A Hybrid Rule-Based and Data-Driven Approach to Driver Modeling through Particle Filtering

Autonomous vehicles need to model the behavior of surrounding human driven vehicles to be safe and efficient traffic participants. Existing approaches to modeling human driving behavior have relied on both data-driven and rule-based methods. While data-driven models are more expressive, rule-based models are interpretable, which is an important requirement for safety-critical domains like driving. However, rule-based models are not sufficiently representative of data, and data-driven models are yet unable to generate realistic traffic simulation due to unrealistic driving behavior such as collisions. In this paper, we propose a methodology that combines rule-based modeling with data-driven learning. While the rules are governed by interpretable parameters of the driver model, these parameters are learned online from driving demonstration data using particle filtering. We perform driver modeling experiments on the task of highway driving and merging using data from three real-world driving demonstration datasets. Our results show that driver models based on our hybrid rule-based and data-driven approach can accurately capture real-world driving behavior. Further, we assess the realism of the driving behavior generated by our model by having humans perform a driving Turing test, where they are asked to distinguish between videos of real driving and those generated using our driver models.

==> figs/carwise_mean.tex <==
%******Fig: Carwise final mean particles*****
% \begin{figure}[b]
%     \centering
%     \begin{tikzpicture}
%         \begin{axis}[
%         height = 0.6\columnwidth,
%         width = \columnwidth,
%         xlabel=$v_{\mathrm{des}}$,ylabel=$\sigma_{\mathrm{IDM}}$]
%         \addplot+[only marks] 
%         table[x=x1, y=x2, col sep=comma]{results/ngsim_final_particles.csv};
%         \addlegendentry{NGSIM}
%         \addplot+[only marks] 
%         table[x=x1, y=x2, col sep=comma]{results/highd_final_particles.csv};
%         \addlegendentry{HighD}
%         \end{axis}
%     \end{tikzpicture}
%     \caption{\footnotesize Mean particles from final distributions achieved after particle filtering for a set of 20 NGSIM and HighD vehicles observed over $10$ \si{s} long trajectories. HighD vehicles are faster on average.}
%     \label{fig:carwise_mean_particle}
%     \setlength{\belowcaptionskip}{-15pt}
% \end{figure}
%*******************************************************

\begin{figure}
    \centering
    \includegraphics[width=\columnwidth]{figs/carwise_mean.png}
%     \begin{tikzpicture}[]
% \begin{axis}[height = 0.5\columnwidth,width=\columnwidth,
% legend pos = {north west}, ylabel = {\scriptsize $\sigma_{\mathrm{IDM}}$}, xlabel = {\scriptsize $v_{\mathrm{des}}$ (m/s)}]\addplot+[draw=none, ] coordinates {
% (20.946973416614835, 0.13500000000000004)
% (14.681255993676725, 0.8529999999999999)
% (11.21432826334982, 0.1514000000000001)
% (13.7730193109826, 0.11420000000000008)
% (7.578205156308119, 0.28480000000000005)
% (10.95199683529793, 0.17520000000000002)
% (18.12076018314941, 0.12400000000000007)
% (14.831854830514144, 0.6942)
% (13.309117093631938, 0.46200000000000013)
% (11.640848688659684, 0.11120000000000009)
% };
% \addlegendentry{NGSIM}
% \addplot+[draw=none, ] coordinates {
% (30.945025971662975, 8.117399999999991)
% (17.05638374884428, 7.403799999999987)
% (33.153157769476415, 2.4006000000000007)
% (32.68444320924557, 7.69959999999999)
% (23.176000785599996, 7.159199999999991)
% (21.714236526152256, 7.29899999999999)
% (35.73208716622554, 3.5004)
% (26.122007513331997, 7.300399999999991)
% (36.33702506207308, 8.001199999999992)
% (23.675075093673208, 8.001399999999993)
% };
% \addlegendentry{HighD}
% \end{axis}

% \end{tikzpicture}

    \caption{\footnotesize Mean particles from final distributions achieved after particle filtering for a set of 10 NGSIM and HighD vehicles observed over trajectories of 50 timesteps. HighD vehicles are faster on average.}
    \label{fig:carwise_mean_particle}
    \setlength{\belowcaptionskip}{-15pt}
\end{figure}

==> figs/kde/dist_kde.tex <==
\begin{figure}
\centering
\includegraphics[width=\columnwidth]{figs/kde/distance_kde.png}
% \begin{tikzpicture}[]
% \begin{axis}[
%   ylabel = {Density},
%   title = {Aggregate Separation Distance Distributions},
%   xlabel = {Separation Distance (\si{\meter})},
%   area style, enlarge x limits=false,grid=both,
%     yticklabel style={
%             /pgf/number format/fixed,
%             /pgf/number format/precision=2,
%             /pgf/number format/fixed zerofill
%         },
%         scaled y ticks=false,
%   ymin = {0}, xmin = {0}
% ]

% \addplot+[
%   vandeusen,fill=vandeusen,opacity=0.6
% ] coordinates {
%   (-5.929630846147813, 2.0421869048308644e-6)
%   (-5.829796800809931, 2.3373944921794166e-6)
%   (-5.729962755472051, 2.6735092655859934e-6)
%   (-5.630128710134169, 3.055602474150501e-6)
%   (-5.530294664796288, 3.489323680579484e-6)
%   (-5.430460619458407, 3.980956153596836e-6)
%   (-5.330626574120526, 4.537476534479832e-6)
%   (-5.2307925287826444, 5.166618952626807e-6)
%   (-5.130958483444764, 5.87694375379531e-6)
%   (-5.0311244381068825, 6.677910989912484e-6)
%   (-4.931290392769001, 7.579958801514275e-6)
%   (-4.83145634743112, 8.594586801910237e-6)
%   (-4.731622302093239, 9.734444546375363e-6)
%   (-4.631788256755358, 1.1013425139481383e-5)
%   (-4.531954211417476, 1.2446763998783666e-5)
%   (-4.432120166079596, 1.4051142753625928e-5)
%   (-4.332286120741714, 1.5844798212857024e-5)
%   (-4.232452075403833, 1.7847636285618683e-5)
%   (-4.132618030065952, 2.0081350683799843e-5)
%   (-4.032783984728071, 2.2569546173998884e-5)
%   (-3.93294993939019, 2.5337866080481263e-5)
%   (-3.8331158940523085, 2.841412366860383e-5)
%   (-3.7332818487144275, 3.182843696086573e-5)
%   (-3.6334478033765465, 3.5613366454911e-5)
%   (-3.533613758038665, 3.9804055125004876e-5)
%   (-3.433779712700784, 4.443836999589628e-5)
%   (-3.3339456673629027, 4.955704448087513e-5)
%   (-3.2341116220250217, 5.520382057500029e-5)
%   (-3.1342775766871407, 6.142558989026374e-5)
%   (-3.0344435313492593, 6.827253241276521e-5)
%   (-2.9346094860113783, 7.579825175353617e-5)
%   (-2.8347754406734973, 8.40599055554705e-5)
%   (-2.734941395335616, 9.311832960999468e-5)
%   (-2.635107349997735, 0.00010303815412967838)
%   (-2.535273304659854, 0.00011388791051848777)
%   (-2.4354392593219725, 0.00012574012688092813)
%   (-2.3356052139840915, 0.00013867141041673135)
%   (-2.23577116864621, 0.0001527625147603604)
%   (-2.135937123308329, 0.00016809839024623224)
%   (-2.036103077970448, 0.00018476821501301572)
%   (-1.9362690326325669, 0.00020286540480533757)
%   (-1.8364349872946857, 0.00022248759929063323)
%   (-1.7366009419568045, 0.00024373662268458536)
%   (-1.6367668966189235, 0.0002667184164725626)
%   (-1.5369328512810423, 0.0002915429420283262)
%   (-1.437098805943161, 0.0003183240509669164)
%   (-1.3372647606052799, 0.0003471793211279963)
%   (-1.237430715267399, 0.00037822985617015105)
%   (-1.1375966699295177, 0.00041160004686742463)
%   (-1.0377626245916365, 0.00044741729233827205)
%   (-0.9379285792537554, 0.0004858116796044653)
%   (-0.8380945339158742, 0.0005269156200749363)
%   (-0.7382604885779931, 0.0005708634417770841)
%   (-0.6384264432401119, 0.0006177909364161924)
%   (-0.5385923979022308, 0.0006678348606322815)
%   (-0.43875835256434964, 0.0007211323911422351)
%   (-0.3389243072264685, 0.0007778205338030875)
%   (-0.23909026188858734, 0.0008380354870080777)
%   (-0.1392562165507062, 0.0009019119602294778)
%   (-0.039422171212825055, 0.0009695824489486182)
%   (0.06041187412505609, 0.0010411764676619788)
%   (0.16024591946293723, 0.0011168197431193163)
%   (0.26007996480081835, 0.0011966333704323132)
%   (0.3599140101386995, 0.0012807329351864766)
%   (0.45974805547658065, 0.001369227605190356)
%   (0.5595821008144618, 0.0014622191960003302)
%   (0.659416146152343, 0.0015598012148610313)
%   (0.7592501914902241, 0.0016620578881955447)
%   (0.8590842368281053, 0.0017690631782603995)
%   (0.9589182821659864, 0.0018808797950420765)
%   (1.0587523275038675, 0.0019975582099083624)
%   (1.1585863728417487, 0.0021191356779331916)
%   (1.25842041817963, 0.002245635276181589)
%   (1.358254463517511, 0.002377064965565705)
%   (1.458088508855392, 0.002513416684157879)
%   (1.5579225541932733, 0.0026546654800662798)
%   (1.6577565995311545, 0.0028007686921375048)
%   (1.7575906448690355, 0.0029516651868433264)
%   (1.8574246902069167, 0.003107274659731159)
%   (1.957258735544798, 0.003267497009765255)
%   (2.057092780882679, 0.0034322117947549555)
%   (2.1569268262205603, 0.0036012777758545386)
%   (2.2567608715584413, 0.003774532558824351)
%   (2.3565949168963223, 0.003951792339363684)
%   (2.4564289622342037, 0.0041328517593621555)
%   (2.5562630075720847, 0.004317483880368565)
%   (2.6560970529099657, 0.004505440279946225)
%   (2.755931098247847, 0.00469645127587381)
%   (2.855765143585728, 0.004890226282365063)
%   (2.9555991889236095, 0.005086454301623238)
%   (3.0554332342614905, 0.005284804553123136)
%   (3.1552672795993715, 0.005484927242031249)
%   (3.255101324937253, 0.005686454467140708)
%   (3.354935370275134, 0.005889001267620613)
%   (3.454769415613015, 0.006092166806768339)
%   (3.5546034609508963, 0.006295535689818258)
%   (3.6544375062887773, 0.0064986794117119166)
%   (3.7542715516266583, 0.006701157929583619)
%   (3.8541055969645397, 0.006902521353573553)
%   (3.9539396423024207, 0.0071023117484593536)
%   (4.053773687640302, 0.007300065037508371)
%   (4.153607732978183, 0.007495312998908707)
%   (4.2534417783160645, 0.00768758534414867)
%   (4.353275823653945, 0.007876411866793437)
%   (4.4531098689918265, 0.008061324649264845)
%   (4.552943914329708, 0.008241860314475682)
%   (4.6527779596675884, 0.00841756230851344)
%   (4.75261200500547, 0.008587983200018228)
%   (4.852446050343351, 0.008752686981463673)
%   (4.952280095681232, 0.008911251357234019)
%   (5.052114141019113, 0.009063270003201122)
%   (5.151948186356995, 0.009208354782445083)
%   (5.251782231694875, 0.009346137901834757)
%   (5.351616277032757, 0.009476273994390345)
%   (5.451450322370638, 0.009598442112689494)
%   (5.5512843677085195, 0.009712347619049027)
%   (5.6511184130464, 0.00981772395881318)
%   (5.7509524583842815, 0.009914334303801809)
%   (5.850786503722163, 0.010001973053811916)
%   (5.9506205490600435, 0.010080467185015964)
%   (6.050454594397925, 0.010149677435152113)
%   (6.150288639735806, 0.010209499316544956)
%   (6.250122685073687, 0.010259863949219825)
%   (6.349956730411568, 0.010300738707667604)
%   (6.44979077574945, 0.010332127676167816)
%   (6.54962482108733, 0.010354071908972704)
%   (6.649458866425212, 0.01036664949308039)
%   (6.749292911763093, 0.010369975412767646)
%   (6.849126957100974, 0.010364201216498338)
%   (6.948961002438855, 0.010349514488258556)
%   (7.0487950477767365, 0.010326138126780543)
%   (7.148629093114617, 0.010294329437491388)
%   (7.2484631384524985, 0.010254379043347077)
%   (7.34829718379038, 0.010206609621975584)
%   (7.448131229128261, 0.010151374477743693)
%   (7.547965274466142, 0.010089055958471115)
%   (7.647799319804023, 0.010020063727533127)
%   (7.747633365141905, 0.009944832903011874)
%   (7.847467410479785, 0.009863822076370023)
%   (7.947301455817667, 0.00977751122382325)
%   (8.047135501155548, 0.009686399524176542)
%   (8.146969546493429, 0.009591003097360218)
%   (8.24680359183131, 0.009491852678254233)
%   (8.346637637169191, 0.009389491240623396)
%   (8.446471682507072, 0.009284471586102617)
%   (8.546305727844954, 0.009177353913173154)
%   (8.646139773182835, 0.009068703380960878)
%   (8.745973818520715, 0.00895908768247086)
%   (8.845807863858598, 0.008849074641554325)
%   (8.945641909196478, 0.008739229847490305)
%   (9.045475954534359, 0.008630114340562482)
%   (9.145309999872241, 0.00852228236142876)
%   (9.245144045210122, 0.008416279176425328)
%   (9.344978090548002, 0.008312638990226454)
%   (9.444812135885885, 0.00821188295650432)
%   (9.544646181223765, 0.008114517296408524)
%   (9.644480226561646, 0.00802103153382067)
%   (9.744314271899528, 0.007931896855444003)
%   (9.844148317237408, 0.00784756460286947)
%   (9.943982362575289, 0.00776846490282496)
%   (10.043816407913171, 0.0076950054408717805)
%   (10.143650453251052, 0.007627570382867299)
%   (10.243484498588932, 0.007566519447572105)
%   (10.343318543926815, 0.007512187132848756)
%   (10.443152589264695, 0.0074648820969824585)
%   (10.542986634602576, 0.007424886695756028)
%   (10.642820679940458, 0.007392456675035377)
%   (10.742654725278339, 0.007367821017771184)
%   (10.84248877061622, 0.007351181943499138)
%   (10.942322815954102, 0.007342715057627229)
%   (11.042156861291982, 0.0073425696470355495)
%   (11.141990906629863, 0.007350869117782472)
%   (11.241824951967745, 0.007367711570011915)
%   (11.341658997305625, 0.007393170504489446)
%   (11.441493042643506, 0.0074272956545608955)
%   (11.541327087981388, 0.007470113936725188)
%   (11.641161133319269, 0.007521630512443817)
%   (11.74099517865715, 0.007581829953272049)
%   (11.840829223995032, 0.007650677500891975)
%   (11.940663269332912, 0.0077281204131549215)
%   (12.040497314670793, 0.007814089386800602)
%   (12.140331360008675, 0.007908500047113852)
%   (12.240165405346556, 0.008011254494407122)
%   (12.339999450684436, 0.00812224289687992)
%   (12.439833496022318, 0.008241345119106205)
%   (12.539667541360199, 0.008368432375139664)
%   (12.639501586698081, 0.008503368895006795)
%   (12.739335632035962, 0.008646013593181592)
%   (12.839169677373842, 0.008796221727506368)
%   (12.939003722711725, 0.008953846536943559)
%   (13.038837768049605, 0.009118740846517261)
%   (13.138671813387486, 0.009290758627833608)
%   (13.238505858725368, 0.009469756503659981)
%   (13.338339904063249, 0.009655595185197381)
%   (13.43817394940113, 0.009848140830902408)
%   (13.538007994739012, 0.010047266316007256)
%   (13.637842040076892, 0.010252852402251968)
%   (13.737676085414773, 0.010464788797784655)
%   (13.837510130752655, 0.010682975097704977)
%   (13.937344176090535, 0.010907321596325136)
%   (14.037178221428416, 0.011137749962901792)
%   (14.137012266766298, 0.011374193773351825)
%   (14.236846312104179, 0.011616598891303856)
%   (14.33668035744206, 0.01186492369275406)
%   (14.436514402779942, 0.012119139129586906)
%   (14.536348448117822, 0.012379228628284816)
%   (14.636182493455703, 0.012645187821281153)
%   (14.736016538793585, 0.012917024109602545)
%   (14.835850584131466, 0.013194756056692732)
%   (14.935684629469346, 0.013478412614602909)
%   (15.035518674807228, 0.013768032185064625)
%   (15.135352720145109, 0.014063661519320807)
%   (15.23518676548299, 0.014365354461967676)
%   (15.335020810820872, 0.014673170545444474)
%   (15.434854856158752, 0.014987173443186777)
%   (15.534688901496633, 0.015307429290819763)
%   (15.634522946834515, 0.015634004886098216)
%   (15.734356992172396, 0.01596696577958566)
%   (15.834191037510276, 0.01630637426929358)
%   (15.934025082848159, 0.01665228731365881)
%   (16.03385912818604, 0.017004754378310165)
%   (16.13369317352392, 0.017363815233050806)
%   (16.233527218861802, 0.017729497716348557)
%   (16.333361264199684, 0.018101815485370182)
%   (16.433195309537563, 0.01848076577020679)
%   (16.533029354875445, 0.018866327151405793)
%   (16.632863400213328, 0.01925845738024142)
%   (16.732697445551207, 0.019657091261312785)
%   (16.83253149088909, 0.02006213861705031)
%   (16.93236553622697, 0.020473482353532274)
%   (17.03219958156485, 0.020890976646661362)
%   (17.132033626902732, 0.021314445267224154)
%   (17.231867672240615, 0.021743680062655583)
%   (17.331701717578493, 0.022178439612457294)
%   (17.431535762916376, 0.0226184480731781)
%   (17.531369808254258, 0.023063394227662203)
%   (17.631203853592137, 0.023512930751914213)
%   (17.73103789893002, 0.023966673711429118)
%   (17.8308719442679, 0.024424202297201693)
%   (17.93070598960578, 0.024885058809875904)
%   (18.030540034943662, 0.025348748898635767)
%   (18.130374080281545, 0.02581474205949052)
%   (18.230208125619423, 0.02628247239558558)
%   (18.330042170957306, 0.026751339640096197)
%   (18.429876216295188, 0.02722071044014977)
%   (18.529710261633067, 0.027689919898097784)
%   (18.62954430697095, 0.02815827336433758)
%   (18.72937835230883, 0.028625048473788724)
%   (18.82921239764671, 0.029089497416079642)
%   (18.929046442984593, 0.02955084942751641)
%   (19.028880488322475, 0.030008313491008104)
%   (19.128714533660354, 0.030461081228330043)
%   (19.228548578998236, 0.030908329967436216)
%   (19.32838262433612, 0.03134922596600187)
%   (19.428216669673997, 0.031782927771002334)
%   (19.52805071501188, 0.032208589692928495)
%   (19.62788476034976, 0.0326253653722159)
%   (19.72771880568764, 0.033032411414632284)
%   (19.827552851025523, 0.03342889107173763)
%   (19.927386896363405, 0.03381397794210636)
%   (20.027220941701284, 0.03418685966878779)
%   (20.127054987039166, 0.03454674160848052)
%   (20.22688903237705, 0.034892850448107623)
%   (20.326723077714927, 0.03522443774490079)
%   (20.42655712305281, 0.03554078336672691)
%   (20.526391168390692, 0.0358411988102131)
%   (20.62622521372857, 0.03612503037523701)
%   (20.726059259066453, 0.03639166217553613)
%   (20.825893304404335, 0.0366405189665405)
%   (20.925727349742214, 0.036871068773032076)
%   (21.025561395080096, 0.03708282530086571)
%   (21.12539544041798, 0.03727535011873177)
%   (21.225229485755857, 0.03744825459778282)
%   (21.32506353109374, 0.03760120159886381)
%   (21.424897576431622, 0.03773390689906006)
%   (21.5247316217695, 0.03784614035128605)
%   (21.624565667107383, 0.03793772677266355)
%   (21.724399712445265, 0.038008546559456464)
%   (21.824233757783144, 0.03805853602832458)
%   (21.924067803121027, 0.03808768748560762)
%   (22.02390184845891, 0.03809604902823871)
%   (22.123735893796788, 0.038083724081692666)
%   (22.22356993913467, 0.038050870682086)
%   (22.323403984472552, 0.03799770051114605)
%   (22.42323802981043, 0.03792447769424423)
%   (22.523072075148313, 0.037831517373032156)
%   (22.622906120486196, 0.03771918406541962)
%   (22.722740165824078, 0.037587889826684116)
%   (22.822574211161957, 0.03743809222639653)
%   (22.92240825649984, 0.03727029215658468)
%   (23.02224230183772, 0.03708503148713406)
%   (23.1220763471756, 0.03688289058484473)
%   (23.221910392513482, 0.036664485712827474)
%   (23.321744437851365, 0.036430466327035865)
%   (23.421578483189244, 0.03618151228670041)
%   (23.521412528527126, 0.035918330995264355)
%   (23.621246573865008, 0.03564165448812681)
%   (23.721080619202887, 0.03535223648308948)
%   (23.82091466454077, 0.03505084940888874)
%   (23.92074870987865, 0.03473828142658811)
%   (24.02058275521653, 0.034415333457920694)
%   (24.120416800554413, 0.03408281623391919)
%   (24.220250845892295, 0.03374154737636749)
%   (24.320084891230174, 0.03339234852376524)
%   (24.419918936568056, 0.03303604251262865)
%   (24.51975298190594, 0.03267345062406967)
%   (24.619587027243817, 0.0323053899047149)
%   (24.7194210725817, 0.03193267057015395)
%   (24.81925511791958, 0.03155609349825821)
%   (24.91908916325746, 0.03117644781889088)
%   (25.018923208595343, 0.030794508605748595)
%   (25.118757253933225, 0.03041103467533895)
%   (25.218591299271104, 0.030026766497412836)
%   (25.318425344608986, 0.029642424220539636)
%   (25.41825938994687, 0.029258705815939562)
%   (25.518093435284747, 0.028876285342171914)
%   (25.61792748062263, 0.0284958113328207)
%   (25.717761525960512, 0.028117905308918403)
%   (25.81759557129839, 0.02774316041750195)
%   (25.917429616636273, 0.027372140197398913)
%   (26.017263661974155, 0.027005377473090605)
%   (26.117097707312034, 0.026643373377288296)
%   (26.216931752649916, 0.02628659650268101)
%   (26.3167657979878, 0.025935482183162883)
%   (26.416599843325677, 0.02559043190471649)
%   (26.51643388866356, 0.025251812846009497)
%   (26.616267934001442, 0.0249199575486466)
%   (26.71610197933932, 0.024595163716900823)
%   (26.815936024677203, 0.02427769414661975)
%   (26.915770070015085, 0.023967776782856887)
%   (27.015604115352964, 0.02366560490560978)
%   (27.115438160690847, 0.023371337442849173)
%   (27.21527220602873, 0.023085099409792906)
%   (27.315106251366608, 0.02280698247311031)
%   (27.41494029670449, 0.022537045638435345)
%   (27.514774342042372, 0.02227531605921696)
%   (27.61460838738025, 0.02202178996454384)
%   (27.714442432718133, 0.02177643370314672)
%   (27.814276478056016, 0.021539184900307845)
%   (27.914110523393894, 0.021309953723895655)
%   (28.013944568731777, 0.02108862425519735)
%   (28.11377861406966, 0.020875055959647636)
%   (28.213612659407538, 0.020669085251953958)
%   (28.31344670474542, 0.020470527149503537)
%   (28.413280750083302, 0.020279177007312833)
%   (28.51311479542118, 0.02009481232715315)
%   (28.612948840759064, 0.01991719463286588)
%   (28.712782886096946, 0.01974607140327516)
%   (28.812616931434825, 0.019581178053524217)
%   (28.912450976772707, 0.019422239955112712)
%   (29.01228502211059, 0.019268974484404927)
%   (29.112119067448468, 0.019121093088921612)
%   (29.21195311278635, 0.01897830336032938)
%   (29.311787158124233, 0.018840311102708972)
%   (29.41162120346211, 0.01870682238442458)
%   (29.511455248799994, 0.01857754556173643)
%   (29.611289294137876, 0.01845219326220484)
%   (29.711123339475755, 0.018330484315929103)
%   (29.810957384813637, 0.01821214562275362)
%   (29.91079143015152, 0.01809691394375857)
%   (30.010625475489398, 0.017984537605634728)
%   (30.11045952082728, 0.01787477810692203)
%   (30.210293566165163, 0.017767411615568517)
%   (30.31012761150304, 0.01766223034783778)
%   (30.409961656840924, 0.017559043819256725)
%   (30.509795702178806, 0.01745767995904595)
%   (30.609629747516685, 0.017357986080308568)
%   (30.709463792854567, 0.01725982969916174)
%   (30.80929783819245, 0.01716309919697355)
%   (30.909131883530332, 0.017067704320905992)
%   (31.00896592886821, 0.016973576519055927)
%   (31.108799974206093, 0.01688066910761966)
%   (31.208634019543975, 0.01678895726867338)
%   (31.308468064881854, 0.01669843787835208)
%   (31.408302110219736, 0.016609129166411746)
%   (31.50813615555762, 0.016521070209364594)
%   (31.607970200895497, 0.016434320260573364)
%   (31.70780424623338, 0.01634895792186808)
%   (31.807638291571262, 0.016265080162397246)
%   (31.90747233690914, 0.016182801191534917)
%   (32.00730638224702, 0.01610225119372615)
%   (32.1071404275849, 0.016023574934157396)
%   (32.20697447292279, 0.015946930245076308)
%   (32.30680851826067, 0.0158724864034508)
%   (32.406642563598545, 0.015800422411441625)
%   (32.50647660893643, 0.015730925191861797)
%   (32.60631065427431, 0.015664187711402947)
%   (32.70614469961219, 0.015600407044920512)
%   (32.805978744950075, 0.015539782394481533)
%   (32.90581279028795, 0.0154825130771894)
%   (33.00564683562583, 0.01542879649600687)
%   (33.10548088096372, 0.015378826107901561)
%   (33.2053149263016, 0.015332789403637114)
%   (33.305148971639476, 0.015290865913429307)
%   (33.40498301697736, 0.015253225252481174)
%   (33.50481706231524, 0.015220025220107784)
%   (33.60465110765312, 0.015191409965762525)
%   (33.704485152991005, 0.015167508234786856)
%   (33.80431919832888, 0.015148431706129046)
%   (33.90415324366676, 0.015134273433619718)
%   (34.00398728900465, 0.015125106401658378)
%   (34.10382133434253, 0.015120982205362158)
%   (34.203655379680406, 0.015121929864361682)
%   (34.30348942501829, 0.015127954778506314)
%   (34.40332347035617, 0.015139037832769226)
%   (34.50315751569405, 0.015155134657628301)
%   (34.602991561031935, 0.015176175050150174)
%   (34.702825606369814, 0.015202062559927934)
%   (34.80265965170769, 0.015232674242926764)
%   (34.90249369704558, 0.015267860585182359)
%   (35.00232774238346, 0.01530744559718276)
%   (35.102161787721336, 0.015351227078651308)
%   (35.20199583305922, 0.015398977052345213)
%   (35.3018298783971, 0.015450442364396192)
%   (35.40166392373498, 0.015505345447654674)
%   (35.501497969072865, 0.01556338524346309)
%   (35.601332014410744, 0.015624238276282815)
%   (35.70116605974862, 0.015687559874639944)
%   (35.80100010508651, 0.015752985530942353)
%   (35.90083415042439, 0.01582013239185988)
%   (36.000668195762266, 0.01588860087015621)
%   (36.10050224110015, 0.015957976368119443)
%   (36.20033628643803, 0.016027831102062594)
%   (36.30017033177591, 0.01609772601675985)
%   (36.400004377113795, 0.01616721277815195)
%   (36.499838422451674, 0.016235835832198203)
%   (36.59967246778955, 0.016303134517375844)
%   (36.69950651312744, 0.016368645218031663)
%   (36.79934055846532, 0.016431903545578094)
%   (36.899174603803196, 0.01649244653439717)
%   (36.99900864914108, 0.016549814839271856)
%   (37.09884269447896, 0.016603554921205223)
%   (37.19867673981684, 0.01665322120861383)
%   (37.298510785154726, 0.01669837822109106)
%   (37.398344830492604, 0.016738602643228306)
%   (37.49817887583048, 0.01677348533635442)
%   (37.59801292116837, 0.01680263327650437)
%   (37.69784696650625, 0.016825671407453745)
%   (37.797681011844126, 0.01684224439825291)
%   (37.89751505718201, 0.01685201829535904)
%   (37.99734910251989, 0.016854682060191927)
%   (38.09718314785777, 0.016849948983724383)
%   (38.197017193195656, 0.01683755797055581)
%   (38.296851238533534, 0.016817274685801187)
%   (38.39668528387141, 0.01678889255905168)
%   (38.4965193292093, 0.016752233640620146)
%   (38.59635337454718, 0.016707149306268286)
%   (38.69618741988506, 0.016653520807615042)
%   (38.79602146522294, 0.016591259666439775)
%   (38.89585551056082, 0.016520307912112613)
%   (38.9956895558987, 0.01644063816239924)
%   (39.095523601236586, 0.016352253548891277)
%   (39.195357646574465, 0.01625518748929907)
%   (39.29519169191234, 0.016149503309803033)
%   (39.39502573725023, 0.01603529372158587)
%   (39.49485978258811, 0.015912680156554677)
%   (39.59469382792599, 0.0157818119681011)
%   (39.69452787326387, 0.015642865503535185)
%   (39.79436191860175, 0.015496043055556971)
%   (39.89419596393963, 0.015341571700794795)
%   (39.994030009277516, 0.015179702034036782)
%   (40.093864054615395, 0.015010706807306613)
%   (40.193698099953274, 0.014834879483384869)
%   (40.29353214529116, 0.014652532713749111)
%   (40.39336619062904, 0.014463996751198464)
%   (40.49320023596692, 0.014269617807640191)
%   (40.5930342813048, 0.014069756367646409)
%   (40.69286832664268, 0.013864785468439214)
%   (40.79270237198056, 0.013655088956932827)
%   (40.892536417318446, 0.013441059734354251)
%   (40.992370462656325, 0.013223097998781306)
%   (41.092204507994204, 0.013001609495682517)
%   (41.19203855333209, 0.012777003786220462)
%   (41.29187259866997, 0.012549692542693412)
%   (41.39170664400785, 0.012320087880044385)
%   (41.49154068934573, 0.012088600731866855)
%   (41.59137473468361, 0.011855639278788722)
%   (41.69120878002149, 0.011621607436525974)
%   (41.791042825359376, 0.011386903410271515)
%   (41.890876870697255, 0.01115191832142897)
%   (41.990710916035134, 0.010917034912022639)
%   (42.09054496137302, 0.010682626331419283)
%   (42.1903790067109, 0.010449055009292076)
%   (42.29021305204878, 0.010216671618047651)
%   (42.39004709738666, 0.009985814127230269)
%   (42.48988114272454, 0.00975680695171859)
%   (42.58971518806242, 0.009529960194845657)
%   (42.68954923340031, 0.009305568986907556)
%   (42.789383278738185, 0.0090839129188845)
%   (42.889217324076064, 0.008865255570585866)
%   (42.98905136941395, 0.008649844131850193)
%   (43.08888541475183, 0.008437909114887607)
%   (43.188719460089715, 0.008229664155347201)
%   (43.28855350542759, 0.008025305899228957)
%   (43.38838755076547, 0.007825013972340419)
%   (43.48822159610336, 0.007628951028624119)
%   (43.58805564144124, 0.007437262873353693)
%   (43.687889686779116, 0.007250078656915045)
%   (43.787723732117, 0.007067511134653957)
%   (43.88755777745488, 0.006889656988082621)
%   (43.98739182279276, 0.006716597202593953)
%   (44.087225868130645, 0.006548397496732527)
%   (44.187059913468524, 0.006385108798013655)
%   (44.2868939588064, 0.006226767760264722)
%   (44.38672800414429, 0.00607339731748371)
%   (44.48656204948217, 0.005925007269266295)
%   (44.586396094820046, 0.005781594892942109)
%   (44.68623014015793, 0.005643145577680194)
%   (44.78606418549581, 0.00550963347597012)
%   (44.88589823083369, 0.005381022168056025)
%   (44.985732276171575, 0.00525726533509234)
%   (45.085566321509454, 0.005138307436999968)
%   (45.18540036684733, 0.005024084391226294)
%   (45.28523441218522, 0.0049145242488493925)
%   (45.3850684575231, 0.004809547864712801)
%   (45.484902502860976, 0.004709069558529975)
%   (45.58473654819886, 0.0046129977641538875)
%   (45.68457059353674, 0.004521235664465446)
%   (45.78440463887462, 0.004433681809591461)
%   (45.884238684212505, 0.004350230716417497)
%   (45.984072729550384, 0.004270773447610491)
%   (46.08390677488826, 0.0041951981686095315)
%   (46.18374082022615, 0.004123390681278553)
%   (46.28357486556403, 0.004055234933141256)
%   (46.383408910901906, 0.0039906135013346635)
%   (46.48324295623979, 0.003929408050623047)
%   (46.58307700157767, 0.003871499765007342)
%   (46.68291104691555, 0.0038167697526464072)
%   (46.782745092253435, 0.0037650994239752213)
%   (46.882579137591314, 0.0037163708430608946)
%   (46.98241318292919, 0.0036704670523805337)
%   (47.08224722826708, 0.0036272723713352377)
%   (47.18208127360496, 0.0035866726689325057)
%   (47.281915318942836, 0.0035485556111746397)
%   (47.38174936428072, 0.0035128108837847232)
%   (47.4815834096186, 0.0034793303909838647)
%   (47.58141745495648, 0.003448008431104966)
%   (47.681251500294366, 0.0034187418498892535)
%   (47.781085545632244, 0.0033914301723633146)
%   (47.88091959097012, 0.0033659757142364653)
%   (47.98075363630801, 0.0033422836737921737)
%   (48.08058768164589, 0.0033202622052730356)
%   (48.18042172698377, 0.003299822474777406)
%   (48.28025577232165, 0.0032808786996979217)
%   (48.38008981765953, 0.00326334817273793)
%   (48.47992386299741, 0.003247151271542355)
%   (48.579757908335296, 0.003232211454975081)
%   (48.679591953673174, 0.0032184552470659275)
%   (48.77942599901105, 0.003205812209637335)
%   (48.87926004434894, 0.0031942149046045518)
%   (48.97909408968682, 0.0031835988469232877)
%   (49.0789281350247, 0.003173902449136571)
%   (49.17876218036258, 0.003165066958447507)
%   (49.27859622570046, 0.003157036387217701)
%   (49.37843027103834, 0.0031497574377620115)
%   (49.478264316376226, 0.0031431794222797314)
%   (49.578098361714105, 0.0031372541787300784)
%   (49.67793240705198, 0.003131935983426423)
%   (49.77776645238987, 0.0031271814610890746)
%   (49.87760049772775, 0.003122949493060805)
%   (49.97743454306563, 0.003119201124352807)
%   (50.07726858840351, 0.0031158994701514526)
%   (50.17710263374139, 0.0031130096223783)
%   (50.27693667907927, 0.003110498556857225)
%   (50.376770724417156, 0.0031083350416036557)
%   (50.476604769755035, 0.003106489546711351)
%   (50.576438815092914, 0.0031049341562726504)
%   (50.6762728604308, 0.0031036424827282313)
%   (50.77610690576868, 0.0031025895840024074)
%   (50.87594095110656, 0.0031017518837402397)
%   (50.97577499644444, 0.0031011070949228557)
%   (51.07560904178232, 0.003100634147097975)
%   (51.1754430871202, 0.0031003131174234394)
%   (51.275277132458086, 0.0031001251656831165)
%   (51.375111177795965, 0.0031000524733965037)
%   (51.474945223133844, 0.003100078187106353)
%   (51.57477926847173, 0.003100186365892544)
%   (51.67461331380961, 0.003100361933125355)
%   (51.77444735914749, 0.0031005906324375987)
%   (51.87428140448537, 0.0031008589878628407)
%   (51.97411544982325, 0.0031011542680560882)
%   (52.07394949516113, 0.0031014644544844756)
%   (52.17378354049902, 0.0031017782134482533)
%   (52.273617585836895, 0.0031020848717673412)
%   (52.373451631174774, 0.003102374395945676)
%   (52.47328567651266, 0.003102637374604928)
%   (52.57311972185054, 0.003102865003960619)
%   (52.67295376718842, 0.00310304907609786)
%   (52.7727878125263, 0.0031031819697904094)
%   (52.87262185786418, 0.003103256643595737)
%   (52.97245590320206, 0.003103266630950592)
%   (53.07228994853995, 0.0031032060369856904)
%   (53.172123993877825, 0.0031030695367750215)
%   (53.271958039215704, 0.0031028523747346683)
%   (53.37179208455359, 0.0031025503648878915)
%   (53.47162612989147, 0.003102159891717526)
%   (53.57146017522935, 0.003101677911333423)
%   (53.67129422056723, 0.003101101952691579)
%   (53.77112826590511, 0.0031004301186124367)
%   (53.87096231124299, 0.003099661086358957)
%   (53.97079635658088, 0.0030987941075495793)
%   (54.070630401918756, 0.0030978290071976234)
%   (54.170464447256634, 0.00309676618168636)
%   (54.27029849259452, 0.003095606595507859)
%   (54.3701325379324, 0.0030943517766137455)
%   (54.46996658327028, 0.003093003810246602)
%   (54.569800628608164, 0.0030915653311420713)
%   (54.66963467394604, 0.003090039514013204)
%   (54.76946871928392, 0.003088430062250495)
%   (54.86930276462181, 0.003086741194792345)
%   (54.969136809959686, 0.0030849776311422006)
%   (55.068970855297565, 0.0030831445745292067)
%   (55.16880490063545, 0.003081247693229246)
%   (55.26863894597333, 0.0030792931000823216)
%   (55.36847299131121, 0.003077287330260245)
%   (55.468307036649094, 0.003075237317355408)
%   (55.56814108198697, 0.003073150367876751)
%   (55.66797512732485, 0.0030710341342530256)
%   (55.76780917266274, 0.0030688965864558385)
%   (55.867643218000616, 0.00306674598236556)
%   (55.967477263338495, 0.0030645908370123135)
%   (56.06731130867638, 0.00306243989083145)
%   (56.16714535401426, 0.003060302077078494)
%   (56.26697939935214, 0.0030581864885523224)
%   (56.366813444690024, 0.003056102343777541)
%   (56.4666474900279, 0.0030540589527974435)
%   (56.56648153536578, 0.0030520656827279164)
%   (56.66631558070367, 0.0030501319232201568)
%   (56.766149626041546, 0.003048267051976166)
%   (56.865983671379425, 0.003046480400455956)
%   (56.96581771671731, 0.0030447812199091468)
%   (57.06565176205519, 0.003043178647856626)
%   (57.16548580739307, 0.0030416816751399896)
%   (57.265319852730954, 0.0030402991136479892)
%   (57.36515389806883, 0.0030390395648203076)
%   (57.46498794340671, 0.0030379113890197634)
%   (57.5648219887446, 0.0030369226758545434)
%   (57.664656034082476, 0.0030360812155230854)
%   (57.764490079420355, 0.0030353944712448494)
%   (57.86432412475824, 0.003034869552831601)
%   (57.96415817009612, 0.003034513191445669)
%   (58.063992215434, 0.003034331715583838)
%   (58.163826260771884, 0.003034331028318728)
%   (58.26366030610976, 0.003034516585823443)
%   (58.36349435144764, 0.00303489337719991)
%   (58.46332839678553, 0.0030354659056271685)
%   (58.56316244212341, 0.003036238170842518)
%   (58.662996487461285, 0.003037213652966125)
%   (58.76283053279917, 0.003038395297678256)
%   (58.86266457813705, 0.00303978550275808)
%   (58.96249862347493, 0.0030413861059932954)
%   (59.062332668812815, 0.0030431983744713294)
%   (59.16216671415069, 0.003045222995264923)
%   (59.26200075948857, 0.0030474600675275986)
%   (59.36183480482646, 0.0030499090960178906)
%   (59.46166885016434, 0.003052568986074817)
%   (59.56150289550222, 0.003055438040071086)
%   (59.6613369408401, 0.0030585139553745053)
%   (59.76117098617798, 0.0030617938238521564)
%   (59.861005031515866, 0.0030652741329555756)
%   (59.960839076853745, 0.0030689507684287134)
%   (60.06067312219162, 0.0030728190186832525)
%   (60.16050716752951, 0.003076873580888043)
%   (60.26034121286739, 0.003081108568820879)
%   (60.36017525820527, 0.0030855175225310443)
%   (60.46000930354315, 0.0030900934198605035)
%   (60.55984334888103, 0.0030948286898695456)
%   (60.65967739421891, 0.0030997152282095414)
%   (60.759511439556796, 0.003104744414480749)
%   (60.859345484894675, 0.003109907131607208)
%   (60.959179530232554, 0.0031151937872530974)
%   (61.05901357557044, 0.003120594337296079)
%   (61.15884762090832, 0.0031260983113627714)
%   (61.2586816662462, 0.0031316948404195477)
%   (61.35851571158408, 0.0031373726863989557)
%   (61.45834975692196, 0.0031431202738276187)
%   (61.55818380225984, 0.003148925723405994)
%   (61.658017847597726, 0.0031547768874741174)
%   (61.757851892935605, 0.003160661387280176)
%   (61.857685938273484, 0.003166566651951047)
%   (61.95751998361137, 0.003172479959045733)
%   (62.05735402894925, 0.0031783884765542764)
%   (62.15718807428713, 0.003184279306186452)
%   (62.25702211962501, 0.0031901395277765528)
%   (62.35685616496289, 0.0031959562446130766)
%   (62.45669021030077, 0.0032017166294854866)
%   (62.55652425563866, 0.0032074079712246027)
%   (62.656358300976535, 0.0032130177214987846)
%   (62.756192346314414, 0.003218533541615321)
%   (62.8560263916523, 0.003223943349065275)
%   (62.95586043699018, 0.0032292353635410094)
%   (63.05569448232806, 0.003234398152148564)
%   (63.15552852766594, 0.003239420673532408)
%   (63.25536257300382, 0.0032442923206280547)
%   (63.3551966183417, 0.003249002961758087)
%   (63.45503066367959, 0.003253542979790644)
%   (63.554864709017465, 0.0032579033090848627)
%   (63.654698754355344, 0.0032620754699565217)
%   (63.75453279969323, 0.0032660516004084966)
%   (63.85436684503111, 0.0032698244848845745)
%   (63.95420089036899, 0.003273387579821918)
%   (64.05403493570687, 0.003276735035796867)
%   (64.15386898104475, 0.0032798617160801754)
%   (64.25370302638264, 0.0032827632114418707)
%   (64.35353707172051, 0.003285435851071842)
%   (64.4533711170584, 0.003287876709509853)
%   (64.55320516239628, 0.0032900836095081723)
%   (64.65303920773415, 0.003292055120780543)
%   (64.75287325307204, 0.003293790554622658)
%   (64.85270729840992, 0.003295289954421806)
%   (64.9525413437478, 0.0032965540821057555)
%   (65.05237538908568, 0.003297584400613701)
%   (65.15220943442357, 0.0032983830525044116)
%   (65.25204347976144, 0.003298952834848431)
%   (65.35187752509933, 0.0032992971705817905)
%   (65.45171157043721, 0.0032994200765283357)
%   (65.55154561577508, 0.003299326128325367)
%   (65.65137966111297, 0.003299020422513263)
%   (65.75121370645086, 0.0032985085360736025)
%   (65.85104775178873, 0.0032977964837213256)
%   (65.95088179712661, 0.0032968906732752977)
%   (66.0507158424645, 0.00329579785944731)
%   (66.15054988780237, 0.0032945250964021176)
%   (66.25038393314026, 0.00329307968945082)
%   (66.35021797847814, 0.0032914691462458696)
%   (66.45005202381601, 0.003289701127849054)
%   (66.5498860691539, 0.0032877834000431035)
%   (66.64972011449179, 0.0032857237852537387)
%   (66.74955415982966, 0.0032835301154416066)
%   (66.84938820516754, 0.003281210186313173)
%   (66.94922225050543, 0.0032787717131857255)
%   (67.0490562958433, 0.003276222288825119)
%   (67.14889034118119, 0.0032735693435552117)
%   (67.24872438651907, 0.003270820107915846)
%   (67.34855843185694, 0.0032679815781216327)
%   (67.44839247719483, 0.003265060484546981)
%   (67.54822652253272, 0.0032620632634345424)
%   (67.64806056787059, 0.003258996031993616)
%   (67.74789461320847, 0.0032558645670242078)
%   (67.84772865854636, 0.0032526742871697312)
%   (67.94756270388423, 0.0032494302388685926)
%   (68.04739674922212, 0.0032461370860416595)
%   (68.14723079456, 0.003242799103519536)
%   (68.24706483989787, 0.003239420174180765)
%   (68.34689888523576, 0.00323600378974008)
%   (68.44673293057365, 0.0032325530550948115)
%   (68.54656697591152, 0.003229070696107822)
%   (68.6464010212494, 0.0032255590706772534)
%   (68.74623506658729, 0.003222020182917084)
%   (68.84606911192516, 0.0032184557002481653)
%   (68.94590315726305, 0.0032148669731776333)
%   (69.04573720260093, 0.003211255057525027)
%   (69.1455712479388, 0.0032076207388364924)
%   (69.24540529327669, 0.0032039645587144073)
%   (69.34523933861458, 0.0032002868427783914)
%   (69.44507338395245, 0.0031965877299651117)
%   (69.54490742929033, 0.0031928672028689008)
%   (69.64474147462822, 0.0031891251188223375)
%   (69.74457551996609, 0.00318536124141627)
%   (69.84440956530398, 0.0031815752721617435)
%   (69.94424361064186, 0.0031777668820018607)
%   (70.04407765597973, 0.003173935742390042)
%   (70.14391170131762, 0.0031700815556618186)
%   (70.2437457466555, 0.003166204084440246)
%   (70.34357979199338, 0.0031623031798301785)
%   (70.44341383733126, 0.0031583788081735956)
%   (70.54324788266915, 0.0031544310761568673)
%   (70.64308192800702, 0.003150460254080857)
%   (70.7429159733449, 0.0031464667971261226)
%   (70.84275001868279, 0.0031424513644676523)
%   (70.94258406402066, 0.003138414836116583)
%   (71.04241810935855, 0.0031343583273896742)
%   (71.14225215469644, 0.0031302832009310203)
%   (71.24208620003431, 0.0031261910762337736)
%   (71.3419202453722, 0.0031220838366334356)
%   (71.44175429071008, 0.0031179636337664942)
%   (71.54158833604795, 0.003113832889510658)
%   (71.64142238138584, 0.0031096942954440643)
%   (71.74125642672372, 0.0031055508098806676)
%   (71.8410904720616, 0.003101405652558231)
%   (71.94092451739948, 0.0030972622970724907)
%   (72.04075856273737, 0.0030931244611670894)
%   (72.14059260807524, 0.0030889960950032103)
%   (72.24042665341312, 0.0030848813675453638)
%   (72.34026069875101, 0.003080784651210633)
%   (72.44009474408888, 0.0030767105049378154)
%   (72.53992878942677, 0.0030726636558399117)
%   (72.63976283476465, 0.003068648979609096)
%   (72.73959688010252, 0.003064671479846675)
%   (72.83943092544041, 0.003060736266492672)
%   (72.9392649707783, 0.0030568485335296155)
%   (73.03909901611617, 0.0030530135361341378)
%   (73.13893306145405, 0.0030492365674466273)
%   (73.23876710679194, 0.0030455229351253536)
%   (73.33860115212981, 0.003041877937845618)
%   (73.4384351974677, 0.003038306841898046)
%   (73.53826924280558, 0.0030348148580322015)
%   (73.63810328814345, 0.003031407118683304)
%   (73.73793733348134, 0.0030280886557105106)
%   (73.83777137881923, 0.00302486437876523)
%   (73.9376054241571, 0.003021739054397831)
%   (74.03743946949498, 0.0030187172860002237)
%   (74.13727351483287, 0.0030158034946713456)
%   (74.23710756017074, 0.003013001901081537)
%   (74.33694160550863, 0.0030103165084012784)
%   (74.43677565084651, 0.0030077510863491643)
%   (74.53660969618439, 0.0030053091564039985)
%   (74.63644374152227, 0.003002993978215989)
%   (74.73627778686016, 0.0030008085372429825)
%   (74.83611183219803, 0.0029987555336288708)
%   (74.93594587753591, 0.0029968373723333486)
%   (75.0357799228738, 0.0029950561545148326)
%   (75.13561396821167, 0.002993413670161766)
%   (75.23544801354956, 0.0029919113919614276)
%   (75.33528205888744, 0.0029905504703903523)
%   (75.43511610422532, 0.002989331730005985)
%   (75.5349501495632, 0.0029882556669151693)
%   (75.63478419490109, 0.0029873224473923156)
%   (75.73461824023896, 0.0029865319076174566)
%   (75.83445228557684, 0.0029858835545024153)
%   (75.93428633091473, 0.002985376567572278)
%   (76.0341203762526, 0.0029850098018682726)
%   (76.13395442159049, 0.0029847817918377834)
%   (76.23378846692837, 0.0029846907561772665)
%   (76.33362251226625, 0.002984734603593866)
%   (76.43345655760413, 0.0029849109394520174)
%   (76.53329060294202, 0.002985217073272017)
%   (76.63312464827989, 0.002985650027047893)
%   (76.73295869361777, 0.002986206544352831)
%   (76.83279273895566, 0.0029868831002009084)
%   (76.93262678429353, 0.0029876759116343335)
%   (77.03246082963142, 0.002988580949005908)
%   (77.1322948749693, 0.002989593947926484)
%   (77.23212892030718, 0.002990710421847133)
%   (77.33196296564506, 0.0029919256752455364)
%   (77.43179701098295, 0.0029932348173854987)
%   (77.53163105632082, 0.002994632776617578)
%   (77.6314651016587, 0.002996114315187816)
%   (77.73129914699659, 0.0029976740445200266)
%   (77.83113319233446, 0.002999306440935583)
%   (77.93096723767235, 0.0030010058617725385)
%   (78.03080128301023, 0.0030027665618640323)
%   (78.1306353283481, 0.003004582710333321)
%   (78.23046937368599, 0.003006448407660612)
%   (78.33030341902388, 0.003008357702974068)
%   (78.43013746436175, 0.003010304611514802)
%   (78.52997150969964, 0.0030122831322230794)
%   (78.62980555503752, 0.003014287265390132)
%   (78.72963960037539, 0.003016311030317655)
%   (78.82947364571328, 0.003018348482924439)
%   (78.92930769105116, 0.0030203937332374162)
%   (79.02914173638904, 0.003022440962702374)
%   (79.12897578172692, 0.0030244844412476535)
%   (79.22880982706481, 0.003026518544032885)
%   (79.32864387240268, 0.0030285377678133728)
%   (79.42847791774057, 0.003030536746850158)
%   (79.52831196307845, 0.003032510268295131)
%   (79.62814600841632, 0.003034453286980752)
%   (79.72798005375421, 0.0030363609395440507)
%   (79.8278140990921, 0.00303822855781559)
%   (79.92764814442997, 0.003040051681405109)
%   (80.02748218976785, 0.0030418260694172693)
%   (80.12731623510574, 0.0030435477112329187)
%   (80.22715028044361, 0.003045212836293731)
%   (80.3269843257815, 0.0030468179228308814)
%   (80.42681837111938, 0.0030483597054815287)
%   (80.52665241645725, 0.003049835181740493)
%   (80.62648646179514, 0.003051241617198256)
%   (80.72632050713302, 0.0030525765495205744)
%   (80.8261545524709, 0.0030538377911293246)
%   (80.92598859780878, 0.0030550234305489394)
%   (81.02582264314667, 0.003056131832387555)
%   (81.12565668848454, 0.003057161635927054)
%   (81.22549073382243, 0.003058111752301474)
%   (81.32532477916031, 0.0030589813602485277)
%   (81.42515882449818, 0.0030597699004246285)
%   (81.52499286983607, 0.003060477068279401)
%   (81.62482691517395, 0.0030611028054914)
%   (81.72466096051183, 0.0030616472899727787)
%   (81.82449500584971, 0.0030621109244564904)
%   (81.9243290511876, 0.003062494323685829)
%   (82.02416309652547, 0.0030627983002323184)
%   (82.12399714186336, 0.003063023848974219)
%   (82.22383118720124, 0.003063172130274491)
%   (82.32366523253911, 0.003063244451903482)
%   (82.423499277877, 0.0030632422497585284)
%   (82.52333332321489, 0.0030631670674391696)
%   (82.62316736855276, 0.003063020534744029)
%   (82.72300141389064, 0.0030628043451621676)
%   (82.82283545922853, 0.003062520232439148)
%   (82.9226695045664, 0.0030621699463053683)
%   (83.02250354990429, 0.0030617552274615654)
%   (83.12233759524217, 0.0030612777819240215)
%   (83.22217164058004, 0.0030607392548395607)
%   (83.32200568591793, 0.0030601412038879293)
%   (83.42183973125582, 0.0030594850723968596)
%   (83.52167377659369, 0.0030587721623024666)
%   (83.62150782193157, 0.0030580036070949846)
%   (83.72134186726946, 0.003057180344897015)
%   (83.82117591260733, 0.003056303091828219)
%   (83.92100995794522, 0.003055372315816865)
%   (84.0208440032831, 0.0030543882110245085)
%   (84.12067804862099, 0.00305335067305561)
%   (84.22051209395886, 0.003052259275128455)
%   (84.32034613929675, 0.003051113245387704)
%   (84.42018018463463, 0.003049911445541901)
%   (84.5200142299725, 0.003048652351011199)
%   (84.61984827531039, 0.0030473340327714224)
%   (84.71968232064827, 0.0030459541410802243)
%   (84.81951636598615, 0.0030445098912691834)
%   (84.91935041132403, 0.003042998051782706)
%   (85.01918445666192, 0.0030414149346395594)
%   (85.11901850199979, 0.003039756388486729)
%   (85.21885254733768, 0.0030380177944070532)
%   (85.31868659267556, 0.0030361940646323254)
%   (85.41852063801343, 0.003034279644301954)
%   (85.51835468335132, 0.003032268516393809)
%   (85.6181887286892, 0.0030301542099387814)
%   (85.71802277402708, 0.003027929811613474)
%   (85.81785681936496, 0.0030255879807868443)
%   (85.91769086470285, 0.0030231209680761655)
%   (86.01752491004072, 0.003020520637445805)
%   (86.1173589553786, 0.0030177784918588683)
%   (86.21719300071649, 0.0030148857024671)
%   (86.31702704605436, 0.0030118331412984983)
%   (86.41686109139225, 0.0030086114173754393)
%   (86.51669513673014, 0.0030052109161683447)
%   (86.616529182068, 0.003001621842261961)
%   (86.71636322740589, 0.002997834265082872)
%   (86.81619727274378, 0.002993838167508405)
%   (86.91603131808165, 0.002989623497149015)
%   (87.01586536341954, 0.0029851802200684422)
%   (87.11569940875742, 0.0029804983766792055)
%   (87.2155334540953, 0.0029755681395251723)
%   (87.31536749943318, 0.0029703798726386037)
%   (87.41520154477107, 0.002964924192136467)
%   (87.51503559010894, 0.002959192027699979)
%   (87.61486963544682, 0.0029531746845629925)
%   (87.71470368078471, 0.002946863905618729)
%   (87.81453772612258, 0.0029402519332411706)
%   (87.91437177146047, 0.002933331570407023)
%   (88.01420581679835, 0.0029260962406969927)
%   (88.11403986213622, 0.0029185400467511995)
%   (88.21387390747411, 0.0029106578267529674)
%   (88.313707952812, 0.002902445208518346)
%   (88.41354199814987, 0.0028938986607752884)
%   (88.51337604348775, 0.0028850155412265344)
%   (88.61321008882564, 0.0028757941410041806)
%   (88.71304413416351, 0.0028662337251411938)
%   (88.8128781795014, 0.0028563345687059732)
%   (88.91271222483928, 0.002846097988270233)
%   (89.01254627017715, 0.0028355263684078503)
%   (89.11238031551504, 0.0028246231829525525)
%   (89.21221436085293, 0.0028133930107755913)
%   (89.3120484061908, 0.002801841545879858)
%   (89.41188245152868, 0.002789975601644929)
%   (89.51171649686657, 0.0027778031090969057)
%   (89.61155054220444, 0.0027653331091182847)
%   (89.71138458754233, 0.0027525757385553364)
%   (89.81121863288021, 0.0027395422102235614)
%   (89.91105267821808, 0.0027262447868554936)
%   (90.01088672355597, 0.0027126967490784582)
%   (90.11072076889386, 0.002698912357553258)
%   (90.21055481423173, 0.0026849068094470453)
%   (90.31038885956961, 0.0026706961894548942)
%   (90.4102229049075, 0.002656297415624321)
%   (90.51005695024537, 0.002641728180274738)
%   (90.60989099558326, 0.002627006886339436)
%   (90.70972504092114, 0.002612152579490654)
%   (90.80955908625901, 0.002597184876438483)
%   (90.9093931315969, 0.0025821238898213516)
%   (91.00922717693479, 0.002566990150129581)
%   (91.10906122227266, 0.002551804525123667)
%   (91.20889526761054, 0.0025365881372254023)
%   (91.30872931294843, 0.0025213622793726865)
%   (91.4085633582863, 0.002506148329837571)
%   (91.50839740362419, 0.002490967666512053)
%   (91.60823144896207, 0.002475841581166961)
%   (91.70806549429994, 0.002460791194186374)
%   (91.80789953963783, 0.002445837370273211)
%   (91.90773358497572, 0.0024310006356110976)
%   (92.00756763031359, 0.00241630109695363)
%   (92.10740167565147, 0.0024017583630946567)
%   (92.20723572098936, 0.0023873914691525887)
%   (92.30706976632723, 0.002373218804078169)
%   (92.40690381166512, 0.0023592580417689515)
%   (92.506737857003, 0.002345526076144929)
%   (92.60657190234087, 0.0023320389605090974)
%   (92.70640594767876, 0.0023188118514840626)
%   (92.80623999301665, 0.002305858957781743)
%   (92.90607403835452, 0.0022931934940278887)
%   (93.0059080836924, 0.002280827639827102)
%   (93.10574212903029, 0.0022687725042172804)
%   (93.20557617436816, 0.0022570380956256136)
%   (93.30541021970605, 0.0022456332974014467)
%   (93.40524426504393, 0.0022345658489649153)
%   (93.5050783103818, 0.002223842332574569)
%   (93.60491235571969, 0.002213468165682412)
%   (93.70474640105758, 0.002203447598811168)
%   (93.80458044639545, 0.0021937837188564296)
%   (93.90441449173333, 0.0021844784576857744)
%   (94.00424853707122, 0.0021755326058781575)
%   (94.10408258240909, 0.002166945831420155)
%   (94.20391662774698, 0.002158716703150789)
%   (94.30375067308486, 0.0021508427187243977)
%   (94.40358471842274, 0.0021433203368404837)
%   (94.50341876376062, 0.002136145013471973)
%   (94.6032528090985, 0.0021293112418075224)
%   (94.70308685443638, 0.0021228125956105817)
%   (94.80292089977426, 0.002116641775687317)
%   (94.90275494511215, 0.002110790659146961)
%   (95.00258899045002, 0.002105250351132332)
%   (95.10242303578791, 0.0021000112386944858)
%   (95.2022570811258, 0.002095063046483852)
%   (95.30209112646367, 0.0020903948939307447)
%   (95.40192517180155, 0.002085995353590708)
%   (95.50175921713944, 0.0020818525103344053)
%   (95.60159326247731, 0.0020779540210680318)
%   (95.7014273078152, 0.002074287174677839)
%   (95.80126135315308, 0.002070838951901672)
%   (95.90109539849095, 0.0020675960848409673)
%   (96.00092944382884, 0.00206454511583851)
%   (96.10076348916672, 0.002061672455459975)
%   (96.2005975345046, 0.002058964439331343)
%   (96.30043157984248, 0.002056407383598624)
%   (96.40026562518037, 0.002053987638791845)
%   (96.50009967051824, 0.002051691641891001)
%   (96.59993371585612, 0.002049505966407965)
%   (96.69976776119401, 0.002047417370314975)
%   (96.79960180653188, 0.0020454128416670875)
%   (96.89943585186977, 0.0020434796417829184)
%   (96.99926989720765, 0.0020416053458648907)
%   (97.09910394254553, 0.002039777880956962)
%   (97.19893798788341, 0.002037985561154571)
%   (97.2987720332213, 0.0020362171199978353)
%   (97.39860607855917, 0.0020344617399951424)
%   (97.49844012389705, 0.002032709079239998)
%   (97.59827416923494, 0.0020309492950991662)
%   (97.69810821457281, 0.002029173064965027)
%   (97.7979422599107, 0.002027371604079075)
%   (97.89777630524858, 0.0020255366804473223)
%   (97.99761035058646, 0.0020236606268812284)
%   (98.09744439592434, 0.002021736350210154)
%   (98.19727844126223, 0.0020197573377229937)
%   (98.2971124866001, 0.002017717660907599)
%   (98.39694653193799, 0.0020156119765667724)
%   (98.49678057727587, 0.0020134355253991734)
%   (98.59661462261374, 0.00201118412814203)
%   (98.69644866795163, 0.0020088541793806427)
%   (98.79628271328951, 0.0020064426391367142)
%   (98.89611675862739, 0.00200394702235399)
%   (98.99595080396527, 0.0020013653864052027)
%   (99.09578484930316, 0.001998696316749189)
%   (99.19561889464103, 0.001995938910871092)
%   (99.29545293997892, 0.001993092760641767)
%   (99.3952869853168, 0.001990157933235106)
%   (99.49512103065467, 0.001987134950743698)
%   (99.59495507599256, 0.0019840247686343177)
%   (99.69478912133044, 0.0019808287531851414)
%   (99.79462316666832, 0.0019775486580461067)
%   (99.8944572120062, 0.0019741866000629773)
%   (99.99429125734409, 0.0019707450345039703)
%   (100.09412530268196, 0.0019672267298255896)
%   (100.19395934801985, 0.001963634742111476)
%   (100.29379339335773, 0.001959972389314842)
%   (100.3936274386956, 0.001956243225431092)
%   (100.49346148403349, 0.001952451014723055)
%   (100.59329552937137, 0.0019485997061164178)
%   (100.69312957470925, 0.00194469340787801)
%   (100.79296362004713, 0.0019407363626838697)
%   (100.89279766538502, 0.0019367329231786453)
%   (100.99263171072289, 0.0019326875281215285)
%   (101.09246575606078, 0.0019286046792078553)
%   (101.19229980139866, 0.001924488918649209)
%   (101.29213384673653, 0.001920344807588055)
%   (101.39196789207442, 0.0019161769054165624)
%   (101.4918019374123, 0.0019119897500624273)
%   (101.59163598275018, 0.0019077878392978703)
%   (101.69147002808806, 0.0019035756131211984)
%   (101.79130407342595, 0.0018993574372537859)
%   (101.89113811876382, 0.001895137587788612)
%   (101.9909721641017, 0.001890920237020129)
%   (102.09080620943959, 0.0018867094404788221)
%   (102.19064025477746, 0.001882509125187621)
%   (102.29047430011535, 0.0018783230791513282)
%   (102.39030834545324, 0.0018741549420844125)
%   (102.4901423907911, 0.0018700081973767365)
%   (102.58997643612899, 0.0018658861652916115)
%   (102.68981048146688, 0.0018617919973851218)
%   (102.78964452680475, 0.001857728672130869)
%   (102.88947857214264, 0.0018536989917294934)
%   (102.98931261748052, 0.0018497055800778318)
%   (103.0891466628184, 0.0018457508818683602)
%   (103.18898070815628, 0.0018418371627855101)
%   (103.28881475349417, 0.0018379665107617566)
%   (103.38864879883204, 0.0018341408382527354)
%   (103.48848284416992, 0.001830361885487471)
%   (103.58831688950781, 0.0018266312246466075)
%   (103.68815093484568, 0.0018229502649187651)
%   (103.78798498018357, 0.0018193202583824826)
%   (103.88781902552145, 0.001815742306658833)
%   (103.98765307085932, 0.0018122173682775177)
%   (104.08748711619721, 0.0018087462666973716)
%   (104.1873211615351, 0.001805329698920325)
%   (104.28715520687297, 0.0018019682446363528)
%   (104.38698925221085, 0.001798662375835571)
%   (104.48682329754874, 0.0017954124668224172)
%   (104.58665734288661, 0.0017922188045660279)
%   (104.6864913882245, 0.0017890815993199787)
%   (104.78632543356238, 0.0017860009954442837)
%   (104.88615947890025, 0.0017829770823619942)
%   (104.98599352423814, 0.0017800099055828617)
%   (105.08582756957603, 0.0017770994777264975)
%   (105.1856616149139, 0.0017742457894780554)
%   (105.28549566025178, 0.0017714488204099263)
%   (105.38532970558967, 0.001768708549603905)
%   (105.48516375092754, 0.001766024966009475)
%   (105.58499779626543, 0.0017633980784752127)
%   (105.68483184160331, 0.0017608279253920262)
%   (105.78466588694118, 0.0017583145838889638)
%   (105.88449993227907, 0.001755858178524533)
%   (105.98433397761696, 0.0017534588894190007)
%   (106.08416802295483, 0.001751116959776043)
%   (106.18400206829271, 0.0017488327027451187)
%   (106.2838361136306, 0.0017466065075794168)
%   (106.38367015896847, 0.0017444388450478156)
%   (106.48350420430636, 0.0017423302720632632)
%   (106.58333824964424, 0.0017402814354940657)
%   (106.68317229498211, 0.0017382930751291493)
%   (106.78300634032, 0.0017363660257727377)
%   (106.88284038565789, 0.0017345012184489454)
%   (106.98267443099576, 0.0017326996807015974)
%   (107.08250847633364, 0.0017309625359798308)
%   (107.18234252167153, 0.0017292910021052114)
%   (107.2821765670094, 0.0017276863888215466)
%   (107.38201061234729, 0.0017261500944337998)
%   (107.48184465768517, 0.0017246836015480946)
%   (107.58167870302304, 0.0017232884719300652)
%   (107.68151274836093, 0.0017219663405041536)
%   (107.78134679369882, 0.0017207189085217392)
%   (107.88118083903669, 0.0017195479359309145)
%   (107.98101488437457, 0.0017184552329858292)
%   (108.08084892971246, 0.00171744265113797)
%   (108.18068297505033, 0.0017165120732563007)
%   (108.28051702038822, 0.0017156654032271833)
%   (108.3803510657261, 0.0017149045549889018)
%   (108.48018511106397, 0.001714231441058773)
%   (108.58001915640186, 0.001713647960614031)
%   (108.67985320173975, 0.001713155987190059)
%   (108.77968724707762, 0.0017127573560616694)
%   (108.8795212924155, 0.001712453851374781)
%   (108.97935533775339, 0.0017122471930968099)
%   (109.07918938309126, 0.00171213902385486)
%   (109.17902342842915, 0.0017121308957306772)
%   (109.27885747376703, 0.0017122242570810596)
%   (109.3786915191049, 0.0017124204394513456)
%   (109.47852556444279, 0.0017127206446481999)
%   (109.57835960978068, 0.0017131259320359356)
%   (109.67819365511855, 0.0017136372061182428)
%   (109.77802770045643, 0.0017142552044643092)
%   (109.87786174579432, 0.0017149804860351167)
%   (109.97769579113219, 0.0017158134199619628)
%   (110.07752983647008, 0.0017167541748255117)
%   (110.17736388180796, 0.0017178027084792068)
%   (110.27719792714583, 0.001718958758456682)
%   (110.37703197248372, 0.0017202218329979624)
%   (110.4768660178216, 0.0017215912027246567)
%   (110.57670006315948, 0.0017230658929894838)
%   (110.67653410849736, 0.0017246446769206834)
%   (110.77636815383525, 0.0017263260691771387)
%   (110.87620219917312, 0.0017281083204254111)
%   (110.97603624451101, 0.001729989412545515)
%   (111.0758702898489, 0.0017319670545679771)
%   (111.17570433518677, 0.001734038679340947)
%   (111.27553838052465, 0.0017362014409224944)
%   (111.37537242586254, 0.0017384522126901165)
%   (111.47520647120041, 0.0017407875861567422)
%   (111.5750405165383, 0.001743203870480304)
%   (111.67487456187618, 0.0017456970926521679)
%   (111.77470860721405, 0.0017482629983484638)
%   (111.87454265255194, 0.0017508970534277331)
%   (111.97437669788982, 0.0017535944460580905)
%   (112.0742107432277, 0.0017563500894575111)
%   (112.17404478856558, 0.0017591586252317425)
%   (112.27387883390347, 0.0017620144272957987)
%   (112.37371287924134, 0.001764911606366797)
%   (112.47354692457922, 0.0017678440150183546)
%   (112.57338096991711, 0.0017708052532893277)
%   (112.67321501525498, 0.001773788674842905)
%   (112.77304906059287, 0.0017767873936752165)
%   (112.87288310593075, 0.00177979429137633)
%   (112.97271715126863, 0.0017828020249500132)
%   (113.07255119660651, 0.0017858030352025515)
%   (113.1723852419444, 0.001788789555714349)
%   (113.27221928728227, 0.00179175362241188)
%   (113.37205333262015, 0.001794687083760669)
%   (113.47188737795804, 0.0017975816116032111)
%   (113.57172142329591, 0.0018004287126682666)
%   (113.6715554686338, 0.0018032197407803056)
%   (113.77138951397168, 0.0018059459097993068)
%   (113.87122355930956, 0.001808598307322306)
%   (113.97105760464744, 0.0018111679091782067)
%   (114.07089164998533, 0.0018136455947469468)
%   (114.1707256953232, 0.001816022163132736)
%   (114.27055974066108, 0.0018182883502188664)
%   (114.37039378599897, 0.0018204348466285187)
%   (114.47022783133684, 0.0018224523166118062)
%   (114.57006187667473, 0.001824331417874396)
%   (114.66989592201261, 0.0018260628223569972)
%   (114.76972996735049, 0.0018276372379681877)
%   (114.86956401268837, 0.001829045431265191)
%   (114.96939805802626, 0.001830278251068656)
%   (115.06923210336413, 0.0018313266529880433)
%   (115.16906614870202, 0.001832181724824065)
%   (115.2689001940399, 0.0018328347128039797)
%   (115.36873423937777, 0.0018332770485941434)
%   (115.46856828471566, 0.0018335003770226766)
%   (115.56840233005354, 0.0018334965844330662)
%   (115.66823637539142, 0.0018332578275775638)
%   (115.7680704207293, 0.0018327765629469524)
%   (115.86790446606719, 0.0018320455764216015)
%   (115.96773851140506, 0.0018310580131168574)
%   (116.06757255674295, 0.0018298074072848245)
%   (116.16740660208083, 0.001828287712124017)
%   (116.2672406474187, 0.0018264933293386126)
%   (116.36707469275659, 0.0018244191382802716)
%   (116.46690873809447, 0.0018220605244977264)
%   (116.56674278343235, 0.0018194134075128973)
%   (116.66657682877023, 0.001816474267637209)
%   (116.76641087410812, 0.001813240171638047)
%   (116.866244919446, 0.001809708797063303)
%   (116.96607896478388, 0.0018058784550316542)
%   (117.06591301012176, 0.0018017481112974592)
%   (117.16574705545965, 0.0017973174054024803)
%   (117.26558110079752, 0.001792586667731614)
%   (117.3654151461354, 0.0017875569342967537)
%   (117.46524919147329, 0.0017822299590816077)
%   (117.56508323681116, 0.0017766082237909851)
%   (117.66491728214905, 0.0017706949448603013)
%   (117.76475132748693, 0.0017644940775952398)
%   (117.8645853728248, 0.0017580103173271007)
%   (117.96441941816269, 0.0017512490974866375)
%   (118.06425346350058, 0.0017442165845176836)
%   (118.16408750883845, 0.0017369196695716498)
%   (118.26392155417633, 0.0017293659569448667)
%   (118.36375559951422, 0.001721563749242315)
%   (118.46358964485209, 0.0017135220292737643)
%   (118.56342369018998, 0.0017052504387111201)
%   (118.66325773552786, 0.0016967592535588626)
%   (118.76309178086574, 0.0016880593565125157)
%   (118.86292582620362, 0.0016791622063031296)
%   (118.96275987154151, 0.0016700798041480568)
%   (119.06259391687938, 0.0016608246574503199)
%   (119.16242796221727, 0.0016514097409097298)
%   (119.26226200755515, 0.0016418484552288958)
%   (119.36209605289302, 0.0016321545836157749)
%   (119.46193009823091, 0.001622342246301805)
%   (119.5617641435688, 0.0016124258533099147)
%   (119.66159818890667, 0.0016024200557206332)
%   (119.76143223424455, 0.0015923396956962627)
%   (119.86126627958244, 0.0015821997555327963)
%   (119.96110032492031, 0.0015720153060168945)
%   (120.0609343702582, 0.0015618014543706026)
%   (120.16076841559608, 0.0015515732920696008)
%   (120.26060246093395, 0.0015413458428215673)
%   (120.36043650627184, 0.001531134010989762)
%   (120.46027055160972, 0.0015209525307431577)
%   (120.5601045969476, 0.0015108159162084698)
%   (120.65993864228548, 0.0015007384128912218)
%   (120.75977268762337, 0.0014907339506228462)
%   (120.85960673296124, 0.001480816098278553)
%   (120.95944077829913, 0.001470998020496798)
%   (121.05927482363701, 0.0014612924366153154)
%   (121.15910886897488, 0.001451711582021794)
%   (121.25894291431277, 0.0014422671720984628)
%   (121.35877695965065, 0.0014329703689203964)
%   (121.45861100498853, 0.0014238317508466812)
%   (121.55844505032641, 0.001414861285122253)
%   (121.6582790956643, 0.0014060683035863894)
%   (121.75811314100217, 0.0013974614815616977)
%   (121.85794718634006, 0.0013890488199750034)
%   (121.95778123167794, 0.0013808376307395892)
%   (122.05761527701581, 0.0013728345254061872)
%   (122.1574493223537, 0.0013650454070687512)
%   (122.25728336769158, 0.0013574754654904102)
%   (122.35711741302946, 0.0013501291753949467)
%   (122.45695145836734, 0.001343010297850448)
%   (122.55678550370523, 0.0013361218846538402)
%   (122.6566195490431, 0.0013294662856087416)
%   (122.75645359438099, 0.0013230451585737025)
%   (122.85628763971887, 0.001316859482144475)
%   (122.95612168505674, 0.0013109095708217396)
%   (123.05595573039463, 0.0013051950925051375)
%   (123.15578977573252, 0.0012997150881456942)
%   (123.25562382107039, 0.0012944679933812996)
%   (123.35545786640827, 0.001289451661974398)
%   (123.45529191174616, 0.0012846633908670494)
%   (123.55512595708403, 0.0012800999466659683)
%   (123.65496000242192, 0.0012757575933694716)
%   (123.7547940477598, 0.0012716321211487399)
%   (123.85462809309767, 0.0012677188759978675)
%   (123.95446213843556, 0.0012640127900704415)
%   (124.05429618377345, 0.0012605084125250391)
%   (124.15413022911132, 0.001257199940707577)
%   (124.2539642744492, 0.0012540812515051437)
%   (124.35379831978709, 0.001251145932713567)
%   (124.45363236512496, 0.0012483873142691932)
%   (124.55346641046285, 0.0012457984992043643)
%   (124.65330045580073, 0.001243372394195591)
%   (124.7531345011386, 0.0012411017395832645)
%   (124.85296854647649, 0.0012389791387521086)
%   (124.95280259181438, 0.0012369970867716642)
%   (125.05263663715225, 0.0012351479982069136)
%   (125.15247068249013, 0.001233424234019162)
%   (125.25230472782802, 0.0012318181274880314)
%   (125.35213877316589, 0.0012303220090950553)
%   (125.45197281850378, 0.0012289282303195002)
%   (125.55180686384166, 0.0012276291863062665)
%   (125.65164090917953, 0.001226417337374745)
%   (125.75147495451742, 0.0012252852293460712)
%   (125.8513089998553, 0.001224225512674225)
%   (125.95114304519318, 0.0012232309603737255)
%   (126.05097709053106, 0.00122229448474371)
%   (126.15081113586895, 0.0012214091528942924)
%   (126.25064518120682, 0.001220568201086813)
%   (126.3504792265447, 0.001219765047904645)
%   (126.45031327188259, 0.001218993306275549)
%   (126.55014731722046, 0.0012182467943705347)
%   (126.64998136255835, 0.0012175195454073749)
%   (126.74981540789624, 0.0012168058163896283)
%   (126.84964945323411, 0.0012161000958142406)
%   (126.949483498572, 0.0012153971103825312)
%   (127.04931754390988, 0.0012146918307504861)
%   (127.14915158924775, 0.001213979476355269)
%   (127.24898563458564, 0.0012132555193551733)
%   (127.34881967992352, 0.0012125156877204578)
%   (127.4486537252614, 0.0012117559675121122)
%   (127.54848777059928, 0.0012109726043854777)
%   (127.64832181593717, 0.0012101621043545917)
%   (127.74815586127504, 0.0012093212338525955)
%   (127.84798990661292, 0.0012084470191223266)
%   (127.94782395195081, 0.0012075367449702126)
%   (128.0476579972887, 0.0012065879529154595)
%   (128.14749204262657, 0.0012055984387651176)
%   (128.24732608796444, 0.0012045662496445756)
%   (128.34716013330234, 0.001203489680511669)
%   (128.4469941786402, 0.0012023672701815171)
%   (128.54682822397808, 0.0012011977968878615)
%   (128.64666226931598, 0.0011999802734058707)
%   (128.74649631465385, 0.0011987139417601643)
%   (128.84633035999173, 0.0011973982675410324)
%   (128.94616440532963, 0.0011960329338510066)
%   (129.0459984506675, 0.0011946178349032952)
%   (129.14583249600537, 0.0011931530692929349)
%   (129.24566654134327, 0.0011916389329612144)
%   (129.34550058668114, 0.001190075911873434)
%   (129.445334632019, 0.0011884646744299175)
%   (129.5451686773569, 0.001186806063630184)
%   (129.64500272269478, 0.0011851010890098785)
%   (129.74483676803266, 0.0011833509183705078)
%   (129.84467081337056, 0.0011815568693219107)
%   (129.94450485870843, 0.0011797204006577886)
%   (130.0443389040463, 0.0011778431035848686)
%   (130.1441729493842, 0.0011759266928266822)
%   (130.24400699472207, 0.0011739729976233005)
%   (130.34384104005994, 0.001171983952648844)
%   (130.44367508539784, 0.0011699615888690808)
%   (130.5435091307357, 0.0011679080243617865)
%   (130.64334317607359, 0.001165825455123102)
%   (130.74317722141149, 0.0011637161458835522)
%   (130.84301126674936, 0.0011615824209577595)
%   (130.94284531208723, 0.0011594266551522604)
%   (131.04267935742513, 0.0011572512647562557)
%   (131.142513402763, 0.0011550586986401453)
%   (131.24234744810087, 0.0011528514294871601)
%   (131.34218149343877, 0.0011506319451832035)
%   (131.44201553877664, 0.0011484027403902194)
%   (131.54184958411452, 0.001146166308328154)
%   (131.64168362945242, 0.0011439251327903448)
%   (131.7415176747903, 0.0011416816804168837)
%   (131.84135172012816, 0.0011394383932499413)
%   (131.94118576546606, 0.0011371976815943837)
%   (132.04101981080393, 0.0011349619172063268)
%   (132.1408538561418, 0.0011327334268312695)
%   (132.2406879014797, 0.0011305144861124316)
%   (132.34052194681757, 0.0011283073138886918)
%   (132.44035599215545, 0.001126114066900134)
%   (132.54019003749335, 0.0011239368349177437)
%   (132.64002408283122, 0.0011217776363120738)
%   (132.7398581281691, 0.0011196384140740121)
%   (132.839692173507, 0.0011175210322986726)
%   (132.93952621884486, 0.001115427273141588)
%   (133.03936026418273, 0.0011133588342540027)
%   (133.13919430952063, 0.0011113173267019265)
%   (133.2390283548585, 0.0011093042733711237)
%   (133.33886240019638, 0.0011073211078578248)
%   (133.43869644553428, 0.0011053691738423283)
%   (133.53853049087215, 0.0011034497249401481)
%   (133.63836453621002, 0.0011015639250226764)
%   (133.73819858154792, 0.001099712848996738)
%   (133.8380326268858, 0.0010978974840296792)
%   (133.93786667222366, 0.0010961187312041438)
%   (134.03770071756156, 0.001094377407583985)
%   (134.13753476289943, 0.0010926742486702667)
%   (134.2373688082373, 0.0010910099112239535)
%   (134.3372028535752, 0.0010893849764293975)
%   (134.43703689891308, 0.0010877999533706849)
%   (134.53687094425095, 0.0010862552827907257)
%   (134.63670498958885, 0.0010847513411010859)
%   (134.73653903492672, 0.0010832884446089286)
%   (134.8363730802646, 0.0010818668539258102)
%   (134.9362071256025, 0.0010804867785218445)
%   (135.03604117094036, 0.0010791483813877)
%   (135.13587521627824, 0.0010778517837660962)
%   (135.23570926161614, 0.0010765970699138311)
%   (135.335543306954, 0.0010753842918552314)
%   (135.43537735229188, 0.0010742134740878806)
%   (135.53521139762978, 0.0010730846182016814)
%   (135.63504544296765, 0.001071997707373071)
%   (135.73487948830552, 0.0010709527106969024)
%   (135.83471353364342, 0.0010699495873197538)
%   (135.9345475789813, 0.0010689882903399677)
%   (136.03438162431917, 0.0010680687704411398)
%   (136.13421566965707, 0.0010671909792281703)
%   (136.23404971499494, 0.0010663548722368932)
%   (136.3338837603328, 0.001065560411590972)
%   (136.4337178056707, 0.0010648075682823982)
%   (136.53355185100858, 0.0010640963240548212)
%   (136.63338589634645, 0.0010634266728721093)
%   (136.73321994168435, 0.0010627986219576865)
%   (136.83305398702223, 0.001062212192393728)
%   (136.9328880323601, 0.0010616674192726514)
%   (137.032722077698, 0.0010611643513970237)
%   (137.13255612303587, 0.001060703050527646)
%   (137.23239016837374, 0.001060283590183214)
%   (137.33222421371164, 0.0010599060539985962)
%   (137.4320582590495, 0.0010595705336525082)
%   (137.53189230438738, 0.0010592771263787694)
%   (137.63172634972528, 0.0010590259320790519)
%   (137.73156039506316, 0.0010588170500580507)
%   (137.83139444040103, 0.001058650575405583)
%   (137.93122848573893, 0.001058526595052939)
%   (138.0310625310768, 0.0010584451835336547)
%   (138.13089657641467, 0.0010584063984816223)
%   (138.23073062175257, 0.0010584102759017564)
%   (138.33056466709044, 0.0010584568252505187)
%   (138.4303987124283, 0.00105854602436551)
%   (138.5302327577662, 0.0010586778142848514)
%   (138.63006680310409, 0.001058852093998342)
%   (138.72990084844196, 0.0010590687151732312)
%   (138.82973489377986, 0.0010593274768981604)
%   (138.92956893911773, 0.0010596281204889994)
%   (139.0294029844556, 0.001059970324400297)
%   (139.1292370297935, 0.0010603536992857157)
%   (139.22907107513137, 0.001060777783250004)
%   (139.32890512046924, 0.0010612420373342485)
%   (139.42873916580714, 0.0010617458412745511)
%   (139.52857321114502, 0.0010622884895728994)
%   (139.6284072564829, 0.00106286918791696)
%   (139.7282413018208, 0.0010634870499833917)
%   (139.82807534715866, 0.0010641410946568668)
%   (139.92790939249653, 0.001064830243694336)
%   (140.02774343783443, 0.0010655533198612069)
%   (140.1275774831723, 0.0010663090455631731)
%   (140.22741152851017, 0.0010670960419940033)
%   (140.32724557384807, 0.0010679128288166063)
%   (140.42707961918595, 0.0010687578243909362)
%   (140.52691366452382, 0.0010696293465590114)
%   (140.62674770986172, 0.0010705256139935844)
%   (140.7265817551996, 0.0010714447481135329)
%   (140.82641580053746, 0.0010723847755653069)
%   (140.92624984587536, 0.0010733436312663001)
%   (141.02608389121323, 0.0010743191620023297)
%   (141.1259179365511, 0.0010753091305681093)
%   (141.225751981889, 0.0010763112204360491)
%   (141.32558602722688, 0.001077323040935576)
%   (141.42542007256475, 0.0010783421329220023)
%   (141.52525411790265, 0.0010793659749109472)
%   (141.62508816324052, 0.0010803919896516315)
%   (141.7249222085784, 0.0010814175511095628)
%   (141.8247562539163, 0.0010824399918270096)
%   (141.92459029925416, 0.0010834566106270723)
%   (142.02442434459203, 0.001084464680625597)
%   (142.12425838992993, 0.0010854614575130728)
%   (142.2240924352678, 0.0010864441880674269)
%   (142.32392648060568, 0.0010874101188572084)
%   (142.42376052594358, 0.0010883565050936596)
%   (142.52359457128145, 0.0010892806195894984)
%   (142.62342861661932, 0.001090179761781608)
%   (142.72326266195722, 0.0010910512667746093)
%   (142.8230967072951, 0.0010918925143622799)
%   (142.92293075263296, 0.001092700937983936)
%   (143.02276479797086, 0.001093474033573422)
%   (143.12259884330874, 0.0010942093682588983)
%   (143.2224328886466, 0.0010949045888726462)
%   (143.3222669339845, 0.0010955574302310843)
%   (143.42210097932238, 0.0010961657231464941)
%   (143.52193502466025, 0.0010967274021335483)
%   (143.62176906999815, 0.0010972405127752075)
%   (143.72160311533602, 0.0010977032187145302)
%   (143.8214371606739, 0.0010981138082408267)
%   (143.9212712060118, 0.001098470700440714)
%   (144.02110525134967, 0.0010987724508869263)
%   (144.12093929668754, 0.0010990177568399842)
%   (144.22077334202544, 0.0010992054619404256)
%   (144.3206073873633, 0.0010993345603717325)
%   (144.42044143270118, 0.0010994042004767762)
%   (144.52027547803908, 0.0010994136878132899)
%   (144.62010952337695, 0.0010993624876366075)
%   (144.71994356871483, 0.0010992502268006603)
%   (144.81977761405273, 0.001099076695071118)
%   (144.9196116593906, 0.0010988418458472479)
%   (145.01944570472847, 0.0010985457962919914)
%   (145.11927975006637, 0.0010981888268725148)
%   (145.21911379540424, 0.001097771380316219)
%   (145.3189478407421, 0.0010972940599900342)
%   (145.41878188608, 0.001096757627713432)
%   (145.51861593141788, 0.0010961630010181997)
%   (145.61844997675576, 0.0010955112498706157)
%   (145.71828402209366, 0.0010948035928741444)
%   (145.81811806743153, 0.0010940413929729862)
%   (145.9179521127694, 0.001093226152679247)
%   (146.0177861581073, 0.001092359508848509)
%   (146.11762020344517, 0.0010914432270305327)
%   (146.21745424878304, 0.0010904791954238406)
%   (146.31728829412094, 0.0010894694184643882)
%   (146.4171223394588, 0.001088416010080252)
%   (146.51695638479669, 0.001087321186645515)
%   (146.61679043013459, 0.0010861872596676762)
%   (146.71662447547246, 0.0010850166282440233)
%   (146.81645852081033, 0.0010838117713229828)
%   (146.91629256614823, 0.00108257523980727)
%   (147.0161266114861, 0.0010813096485358111)
%   (147.11596065682397, 0.001080017668181762)
%   (147.21579470216187, 0.0010787020171037147)
%   (147.31562874749974, 0.0010773654531870674)
%   (147.41546279283762, 0.001076010765711908)
%   (147.51529683817552, 0.001074640767283168)
%   (147.6151308835134, 0.0010732582858577512)
%   (147.71496492885126, 0.0010718661569024174)
%   (147.81479897418916, 0.0010704672157145787)
%   (147.91463301952703, 0.0010690642899369401)
%   (148.0144670648649, 0.0010676601922950002)
%   (148.1143011102028, 0.0010662577135845512)
%   (148.21413515554067, 0.0010648596159344129)
%   (148.31396920087855, 0.0010634686263671779)
%   (148.41380324621645, 0.0010620874306786262)
%   (148.51363729155432, 0.0010607186676538348)
%   (148.6134713368922, 0.001059364923635503)
%   (148.7133053822301, 0.0010580287274573772)
%   (148.81313942756796, 0.0010567125457527802)
%   (148.91297347290583, 0.001055418778645679)
%   (149.01280751824373, 0.0010541497558287643)
%   (149.1126415635816, 0.0010529077330302195)
%   (149.21247560891948, 0.0010516948888681468)
%   (149.31230965425738, 0.0010505133220887425)
%   (149.41214369959525, 0.001049365049181721)
%   (149.51197774493312, 0.001048252002363773)
%   (149.61181179027102, 0.0010471760279184379)
%   (149.7116458356089, 0.0010461388848782972)
%   (149.81147988094676, 0.0010451422440331281)
%   (149.91131392628466, 0.0010441876872457662)
%   (150.01114797162253, 0.001043276707055258)
%   (150.1109820169604, 0.0010424107065454147)
%   (150.2108160622983, 0.0010415909994552766)
%   (150.31065010763618, 0.001040818810506796)
%   (150.41048415297405, 0.0010400952759240137)
%   (150.51031819831195, 0.0010394214441172681)
%   (150.61015224364982, 0.0010387982765054041)
%   (150.7099862889877, 0.0010382266484488655)
%   (150.8098203343256, 0.0010377073502663868)
%   (150.90965437966346, 0.0010372410883084486)
%   (151.00948842500134, 0.0010368284860612104)
%   (151.10932247033924, 0.0010364700852553456)
%   (151.2091565156771, 0.0010361663469554876)
%   (151.30899056101498, 0.0010359176526071505)
%   (151.40882460635288, 0.0010357243050196606)
%   (151.50865865169075, 0.0010355865292654386)
%   (151.60849269702862, 0.001035504473477875)
%   (151.70832674236652, 0.001035478209532396)
%   (151.8081607877044, 0.0010355077335974959)
%   (151.90799483304227, 0.001035592966545156)
%   (152.00782887838017, 0.0010357337542126433)
%   (152.10766292371804, 0.0010359298675104004)
%   (152.2074969690559, 0.00103618100237352)
%   (152.3073310143938, 0.001036486779557165)
%   (152.40716505973168, 0.0010368467442791254)
%   (152.50699910506955, 0.0010372603657154448)
%   (152.60683315040745, 0.001037727036357974)
%   (152.70666719574533, 0.0010382460712452272)
%   (152.8065012410832, 0.001038816707080636)
%   (152.9063352864211, 0.001039438101254626)
%   (153.00616933175897, 0.0010401093307892658)
%   (153.10600337709684, 0.0010408293912263248)
%   (153.20583742243474, 0.001041597195481323)
%   (153.3056714677726, 0.0010424115726878967)
%   (153.40550551311048, 0.001043271267057981)
%   (153.50533955844838, 0.001044174936784503)
%   (153.60517360378626, 0.001045121153013816)
%   (153.70500764912413, 0.0010461083989157264)
%   (153.80484169446203, 0.0010471350688788603)
%   (153.9046757397999, 0.001048199467858944)
%   (154.00450978513777, 0.0010492998109069727)
%   (154.10434383047567, 0.0010504342229031554)
%   (154.20417787581354, 0.0010516007385214503)
%   (154.3040119211514, 0.0010527973024476176)
%   (154.4038459664893, 0.0010540217698719974)
%   (154.50368001182719, 0.0010552719072757285)
%   (154.60351405716506, 0.0010565453935268438)
%   (154.70334810250296, 0.0010578398212995055)
%   (154.80318214784083, 0.001059152698827023)
%   (154.9030161931787, 0.0010604814519955775)
%   (155.0028502385166, 0.0010618234267825277)
%   (155.10268428385447, 0.0010631758920393135)
%   (155.20251832919234, 0.0010645360426154672)
%   (155.30235237453024, 0.0010659010028163983)
%   (155.40218641986812, 0.0010672678301839357)
%   (155.502020465206, 0.0010686335195848277)
%   (155.6018545105439, 0.001069995007588774)
%   (155.70168855588176, 0.0010713491771140327)
%   (155.80152260121963, 0.0010726928623152436)
%   (155.90135664655753, 0.0010740228536850107)
%   (156.0011906918954, 0.0010753359033377746)
%   (156.10102473723327, 0.0010766287304420216)
%   (156.20085878257117, 0.0010778980267644594)
%   (156.30069282790905, 0.0010791404622880292)
%   (156.40052687324692, 0.0010803526908639838)
%   (156.50036091858482, 0.0010815313558573212)
%   (156.6001949639227, 0.0010826730957441471)
%   (156.70002900926056, 0.0010837745496195391)
%   (156.79986305459846, 0.0010848323625747436)
%   (156.89969709993633, 0.0010858431909035052)
%   (156.9995311452742, 0.0010868037070987354)
%   (157.0993651906121, 0.0010877106046025204)
%   (157.19919923594998, 0.0010885606022750828)
%   (157.29903328128785, 0.001089350448551003)
%   (157.39886732662575, 0.0010900769252545428)
%   (157.49870137196362, 0.0010907368510496692)
%   (157.5985354173015, 0.0010913270845045748)
%   (157.6983694626394, 0.0010918445267551714)
%   (157.79820350797726, 0.001092286123756967)
%   (157.89803755331513, 0.001092648868119766)
%   (157.99787159865303, 0.001092929800525444)
%   (158.0977056439909, 0.001093126010734244)
%   (158.19753968932878, 0.0010932346381910766)
%   (158.29737373466668, 0.001093252872248842)
%   (158.39720778000455, 0.0010931779520317259)
%   (158.49704182534242, 0.0010930071659668705)
%   (158.59687587068032, 0.0010927378510183841)
%   (158.6967099160182, 0.0010923673916628822)
%   (158.79654396135606, 0.001091893218650667)
%   (158.89637800669396, 0.0010913128076011757)
%   (158.99621205203184, 0.0010906236774854486)
%   (159.0960460973697, 0.001089823389051994)
%   (159.1958801427076, 0.0010889095432554188)
%   (159.29571418804548, 0.0010878797797496554)
%   (159.39554823338335, 0.001086731775509251)
%   (159.49538227872125, 0.0010854632436434735)
%   (159.59521632405912, 0.0010840719324679247)
%   (159.695050369397, 0.0010825556248982224)
%   (159.7948844147349, 0.0010809121382287634)
%   (159.89471846007277, 0.0010791393243577193)
%   (159.99455250541064, 0.0010772350705162692)
%   (160.09438655074854, 0.0010751973005567721)
%   (160.1942205960864, 0.0010730239768496005)
%   (160.29405464142428, 0.001070713102833654)
%   (160.39388868676218, 0.0010682627262591903)
%   (160.49372273210005, 0.0010656709431552504)
%   (160.59355677743793, 0.0010629359025465385)
%   (160.69339082277583, 0.0010600558119368934)
%   (160.7932248681137, 0.0010570289435680499)
%   (160.89305891345157, 0.0010538536414538245)
%   (160.99289295878947, 0.0010505283291805927)
%   (161.09272700412734, 0.0010470515184557421)
%   (161.1925610494652, 0.0010434218183762662)
%   (161.2923950948031, 0.0010396379453802016)
%   (161.39222914014098, 0.0010356987338340472)
%   (161.49206318547886, 0.0010316031472001478)
%   (161.59189723081676, 0.0010273502897188303)
%   (161.69173127615463, 0.0010229394185315554)
%   (161.7915653214925, 0.0010183699561630063)
%   (161.8913993668304, 0.0010136415032725287)
%   (161.99123341216827, 0.0010087538515782778)
%   (162.09106745750614, 0.0010037069968512474)
%   (162.19090150284404, 0.0009985011518710693)
%   (162.2907355481819, 0.0009931367592308279)
%   (162.39056959351979, 0.000987614503874976)
%   (162.49040363885769, 0.000981935325251709)
%   (162.59023768419556, 0.0009761004289600486)
%   (162.69007172953343, 0.0009701112977717197)
%   (162.78990577487133, 0.0009639697019086912)
%   (162.8897398202092, 0.0009576777084596613)
%   (162.98957386554707, 0.0009512376898218947)
%   (163.08940791088497, 0.0009446523310594574)
%   (163.18924195622284, 0.0009379246360744454)
%   (163.28907600156072, 0.0009310579324946274)
%   (163.38891004689862, 0.0009240558751886334)
%   (163.4887440922365, 0.0009169224483286959)
%   (163.58857813757436, 0.0009096619659306453)
%   (163.68841218291226, 0.000902279070811347)
%   (163.78824622825013, 0.00089477873191522)
%   (163.888080273588, 0.0008871662399732444)
%   (163.9879143189259, 0.000879447201470436)
%   (164.08774836426377, 0.0008716275309106711)
%   (164.18758240960165, 0.000863713441380868)
%   (164.28741645493955, 0.00085571143342986)
%   (164.38725050027742, 0.0008476282822907719)
%   (164.4870845456153, 0.0008394710234889014)
%   (164.5869185909532, 0.0008312469368902085)
%   (164.68675263629106, 0.0008229635292581836)
%   (164.78658668162893, 0.0008146285153991968)
%   (164.88642072696683, 0.000806249797987893)
%   (164.9862547723047, 0.0007978354461752324)
%   (165.08608881764258, 0.0007893936730918732)
%   (165.18592286298048, 0.0007809328123686444)
%   (165.28575690831835, 0.0007724612938041428)
%   (165.38559095365622, 0.0007639876183164925)
%   (165.48542499899412, 0.0007555203323222452)
%   (165.585259044332, 0.0007470680016901186)
%   (165.68509308966986, 0.0007386391854206729)
%   (165.78492713500776, 0.0007302424092052971)
%   (165.88476118034563, 0.0007218861390186852)
%   (165.98459522568353, 0.0007135787548986257)
%   (166.0844292710214, 0.0007053285250651839)
%   (166.18426331635928, 0.0006971435805284646)
%   (166.28409736169718, 0.0006890318903300056)
%   (166.38393140703505, 0.0006810012375573216)
%   (166.48376545237292, 0.0006730591962650426)
%   (166.58359949771082, 0.0006652131094281883)
%   (166.6834335430487, 0.0006574700680450959)
%   (166.78326758838656, 0.000649836891497925)
%   (166.88310163372446, 0.0006423201092688388)
%   (166.98293567906234, 0.0006349259440991302)
%   (167.0827697244002, 0.0006276602966673924)
%   (167.1826037697381, 0.0006205287318511252)
%   (167.28243781507598, 0.0006135364666241608)
%   (167.38227186041385, 0.0006066883596301705)
%   (167.48210590575175, 0.0005999889024601423)
%   (167.58193995108962, 0.0005934422126495625)
%   (167.6817739964275, 0.0005870520283988365)
%   (167.7816080417654, 0.0005808217050087897)
%   (167.88144208710327, 0.0005747542130113623)
%   (167.98127613244114, 0.0005688521379648061)
%   (168.08111017777904, 0.0005631176818719809)
%   (168.1809442231169, 0.0005575526661705885)
%   (168.28077826845478, 0.0005521585362348938)
%   (168.38061231379268, 0.0005469363673200681)
%   (168.48044635913055, 0.0005418868718726939)
%   (168.58028040446843, 0.000537010408124039)
%   (168.68011444980633, 0.0005323069898769944)
%   (168.7799484951442, 0.0005277762973924134)
%   (168.87978254048207, 0.0005234176892766132)
%   (168.97961658581997, 0.0005192302152685676)
%   (169.07945063115784, 0.0005152126298232085)
%   (169.1792846764957, 0.000511363406385773)
%   (169.2791187218336, 0.0005076807522519013)
%   (169.37895276717148, 0.0005041626239083181)
%   (169.47878681250936, 0.0005008067427505012)
%   (169.57862085784726, 0.0004976106110753404)
%   (169.67845490318513, 0.0004945715282499291)
%   (169.778288948523, 0.0004916866069605459)
%   (169.8781229938609, 0.0004889527894502768)
%   (169.97795703919877, 0.0004863668636578798)
%   (170.07779108453664, 0.00048392547917578896)
%   (170.17762512987454, 0.000481625162950243)
%   (170.2774591752124, 0.0004794623346525452)
%   (170.37729322055029, 0.0004774333216562045)
%   (170.47712726588819, 0.00047553437356100126)
%   (170.57696131122606, 0.00047376167621156207)
%   (170.67679535656393, 0.0004721113651639658)
%   (170.77662940190183, 0.00047057953856084744)
%   (170.8764634472397, 0.00046916226938149494)
%   (170.97629749257757, 0.00046785561703985637)
%   (171.07613153791547, 0.00046665563830947457)
%   (171.17596558325334, 0.00046555839756036443)
%   (171.27579962859122, 0.00046455997629831283)
%   (171.37563367392912, 0.0004636564820029686)
%   (171.475467719267, 0.00046284405626557945)
%   (171.57530176460486, 0.00046211888223266634)
%   (171.67513580994276, 0.0004614771913658035)
%   (171.77496985528063, 0.00046091526953210595)
%   (171.8748039006185, 0.00046042946244349847)
%   (171.9746379459564, 0.0004600161804661721)
%   (172.07447199129427, 0.00045967190282452525)
%   (172.17430603663215, 0.00045939318122624993)
%   (172.27414008197005, 0.0004591766429375005)
%   (172.37397412730792, 0.0004590189933385419)
%   (172.4738081726458, 0.0004589170179917397)
%   (172.5736422179837, 0.0004588675842545943)
%   (172.67347626332156, 0.00045886764247115436)
%   (172.77331030865943, 0.00045891422677539137)
%   (172.87314435399733, 0.00045900445554002654)
%   (172.9729783993352, 0.0004591355315039236)
%   (173.07281244467308, 0.00045930474161059304)
%   (173.17264649001098, 0.00045950945658940895)
%   (173.27248053534885, 0.00045974713031001965)
%   (173.37231458068672, 0.00046001529893916274)
%   (173.47214862602462, 0.0004603115799276143)
%   (173.5719826713625, 0.00046063367085323603)
%   (173.67181671670036, 0.00046097934814445796)
%   (173.77165076203826, 0.0004613464657066274)
%   (173.87148480737613, 0.00046173295347151644)
%   (173.971318852714, 0.0004621368158884559)
%   (174.0711528980519, 0.00046255613037346835)
%   (174.17098694338978, 0.00046298904573045113)
%   (174.27082098872765, 0.00046343378055672957)
%   (174.37065503406555, 0.00046388862164289946)
%   (174.47048907940342, 0.00046435192237496287)
%   (174.5703231247413, 0.0004648221011448392)
%   (174.6701571700792, 0.0004652976397732378)
%   (174.76999121541706, 0.00046577708194710243)
%   (174.86982526075494, 0.0004662590316720991)
%   (174.96965930609284, 0.00046674215173888103)
%   (175.0694933514307, 0.00046722516220033816)
%   (175.16932739676858, 0.0004677068388555354)
%   (175.26916144210648, 0.0004681860117348967)
%   (175.36899548744435, 0.0004686615635797163)
%   (175.46882953278222, 0.00046913242830833035)
%   (175.56866357812012, 0.0004695975894601738)
%   (175.668497623458, 0.0004700560786082865)
%   (175.76833166879587, 0.0004705069737301337)
%   (175.86816571413377, 0.00047094939752631224)
%   (175.96799975947164, 0.000471382515676199)
%   (176.0678338048095, 0.0004718055350195968)
%   (176.1676678501474, 0.00047221770165339905)
%   (176.26750189548528, 0.00047261829893244407)
%   (176.36733594082315, 0.0004730066453639877)
%   (176.46716998616105, 0.0004733820923858434)
%   (176.56700403149893, 0.00047374402201858304)
%   (176.6668380768368, 0.00047409184438326236)
%   (176.7666721221747, 0.0004744249950767096)
%   (176.86650616751257, 0.0004747429323976992)
%   (176.96634021285044, 0.0004750451344183466)
%   (177.06617425818834, 0.00047533109589639223)
%   (177.1660083035262, 0.00047560032502541247)
%   (177.26584234886408, 0.0004758523400216208)
%   (177.36567639420198, 0.0004760866655474233)
%   (177.46551043953986, 0.0004763028289736324)
%   (177.56534448487773, 0.00047650035648421664)
%   (177.66517853021563, 0.0004766787690290344)
%   (177.7650125755535, 0.0004768375781324056)
%   (177.86484662089137, 0.0004769762815669057)
%   (177.96468066622927, 0.00047709435890429426)
%   (178.06451471156714, 0.0004771912669572619)
%   (178.164348756905, 0.00047726643512794806)
%   (178.2641828022429, 0.00047731926068139176)
%   (178.36401684758079, 0.00047734910396403894)
%   (178.46385089291866, 0.0004773552835896488)
%   (178.56368493825656, 0.00047733707161701916)
%   (178.66351898359443, 0.00047729368874592157)
%   (178.7633530289323, 0.00047722429955962715)
%   (178.8631870742702, 0.0004771280078442186)
%   (178.96302111960807, 0.0004770038520166518)
%   (179.06285516494594, 0.0004768508006951812)
%   (179.16268921028384, 0.0004766677484471654)
%   (179.26252325562172, 0.0004764535117506366)
%   (179.3623573009596, 0.0004762068252070579)
%   (179.4621913462975, 0.00047592633804372647)
%   (179.56202539163536, 0.00047561061094475183)
%   (179.66185943697323, 0.0004752581132501949)
%   (179.76169348231113, 0.000474867220562971)
%   (179.861527527649, 0.0004744362128029974)
%   (179.96136157298687, 0.00047396327274774885)
%   (180.06119561832477, 0.00047344648509751314)
%   (180.16102966366265, 0.0004728838361026666)
%   (180.26086370900052, 0.00047227321378879444)
%   (180.36069775433842, 0.0004716124088138063)
%   (180.4605317996763, 0.00047089911598890456)
%   (180.56036584501416, 0.0004701309364930021)
%   (180.66019989035206, 0.00046930538080703927)
%   (180.76003393568993, 0.0004684198723916748)
%   (180.8598679810278, 0.00046747175212800713)
%   (180.9597020263657, 0.00046645828353721053)
%   (181.05953607170358, 0.00046537665879048135)
%   (181.15937011704145, 0.0004642240055162689)
%   (181.25920416237935, 0.00046299739440662513)
%   (181.35903820771722, 0.0004616938476194)
%   (181.4588722530551, 0.0004603103479675257)
%   (181.558706298393, 0.00045884384888081504)
%   (181.65854034373086, 0.00045729128511993837)
%   (181.75837438906873, 0.0004556495842160625)
%   (181.85820843440663, 0.0004539156786035406)
%   (181.9580424797445, 0.0004520865184068062)
%   (182.05787652508238, 0.0004501590848363605)
%   (182.15771057042028, 0.0004481304041425629)
%   (182.25754461575815, 0.00044599756206981957)
%   (182.35737866109602, 0.000443757718747842)
%   (182.45721270643392, 0.00044140812395087464)
%   (182.5570467517718, 0.0004389461326503386)
%   (182.65688079710966, 0.00043636922078120303)
%   (182.75671484244756, 0.0004336750011376747)
%   (182.85654888778544, 0.0004308612393094137)
%   (182.9563829331233, 0.00042792586956579785)
%   (183.0562169784612, 0.0004248670105924737)
%   (183.15605102379908, 0.000421682980981749)
%   (183.25588506913695, 0.0004183723143765454)
%   (183.35571911447485, 0.00041493377416627506)
%   (183.45555315981272, 0.0004113663676324629)
%   (183.5553872051506, 0.0004076693594422375)
%   (183.6552212504885, 0.0004038422843888603)
%   (183.75505529582637, 0.00039988495928023823)
%   (183.85488934116424, 0.00039579749387912014)
%   (183.95472338650214, 0.0003915803008021604)
%   (184.05455743184, 0.0003872341042893924)
%   (184.15439147717788, 0.0003827599477607335)
%   (184.25422552251578, 0.0003781592000822046)
%   (184.35405956785365, 0.0003734335604711255)
%   (184.45389361319152, 0.00036858506197704963)
%   (184.55372765852943, 0.0003636160734833069)
%   (184.6535617038673, 0.0003585293001826949)
%   (184.75339574920517, 0.0003533277824902532)
%   (184.85322979454307, 0.0003480148933656937)
%   (184.95306383988094, 0.0003425943340284003)
%   (185.0528978852188, 0.0003370701280584077)
%   (185.1527319305567, 0.0003314466138874929)
%   (185.25256597589458, 0.00032572843569556986)
%   (185.35240002123246, 0.00031992053273849526)
%   (185.45223406657036, 0.00031402812714446775)
%   (185.55206811190823, 0.0003080567102269841)
%   (185.6519021572461, 0.00030201202737298923)
%   (185.751736202584, 0.00029590006157519284)
%   (185.85157024792187, 0.0002897270156873412)
%   (185.95140429325974, 0.0002834992934906593)
%   (186.05123833859764, 0.0002772234796685367)
%   (186.1510723839355, 0.0002709063187944713)
%   (186.25090642927339, 0.0002645546934457862)
%   (186.35074047461129, 0.0002581756015620461)
%   (186.45057451994916, 0.00025177613317280134)
%   (186.55040856528703, 0.00024536344662393333)
%   (186.65024261062493, 0.00023894474443552152)
%   (186.7500766559628, 0.000232527248926904)
%   (186.84991070130067, 0.00022611817774616585)
%   (186.94974474663857, 0.00021972471944181095)
%   (187.04957879197644, 0.0002133540092139211)
%   (187.14941283731432, 0.00020701310498042)
%   (187.24924688265222, 0.00020070896389156375)
%   (187.3490809279901, 0.00019444841942191718)
%   (187.44891497332796, 0.00018823815916467392)
%   (187.54874901866586, 0.00018208470344742)
%   (187.64858306400373, 0.00017599438488202952)
%   (187.7484171093416, 0.00016997332895419062)
%   (187.8482511546795, 0.00016402743574989772)
%   (187.94808520001737, 0.0001581623629077003)
%   (188.04791924535525, 0.00015238350987608305)
%   (188.14775329069315, 0.00014669600354574614)
%   (188.24758733603102, 0.00014110468531624513)
%   (188.3474213813689, 0.00013561409964606488)
%   (188.4472554267068, 0.0001302284841244875)
%   (188.54708947204466, 0.00012495176109281712)
%   (188.64692351738253, 0.00011978753083172373)
%   (188.74675756272043, 0.0001147390663207514)
%   (188.8465916080583, 0.00010980930956541691)
%   (188.94642565339618, 0.00010500086947714572)
%   (189.04625969873408, 0.00010031602128121207)
%   (189.14609374407195, 9.575670741843005e-5)
%   (189.24592778940982, 9.132453989726778e-5)
%   (189.34576183474772, 8.702080404461186e-5)
%   (189.4455958800856, 8.284646359559781e-5)
%   (189.54542992542346, 7.880216705573794e-5)
%   (189.64526397076136, 7.48882552621382e-5)
%   (189.74509801609923, 7.110477006502195e-5)
%   (189.8449320614371, 6.745146404568345e-5)
%   (189.944766106775, 6.392781118310428e-5)
%   (190.04460015211288, 6.0533018378070534e-5)
%   (190.14443419745075, 5.726603774116549e-5)
%   (190.24426824278865, 5.412557954937152e-5)
%   (190.34410228812652, 5.1110125775115194e-5)
%   (190.4439363334644, 4.821794409153035e-5)
%   (190.5437703788023, 4.544710225825189e-5)
%   (190.64360442414016, 4.2795482793497874e-5)
%   (190.74343846947804, 4.026079784015535e-5)
%   (190.84327251481594, 3.784060413620106e-5)
%   (190.9431065601538, 3.5532318003036675e-5)
%   (191.04294060549168, 3.333323026899482e-5)
%   (191.14277465082958, 3.124052104950918e-5)
%   (191.24260869616745, 2.9251274309989757e-5)
%   (191.34244274150532, 2.736249214240101e-5)
%   (191.44227678684322, 2.5571108691843994e-5)
%   (191.5421108321811, 2.387400367480797e-5)
%   (191.64194487751897, 2.2268015436430547e-5)
%   (191.74177892285687, 2.074995349992184e-5)
%   (191.84161296819474, 1.9316610567018944e-5)
%   (191.9414470135326, 1.7964773934243602e-5)
%   (192.0412810588705, 1.669123629545379e-5)
%   (192.14111510420838, 1.5492805906884392e-5)
%   (192.24094914954625, 1.4366316096476065e-5)
%   (192.34078319488415, 1.3308634104515927e-5)
%   (192.44061724022202, 1.2316669248028586e-5)
%   (192.5404512855599, 1.138738040606371e-5)
%   (192.6402853308978, 1.0517782827783968e-5)
%   (192.74011937623567, 9.70495426969877e-6)
%   (192.83995342157354, 8.946040472337631e-6)
%   (192.93978746691144, 8.238259990527843e-6)
%   (193.0396215122493, 7.578908394819707e-6)
%   (193.13945555758718, 6.9653618646719605e-6)
%   (193.23928960292508, 6.395080196876452e-6)
%   (193.33912364826296, 5.865609255045149e-6)
%   (193.43895769360083, 5.374582888146868e-6)
%   (193.53879173893873, 4.919724347877182e-6)
%   (193.6386257842766, 4.498847236178048e-6)
%   (193.73845982961447, 4.109856015382897e-6)
%   (193.83829387495237, 3.750746114542609e-6)
%   (193.93812792029024, 3.4196036661066336e-6)
%   (194.0379619656281, 3.1146049076723713e-6)
%   (194.137796010966, 2.834015283853346e-6)
%   (194.23763005630389, 2.5761882834472206e-6)
%   (194.33746410164176, 2.339564047078215e-6)
%   (194.43729814697966, 2.1226677803650937e-6)
%   (194.53713219231753, 1.924108007557695e-6)
%   (194.6369662376554, 1.7425747002421457e-6)
%   (194.7368002829933, 1.576837315526037e-6)
%   (194.83663432833117, 1.425742777853324e-6)
%   (194.93646837366904, 1.2882134383445862e-6)
%   (195.03630241900694, 1.1632450454494153e-6)
%   (195.13613646434482, 1.049904760708556e-6)
%   (195.2359705096827, 9.473292533253991e-7)
%   (195.3358045550206, 8.54722907760023e-7)
%   (195.43563860035846, 7.713561787007876e-7)
%   (195.53547264569633, 6.965641286637127e-7)
%   (195.63530669103423, 6.297451841607259e-7)
%   (195.7351407363721, 5.703601476275168e-7)
%   (195.83497478170997, 5.179315037230148e-7)
%   (195.93480882704787, 4.720430603261973e-7)
%   (196.03464287238575, 4.323399666627571e-7)
%   (196.13447691772362, 3.9852915344467266e-7)
%   (196.23431096306152, 3.7038024267661753e-7)
%   (196.3341450083994, 3.477269779521633e-7)
%   (196.43397905373726, 3.3046922974641277e-7)
%   (196.53381309907516, 3.185756340930374e-7)
%   (196.63364714441303, 3.1208692747198164e-7)
%   (196.7334811897509, 3.111200455853066e-7)
%   (196.8333152350888, 3.15873058958434e-7)
%   (196.93314928042668, 3.2663102374604286e-7)
%   (197.03298332576455, 3.437728324800658e-7)
%   (197.13281737110245, 3.6777915557938915e-7)
%   (197.23265141644032, 3.9924157138523106e-7)
%   (197.3324854617782, 4.3887298949597114e-7)
%   (197.4323195071161, 4.875194795131411e-7)
%   (197.53215355245396, 5.461736249031692e-7)
%   (197.63198759779183, 6.159895293148584e-7)
%   (197.73182164312973, 6.982996106930117e-7)
%   (197.8316556884676, 7.946333261410216e-7)
%   (197.93148973380548, 9.067379784260979e-7)
%   (198.03132377914338, 1.0366017624263962e-6)
%   (198.13115782448125, 1.186479217140388e-6)
%   (198.23099186981912, 1.3589192556634749e-6)
%   (198.33082591515702, 1.5567959516696967e-6)
%   (198.4306599604949, 1.783342266430143e-6)
% } \closedcycle;
% \addlegendentry{{}{Congested}}

% \addplot+[
%   cordovan,fill=cordovan,opacity=0.6
% ] coordinates {
%   (-30.37876544365387, 5.760663050670845e-8)
%   (-30.16774352420023, 6.156753306241387e-8)
%   (-29.95672160474659, 6.604851776940111e-8)
%   (-29.74569968529295, 7.108376344467336e-8)
%   (-29.534677765839312, 7.67110999203794e-8)
%   (-29.323655846385673, 8.297222107165117e-8)
%   (-29.112633926932034, 8.991291521292643e-8)
%   (-28.901612007478395, 9.758331359849617e-8)
%   (-28.69059008802476, 1.0603815785354721e-7)
%   (-28.47956816857112, 1.1533708713811798e-7)
%   (-28.26854624911748, 1.2554494592119554e-7)
%   (-28.057524329663842, 1.3673211326701e-7)
%   (-27.846502410210203, 1.4897485453395625e-7)
%   (-27.635480490756564, 1.6235569647786267e-7)
%   (-27.424458571302925, 1.769638267319195e-7)
%   (-27.213436651849285, 1.9289551867742935e-7)
%   (-27.002414732395646, 2.1025458277158446e-7)
%   (-26.791392812942007, 2.2915284538806667e-7)
%   (-26.580370893488368, 2.497106562845963e-7)
%   (-26.36934897403473, 2.7205742581578457e-7)
%   (-26.15832705458109, 2.9633219303197827e-7)
%   (-25.94730513512745, 3.2268422583405995e-7)
%   (-25.73628321567381, 3.5127365437151274e-7)
%   (-25.525261296220172, 3.822721388520864e-7)
%   (-25.314239376766537, 4.158635729940678e-7)
%   (-25.103217457312898, 4.5224482431941576e-7)
%   (-24.89219553785926, 4.916265124979471e-7)
%   (-24.68117361840562, 5.342338269612168e-7)
%   (-24.47015169895198, 5.803073849874971e-7)
%   (-24.25912977949834, 6.301041314495017e-7)
%   (-24.048107860044702, 6.838982814227901e-7)
%   (-23.837085940591063, 7.419823067787365e-7)
%   (-23.626064021137424, 8.046679679343295e-7)
%   (-23.415042101683785, 8.722873918186368e-7)
%   (-23.204020182230146, 9.45194197143079e-7)
%   (-22.992998262776506, 1.0237646679697791e-6)
%   (-22.781976343322867, 1.1083989765332385e-6)
%   (-22.570954423869228, 1.1995224562328039e-6)
%   (-22.35993250441559, 1.2975869255895756e-6)
%   (-22.14891058496195, 1.4030720639432052e-6)
%   (-21.937888665508314, 1.5164868395319757e-6)
%   (-21.726866746054675, 1.6383709905252878e-6)
%   (-21.515844826601036, 1.7692965594809276e-6)
%   (-21.304822907147397, 1.9098694815508296e-6)
%   (-21.093800987693758, 2.0607312266783463e-6)
%   (-20.88277906824012, 2.222560495848512e-6)
%   (-20.67175714878648, 2.3960749713639105e-6)
%   (-20.46073522933284, 2.5820331209048598e-6)
%   (-20.2497133098792, 2.781236054997529e-6)
%   (-20.038691390425562, 2.9945294373439333e-6)
%   (-19.827669470971923, 3.2228054472512578e-6)
%   (-19.616647551518284, 3.4670047932268226e-6)
%   (-19.405625632064645, 3.728118776559486e-6)
%   (-19.194603712611006, 4.007191403538707e-6)
%   (-18.983581793157366, 4.305321544655424e-6)
%   (-18.77255987370373, 4.623665138969279e-6)
%   (-18.561537954250092, 4.963437441499608e-6)
%   (-18.350516034796453, 5.3259153112608475e-6)
%   (-18.139494115342814, 5.712439537308191e-6)
%   (-17.928472195889174, 6.124417199822199e-6)
%   (-17.717450276435535, 6.5633240630141735e-6)
%   (-17.506428356981896, 7.030706996295565e-6)
%   (-17.295406437528257, 7.52818641985587e-6)
%   (-17.084384518074618, 8.057458770472655e-6)
%   (-16.87336259862098, 8.620298983031782e-6)
%   (-16.66234067916734, 9.218562982932156e-6)
%   (-16.4513187597137, 9.854190184148517e-6)
%   (-16.24029684026006, 1.0529205987469276e-5)
%   (-16.029274920806422, 1.1245724272975014e-5)
%   (-15.818253001352785, 1.2005949880549072e-5)
%   (-15.607231081899146, 1.2812181071812206e-5)
%   (-15.396209162445507, 1.3666811966543875e-5)
%   (-15.185187242991868, 1.4572334946272428e-5)
%   (-14.974165323538228, 1.5531343017398256e-5)
%   (-14.76314340408459, 1.6546532125826327e-5)
%   (-14.552121484630952, 1.7620703414794793e-5)
%   (-14.341099565177313, 1.8756765417182714e-5)
%   (-14.130077645723674, 1.9957736173329354e-5)
%   (-13.919055726270035, 2.1226745265022468e-5)
%   (-13.708033806816395, 2.256703575604285e-5)
%   (-13.497011887362756, 2.3981966029349084e-5)
%   (-13.285989967909117, 2.5475011510729553e-5)
%   (-13.074968048455478, 2.7049766268489217e-5)
%   (-12.86394612900184, 2.8709944478484678e-5)
%   (-12.652924209548202, 3.0459381743656394e-5)
%   (-12.441902290094562, 3.2302036256985915e-5)
%   (-12.230880370640923, 3.424198979666023e-5)
%   (-12.019858451187284, 3.628344854210121e-5)
%   (-11.808836531733645, 3.8430743699409344e-5)
%   (-11.597814612280006, 4.068833192473237e-5)
%   (-11.386792692826369, 4.306079553400912e-5)
%   (-11.17577077337273, 4.555284248757707e-5)
%   (-10.96474885391909, 4.81693061381749e-5)
%   (-10.753726934465451, 5.0915144730959296e-5)
%   (-10.542705015011812, 5.379544064430136e-5)
%   (-10.331683095558173, 5.6815399360310545e-5)
%   (-10.120661176104534, 5.9980348154263236e-5)
%   (-9.909639256650895, 6.329573449240342e-5)
%   (-9.698617337197257, 6.67671241279066e-5)
%   (-9.487595417743618, 7.040019888519616e-5)
%   (-9.276573498289979, 7.42007541232504e-5)
%   (-9.06555157883634, 7.8174695869008e-5)
%   (-8.8545296593827, 8.232803761257839e-5)
%   (-8.643507739929062, 8.666689675654798e-5)
%   (-8.432485820475422, 9.119749071234427e-5)
%   (-8.221463901021783, 9.59261326374025e-5)
%   (-8.010441981568146, 0.00010085922680759231)
%   (-7.799420062114506, 0.00010600326362029963)
%   (-7.588398142660868, 0.00011136481422442386)
%   (-7.377376223207229, 0.00011695052477452632)
%   (-7.1663543037535895, 0.00012276711030744238)
%   (-6.95533238429995, 0.00012882134824072553)
%   (-6.744310464846312, 0.00013512007149342852)
%   (-6.533288545392673, 0.00014167016123101903)
%   (-6.322266625939034, 0.00014847853923737487)
%   (-6.111244706485395, 0.0001555521599182235)
%   (-5.9002227870317565, 0.000162898001941696)
%   (-5.689200867578117, 0.00017052305952310477)
%   (-5.478178948124478, 0.00017843433336251868)
%   (-5.267157028670839, 0.00018663882124520906)
%   (-5.056135109217201, 0.00019514350831657985)
%   (-4.845113189763562, 0.0002039553570447804)
%   (-4.634091270309923, 0.00021308129688582165)
%   (-4.4230693508562835, 0.0002225282136676092)
%   (-4.212047431402645, 0.00023230293871105608)
%   (-4.001025511949006, 0.00024241223770798308)
%   (-3.7900035924953674, 0.00025286279937735594)
%   (-3.5789816730417283, 0.00026366122392297293)
%   (-3.3679597535880896, 0.00027481401131749627)
%   (-3.1569378341344505, 0.0002863275494393812)
%   (-2.945915914680812, 0.0002982081020909274)
%   (-2.7348939952271727, 0.0003104617969273757)
%   (-2.523872075773534, 0.00032309461332855256)
%   (-2.312850156319895, 0.0003361123702462328)
%   (-2.101828236866256, 0.00034952071406190376)
%   (-1.890806317412617, 0.0003633251064911513)
%   (-1.6797843979589782, 0.0003775308125723599)
%   (-1.4687624785053393, 0.0003921428887788043)
%   (-1.2577405590517003, 0.00040716617129454814)
%   (-1.0467186395980614, 0.00042260526449581094)
%   (-0.8356967201444226, 0.0004384645296806441)
%   (-0.6246748006907837, 0.00045474807409081236)
%   (-0.41365288123714483, 0.0004714597402707614)
%   (-0.2026309617835059, 0.0004886030958094019)
%   (0.008390957670132993, 0.0005061814235111785)
%   (0.2194128771237719, 0.000524197712043544)
%   (0.4304347965774108, 0.0005426546471083699)
%   (0.6414567160310497, 0.0005615546031852402)
%   (0.8524786354846886, 0.0005808996358947257)
%   (1.0635005549383274, 0.0006006914750297657)
%   (1.2745224743919663, 0.0006209315183031874)
%   (1.4855443938456052, 0.0006416208258590655)
%   (1.6965663132992441, 0.0006627601155951734)
%   (1.907588232752883, 0.000684349759343082)
%   (2.118610152206522, 0.0007063897799516936)
%   (2.329632071660161, 0.0007288798493188498)
%   (2.5406539911137997, 0.0007518192874145294)
%   (2.751675910567439, 0.0007752070623376292)
%   (2.9626978300210776, 0.0007990417914467189)
%   (3.1737197494747167, 0.0008233217436032912)
%   (3.3847416689283554, 0.0008480448425639736)
%   (3.5957635883819945, 0.0008732086715558652)
%   (3.806785507835633, 0.0008988104790666897)
%   (4.017807427289272, 0.0009248471858787405)
%   (4.228829346742911, 0.0009513153933726479)
%   (4.43985126619655, 0.0009782113931238827)
%   (4.650873185650189, 0.0010055311778115307)
%   (4.8618951051038275, 0.0010332704534553438)
%   (5.072917024557467, 0.001061424652993232)
%   (5.283938944011106, 0.0010899889512074926)
%   (5.494960863464744, 0.001118958281003783)
%   (5.705982782918383, 0.0011483273510425724)
%   (5.917004702372022, 0.001178090664718211)
%   (6.128026621825661, 0.0012082425404760398)
%   (6.3390485412793, 0.00123877713345309)
%   (6.550070460732939, 0.0012696884584228595)
%   (6.761092380186578, 0.0013009704140194388)
%   (6.972114299640217, 0.0013326168082109973)
%   (7.183136219093855, 0.0013646213849870976)
%   (7.394158138547494, 0.001396977852218844)
%   (7.6051800580011335, 0.001429679910645145)
%   (7.816201977454773, 0.0014627212839327048)
%   (8.027223896908412, 0.0014960957497515415)
%   (8.238245816362051, 0.001529797171802018)
%   (8.449267735815688, 0.0015638195327235262)
%   (8.660289655269327, 0.0015981569678091344)
%   (8.871311574722966, 0.0016328037994446315)
%   (9.082333494176606, 0.001667754572184692)
%   (9.293355413630245, 0.0017030040883730822)
%   (9.504377333083884, 0.0017385474442082396)
%   (9.715399252537523, 0.0017743800661500274)
%   (9.926421171991162, 0.0018104977475580384)
%   (10.1374430914448, 0.0018468966854466348)
%   (10.348465010898439, 0.0018835735172368254)
%   (10.559486930352078, 0.0019205253573802697)
%   (10.770508849805717, 0.0019577498337260903)
%   (10.981530769259356, 0.001995245123496826)
%   (11.192552688712995, 0.0020330099887358663)
%   (11.403574608166634, 0.002071043811084914)
%   (11.614596527620273, 0.0021093466257467034)
%   (11.82561844707391, 0.0021479191544851754)
%   (12.03664036652755, 0.002186762837512685)
%   (12.247662285981189, 0.002225879864111697)
%   (12.458684205434828, 0.002265273201836595)
%   (12.669706124888467, 0.00230494662414009)
%   (12.880728044342106, 0.002344904736267886)
%   (13.091749963795746, 0.0023851529992650377)
%   (13.302771883249385, 0.002425697751937792)
%   (13.513793802703022, 0.002466546230615538)
%   (13.724815722156661, 0.002507706586559004)
%   (13.9358376416103, 0.0025491879008629004)
%   (14.14685956106394, 0.0025910001967038862)
%   (14.357881480517579, 0.002633154448788101)
%   (14.568903399971218, 0.002675662589856501)
%   (14.779925319424857, 0.002718537514110824)
%   (14.990947238878494, 0.002761793077428409)
%   (15.201969158332133, 0.002805444094240006)
%   (15.412991077785772, 0.002849506330951458)
%   (15.624012997239412, 0.002893996495797444)
%   (15.83503491669305, 0.0029389322250235016)
%   (16.04605683614669, 0.0029843320653013135)
%   (16.25707875560033, 0.0030302154522915316)
%   (16.468100675053968, 0.003076602685278546)
%   (16.679122594507607, 0.0031235148978121727)
%   (16.890144513961246, 0.0031709740243026537)
%   (17.101166433414885, 0.0032190027625271724)
%   (17.312188352868525, 0.0032676245320186485)
%   (17.52321027232216, 0.0033168634283206083)
%   (17.7342321917758, 0.003366744173105462)
%   (17.94525411122944, 0.0034172920601676735)
%   (18.156276030683077, 0.003468532897317734)
%   (18.367297950136717, 0.0035204929442178515)
%   (18.578319869590356, 0.0035731988462155556)
%   (18.789341789043995, 0.0036266775642470363)
%   (19.000363708497634, 0.0036809563008979493)
%   (19.211385627951273, 0.0037360624227255426)
%   (19.422407547404912, 0.0037920233789622286)
%   (19.63342946685855, 0.0038488666167371256)
%   (19.84445138631219, 0.003906619492968524)
%   (20.05547330576583, 0.003965309183096623)
%   (20.26649522521947, 0.004024962586842217)
%   (20.477517144673108, 0.004085606231193165)
%   (20.688539064126747, 0.004147266170836408)
%   (20.899560983580383, 0.004209967886268928)
%   (21.11058290303402, 0.0042737361798363335)
%   (21.32160482248766, 0.00433859506996251)
%   (21.5326267419413, 0.004404567683848157)
%   (21.74364866139494, 0.004471676148929644)
%   (21.95467058084858, 0.0045399414834027384)
%   (22.165692500302217, 0.0046093834861279815)
%   (22.376714419755857, 0.004680020626245993)
%   (22.587736339209496, 0.00475186993284161)
%   (22.798758258663135, 0.004824946885005328)
%   (23.009780178116774, 0.004899265302649183)
%   (23.220802097570413, 0.0049748372384417205)
%   (23.431824017024052, 0.005051672871233042)
%   (23.64284593647769, 0.005129780401346127)
%   (23.85386785593133, 0.005209165948114453)
%   (24.064889775384966, 0.0052898334500486)
%   (24.275911694838605, 0.005371784568015638)
%   (24.486933614292244, 0.005455018591814971)
%   (24.697955533745883, 0.005539532350532646)
%   (24.908977453199523, 0.005625320127053014)
%   (25.11999937265316, 0.0057123735771019875)
%   (25.3310212921068, 0.00580068165319008)
%   (25.54204321156044, 0.005890230533815622)
%   (25.75306513101408, 0.005981003558279435)
%   (25.964087050467718, 0.006072981167451424)
%   (26.175108969921357, 0.006166140850817287)
%   (26.386130889374996, 0.0062604571001197195)
%   (26.597152808828636, 0.006355901369893181)
%   (26.808174728282275, 0.006452442045174518)
%   (27.019196647735914, 0.006550044416653537)
%   (27.230218567189553, 0.00664867066350798)
%   (27.44124048664319, 0.006748279844146481)
%   (27.652262406096828, 0.006848827895060814)
%   (27.863284325550467, 0.00695026763796531)
%   (28.074306245004106, 0.007052548795376819)
%   (28.285328164457745, 0.007155618014762846)
%   (28.496350083911384, 0.007259418901358973)
%   (28.707372003365023, 0.00736389205972914)
%   (28.918393922818662, 0.007468975144114097)
%   (29.1294158422723, 0.007574602917584338)
%   (29.34043776172594, 0.007680707319984341)
%   (29.55145968117958, 0.0077872175446249)
%   (29.76248160063322, 0.007894060123649998)
%   (29.973503520086858, 0.008001159021974147)
%   (30.184525439540497, 0.008108435739655355)
%   (30.395547358994136, 0.008215809422538408)
%   (30.606569278447775, 0.008323196980972496)
%   (30.81759119790141, 0.00843051321637717)
%   (31.02861311735505, 0.00853767095540079)
%   (31.23963503680869, 0.00864458119138636)
%   (31.45065695626233, 0.008751153232831214)
%   (31.661678875715968, 0.00885729485849918)
%   (31.872700795169607, 0.008962912478817111)
%   (32.08372271462325, 0.009067911303161934)
%   (32.294744634076885, 0.009172195512619793)
%   (32.50576655353052, 0.009275668437775587)
%   (32.71678847298416, 0.009378232741069466)
%   (32.9278103924378, 0.009479790603236345)
%   (33.13883231189144, 0.009580243913325945)
%   (33.34985423134508, 0.009679494461783787)
%   (33.56087615079872, 0.009777444136058397)
%   (33.771898070252355, 0.009873995118186676)
%   (33.982919989706, 0.009969050083797983)
%   (34.19394190915963, 0.01006251240196823)
%   (34.404963828613276, 0.010154286335347906)
%   (34.61598574806691, 0.010244277239982886)
%   (34.827007667520554, 0.010332391764243855)
%   (35.03802958697419, 0.010418538046279353)
%   (35.24905150642783, 0.01050262590940882)
%   (35.46007342588147, 0.010584567054875683)
%   (35.671095345335104, 0.010664275251386194)
%   (35.88211726478875, 0.010741666520867795)
%   (36.09313918424238, 0.010816659319890901)
%   (36.304161103696025, 0.010889174716210204)
%   (36.51518302314966, 0.010959136559896016)
%   (36.7262049426033, 0.011026471648542476)
%   (36.93722686205694, 0.011091109886057805)
%   (37.14824878151058, 0.011152984434562044)
%   (37.35927070096422, 0.011212031858939653)
%   (37.57029262041786, 0.011268192263618203)
%   (37.781314539871495, 0.01132140942116969)
%   (37.99233645932514, 0.011371630892357858)
%   (38.20335837877877, 0.011418808137283246)
%   (38.414380298232416, 0.011462896617307223)
%   (38.62540221768605, 0.011503855887466868)
%   (38.836424137139694, 0.011541649679124428)
%   (39.04744605659333, 0.011576245972627595)
%   (39.258467976046965, 0.011607617059790177)
%   (39.46948989550061, 0.011635739596036806)
%   (39.680511814954244, 0.011660594642089572)
%   (39.891533734407886, 0.011682167695109394)
%   (40.10255565386152, 0.01170044870923963)
%   (40.313577573315165, 0.01171543210553451)
%   (40.5245994927688, 0.01172711677128965)
%   (40.73562141222244, 0.011735506048826444)
%   (40.94664333167608, 0.011740607713816298)
%   (41.15766525112972, 0.011742433943264059)
%   (41.36868717058336, 0.011741001273303015)
%   (41.579709090037, 0.011736330546985783)
%   (41.790731009490635, 0.01172844685228644)
%   (42.00175292894428, 0.01171737945055944)
%   (42.21277484839791, 0.01170316169572945)
%   (42.42379676785155, 0.011685830944514003)
%   (42.63481868730519, 0.01166542845800686)
%   (42.84584060675883, 0.011641999294974704)
%   (43.05686252621247, 0.011615592197242862)
%   (43.267884445666105, 0.011586259467567174)
%   (43.47890636511975, 0.011554056840408868)
%   (43.689928284573384, 0.01151904334604725)
%   (43.900950204027026, 0.011481281168481138)
%   (44.11197212348066, 0.011440835497584189)
%   (44.322994042934305, 0.011397774375991666)
%   (44.53401596238794, 0.011352168541206626)
%   (44.74503788184158, 0.011304091263421958)
%   (44.95605980129522, 0.011253618179561335)
%   (45.16708172074886, 0.011200827124046676)
%   (45.3781036402025, 0.011145797956802582)
%   (45.58912555965613, 0.011088612389008805)
%   (45.800147479109775, 0.011029353807111005)
%   (46.01116939856341, 0.010968107095596962)
%   (46.22219131801705, 0.010904958459040935)
%   (46.43321323747069, 0.010839995243912352)
%   (46.64423515692433, 0.01077330576063711)
%   (46.85525707637797, 0.01070497910638999)
%   (47.06627899583161, 0.010635104989085752)
%   (47.277300915285245, 0.010563773553023655)
%   (47.48832283473889, 0.010491075206626429)
%   (47.69934475419252, 0.010417100452699357)
%   (47.910366673646166, 0.01034193972161887)
%   (48.1213885930998, 0.01026568320784248)
%   (48.332410512553444, 0.010188420710113583)
%   (48.54343243200708, 0.010110241475715157)
%   (48.75445435146072, 0.010031234049106491)
%   (48.96547627091436, 0.009951486125256126)
%   (49.176498190367994, 0.009871084407962938)
%   (49.38752010982164, 0.00979011447343545)
%   (49.59854202927527, 0.009708660639377226)
%   (49.809563948728915, 0.009626805839803812)
%   (50.02058586818255, 0.009544631505793998)
%   (50.23160778763619, 0.00946221745235545)
%   (50.44262970708983, 0.009379641771562145)
%   (50.65365162654347, 0.009296980732098377)
%   (50.86467354599711, 0.009214308685321778)
%   (51.07569546545075, 0.009131697977935628)
%   (51.286717384904385, 0.009049218871339033)
%   (51.49773930435803, 0.0089669394677022)
%   (51.70876122381166, 0.008884925642793216)
%   (51.919783143265306, 0.00880324098556249)
%   (52.13080506271894, 0.008721946744471428)
%   (52.34182698217258, 0.008641101780532866)
%   (52.55284890162622, 0.008560762527012667)
%   (52.763870821079855, 0.008480982955724428)
%   (52.9748927405335, 0.008401814549832496)
%   (53.185914659987134, 0.008323306283062885)
%   (53.396936579440776, 0.0082455046052066)
%   (53.60795849889441, 0.008168453433785923)
%   (53.818980418348055, 0.008092194151741106)
%   (54.03000233780169, 0.008016765610982654)
%   (54.24102425725533, 0.007942204141643202)
%   (54.45204617670897, 0.00786854356685255)
%   (54.66306809616261, 0.007795815222850101)
%   (54.87409001561625, 0.007724047984240395)
%   (55.08511193506989, 0.007653268294189852)
%   (55.296133854523525, 0.007583500199356202)
%   (55.50715577397716, 0.007514765389336217)
%   (55.7181776934308, 0.0074470832404124245)
%   (55.92919961288444, 0.007380470863375352)
%   (56.14022153233808, 0.00731494315519457)
%   (56.35124345179172, 0.007250512854309179)
%   (56.56226537124536, 0.007187190599306666)
%   (56.773287290698995, 0.007124984990757891)
%   (56.98430921015264, 0.007063902655975583)
%   (57.195331129606274, 0.007003948316463943)
%   (57.406353049059916, 0.006945124857827715)
%   (57.61737496851355, 0.00688743340191055)
%   (57.828396887967195, 0.006830873380934318)
%   (58.03941880742083, 0.006775442613413424)
%   (58.25044072687447, 0.006721137381621108)
%   (58.46146264632811, 0.006667952510387822)
%   (58.672484565781744, 0.006615881447015526)
%   (58.88350648523539, 0.006564916342095671)
%   (59.09452840468902, 0.006515048131022873)
%   (59.305550324142665, 0.0064662666160009066)
%   (59.5165722435963, 0.006418560548342353)
%   (59.72759416304994, 0.006371917710868297)
%   (59.93861608250358, 0.0063263250002195855)
%   (60.14963800195722, 0.006281768508896529)
%   (60.36065992141086, 0.006238233606849358)
%   (60.5716818408645, 0.006195705022447347)
%   (60.782703760318135, 0.006154166922660059)
%   (60.99372567977178, 0.006113602992290029)
%   (61.20474759922541, 0.006073996512101794)
%   (61.415769518679056, 0.006035330435698068)
%   (61.62679143813269, 0.005997587464999602)
%   (61.837813357586334, 0.0059607501241911096)
%   (62.04883527703997, 0.00592480083200138)
%   (62.259857196493606, 0.005889721972191576)
%   (62.47087911594725, 0.005855495962131335)
%   (62.681901035400884, 0.005822105319348214)
%   (62.89292295485453, 0.005789532725941525)
%   (63.10394487430816, 0.005757761090757485)
%   (63.314966793761805, 0.0057267736092280926)
%   (63.52598871321544, 0.005696553820781854)
%   (63.73701063266908, 0.005667085663740051)
%   (63.94803255212272, 0.005638353527617785)
%   (64.15905447157635, 0.005610342302754617)
%   (64.37007639103, 0.005583037427205064)
%   (64.58109831048364, 0.005556424930824857)
%   (64.79212022993728, 0.0055304914764941916)
%   (65.00314214939091, 0.005505224398424855)
%   (65.21416406884455, 0.005480611737503486)
%   (65.4251859882982, 0.005456642273628812)
%   (65.63620790775182, 0.005433305555006153)
%   (65.84722982720547, 0.005410591924368061)
%   (66.05825174665911, 0.005388492542095451)
%   (66.26927366611275, 0.005366999406219205)
%   (66.48029558556638, 0.005346105369287796)
%   (66.69131750502002, 0.005325804152092091)
%   (66.90233942447367, 0.005306090354244185)
%   (67.11336134392731, 0.005286959461612778)
%   (67.32438326338094, 0.005268407850623323)
%   (67.53540518283458, 0.005250432789436939)
%   (67.74642710228822, 0.005233032436027872)
%   (67.95744902174187, 0.005216205833185045)
%   (68.1684709411955, 0.005199952900469113)
%   (68.37949286064914, 0.005184274423162287)
%   (68.59051478010278, 0.005169172038253978)
%   (68.80153669955641, 0.005154648217511246)
%   (69.01255861901005, 0.0051407062476888634)
%   (69.2235805384637, 0.0051273502079396144)
%   (69.43460245791734, 0.005114584944491289)
%   (69.64562437737096, 0.005102416042662598)
%   (69.85664629682461, 0.0050908497962959594)
%   (70.06766821627825, 0.005079893174690753)
%   (70.27869013573189, 0.0050695537871262245)
%   (70.48971205518552, 0.005059839845068734)
%   (70.70073397463916, 0.005050760122163382)
%   (70.9117558940928, 0.005042323912115323)
%   (71.12277781354645, 0.005034540984571187)
%   (71.33379973300008, 0.005027421539115985)
%   (71.54482165245372, 0.005020976157505628)
%   (71.75584357190736, 0.0050152157542597805)
%   (71.96686549136099, 0.005010151525744159)
%   (72.17788741081463, 0.005005794897875471)
%   (72.38890933026828, 0.0050021574725861145)
%   (72.59993124972192, 0.004999250973189364)
%   (72.81095316917555, 0.00499708718878909)
%   (73.02197508862919, 0.004995677917881119)
%   (73.23299700808283, 0.004995034911296015)
%   (73.44401892753648, 0.004995169814635491)
%   (73.6550408469901, 0.004996094110356631)
%   (73.86606276644375, 0.004997819059659838)
%   (74.07708468589739, 0.005000355644337651)
%   (74.28810660535103, 0.005003714508742508)
%   (74.49912852480466, 0.005007905902032057)
%   (74.7101504442583, 0.00501293962085062)
%   (74.92117236371195, 0.005018824952605222)
%   (75.13219428316559, 0.00502557061949371)
%   (75.34321620261922, 0.005033184723441404)
%   (75.55423812207286, 0.0050416746921010235)
%   (75.7652600415265, 0.005051047226068666)
%   (75.97628196098013, 0.005061308247466011)
%   (76.18730388043377, 0.005072462850036079)
%   (76.39832579988742, 0.005084515250896428)
%   (76.60934771934106, 0.005097468744089943)
%   (76.82036963879469, 0.005111325656069057)
%   (77.03139155824833, 0.00512608730324464)
%   (77.24241347770197, 0.005141753951725756)
%   (77.45343539715562, 0.00515832477937095)
%   (77.66445731660924, 0.005175797840265941)
%   (77.87547923606289, 0.005194170031736367)
%   (78.08650115551653, 0.005213437063997631)
%   (78.29752307497017, 0.005233593432537011)
%   (78.5085449944238, 0.005254632393315927)
%   (78.71956691387744, 0.005276545940872767)
%   (78.93058883333109, 0.005299324789398836)
%   (79.14161075278471, 0.005322958356851919)
%   (79.35263267223836, 0.0053474347521636975)
%   (79.563654591692, 0.005372740765588719)
%   (79.77467651114564, 0.0053988618622339765)
%   (79.98569843059927, 0.005425782178799292)
%   (80.19672035005291, 0.005453484523549844)
%   (80.40774226950656, 0.005481950379533021)
%   (80.6187641889602, 0.005511159911042809)
%   (80.82978610841383, 0.005541091973325717)
%   (81.04080802786747, 0.005571724125513169)
%   (81.25182994732111, 0.0056030326467561755)
%   (81.46285186677476, 0.005634992555529078)
%   (81.67387378622838, 0.00566757763206022)
%   (81.88489570568203, 0.0057007604438386195)
%   (82.09591762513567, 0.005734512374136998)
%   (82.3069395445893, 0.00576880365348314)
%   (82.51796146404294, 0.005803603394003229)
%   (82.72898338349658, 0.005838879626552862)
%   (82.94000530295023, 0.005874599340543644)
%   (83.15102722240385, 0.005910728526365915)
%   (83.3620491418575, 0.0059472322203009565)
%   (83.57307106131114, 0.005984074551809351)
%   (83.78409298076478, 0.006021218793075735)
%   (83.99511490021841, 0.006058627410684234)
%   (84.20613681967205, 0.006096262119293241)
%   (84.4171587391257, 0.006134083937173163)
%   (84.62818065857934, 0.006172053243465963)
%   (84.83920257803297, 0.006210129837021218)
%   (85.05022449748661, 0.006248272996659631)
%   (85.26124641694025, 0.006286441542711663)
%   (85.47226833639388, 0.006324593899676354)
%   (85.68329025584752, 0.006362688159842984)
%   (85.89431217530117, 0.006400682147716703)
%   (86.10533409475481, 0.006438533485087964)
%   (86.31635601420844, 0.006476199656584949)
%   (86.52737793366208, 0.006513638075548077)
%   (86.73839985311572, 0.006550806150065973)
%   (86.94942177256937, 0.006587661349013257)
%   (87.160443692023, 0.006624161267931821)
%   (87.37146561147664, 0.006660263694599175)
%   (87.58248753093028, 0.006695926674129842)
%   (87.79350945038392, 0.006731108573458549)
%   (88.00453136983755, 0.006765768145057341)
%   (88.2155532892912, 0.006799864589742391)
%   (88.42657520874484, 0.006833357618430519)
%   (88.63759712819846, 0.006866207512709919)
%   (88.84861904765211, 0.006898375184094556)
%   (89.05964096710575, 0.006929822231836998)
%   (89.27066288655939, 0.006960510999180018)
%   (89.48168480601302, 0.006990404627933292)
%   (89.69270672546666, 0.0070194671112676615)
%   (89.9037286449203, 0.007047663344625921)
%   (90.11475056437395, 0.007074959174655747)
%   (90.32577248382758, 0.007101321446077294)
%   (90.53679440328122, 0.0071267180464049526)
%   (90.74781632273486, 0.0071511179484500045)
%   (90.9588382421885, 0.007174491250538151)
%   (91.16986016164213, 0.007196809214383223)
%   (91.38088208109578, 0.007218044300565846)
%   (91.59190400054942, 0.00723817020157314)
%   (91.80292592000305, 0.0072571618723630375)
%   (92.01394783945669, 0.0072749955584240815)
%   (92.22496975891033, 0.007291648821308873)
%   (92.43599167836398, 0.0073071005616265425)
%   (92.6470135978176, 0.007321331039486638)
%   (92.85803551727125, 0.007334321892393783)
%   (93.06905743672489, 0.007346056150599143)
%   (93.28007935617853, 0.007356518249921312)
%   (93.49110127563216, 0.007365694042055587)
%   (93.7021231950858, 0.007373570802396562)
%   (93.91314511453945, 0.0073801372354049665)
%   (94.12416703399309, 0.007385383477555095)
%   (94.33518895344672, 0.007389301097904506)
%   (94.54621087290036, 0.007391883096332623)
%   (94.757232792354, 0.00739312389949951)
%   (94.96825471180763, 0.007393019354580439)
%   (95.17927663126127, 0.007391566720835841)
%   (95.39029855071492, 0.007388764659079949)
%   (95.60132047016856, 0.007384613219114658)
%   (95.81234238962219, 0.007379113825198213)
%   (96.02336430907583, 0.007372269259620913)
%   (96.23438622852947, 0.007364083644462281)
%   (96.44540814798312, 0.007354562421606158)
%   (96.65643006743674, 0.007343712331091745)
%   (96.86745198689039, 0.0073315413878799075)
%   (97.07847390634403, 0.007318058857115026)
%   (97.28949582579767, 0.007303275227963316)
%   (97.5005177452513, 0.007287202186108871)
%   (97.71153966470494, 0.007269852584988767)
%   (97.92256158415859, 0.007251240415848296)
%   (98.13358350361223, 0.007231380776696963)
%   (98.34460542306586, 0.007210289840245108)
%   (98.5556273425195, 0.007187984820900032)
%   (98.76664926197314, 0.007164483940899394)
%   (98.97767118142677, 0.007139806395658185)
%   (99.18869310088041, 0.007113972318404056)
%   (99.39971502033406, 0.007087002744174096)
%   (99.6107369397877, 0.0070589195732441885)
%   (99.82175885924133, 0.007029745534060222)
%   (100.03278077869497, 0.0069995041457381856)
%   (100.24380269814861, 0.006968219680198136)
%   (100.45482461760226, 0.0069359171239946615)
%   (100.66584653705588, 0.006902622139904228)
%   (100.87686845650953, 0.006868361028327439)
%   (101.08789037596317, 0.0068331606885618824)
%   (101.29891229541681, 0.0067970485799988675)
%   (101.50993421487044, 0.006760052683295081)
%   (101.72095613432408, 0.006722201461567786)
%   (101.93197805377773, 0.006683523821660008)
%   (102.14299997323135, 0.006644049075519893)
%   (102.354021892685, 0.006603806901736311)
%   (102.56504381213864, 0.006562827307270683)
%   (102.77606573159228, 0.006521140589423085)
%   (102.98708765104591, 0.006478777298068752)
%   (103.19810957049955, 0.006435768198199375)
%   (103.4091314899532, 0.006392144232801889)
%   (103.62015340940684, 0.006347936486105921)
%   (103.83117532886047, 0.0063031761472296145)
%   (104.04219724831411, 0.006257894474252269)
%   (104.25321916776775, 0.006212122758740965)
%   (104.4642410872214, 0.0061658922907573705)
%   (104.67526300667502, 0.006119234324369888)
%   (104.88628492612867, 0.006072180043695478)
%   (105.09730684558231, 0.0060247605294948)
%   (105.30832876503594, 0.005977006726343651)
%   (105.51935068448958, 0.0059289494104031405)
%   (105.73037260394322, 0.005880619157810699)
%   (105.94139452339687, 0.005832046313713549)
%   (106.1524164428505, 0.00578326096196613)
%   (106.36343836230414, 0.005734292895512668)
%   (106.57446028175778, 0.005685171587475996)
%   (106.78548220121142, 0.005635926162973668)
%   (106.99650412066505, 0.005586585371682295)
%   (107.2075260401187, 0.005537177561171067)
%   (107.41854795957234, 0.005487730651025407)
%   (107.62956987902598, 0.0054382721077817)
%   (107.84059179847961, 0.0053888289206940575)
%   (108.05161371793325, 0.00533942757835404)
%   (108.2626356373869, 0.005290094046184234)
%   (108.47365755684052, 0.005240853744826513)
%   (108.68467947629416, 0.00519173152944563)
%   (108.8957013957478, 0.005142751669968705)
%   (109.10672331520145, 0.005093937832280775)
%   (109.31774523465508, 0.005045313060396434)
%   (109.52876715410872, 0.004996899759626968)
%   (109.73978907356236, 0.004948719680762112)
%   (109.950810993016, 0.004900793905284741)
%   (110.16183291246963, 0.004853142831636291)
%   (110.37285483192328, 0.004805786162549766)
%   (110.58387675137692, 0.004758742893466346)
%   (110.79489867083056, 0.00471203130205051)
%   (111.00592059028419, 0.004665668938817499)
%   (111.21694250973783, 0.004619672618885606)
%   (111.42796442919148, 0.004574058414864434)
%   (111.6389863486451, 0.004528841650888743)
%   (111.85000826809875, 0.004484036897805844)
%   (112.06103018755239, 0.004439657969522826)
%   (112.27205210700603, 0.00439571792051799)
%   (112.48307402645966, 0.004352229044518942)
%   (112.6940959459133, 0.004309202874347747)
%   (112.90511786536695, 0.004266650182931384)
%   (113.11613978482059, 0.004224580985473515)
%   (113.32716170427422, 0.00418300454278131)
%   (113.53818362372786, 0.004141929365738623)
%   (113.7492055431815, 0.0041013632209144675)
%   (113.96022746263515, 0.00406131313729318)
%   (114.17124938208877, 0.004021785414110213)
%   (114.38227130154242, 0.003982785629774886)
%   (114.59329322099606, 0.003944318651858924)
%   (114.80431514044969, 0.003906388648127011)
%   (115.01533705990333, 0.0038689990985830572)
%   (115.22635897935697, 0.003832152808503335)
%   (115.43738089881062, 0.0037958519224251504)
%   (115.64840281826424, 0.0037600979390572603)
%   (115.85942473771789, 0.0037248917270758736)
%   (116.07044665717153, 0.003690233541767735)
%   (116.28146857662517, 0.00365612304247956)
%   (116.4924904960788, 0.0036225593108309712)
%   (116.70351241553244, 0.003589540869646024)
%   (116.91453433498609, 0.003557065702556505)
%   (117.12555625443973, 0.003525131274228414)
%   (117.33657817389336, 0.003493734551161359)
%   (117.547600093347, 0.0034628720230091316)
%   (117.75862201280064, 0.0034325397243683275)
%   (117.96964393225429, 0.003402733256980758)
%   (118.18066585170791, 0.0033734478122943194)
%   (118.39168777116156, 0.0033446781943261865)
%   (118.6027096906152, 0.0033164188427715455)
%   (118.81373161006883, 0.003288663856300562)
%   (119.02475352952247, 0.003261407015986056)
%   (119.23577544897611, 0.0032346418088042214)
%   (119.44679736842976, 0.0032083614511508626)
%   (119.65781928788338, 0.0031825589123158646)
%   (119.86884120733703, 0.003157226937859188)
%   (120.07986312679067, 0.0031323580728322615)
%   (120.29088504624431, 0.0031079446847896036)
%   (120.50190696569794, 0.003083978986536506)
%   (120.71292888515158, 0.003060453058559863)
%   (120.92395080460523, 0.003037358871090689)
%   (121.13497272405887, 0.003014688305748395)
%   (121.3459946435125, 0.002992433176718692)
%   (121.55701656296614, 0.002970585251418885)
%   (121.76803848241978, 0.002949136270606395)
%   (121.97906040187341, 0.0029280779678885374)
%   (122.19008232132705, 0.0029074020885939186)
%   (122.4011042407807, 0.0028871004079682808)
%   (122.61212616023434, 0.0028671647486601735)
%   (122.82314807968797, 0.0028475869974645095)
%   (123.03416999914161, 0.002828359121294801)
%   (123.24519191859525, 0.0028094731823577078)
%   (123.4562138380489, 0.002790921352506431)
%   (123.66723575750252, 0.002772695926752404)
%   (123.87825767695617, 0.002754789335917736)
%   (124.08927959640981, 0.0027371941584138906)
%   (124.30030151586345, 0.002719903131135046)
%   (124.51132343531708, 0.0027029091594576813)
%   (124.72234535477072, 0.0026862053263408928)
%   (124.93336727422437, 0.002669784900524997)
%   (125.144389193678, 0.0026536413438288443)
%   (125.35541111313164, 0.0026377683175492854)
%   (125.56643303258528, 0.002622159687969017)
%   (125.77745495203892, 0.002606809530981836)
%   (125.98847687149255, 0.0025917121358470466)
%   (126.1994987909462, 0.0025768620080873854)
%   (126.41052071039984, 0.0025622538715473512)
%   (126.62154262985348, 0.002547882669631211)
%   (126.83256454930711, 0.002533743565742301)
%   (127.04358646876075, 0.002519831942947386)
%   (127.2546083882144, 0.0025061434028919058)
%   (127.46563030766804, 0.002492673763993811)
%   (127.67665222712166, 0.0024794190589455278)
%   (127.8876741465753, 0.0024663755315551573)
%   (128.09869606602894, 0.0024535396329595114)
%   (128.3097179854826, 0.002440908017242927)
%   (128.52073990493622, 0.0024284775364969255)
%   (128.73176182438985, 0.00241624523535686)
%   (128.9427837438435, 0.002404208345052467)
%   (129.15380566329713, 0.002392364277010001)
%   (129.3648275827508, 0.0023807106160441327)
%   (129.57584950220442, 0.0023692451131781785)
%   (129.78687142165805, 0.0023579656781314443)
%   (129.9978933411117, 0.002346870371512594)
%   (130.20891526056533, 0.002335957396757773)
%   (130.41993718001896, 0.0023252250918521134)
%   (130.63095909947262, 0.002314671920872806)
%   (130.84198101892625, 0.0023042964653914636)
%   (131.0530029383799, 0.0022940974157728603)
%   (131.26402485783353, 0.002284073562406373)
%   (131.47504677728716, 0.002274223786905612)
%   (131.68606869674082, 0.002264547053310704)
%   (131.89709061619445, 0.002255042399326615)
%   (132.10811253564808, 0.0022457089276297503)
%   (132.31913445510173, 0.0022365457972737457)
%   (132.53015637455536, 0.0022275522152240155)
%   (132.741178294009, 0.002218727428049236)
%   (132.95220021346265, 0.0022100707137963733)
%   (133.16322213291627, 0.0022015813740743724)
%   (133.37424405236993, 0.002193258726369967)
%   (133.58526597182356, 0.00218510209661746)
%   (133.7962878912772, 0.0021771108120426158)
%   (134.00730981073085, 0.002169284194299091)
%   (134.21833173018447, 0.002161621552914143)
%   (134.4293536496381, 0.0021541221790585584)
%   (134.64037556909176, 0.0021467853396540597)
%   (134.8513974885454, 0.0021396102718296522)
%   (135.06241940799902, 0.0021325961777367277)
%   (135.27344132745267, 0.002125742219730932)
%   (135.4844632469063, 0.0021190475159272157)
%   (135.69548516635996, 0.0021125111361327852)
%   (135.9065070858136, 0.002106132098161053)
%   (136.11752900526722, 0.0020999093645281512)
%   (136.32855092472087, 0.002093841839532002)
%   (136.5395728441745, 0.0020879283667124948)
%   (136.75059476362813, 0.0020821677266899033)
%   (136.9616166830818, 0.0020765586353772977)
%   (137.17263860253541, 0.0020710997425614323)
%   (137.38366052198907, 0.0020657896308453635)
%   (137.5946824414427, 0.0020606268149448827)
%   (137.80570436089633, 0.0020556097413297857)
%   (138.01672628034999, 0.0020507367881999693)
%   (138.2277481998036, 0.0020460062657854114)
%   (138.43877011925724, 0.0020414164169582803)
%   (138.6497920387109, 0.00203696541814453)
%   (138.86081395816453, 0.0020326513805217633)
%   (139.07183587761816, 0.0020284723514894377)
%   (139.2828577970718, 0.002024426316396935)
%   (139.49387971652544, 0.002020511200514595)
%   (139.7049016359791, 0.00201672487123237)
%   (139.91592355543273, 0.0020130651404704604)
%   (140.12694547488636, 0.0020095297672860155)
%   (140.33796739434, 0.0020061164606598146)
%   (140.54898931379364, 0.0020028228824467567)
%   (140.76001123324727, 0.0019996466504738877)
%   (140.97103315270093, 0.0019965853417697535)
%   (141.18205507215455, 0.0019936364959089337)
%   (141.39307699160818, 0.001990797618455744)
%   (141.60409891106184, 0.00198806618449129)
%   (141.81512083051547, 0.001985439642208304)
%   (142.02614274996913, 0.001982915416558472)
%   (142.23716466942275, 0.001980490912937332)
%   (142.44818658887638, 0.001978163520892159)
%   (142.65920850833004, 0.0019759306178387176)
%   (142.87023042778367, 0.0019737895727731884)
%   (143.0812523472373, 0.00197173774996607)
%   (143.29227426669095, 0.001969772512625394)
%   (143.50329618614458, 0.0019678912265171005)
%   (143.71431810559824, 0.001966091263531016)
%   (143.92534002505187, 0.0019643700051814373)
%   (144.1363619445055, 0.0019627248460319475)
%   (144.34738386395915, 0.0019611531970346882)
%   (144.55840578341278, 0.0019596524887749234)
%   (144.7694277028664, 0.0019582201746124006)
%   (144.98044962232007, 0.0019568537337115964)
%   (145.1914715417737, 0.001955550673953619)
%   (145.40249346122732, 0.001954308534723132)
%   (145.61351538068098, 0.0019531248895643257)
%   (145.8245373001346, 0.0019519973487005767)
%   (146.03555921958827, 0.0019509235614130437)
%   (146.2465811390419, 0.0019499012182740793)
%   (146.45760305849552, 0.0019489280532319206)
%   (146.66862497794918, 0.0019480018455436763)
%   (146.8796468974028, 0.0019471204215542877)
%   (147.09066881685644, 0.0019462816563195608)
%   (147.3016907363101, 0.0019454834750720303)
%   (147.51271265576372, 0.001944723854528842)
%   (147.72373457521735, 0.0019440008240413902)
%   (147.934756494671, 0.0019433124665869073)
%   (148.14577841412463, 0.0019426569196026493)
%   (148.3568003335783, 0.0019420323756637742)
%   (148.56782225303192, 0.0019414370830064202)
%   (148.77884417248555, 0.0019408693458978644)
%   (148.9898660919392, 0.0019403275248560468)
%   (149.20088801139283, 0.0019398100367210556)
%   (149.41190993084646, 0.0019393153545815144)
%   (149.62293185030012, 0.0019388420075591149)
%   (149.83395376975375, 0.0019383885804548032)
%   (150.0449756892074, 0.0019379537132604191)
%   (150.25599760866103, 0.001937536100539771)
%   (150.46701952811466, 0.0019371344906834124)
%   (150.67804144756832, 0.0019367476850415256)
%   (150.88906336702195, 0.0019363745369395213)
%   (151.10008528647558, 0.0019360139505811258)
%   (151.31110720592923, 0.0019356648798438362)
%   (151.52212912538286, 0.0019353263269717776)
%   (151.7331510448365, 0.0019349973411710755)
%   (151.94417296429015, 0.0019346770171129657)
%   (152.15519488374377, 0.0019343644933499005)
%   (152.36621680319743, 0.001934058950650006)
%   (152.57723872265106, 0.0019337596102552567)
%   (152.7882606421047, 0.001933465732068784)
%   (152.99928256155835, 0.001933176612776724)
%   (153.21030448101197, 0.0019328915839100522)
%   (153.4213264004656, 0.0019326100098518081)
%   (153.63234831991926, 0.0019323312857951161)
%   (153.8433702393729, 0.0019320548356573945)
%   (154.05439215882654, 0.0019317801099560683)
%   (154.26541407828017, 0.0019315065836511118)
%   (154.4764359977338, 0.0019312337539596524)
%   (154.68745791718746, 0.0019309611381478416)
%   (154.8984798366411, 0.0019306882713051108)
%   (155.10950175609472, 0.0019304147041058987)
%   (155.32052367554837, 0.0019301400005638158)
%   (155.531545595002, 0.0019298637357831787)
%   (155.74256751445563, 0.0019295854937127527)
%   (155.9535894339093, 0.001929304864906449)
%   (156.16461135336291, 0.0019290214442956402)
%   (156.37563327281657, 0.0019287348289777)
%   (156.5866551922702, 0.0019284446160252313)
%   (156.79767711172383, 0.0019281504003204046)
%   (157.00869903117749, 0.001927851772418704)
%   (157.2197209506311, 0.0019275483164463147)
%   (157.43074287008474, 0.0019272396080352557)
%   (157.6417647895384, 0.0019269252123003122)
%   (157.85278670899203, 0.0019266046818616897)
%   (158.06380862844566, 0.001926277554917239)
%   (158.2748305478993, 0.0019259433533679912)
%   (158.48585246735294, 0.0019256015810006862)
%   (158.6968743868066, 0.0019252517217308181)
%   (158.90789630626023, 0.0019248932379096963)
%   (159.11891822571386, 0.0019245255686988726)
%   (159.3299401451675, 0.001924148128515237)
%   (159.54096206462114, 0.0019237603055499274)
%   (159.75198398407477, 0.0019233614603641962)
%   (159.96300590352843, 0.0019229509245651663)
%   (160.17402782298205, 0.0019225279995644287)
%   (160.3850497424357, 0.0019220919554222356)
%   (160.59607166188934, 0.001921642029780019)
%   (160.80709358134297, 0.001921177426883828)
%   (161.01811550079663, 0.001920697316701167)
%   (161.22913742025025, 0.0019202008341336536)
%   (161.44015933970388, 0.0019196870783277668)
%   (161.65118125915754, 0.0019191551120858793)
%   (161.86220317861117, 0.0019186039613796196)
%   (162.0732250980648, 0.0019180326149675446)
%   (162.28424701751845, 0.0019174400241189237)
%   (162.49526893697208, 0.0019168251024453851)
%   (162.70629085642574, 0.0019161867258419552)
%   (162.91731277587937, 0.0019155237325390088)
%   (163.128334695333, 0.001914834923266379)
%   (163.33935661478665, 0.0019141190615308563)
%   (163.55037853424028, 0.0019133748740080628)
%   (163.7614004536939, 0.001912601051049606)
%   (163.97242237314757, 0.0019117962473062054)
%   (164.1834442926012, 0.0019109590824673579)
%   (164.39446621205482, 0.0019100881421179102)
%   (164.60548813150848, 0.001909181978711742)
%   (164.8165100509621, 0.00190823911266258)
%   (165.02753197041577, 0.001907258033551762)
%   (165.2385538898694, 0.0019062372014525758)
%   (165.44957580932302, 0.0019051750483705964)
%   (165.66059772877668, 0.0019040699797992313)
%   (165.8716196482303, 0.0019029203763894587)
%   (166.08264156768394, 0.0019017245957325159)
%   (166.2936634871376, 0.0019004809742540966)
%   (166.50468540659122, 0.001899187829218299)
%   (166.71570732604488, 0.0018978434608394302)
%   (166.9267292454985, 0.001896446154499421)
%   (167.13775116495214, 0.0018949941830684147)
%   (167.3487730844058, 0.0018934858093258037)
%   (167.55979500385942, 0.001891919288478736)
%   (167.77081692331305, 0.0018902928707748299)
%   (167.9818388427667, 0.0018886048042055952)
%   (168.19286076222033, 0.001886853337296734)
%   (168.40388268167396, 0.0018850367219812702)
%   (168.61490460112762, 0.0018831532165511596)
%   (168.82592652058125, 0.001881201088682732)
%   (169.0369484400349, 0.0018791786185310907)
%   (169.24797035948853, 0.0018770841018882687)
%   (169.45899227894216, 0.0018749158533997222)
%   (169.67001419839582, 0.0018726722098334025)
%   (169.88103611784945, 0.0018703515333954868)
%   (170.09205803730308, 0.0018679522150864777)
%   (170.30307995675673, 0.0018654726780912298)
%   (170.51410187621036, 0.001862911381196151)
%   (170.72512379566402, 0.0018602668222266405)
%   (170.93614571511765, 0.001857537541497578)
%   (171.14716763457128, 0.0018547221252694904)
%   (171.35818955402493, 0.0018518192092028016)
%   (171.56921147347856, 0.0018488274818024082)
%   (171.7802333929322, 0.0018457456878446816)
%   (171.99125531238585, 0.00184257263177878)
%   (172.20227723183947, 0.001839307181094102)
%   (172.4132991512931, 0.0018359482696455542)
%   (172.62432107074676, 0.0018324949009282327)
%   (172.8353429902004, 0.001828946151293046)
%   (173.04636490965405, 0.0018253011730947563)
%   (173.25738682910767, 0.0018215591977639074)
%   (173.4684087485613, 0.001817719538794092)
%   (173.67943066801496, 0.0018137815946360463)
%   (173.8904525874686, 0.001809744851490113)
%   (174.10147450692222, 0.0018056088859886945)
%   (174.31249642637587, 0.0018013733677604152)
%   (174.5235183458295, 0.001797038061867855)
%   (174.73454026528313, 0.0017926028311108662)
%   (174.9455621847368, 0.001788067638187705)
%   (175.15658410419042, 0.001783432547706375)
%   (175.36760602364407, 0.001778697728038884)
%   (175.5786279430977, 0.0017738634530113438)
%   (175.78964986255133, 0.0017689301034231723)
%   (176.00067178200499, 0.0017638981683889754)
%   (176.21169370145861, 0.0017587682464970415)
%   (176.42271562091224, 0.0017535410467787809)
%   (176.6337375403659, 0.0017482173894838153)
%   (176.84475945981953, 0.00174279820665591)
%   (177.05578137927318, 0.0017372845425053334)
%   (177.2668032987268, 0.0017316775535737604)
%   (177.47782521818044, 0.001725978508688327)
%   (177.6888471376341, 0.0017201887887019198)
%   (177.89986905708773, 0.001714309886017402)
%   (178.11089097654136, 0.0017083434038939508)
%   (178.321912895995, 0.0017022910555343036)
%   (178.53293481544864, 0.0016961546629522856)
%   (178.74395673490227, 0.0016899361556205615)
%   (178.95497865435593, 0.0016836375688991877)
%   (179.16600057380955, 0.0016772610422461293)
%   (179.3770224932632, 0.0016708088172115393)
%   (179.58804441271684, 0.0016642832352181886)
%   (179.79906633217047, 0.0016576867351310955)
%   (180.01008825162413, 0.00165102185061997)
%   (180.22111017107775, 0.0016442912073187297)
%   (180.43213209053138, 0.0016374975197869651)
%   (180.64315400998504, 0.0016306435882787657)
%   (180.85417592943867, 0.0016237322953249719)
%   (181.0651978488923, 0.0016167666021354573)
%   (181.27621976834595, 0.001609749544828581)
%   (181.48724168779958, 0.00160268423049553)
%   (181.69826360725324, 0.0015955738331077441)
%   (181.90928552670687, 0.0015884215892761446)
%   (182.1203074461605, 0.0015812307938713223)
%   (182.33132936561415, 0.0015740047955143028)
%   (182.54235128506778, 0.0015667469919479337)
%   (182.7533732045214, 0.0015594608252992616)
%   (182.96439512397507, 0.0015521497772437005)
%   (183.1754170434287, 0.0015448173640820223)
%   (183.38643896288235, 0.0015374671317415754)
%   (183.59746088233598, 0.001530102650713268)
%   (183.8084828017896, 0.0015227275109361835)
%   (184.01950472124327, 0.001515345316641768)
%   (184.2305266406969, 0.0015079596811697121)
%   (184.44154856015052, 0.0015005742217677118)
%   (184.65257047960418, 0.0014931925543873773)
%   (184.8635923990578, 0.001485818288488527)
%   (185.07461431851144, 0.0014784550218640972)
%   (185.2856362379651, 0.0014711063354978405)
%   (185.49665815741872, 0.0014637757884668303)
%   (185.70768007687238, 0.0014564669129006873)
%   (185.918701996326, 0.001449183209009217)
%   (186.12972391577964, 0.0014419281401899383)
%   (186.3407458352333, 0.0014347051282267125)
%   (186.55176775468692, 0.001427517548590371)
%   (186.76278967414055, 0.0014203687258519159)
%   (186.9738115935942, 0.001413261929218482)
%   (187.18483351304783, 0.0014062003682018716)
%   (187.39585543250146, 0.0013991871884289837)
%   (187.60687735195512, 0.0013922254676030723)
%   (187.81789927140875, 0.0013853182116242188)
%   (188.0289211908624, 0.001378468350876909)
%   (188.23994311031603, 0.0013716787366920761)
%   (188.45096502976966, 0.001364952137990405)
%   (188.66198694922332, 0.0013582912381131216)
%   (188.87300886867695, 0.0013516986318458887)
%   (189.08403078813058, 0.0013451768226408448)
%   (189.29505270758423, 0.0013387282200411981)
%   (189.50607462703786, 0.0013323551373121464)
%   (189.71709654649152, 0.0013260597892812967)
%   (189.92811846594515, 0.0013198442903911058)
%   (190.13914038539878, 0.001313710652965218)
%   (190.35016230485243, 0.001307660785689982)
%   (190.56118422430606, 0.0013016964923117332)
%   (190.7722061437597, 0.0012958194705498982)
%   (190.98322806321335, 0.0012900313112252683)
%   (191.19424998266697, 0.0012843334976022473)
%   (191.4052719021206, 0.001278727404943279)
%   (191.61629382157426, 0.0012732143002730423)
%   (191.8273157410279, 0.0012677953423495252)
%   (192.03833766048155, 0.0012624715818384527)
%   (192.24935957993517, 0.0012572439616871027)
%   (192.4603814993888, 0.001252113317693012)
%   (192.67140341884246, 0.0012470803792625897)
%   (192.8824253382961, 0.0012421457703542594)
%   (193.09344725774972, 0.0012373100106002604)
%   (193.30446917720337, 0.0012325735166009142)
%   (193.515491096657, 0.0012279366033847363)
%   (193.72651301611066, 0.001223399486027491)
%   (193.9375349355643, 0.0012189622814229532)
%   (194.14855685501792, 0.0012146250101978616)
%   (194.35957877447157, 0.0012103875987633272)
%   (194.5706006939252, 0.0012062498814947448)
%   (194.78162261337883, 0.001202211603032049)
%   (194.9926445328325, 0.0011982724206920498)
%   (195.20366645228611, 0.0011944319069844274)
%   (195.41468837173974, 0.0011906895522229113)
%   (195.6257102911934, 0.0011870447672230836)
%   (195.83673221064703, 0.001183496886078245)
%   (196.04775413010069, 0.001180045169004788)
%   (196.2587760495543, 0.0011766888052485102)
%   (196.46979796900794, 0.0011734269160434403)
%   (196.6808198884616, 0.0011702585576147425)
%   (196.89184180791523, 0.001167182724217479)
%   (197.10286372736886, 0.0011641983512030408)
%   (197.3138856468225, 0.0011613043181053116)
%   (197.52490756627614, 0.0011584994517387596)
%   (197.73592948572977, 0.0011557825293008618)
%   (197.94695140518343, 0.0011531522814715023)
%   (198.15797332463706, 0.001150607395502215)
%   (198.3689952440907, 0.0011481465182884025)
%   (198.58001716354434, 0.0011457682594179263)
%   (198.79103908299797, 0.0011434711941897622)
%   (199.00206100245163, 0.0011412538665966966)
%   (199.21308292190525, 0.0011391147922663481)
%   (199.42410484135888, 0.0011370524613551285)
%   (199.63512676081254, 0.001135065341390048)
%   (199.84614868026617, 0.00113315188005364)
%   (200.05717059971983, 0.0011313105079075595)
%   (200.26819251917345, 0.0011295396410507987)
%   (200.47921443862708, 0.0011278376837087572)
%   (200.69023635808074, 0.0011262030307497455)
%   (200.90125827753437, 0.0011246340701258667)
%   (201.112280196988, 0.0011231291852355097)
%   (201.32330211644165, 0.0011216867572050337)
%   (201.53432403589528, 0.0011203051670875559)
%   (201.7453459553489, 0.0011189827979770461)
%   (201.95636787480257, 0.0011177180370362796)
%   (202.1673897942562, 0.0011165092774374408)
%   (202.37841171370985, 0.0011153549202145385)
%   (202.58943363316348, 0.0011142533760270046)
%   (202.8004555526171, 0.001113203066834184)
%   (203.01147747207077, 0.0011122024274806282)
%   (203.2224993915244, 0.0011112499071924005)
%   (203.43352131097802, 0.0011103439709848287)
%   (203.64454323043168, 0.0011094831009823415)
%   (203.8555651498853, 0.0011086657976512892)
%   (204.06658706933894, 0.0011078905809467964)
%   (204.2776089887926, 0.0011071559913749197)
%   (204.48863090824622, 0.001106460590971575)
%   (204.69965282769988, 0.0011058029641997837)
%   (204.9106747471535, 0.0011051817187670422)
%   (205.12169666660714, 0.0011045954863646735)
%   (205.3327185860608, 0.0011040429233311957)
%   (205.54374050551442, 0.0011035227112418007)
%   (205.75476242496805, 0.001103033557426217)
%   (205.9657843444217, 0.0011025741954172187)
%   (206.17680626387533, 0.0011021433853322087)
%   (206.387828183329, 0.0011017399141902992)
%   (206.59885010278262, 0.0011013625961674178)
%   (206.80987202223625, 0.0011010102727919734)
%   (207.0208939416899, 0.0011006818130836575)
%   (207.23191586114353, 0.001100376113638014)
%   (207.44293778059716, 0.0011000920986593437)
%   (207.65395970005082, 0.001099828719944624)
%   (207.86498161950445, 0.0010995849568210072)
%   (208.07600353895808, 0.0010993598160395442)
%   (208.28702545841173, 0.0010991523316276988)
%   (208.49804737786536, 0.0010989615647032341)
%   (208.70906929731902, 0.0010987866032519766)
%   (208.92009121677265, 0.0010986265618719846)
%   (209.13111313622628, 0.0010984805814865527)
%   (209.34213505567993, 0.0010983478290284635)
%   (209.55315697513356, 0.0010982274970978512)
%   (209.7641788945872, 0.0010981188035959503)
%   (209.97520081404085, 0.0010980209913370165)
%   (210.18622273349447, 0.0010979333276405399)
%   (210.3972446529481, 0.0010978551039059312)
%   (210.60826657240176, 0.001097785635171676)
%   (210.8192884918554, 0.001097724259660982)
%   (211.03031041130905, 0.0010976703383157925)
%   (211.24133233076267, 0.001097623254321049)
%   (211.4523542502163, 0.0010975824126209454)
%   (211.66337616966996, 0.0010975472394288757)
%   (211.8743980891236, 0.0010975171817327188)
%   (212.08542000857722, 0.0010974917067969885)
%   (212.29644192803087, 0.0010974703016633507)
%   (212.5074638474845, 0.0010974524726509074)
%   (212.71848576693816, 0.0010974377448575733)
%   (212.9295076863918, 0.0010974256616638326)
%   (213.14052960584542, 0.001097415784240041)
%   (213.35155152529907, 0.0010974076910584302)
%   (213.5625734447527, 0.00109740097741082)
%   (213.77359536420633, 0.0010973952549330813)
%   (213.98461728366, 0.0010973901511372132)
%   (214.19563920311361, 0.0010973853089519218)
%   (214.40666112256724, 0.001097380386272466)
%   (214.6176830420209, 0.0010973750555204969)
%   (214.82870496147453, 0.0010973690032145564)
%   (215.03972688092819, 0.0010973619295517997)
%   (215.2507488003818, 0.001097353548001521)
%   (215.46177071983544, 0.0010973435849109137)
%   (215.6727926392891, 0.0010973317791235066)
%   (215.88381455874273, 0.001097317881610614)
%   (216.09483647819636, 0.0010973016551161158)
%   (216.30585839765, 0.0010972828738148024)
%   (216.51688031710364, 0.0010972613229844807)
%   (216.7279022365573, 0.0010972367986919597)
%   (216.93892415601093, 0.0010972091074930358)
%   (217.14994607546456, 0.0010971780661464723)
%   (217.3609679949182, 0.0010971435013419873)
%   (217.57198991437184, 0.0010971052494421572)
%   (217.78301183382547, 0.0010970631562381534)
%   (217.99403375327913, 0.0010970170767191237)
%   (218.20505567273275, 0.00109696687485504)
%   (218.41607759218638, 0.0010969124233927386)
%   (218.62709951164004, 0.001096853603664883)
%   (218.83812143109367, 0.0010967903054115104)
%   (219.04914335054733, 0.0010967224266137784)
%   (219.26016527000095, 0.0010966498733395217)
%   (219.47118718945458, 0.0010965725596001493)
%   (219.68220910890824, 0.0010964904072184164)
%   (219.89323102836187, 0.0010964033457065377)
%   (220.1042529478155, 0.001096311312154108)
%   (220.31527486726915, 0.0010962142511252292)
%   (220.52629678672278, 0.0010961121145642517)
%   (220.7373187061764, 0.0010960048617094822)
%   (220.94834062563007, 0.0010958924590141962)
%   (221.1593625450837, 0.0010957748800742655)
%   (221.37038446453735, 0.001095652105561708)
%   (221.58140638399098, 0.0010955241231634005)
%   (221.7924283034446, 0.0010953909275242405)
%   (222.00345022289827, 0.0010952525201939785)
%   (222.2144721423519, 0.0010951089095769457)
%   (222.42549406180552, 0.0010949601108838963)
%   (222.63651598125918, 0.0010948061460851598)
%   (222.8475379007128, 0.0010946470438643221)
%   (223.05855982016647, 0.001094482839571601)
%   (223.2695817396201, 0.0010943135751761146)
%   (223.48060365907372, 0.0010941392992162566)
%   (223.69162557852738, 0.0010939600667473248)
%   (223.902647497981, 0.0010937759392856549)
%   (224.11366941743464, 0.001093586984748407)
%   (224.3246913368883, 0.0010933932773882625)
%   (224.53571325634192, 0.001093194897722223)
%   (224.74673517579555, 0.0010929919324537693)
%   (224.9577570952492, 0.0010927844743876137)
%   (225.16877901470284, 0.0010925726223363274)
%   (225.3798009341565, 0.0010923564810181234)
%   (225.59082285361012, 0.0010921361609451032)
%   (225.80184477306375, 0.0010919117783013074)
%   (226.0128666925174, 0.0010916834548099202)
%   (226.22388861197103, 0.001091451317589002)
%   (226.43491053142466, 0.0010912154989951989)
%   (226.64593245087832, 0.0010909761364548073)
%   (226.85695437033195, 0.001090733372281748)
%   (227.06797628978558, 0.0010904873534818705)
%   (227.27899820923923, 0.0010902382315431981)
%   (227.49002012869286, 0.0010899861622116589)
%   (227.70104204814652, 0.0010897313052518945)
%   (227.91206396760015, 0.0010894738241928525)
%   (228.12308588705378, 0.0010892138860577928)
%   (228.33410780650743, 0.0010889516610784796)
%   (228.54512972596106, 0.0010886873223932949)
%   (228.7561516454147, 0.001088421045729108)
%   (228.96717356486835, 0.001088153009066756)
%   (229.17819548432198, 0.0010878833922899904)
%   (229.38921740377563, 0.001087612376817876)
%   (229.60023932322926, 0.0010873401452206068)
%   (229.8112612426829, 0.0010870668808187318)
%   (230.02228316213655, 0.0010867927672659303)
%   (230.23330508159017, 0.001086517988115366)
%   (230.4443270010438, 0.0010862427263698552)
%   (230.65534892049746, 0.0010859671640159997)
%   (230.8663708399511, 0.0010856914815425694)
%   (231.07739275940472, 0.0010854158574434094)
%   (231.28841467885837, 0.0010851404677052132)
%   (231.499436598312, 0.001084865485280571)
%   (231.71045851776566, 0.0010845910795466984)
%   (231.9214804372193, 0.0010843174157503417)
%   (232.13250235667292, 0.0010840446544393843)
%   (232.34352427612657, 0.0010837729508817188)
%   (232.5545461955802, 0.0010835024544720104)
%   (232.76556811503383, 0.0010832333081270166)
%   (232.9765900344875, 0.0010829656476701725)
%   (233.18761195394111, 0.0010826996012061945)
%   (233.39863387339477, 0.001082435288486523)
%   (233.6096557928484, 0.0010821728202664409)
%   (233.82067771230203, 0.001081912297654773)
%   (234.03169963175569, 0.0010816538114571182)
%   (234.2427215512093, 0.0010813974415135822)
%   (234.45374347066294, 0.001081143256032094)
%   (234.6647653901166, 0.001080891310918343)
%   (234.87578730957023, 0.001080641649103505)
%   (235.08680922902386, 0.0010803942998709186)
%   (235.2978311484775, 0.0010801492781829423)
%   (235.50885306793114, 0.0010799065840092653)
%   (235.7198749873848, 0.0010796662016579863)
%   (235.93089690683843, 0.0010794280991108169)
%   (236.14191882629206, 0.0010791922273638197)
%   (236.3529407457457, 0.0010789585197751497)
%   (236.56396266519934, 0.0010787268914212453)
%   (236.77498458465297, 0.001078497238463061)
%   (236.98600650410663, 0.001078269437523865)
%   (237.19702842356025, 0.001078043345080257)
%   (237.40805034301388, 0.0010778187968680355)
%   (237.61907226246754, 0.0010775956073046122)
%   (237.83009418192117, 0.0010773735689296993)
%   (238.04111610137483, 0.0010771524518660234)
%   (238.25213802082845, 0.0010769320033018478)
%   (238.46315994028208, 0.0010767119469971289)
%   (238.67418185973574, 0.0010764919828151391)
%   (238.88520377918937, 0.001076271786281408)
%   (239.096225698643, 0.0010760510081718724)
%   (239.30724761809665, 0.0010758292741321293)
%   (239.51826953755028, 0.0010756061843296848)
%   (239.72929145700394, 0.0010753813131411001)
%   (239.94031337645757, 0.0010751542088759925)
%   (240.1513352959112, 0.0010749243935397304)
%   (240.36235721536485, 0.0010746913626367878)
%   (240.57337913481848, 0.0010744545850166016)
%   (240.7844010542721, 0.0010742135027638237)
%   (240.99542297372577, 0.0010739675311347997)
%   (241.2064448931794, 0.0010737160585420936)
%   (241.41746681263302, 0.0010734584465888258)
%   (241.62848873208668, 0.0010731940301545607)
%   (241.8395106515403, 0.0010729221175344182)
%   (242.05053257099397, 0.0010726419906330292)
%   (242.2615544904476, 0.0010723529052148973)
%   (242.47257640990122, 0.0010720540912126364)
%   (242.68359832935488, 0.0010717447530944908)
%   (242.8946202488085, 0.0010714240702924477)
%   (243.10564216826214, 0.0010710911976921605)
%   (243.3166640877158, 0.0010707452661857856)
%   (243.52768600716942, 0.0010703853832887424)
%   (243.73870792662305, 0.0010700106338212578)
%   (243.9497298460767, 0.0010696200806554652)
%   (244.16075176553034, 0.0010692127655286495)
%   (244.371773684984, 0.0010687877099231314)
%   (244.58279560443762, 0.0010683439160130812)
%   (244.79381752389125, 0.001067880367678459)
%   (245.0048394433449, 0.001067396031586033)
%   (245.21586136279853, 0.0010668898583373408)
%   (245.42688328225216, 0.001066360783683211)
%   (245.63790520170582, 0.0010658077298043034)
%   (245.84892712115945, 0.0010652296066569532)
%   (246.0599490406131, 0.0010646253133833848)
%   (246.27097096006673, 0.0010639937397851618)
%   (246.48199287952036, 0.0010633337678585533)
%   (246.69301479897402, 0.0010626442733902668)
%   (246.90403671842765, 0.001061924127611814)
%   (247.11505863788128, 0.0010611721989105308)
%   (247.32608055733493, 0.0010603873545950884)
%   (247.53710247678856, 0.0010595684627131027)
%   (247.7481243962422, 0.001058714393918221)
%   (247.95914631569585, 0.0010578240233839083)
%   (248.17016823514948, 0.0010568962327608441)
%   (248.38119015460313, 0.0010559299121747333)
%   (248.59221207405676, 0.001054923962261075)
%   (248.8032339935104, 0.0010538772962332198)
%   (249.01425591296405, 0.0010527888419798943)
%   (249.22527783241767, 0.0010516575441881508)
%   (249.4362997518713, 0.0010504823664875)
%   (249.64732167132496, 0.0010492622936108663)
%   (249.8583435907786, 0.0010479963335677854)
%   (250.06936551023222, 0.0010466835198251136)
%   (250.28038742968587, 0.0010453229134904055)
%   (250.4914093491395, 0.0010439136054929546)
%   (250.70243126859316, 0.0010424547187573546)
%   (250.9134531880468, 0.0010409454103643802)
%   (251.12447510750042, 0.0010393848736938384)
%   (251.33549702695407, 0.0010377723405439866)
%   (251.5465189464077, 0.0010361070832220617)
%   (251.75754086586133, 0.001034388416600353)
%   (251.968562785315, 0.001032615700132335)
%   (252.17958470476862, 0.001030788339823229)
%   (252.39060662422227, 0.0010289057901494395)
%   (252.6016285436759, 0.0010269675559213503)
%   (252.81265046312953, 0.0010249731940839353)
%   (253.0236723825832, 0.0010229223154497543)
%   (253.23469430203681, 0.0010208145863589407)
%   (253.44571622149044, 0.0010186497302609463)
%   (253.6567381409441, 0.001016427529212814)
%   (253.86776006039773, 0.001014147825289025)
%   (254.07878197985136, 0.0010118105218979742)
%   (254.289803899305, 0.0010094155850004245)
%   (254.50082581875864, 0.0010069630442253986)
%   (254.7118477382123, 0.0010044529938792101)
%   (254.92286965766593, 0.0010018855938435482)
%   (255.13389157711956, 0.0009992610703587995)
%   (255.3449134965732, 0.0009965797166890185)
%   (255.55593541602684, 0.0009938418936652426)
%   (255.76695733548047, 0.00099104803010416)
%   (255.97797925493413, 0.0009881986230994197)
%   (256.1890011743878, 0.0009852942381831948)
%   (256.4000230938414, 0.0009823355093559628)
%   (256.61104501329504, 0.0009793231389827813)
%   (256.82206693274867, 0.0009762578975547006)
%   (257.0330888522023, 0.0009731406233143337)
%   (257.2441107716559, 0.0009699722217449405)
%   (257.4551326911096, 0.0009667536649227938)
%   (257.66615461056324, 0.0009634859907329345)
%   (257.87717653001687, 0.0009601703019488745)
%   (258.0881984494705, 0.0009568077651771092)
%   (258.2992203689241, 0.0009533996096677448)
%   (258.5102422883778, 0.000949947125992944)
%   (258.72126420783144, 0.0009464516645952309)
%   (258.93228612728507, 0.0009429146342080997)
%   (259.1433080467387, 0.0009393375001517865)
%   (259.3543299661923, 0.0009357217825073714)
%   (259.565351885646, 0.0009320690541727754)
%   (259.77637380509964, 0.0009283809388045904)
%   (259.98739572455327, 0.0009246591086499775)
%   (260.1984176440069, 0.0009209052822732298)
%   (260.4094395634605, 0.0009171212221819325)
%   (260.62046148291415, 0.0009133087323578894)
%   (260.83148340236784, 0.0009094696556983827)
%   (261.04250532182147, 0.0009056058713734622)
%   (261.2535272412751, 0.0009017192921053686)
%   (261.4645491607287, 0.0008978118613763046)
%   (261.67557108018235, 0.000893885550571045)
%   (261.88659299963604, 0.0008899423560610768)
%   (262.09761491908966, 0.0008859842962370698)
%   (262.3086368385433, 0.0008820134084967378)
%   (262.5196587579969, 0.0008780317461951417)
%   (262.73068067745055, 0.0008740413755647367)
%   (262.9417025969042, 0.0008700443726124092)
%   (263.15272451635786, 0.0008660428200009066)
%   (263.3637464358115, 0.0008620388039220616)
%   (263.5747683552651, 0.0008580344109691985)
%   (263.78579027471875, 0.000854031725016129)
%   (263.9968121941724, 0.0008500328241101071)
%   (264.20783411362606, 0.0008460397773859913)
%   (264.4188560330797, 0.0008420546420088756)
%   (264.6298779525333, 0.0008380794601522466)
%   (264.84089987198695, 0.0008341162560186366)
%   (265.0519217914406, 0.000830167032909601)
%   (265.2629437108942, 0.000826233770351633)
%   (265.4739656303479, 0.0008223184212844707)
%   (265.6849875498015, 0.0008184229093180088)
%   (265.89600946925515, 0.0008145491260638108)
%   (266.1070313887088, 0.0008106989285469612)
%   (266.3180533081624, 0.0008068741367037214)
%   (266.5290752276161, 0.0008030765309701752)
%   (266.7400971470697, 0.0007993078499667597)
%   (266.95111906652335, 0.0007955697882832476)
%   (267.162140985977, 0.0007918639943684377)
%   (267.3731629054306, 0.0007881920685284807)
%   (267.58418482488423, 0.0007845555610373972)
%   (267.7952067443379, 0.0007809559703630489)
%   (268.00622866379155, 0.0007773947415113942)
%   (268.2172505832452, 0.000773873264491571)
%   (268.4282725026988, 0.0007703928729039262)
%   (268.63929442215243, 0.0007669548426527876)
%   (268.8503163416061, 0.0007635603907853771)
%   (269.06133826105975, 0.0007602106744578983)
%   (269.2723601805134, 0.0007569067900295022)
%   (269.483382099967, 0.0007536497722844177)
%   (269.69440401942063, 0.0007504405937822133)
%   (269.90542593887426, 0.0007472801643358018)
%   (270.11644785832794, 0.0007441693306164355)
%   (270.3274697777816, 0.0007411088758846247)
%   (270.5384916972352, 0.0007380995198455805)
%   (270.74951361668883, 0.0007351419186274423)
%   (270.96053553614246, 0.0007322366648802826)
%   (271.17155745559614, 0.0007293842879935578)
%   (271.3825793750498, 0.0007265852544294177)
%   (271.5936012945034, 0.0007238399681689812)
%   (271.80462321395703, 0.0007211487712684827)
%   (272.01564513341066, 0.0007185119445219214)
%   (272.22666705286434, 0.0007159297082266355)
%   (272.43768897231797, 0.0007134022230480081)
%   (272.6487108917716, 0.0007109295909793444)
%   (272.85973281122523, 0.0007085118563927642)
%   (273.07075473067886, 0.0007061490071768109)
%   (273.2817766501325, 0.000703840975956323)
%   (273.49279856958617, 0.0007015876413900388)
%   (273.7038204890398, 0.000699388829541217)
%   (273.9148424084934, 0.0006972443153165798)
%   (274.12586432794706, 0.0006951538239686871)
%   (274.3368862474007, 0.0006931170326569466)
%   (274.54790816685437, 0.0006911335720622591)
%   (274.758930086308, 0.000689203028050438)
%   (274.9699520057616, 0.0006873249433794245)
%   (275.18097392521526, 0.0006854988194453819)
%   (275.3919958446689, 0.0006837241180627732)
%   (275.6030177641225, 0.0006820002632735435)
%   (275.8140396835762, 0.0006803266431806209)
%   (276.0250616030298, 0.000678702611800976)
%   (276.23608352248345, 0.0006771274909335785)
%   (276.4471054419371, 0.0006756005720376947)
%   (276.6581273613907, 0.0006741211181170328)
%   (276.8691492808444, 0.0006726883656053883)
%   (277.080171200298, 0.0006713015262495652)
%   (277.29119311975165, 0.0006699597889854364)
%   (277.5022150392053, 0.000668662321803203)
%   (277.7132369586589, 0.0006674082735980123)
%   (277.92425887811254, 0.0006661967760022702)
%   (278.1352807975662, 0.0006650269451961319)
%   (278.34630271701985, 0.000663897883692826)
%   (278.5573246364735, 0.0006628086820956009)
%   (278.7683465559271, 0.0006617584208233203)
%   (278.97936847538074, 0.0006607461718018222)
%   (279.1903903948344, 0.0006597710001183914)
%   (279.40141231428805, 0.000658831965636862)
%   (279.6124342337417, 0.0006579281245709958)
%   (279.8234561531953, 0.0006570585310140199)
%   (280.03447807264894, 0.0006562222384223662)
%   (280.24549999210257, 0.0006554183010517699)
%   (280.45652191155625, 0.000654645775344151)
%   (280.6675438310099, 0.0006539037212637934)
%   (280.8785657504635, 0.0006531912035815496)
%   (281.08958766991714, 0.0006525072931059294)
%   (281.30060958937077, 0.0006518510678601083)
%   (281.51163150882445, 0.0006512216142040591)
%   (281.7226534282781, 0.0006506180279011084)
%   (281.9336753477317, 0.0006500394151284367)
%   (282.14469726718534, 0.0006494848934311282)
%   (282.35571918663896, 0.0006489535926195045)
%   (282.56674110609265, 0.0006484446556096844)
%   (282.7777630255463, 0.0006479572392073182)
%   (282.9887849449999, 0.0006474905148346807)
%   (283.19980686445354, 0.0006470436692013058)
%   (283.41082878390716, 0.0006466159049185695)
%   (283.6218507033608, 0.0006462064410586231)
%   (283.8328726228145, 0.0006458145136582329)
%   (284.0438945422681, 0.0006454393761681741)
%   (284.25491646172173, 0.0006450802998488442)
%   (284.46593838117536, 0.000644736574112955)
%   (284.676960300629, 0.0006444075068160792)
%   (284.8879822200827, 0.0006440924244960574)
%   (285.0990041395363, 0.0006437906725621908)
%   (285.31002605898993, 0.000643501615435289)
%   (285.52104797844356, 0.000643224636639662)
%   (285.7320698978972, 0.0006429591388481728)
%   (285.9430918173508, 0.0006427045438815501)
%   (286.1541137368045, 0.0006424602926631438)
%   (286.36513565625813, 0.0006422258451303895)
%   (286.57615757571176, 0.0006420006801042336)
%   (286.7871794951654, 0.0006417842951178176)
%   (286.998201414619, 0.0006415762062057335)
%   (287.2092233340727, 0.0006413759476551748)
%   (287.42024525352633, 0.0006411830717203402)
%   (287.63126717297996, 0.0006409971483014088)
%   (287.8422890924336, 0.0006408177645895012)
%   (288.0533110118872, 0.0006406445246789354)
%   (288.26433293134085, 0.0006404770491481968)
%   (288.47535485079453, 0.0006403149746109678)
%   (288.68637677024816, 0.0006401579532386036)
%   (288.8973986897018, 0.0006400056522554145)
%   (289.1084206091554, 0.0006398577534081429)
%   (289.31944252860904, 0.0006397139524109922)
%   (289.53046444806273, 0.0006395739583675659)
%   (289.74148636751636, 0.0006394374931710952)
%   (289.95250828697, 0.0006393042908842835)
%   (290.1635302064236, 0.000639174097100141)
%   (290.37455212587724, 0.0006390466682851394)
%   (290.5855740453309, 0.0006389217711060299)
%   (290.79659596478456, 0.0006387991817416584)
%   (291.0076178842382, 0.0006386786851811078)
%   (291.2186398036918, 0.0006385600745094735)
%   (291.42966172314544, 0.0006384431501826405)
%   (291.6406836425991, 0.000638327719292306)
%   (291.85170556205276, 0.0006382135948226342)
%   (292.0627274815064, 0.0006381005948997986)
%   (292.27374940096, 0.0006379885420357591)
%   (292.48477132041364, 0.0006378772623675541)
%   (292.69579323986727, 0.000637766584893432)
%   (292.9068151593209, 0.0006376563407071382)
%   (293.1178370787746, 0.0006375463622316268)
%   (293.3288589982282, 0.0006374364824535596)
%   (293.53988091768184, 0.0006373265341598801)
%   (293.75090283713547, 0.0006372163491777526)
%   (293.9619247565891, 0.0006371057576192436)
%   (294.1729466760428, 0.0006369945871320128)
%   (294.3839685954964, 0.0006368826621573655)
%   (294.59499051495004, 0.0006367698031969956)
%   (294.80601243440367, 0.0006366558260897399)
%   (295.0170343538573, 0.0006365405412996992)
%   (295.228056273311, 0.0006364237532170448)
%   (295.4390781927646, 0.0006363052594728839)
%   (295.65010011221824, 0.0006361848502695012)
%   (295.86112203167187, 0.0006360623077273472)
%   (296.0721439511255, 0.0006359374052501226)
%   (296.2831658705791, 0.0006358099069093005)
%   (296.4941877900328, 0.000635679566849459)
%   (296.70520970948644, 0.0006355461287157467)
%   (296.91623162894007, 0.0006354093251048597)
%   (297.1272535483937, 0.000635268877040851)
%   (297.3382754678473, 0.0006351244934771224)
%   (297.549297387301, 0.0006349758708259164)
%   (297.76031930675464, 0.0006348226925166397)
%   (297.97134122620827, 0.0006346646285843205)
%   (298.1823631456619, 0.0006345013352894663)
%   (298.3933850651155, 0.0006343324547706483)
%   (298.60440698456915, 0.0006341576147309968)
%   (298.81542890402284, 0.0006339764281598965)
%   (299.02645082347647, 0.0006337884930910339)
%   (299.2374727429301, 0.000633593392398006)
%   (299.4484946623837, 0.0006333906936286052)
%   (299.65951658183735, 0.0006331799488788689)
%   (299.87053850129104, 0.0006329606947079939)
%   (300.08156042074467, 0.0006327324520950784)
%   (300.2925823401983, 0.0006324947264386904)
%   (300.5036042596519, 0.000632247007600153)
%   (300.71462617910555, 0.0006319887699914139)
%   (300.9256480985592, 0.000631719472708282)
%   (301.13667001801286, 0.0006314385597097484)
%   (301.3476919374665, 0.0006311454600440736)
%   (301.5587138569201, 0.0006308395881221844)
%   (301.76973577637375, 0.0006305203440389122)
%   (301.9807576958274, 0.0006301871139424778)
%   (302.19177961528106, 0.0006298392704525463)
%   (302.4028015347347, 0.0006294761731271059)
%   (302.6138234541883, 0.0006290971689782857)
%   (302.82484537364195, 0.0006287015930371981)
%   (303.0358672930956, 0.0006282887689676858)
%   (303.2468892125492, 0.0006278580097288521)
%   (303.4579111320029, 0.0006274086182860559)
%   (303.6689330514565, 0.000626939888370003)
%   (303.87995497091015, 0.0006264511052833867)
%   (304.0909768903638, 0.0006259415467544673)
%   (304.3019988098174, 0.0006254104838368077)
%   (304.5130207292711, 0.0006248571818542954)
%   (304.7240426487247, 0.0006242809013904025)
%   (304.93506456817835, 0.0006236808993205847)
%   (305.146086487632, 0.0006230564298864857)
%   (305.3571084070856, 0.0006224067458105694)
%   (305.5681303265393, 0.0006217310994496329)
%   (305.7791522459929, 0.0006210287439854896)
%   (305.99017416544655, 0.0006202989346510502)
%   (306.2011960849002, 0.0006195409299898213)
%   (306.4122180043538, 0.0006187539931467676)
%   (306.62323992380743, 0.0006179373931882995)
%   (306.8342618432611, 0.0006170904064490834)
%   (307.04528376271475, 0.0006162123179031948)
%   (307.2563056821684, 0.0006153024225570153)
%   (307.467327601622, 0.0006143600268611999)
%   (307.67834952107563, 0.0006133844501388769)
%   (307.8893714405293, 0.000612375026027154)
%   (308.10039335998295, 0.000611331103928912)
%   (308.3114152794366, 0.0006102520504717287)
%   (308.5224371988902, 0.0006091372509707464)
%   (308.73345911834383, 0.0006079861108921384)
%   (308.94448103779746, 0.000606798057313809)
%   (309.15550295725114, 0.0006055725403798775)
%   (309.3665248767048, 0.0006043090347453827)
%   (309.5775467961584, 0.0006030070410077025)
%   (309.78856871561203, 0.0006016660871210173)
%   (309.99959063506566, 0.0006002857297901882)
%   (310.21061255451934, 0.0005988655558403729)
%   (310.421634473973, 0.0005974051835586944)
%   (310.6326563934266, 0.0005959042640042637)
%   (310.84367831288023, 0.0005943624822828696)
%   (311.05470023233386, 0.0005927795587826832)
%   (311.2657221517875, 0.0005911552503673214)
%   (311.47674407124117, 0.0005894893515227106)
%   (311.6877659906948, 0.0005877816954541555)
%   (311.8987879101484, 0.0005860321551302131)
%   (312.10980982960206, 0.0005842406442699071)
%   (312.3208317490557, 0.000582407118270031)
%   (312.53185366850937, 0.0005805315750692934)
%   (312.742875587963, 0.000578614055946254)
%   (312.9538975074166, 0.0005766546462480549)
%   (313.16491942687026, 0.0005746534760471328)
%   (313.3759413463239, 0.000572610720723231)
%   (313.5869632657775, 0.000570526601468183)
%   (313.7979851852312, 0.0005684013857111215)
%   (314.0090071046848, 0.0005662353874619254)
%   (314.22002902413846, 0.0005640289675709442)
%   (314.4310509435921, 0.0005617825339031875)
%   (314.6420728630457, 0.0005594965414254011)
%   (314.8530947824994, 0.000557171492204691)
%   (315.064116701953, 0.0005548079353175162)
%   (315.27513862140665, 0.0005524064666681556)
%   (315.4861605408603, 0.0005499677287159636)
%   (315.6971824603139, 0.0005474924101109731)
%   (315.90820437976754, 0.0005449812452376548)
%   (316.1192262992212, 0.0005424350136668658)
%   (316.33024821867485, 0.000539854539516319)
%   (316.5412701381285, 0.0005372406907201057)
%   (316.7522920575821, 0.0005345943782080749)
%   (316.96331397703574, 0.0005319165549961635)
%   (317.1743358964894, 0.0005292082151889485)
%   (317.38535781594305, 0.0005264703928960154)
%   (317.5963797353967, 0.0005237041610639524)
%   (317.8074016548503, 0.0005209106302260062)
%   (318.01842357430394, 0.0005180909471717344)
%   (318.2294454937576, 0.0005152462935391453)
%   (318.44046741321125, 0.0005123778843321124)
%   (318.6514893326649, 0.0005094869663660397)
%   (318.8625112521185, 0.0005065748166449544)
%   (319.07353317157214, 0.00050364274067344)
%   (319.28455509102577, 0.0005006920707069933)
%   (319.49557701047945, 0.0004977241639445738)
%   (319.7065989299331, 0.0004947404006672949)
%   (319.9176208493867, 0.0004917421823273601)
%   (320.12864276884034, 0.0004887309295914838)
%   (320.33966468829396, 0.00048570808034319917)
%   (320.55068660774765, 0.0004826750876485348)
%   (320.7617085272013, 0.0004796334176896955)
%   (320.9727304466549, 0.00047658454767141555)
%   (321.18375236610854, 0.00047352996370478816)
%   (321.39477428556216, 0.00047047115867338094)
%   (321.6057962050158, 0.0004674096300865396)
%   (321.8168181244695, 0.0004643468779247746)
%   (322.0278400439231, 0.00046128440248215455)
%   (322.23886196337673, 0.00045822370221060976)
%   (322.44988388283036, 0.00045516627157107196)
%   (322.660905802284, 0.000452113598896289)
%   (322.8719277217377, 0.000449067164270121)
%   (323.0829496411913, 0.0004460284374280775)
%   (323.29397156064493, 0.0004429988756837564)
%   (323.50499348009856, 0.00043997992188571453)
%   (323.7160153995522, 0.0004369730024092735)
%   (323.9270373190058, 0.0004339795251875494)
%   (324.1380592384595, 0.0004310008777858934)
%   (324.34908115791313, 0.00042803842552379887)
%   (324.56010307736676, 0.00042509350964812544)
%   (324.7711249968204, 0.0004221674455613363)
%   (324.982146916274, 0.00041926152110826525)
%   (325.1931688357277, 0.00041637699492469166)
%   (325.40419075518133, 0.0004135150948508695)
%   (325.61521267463496, 0.00041067701641284843)
%   (325.8262345940886, 0.0004078639213742855)
%   (326.0372565135422, 0.0004050769363611612)
%   (326.24827843299585, 0.00040231715156160584)
%   (326.45930035244953, 0.00039958561950278765)
%   (326.67032227190316, 0.00039688335390657657)
%   (326.8813441913568, 0.00039421132862547167)
%   (327.0923661108104, 0.0003915704766599606)
%   (327.30338803026405, 0.00038896168925833764)
%   (327.51440994971773, 0.0003863858150996505)
%   (327.72543186917136, 0.00038384365956027275)
%   (327.936453788625, 0.00038133598406432136)
%   (328.1474757080786, 0.0003788635055178638)
%   (328.35849762753224, 0.00037642689582671925)
%   (328.56951954698593, 0.00037402678149727874)
%   (328.78054146643956, 0.0003716637433196744)
%   (328.9915633858932, 0.0003693383161323064)
%   (329.2025853053468, 0.00036705098866658854)
%   (329.41360722480044, 0.0003648022034705156)
%   (329.6246291442541, 0.0003625923569094561)
%   (329.83565106370776, 0.00036042179924245486)
%   (330.0466729831614, 0.00035829083477201436)
%   (330.257694902615, 0.0003561997220653153)
%   (330.46871682206864, 0.00035414867424451296)
%   (330.67973874152227, 0.0003521378593437322)
%   (330.89076066097596, 0.00035016740073016625)
%   (331.1017825804296, 0.00034823737758656916)
%   (331.3128044998832, 0.00034634782545236477)
%   (331.52382641933684, 0.00034449873682043664)
%   (331.73484833879047, 0.0003426900617865972)
%   (331.9458702582441, 0.0003409217087486866)
%   (332.1568921776978, 0.0003391935451521333)
%   (332.3679140971514, 0.0003375053982788163)
%   (332.57893601660504, 0.0003358570560760051)
%   (332.78995793605867, 0.00033424826802211545)
%   (333.0009798555123, 0.00033267874602603466)
%   (333.212001774966, 0.0003311481653567837)
%   (333.4230236944196, 0.00032965616560023687)
%   (333.63404561387324, 0.0003282023516397196)
%   (333.84506753332687, 0.00032678629465729674)
%   (334.0560894527805, 0.00032540753315261125)
%   (334.2671113722341, 0.0003240655739762399)
%   (334.4781332916878, 0.0003227598933745234)
%   (334.68915521114144, 0.0003214899380430099)
%   (334.90017713059507, 0.0003202551261856264)
%   (335.1111990500487, 0.0003190548485768911)
%   (335.3222209695023, 0.00031788846962453425)
%   (335.533242888956, 0.0003167553284300099)
%   (335.74426480840964, 0.0003156547398445149)
%   (335.95528672786327, 0.0003145859955182781)
%   (336.1663086473169, 0.0003135483649409623)
%   (336.3773305667705, 0.0003125410964712116)
%   (336.58835248622415, 0.00031156341835350976)
%   (336.79937440567784, 0.0003106145397206335)
%   (337.01039632513147, 0.00030969365158016893)
%   (337.2214182445851, 0.00030879992778370426)
%   (337.4324401640387, 0.0003079325259774425)
%   (337.64346208349235, 0.0003070905885331791)
%   (337.85448400294604, 0.0003062732434586917)
%   (338.06550592239967, 0.00030547960528678943)
%   (338.2765278418533, 0.00030470877594241004)
%   (338.4875497613069, 0.00030395984558729584)
%   (338.69857168076055, 0.00030323189344193344)
%   (338.90959360021424, 0.0003025239885846194)
%   (339.12061551966787, 0.00030183519072762757)
%   (339.3316374391215, 0.00030116455097058386)
%   (339.5426593585751, 0.00030051111253135473)
%   (339.75368127802875, 0.00029987391145483)
%   (339.9647031974824, 0.00029925197730010494)
%   (340.17572511693606, 0.0002986443338067364)
%   (340.3867470363897, 0.0002980499995408441)
%   (340.5977689558433, 0.00029746798852189546)
%   (340.80879087529695, 0.0002968973108311611)
%   (341.0198127947506, 0.00029633697320292744)
%   (341.23083471420426, 0.0002957859795996078)
%   (341.4418566336579, 0.000295243331771969)
%   (341.6528785531115, 0.0002947080298058048)
%   (341.86390047256515, 0.00029417907265640725)
%   (342.0749223920188, 0.00029365545867226627)
%   (342.2859443114724, 0.0002931361861094363)
%   (342.4969662309261, 0.0002926202536381074)
%   (342.7079881503797, 0.0002921066608428781)
%   (342.91901006983335, 0.00029159440871828063)
%   (343.130031989287, 0.0002910825001611241)
%   (343.3410539087406, 0.00029056994046118556)
%   (343.5520758281943, 0.0002900557377918155)
%   (343.7630977476479, 0.00028953890370195506)
%   (343.97411966710155, 0.00028901845361109513)
%   (344.1851415865552, 0.0002884934073085878)
%   (344.3961635060088, 0.0002879627894587823)
%   (344.60718542546243, 0.0002874256301132992)
%   (344.8182073449161, 0.0002868809652317641)
%   (345.02922926436975, 0.0002863278372122347)
%   (345.2402511838234, 0.00028576529543245834)
%   (345.451273103277, 0.0002851923968030367)
%   (345.66229502273063, 0.0002846082063334794)
%   (345.8733169421843, 0.0002840117977120143)
%   (346.08433886163795, 0.0002834022538999413)
%   (346.2953607810916, 0.00028277866774116794)
%   (346.5063827005452, 0.0002821401425875166)
%   (346.71740461999883, 0.0002814857929401872)
%   (346.92842653945246, 0.0002808147451077046)
%   (347.13944845890614, 0.00028012613788052244)
%   (347.3504703783598, 0.00027941912322229645)
%   (347.5614922978134, 0.00027869286697778956)
%   (347.77251421726703, 0.0002779465495971107)
%   (347.98353613672066, 0.0002771793668759595)
%   (348.19455805617434, 0.0002763905307113551)
%   (348.405579975628, 0.00027557926987218685)
%   (348.6166018950816, 0.00027474483078380454)
%   (348.82762381453523, 0.0002738864783257042)
%   (349.03864573398886, 0.000273003496641242)
%   (349.2496676534425, 0.00027209518995815205)
%   (349.4606895728962, 0.0002711608834185474)
%   (349.6717114923498, 0.0002701999239168966)
%   (349.88273341180343, 0.000269211680944383)
%   (350.09375533125706, 0.00026819554743792067)
%   (350.3047772507107, 0.00026715094063196887)
%   (350.51579917016437, 0.0002660773029111779)
%   (350.726821089618, 0.00026497410266181987)
%   (350.9378430090716, 0.0002638408351197884)
%   (351.14886492852526, 0.0002626770232129587)
%   (351.3598868479789, 0.0002614822183954926)
%   (351.57090876743257, 0.00026025600147172026)
%   (351.7819306868862, 0.00025899798340705193)
%   (351.9929526063398, 0.00025770780612338574)
%   (352.20397452579346, 0.000256385143276383)
%   (352.4149964452471, 0.00025502970101198234)
%   (352.6260183647007, 0.00025364121869943593)
%   (352.8370402841544, 0.0002522194696382026)
%   (353.048062203608, 0.0002507642617359351)
%   (353.25908412306165, 0.00024927543815490274)
%   (353.4701060425153, 0.0002477528779240945)
%   (353.6811279619689, 0.0002461964965143667)
%   (353.8921498814226, 0.0002446062463739617)
%   (354.1031718008762, 0.00024298211742181152)
%   (354.31419372032985, 0.0002413241374960868)
%   (354.5252156397835, 0.0002396323727555025)
%   (354.7362375592371, 0.00023790692803101442)
%   (354.94725947869074, 0.0002361479471255732)
%   (355.1582813981444, 0.00023435561305974652)
%   (355.36930331759805, 0.00023253014826113134)
%   (355.5803252370517, 0.00023067181469556448)
%   (355.7913471565053, 0.00022878091393832112)
%   (356.00236907595894, 0.00022685778718358244)
%   (356.2133909954126, 0.00022490281519064992)
%   (356.42441291486625, 0.00022291641816552074)
%   (356.6354348343199, 0.00022089905557658163)
%   (356.8464567537735, 0.00021885122590343002)
%   (357.05747867322714, 0.00021677346631790743)
%   (357.26850059268077, 0.00021466635229671965)
%   (357.47952251213445, 0.0002125304971651418)
%   (357.6905444315881, 0.00021036655157153196)
%   (357.9015663510417, 0.00020817520289259477)
%   (358.11258827049534, 0.00020595717456949828)
%   (358.32361018994897, 0.00020371322537520928)
%   (358.53463210940265, 0.0002014441486135857)
%   (358.7456540288563, 0.00019915077125097708)
%   (358.9566759483099, 0.00019683395298133446)
%   (359.16769786776354, 0.0001944945852259761)
%   (359.37871978721716, 0.0001921335900694366)
%   (359.5897417066708, 0.000189751919132983)
%   (359.8007636261245, 0.00018735055238759506)
%   (360.0117855455781, 0.0001849304969084235)
%   (360.22280746503174, 0.00018249278557292683)
%   (360.43382938448536, 0.00018003847570505953)
%   (360.644851303939, 0.00017756864766809008)
%   (360.8558732233927, 0.0001750844034087832)
%   (361.0668951428463, 0.0001725868649558801)
%   (361.27791706229993, 0.00017007717287590503)
%   (361.48893898175356, 0.00016755648468955197)
%   (361.6999609012072, 0.00016502597325198992)
%   (361.9109828206609, 0.0001624868251005777)
%   (362.1220047401145, 0.0001599402387735757)
%   (362.33302665956813, 0.0001573874231035813)
%   (362.54404857902176, 0.00015482959548946968)
%   (362.7550704984754, 0.00015226798015072316)
%   (362.966092417929, 0.00014970380636810396)
%   (363.1771143373827, 0.00014713830671466018)
%   (363.38813625683633, 0.00014457271528111573)
%   (363.59915817628996, 0.00014200826589970124)
%   (363.8101800957436, 0.00013944619037052977)
%   (364.0212020151972, 0.00013688771669457286)
%   (364.2322239346509, 0.00013433406731732972)
%   (364.44324585410453, 0.0001317864573872063)
%   (364.65426777355816, 0.00012924609303263126)
%   (364.8652896930118, 0.0001267141696618178)
%   (365.0763116124654, 0.00012419187028908023)
%   (365.28733353191905, 0.00012168036389147824)
%   (365.49835545137273, 0.00011918080379950068)
%   (365.70937737082636, 0.00011669432612536833)
%   (365.92039929028, 0.00011422204823246076)
%   (366.1314212097336, 0.00011176506724918647)
%   (366.34244312918725, 0.00010932445863052294)
%   (366.55346504864093, 0.00010690127477027897)
%   (366.76448696809456, 0.00010449654366698766)
%   (366.9755088875482, 0.00010211126764614526)
%   (367.1865308070018, 9.974642214137562e-5)
%   (367.39755272645544, 9.740295453687458e-5)
%   (367.6085746459091, 9.508178307332939e-5)
%   (367.81959656536276, 9.278379581928952e-5)
%   (368.0306184848164, 9.050984970978713e-5)
%   (368.24164040427, 8.826076965378694e-5)
%   (368.45266232372364, 8.60373477118262e-5)
%   (368.6636842431773, 8.384034234501839e-5)
%   (368.87470616263096, 8.167047773637698e-5)
%   (369.0857280820846, 7.952844318517729e-5)
%   (369.2967500015382, 7.7414892574882e-5)
%   (369.50777192099184, 7.533044391495479e-5)
%   (369.71879384044547, 7.327567895664409e-5)
%   (369.9298157598991, 7.125114288262591e-5)
%   (370.1408376793528, 6.925734407019072e-5)
%   (370.3518595988064, 6.729475392746188e-5)
%   (370.56288151826004, 6.536380680190993e-5)
%   (370.77390343771367, 6.346489996026002e-5)
%   (370.9849253571673, 6.159839363871055e-5)
%   (371.195947276621, 5.9764611162154866e-5)
%   (371.4069691960746, 5.796383913097376e-5)
%   (371.61799111552824, 5.619632767379088e-5)
%   (371.82901303498187, 5.446229076438698e-5)
%   (372.0400349544355, 5.276190660088672e-5)
%   (372.2510568738891, 5.109531804512585e-5)
%   (372.4620787933428, 4.9462633120020937e-5)
%   (372.67310071279644, 4.7863925562627394e-5)
%   (372.88412263225007, 4.6299235430450605e-5)
%   (373.0951445517037, 4.4768569758498996e-5)
%   (373.3061664711573, 4.3271903264454985e-5)
%   (373.517188390611, 4.180917909926002e-5)
%   (373.72821031006464, 4.038030964037152e-5)
%   (373.93923222951827, 3.898517732484389e-5)
%   (374.1502541489719, 3.7623635519372454e-5)
%   (374.3612760684255, 3.6295509424395236e-5)
%   (374.5722979878792, 3.5000597009301245e-5)
%   (374.78331990733284, 3.3738669975809485e-5)
%   (374.99434182678647, 3.250947474654352e-5)
%   (375.2053637462401, 3.131273347584465e-5)
%   (375.4163856656937, 3.0148145079894845e-5)
%   (375.62740758514735, 2.901538628320149e-5)
%   (375.83842950460104, 2.791411267857752e-5)
%   (376.04945142405467, 2.6843959797747817e-5)
%   (376.2604733435083, 2.5804544189772115e-5)
%   (376.4714952629619, 2.4795464504570044e-5)
%   (376.68251718241555, 2.3816302578815563e-5)
%   (376.89353910186924, 2.286662452162706e-5)
%   (377.10456102132287, 2.194598179748803e-5)
%   (377.3155829407765, 2.1053912303965543e-5)
%   (377.5266048602301, 2.018994144183426e-5)
%   (377.73762677968375, 1.935358317536621e-5)
%   (377.9486486991374, 1.8544341080576032e-5)
%   (378.15967061859106, 1.7761709379379763e-5)
%   (378.3706925380447, 1.7005173957682952e-5)
%   (378.5817144574983, 1.627421336554229e-5)
%   (378.79273637695195, 1.5568299797665247e-5)
%   (379.0037582964056, 1.4886900052605125e-5)
%   (379.21478021585926, 1.4229476469128789e-5)
%   (379.4258021353129, 1.3595487838372923e-5)
%   (379.6368240547665, 1.2984390290484403e-5)
%   (379.84784597422015, 1.239563815459276e-5)
%   (380.0588678936738, 1.1828684791042037e-5)
%   (380.2698898131274, 1.1282983394976498e-5)
%   (380.4809117325811, 1.0757987770419405e-5)
%   (380.6919336520347, 1.025315307417394e-5)
%   (380.90295557148835, 9.767936528923846e-6)
%   (381.113977490942, 9.301798105053045e-6)
%   (381.3249994103956, 8.854201170801677e-6)
%   (381.5360213298493, 8.424613110486194e-6)
%   (381.7470432493029, 8.012505910590497e-6)
%   (381.95806516875655, 7.617356713662913e-6)
%   (382.1690870882102, 7.238648340015803e-6)
%   (382.3801090076638, 6.875869777351587e-6)
%   (382.59113092711743, 6.528516638472999e-6)
%   (382.8021528465711, 6.196091587373542e-6)
%   (383.01317476602475, 5.878104734037754e-6)
%   (383.2241966854784, 5.5740739983781964e-6)
%   (383.435218604932, 5.283525443792179e-6)
%   (383.64624052438563, 5.005993580894355e-6)
%   (383.8572624438393, 4.741021642027879e-6)
%   (384.06828436329295, 4.488161827231061e-6)
%   (384.2793062827466, 4.24697552235353e-6)
%   (384.4903282022002, 4.0170334901182974e-6)
%   (384.70135012165383, 3.797916034894576e-6)
%   (384.9123720411075, 3.5892131420315265e-6)
%   (385.12339396056115, 3.3905245926464287e-6)
%   (385.3344158800148, 3.2014600547252033e-6)
%   (385.5454377994684, 3.0216391514891914e-6)
%   (385.75645971892203, 2.8506915079596327e-6)
%   (385.96748163837566, 2.6882567766697363e-6)
%   (386.17850355782934, 2.533984643502676e-6)
%   (386.389525477283, 2.3875348146311013e-6)
%   (386.6005473967366, 2.2485769855303678e-6)
%   (386.81156931619023, 2.116790793061247e-6)
%   (387.02259123564386, 1.99186575159673e-6)
%   (387.23361315509754, 1.8735011741559415e-6)
%   (387.4446350745512, 1.761406079544474e-6)
%   (387.6556569940048, 1.655299086417237e-6)
%   (387.86667891345843, 1.5549082952445378e-6)
%   (388.07770083291206, 1.4599711590840194e-6)
%   (388.2887227523657, 1.370234344085148e-6)
%   (388.49974467181937, 1.285453580614107e-6)
%   (388.710766591273, 1.2053935058578622e-6)
%   (388.9217885107266, 1.1298274987820572e-6)
%   (389.13281043018026, 1.0585375082435239e-6)
%   (389.3438323496339, 9.913138750609971e-7)
%   (389.55485426908757, 9.279551488283971e-7)
%   (389.7658761885412, 8.682679002012693e-7)
%   (389.9768981079948, 8.120665293951843e-7)
%   (390.18792002744846, 7.591730715536679e-7)
%   (390.3989419469021, 7.09416999683071e-7)
%   (390.6099638663557, 6.62635025766822e-7)
%   (390.8209857858094, 6.186709006588125e-7)
%   (391.032007705263, 5.773752133460481e-7)
%   (391.24302962471666, 5.3860519011898e-7)
%   (391.4540515441703, 5.022244941610431e-7)
%   (391.6650734636239, 4.681030260582212e-7)
%   (391.8760953830776, 4.361167256771727e-7)
%   (392.0871173025312, 4.061473758719186e-7)
%   (392.29813922198485, 3.780824083895898e-7)
%   (392.5091611414385, 3.51814712398101e-7)
%   (392.7201830608921, 3.272424459673266e-7)
%   (392.93120498034574, 3.0426885085712034e-7)
%   (393.1422268997994, 2.8280207091093074e-7)
%   (393.35324881925305, 2.6275497435506497e-7)
%   (393.5642707387067, 2.440449802787719e-7)
%   (393.7752926581603, 2.2659388953673158e-7)
%   (393.98631457761394, 2.1032772031052407e-7)
%   (394.1973364970676, 1.9517654855938935e-7)
%   (394.40835841652125, 1.8107435354692354e-7)
%   (394.6193803359749, 1.6795886863892225e-7)
%   (394.8304022554285, 1.5577143755039682e-7)
%   (395.04142417488214, 1.4445687620621007e-7)
%   (395.25244609433577, 1.3396334036486993e-7)
%   (395.46346801378945, 1.2424219915907182e-7)
%   (395.6744899332431, 1.1524791469260797e-7)
%   (395.8855118526967, 1.0693792781812353e-7)
%   (396.09653377215034, 9.927255024716908e-8)
%   (396.30755569160397, 9.221486309564353e-8)
%   (396.51857761105765, 8.573062201118443e-8)
%   (396.7295995305113, 7.978816900260826e-8)
%   (396.9406214499649, 7.435835109096105e-8)
%   (397.15164336941854, 6.941444594363061e-8)
%   (397.36266528887217, 6.493209459129397e-8)
%   (397.57368720832585, 6.088924140362556e-8)
%   (397.7847091277795, 5.7266081448327294e-8)
%   (397.9957310472331, 5.404501542458475e-8)
%   (398.20675296668674, 5.1210612308805756e-8)
%   (398.41777488614036, 4.8749579915549884e-8)
%   (398.628796805594, 4.665074356452253e-8)
%   (398.8398187250477, 4.4905033062152874e-8)
%   (399.0508406445013, 4.350547822844675e-8)
%   (399.26186256395494, 4.24472131992093e-8)
%   (399.47288448340856, 4.1727489788592797e-8)
%   (399.6839064028622, 4.134570015922197e-8)
%   (399.8949283223159, 4.1303409143670245e-8)
%   (400.1059502417695, 4.1604396499369135e-8)
%   (400.31697216122313, 4.22547094718409e-8)
%   (400.52799408067676, 4.326272603225392e-8)
%   (400.7390160001304, 4.463922917543944e-8)
%   (400.950037919584, 4.6397492711454207e-8)
%   (401.1610598390377, 4.855337900269295e-8)
%   (401.37208175849133, 5.1125449111158374e-8)
%   (401.58310367794496, 5.413508588628037e-8)
% } \closedcycle;
% \addlegendentry{{}{Free-Flow}}

% \end{axis}

% \end{tikzpicture}

\caption{\liam{Kernel density estimates of aggregate vehicle separation distance distributions across the congested and free-flow scenes. Vehicles in the free-flow scene typically exhibit a tighter separation distance distribution due to clustering tendencies arising from smaller time separation ($\tau$) and minimum allowable separation ($d_{\mathrm{min}}$) values.}}
\label{fig:dist_kde}

\end{figure}


==> figs/kde/speed_kde.tex <==
\begin{figure}
\centering
\includegraphics[width=\columnwidth]{figs/kde/speed_kde.png}
% \begin{tikzpicture}[]
% \begin{axis}[
%   ylabel = {Density},
%   title = {Aggregate Vehicle Speed Distributions},
%   xlabel = {Velocity (\si{\meter/\second})},
%   area style, enlarge x limits=false,grid=both,
%   ymin = {0}, xmin = {0}
% ]

% \addplot+[
%   vandeusen,fill=vandeusen,opacity=0.6
% ] coordinates {
%   (10.824739128343145, 5.060875170048718e-7)
%   (10.828668556023272, 5.133037642157667e-7)
%   (10.832597983703401, 5.277508407508513e-7)
%   (10.836527411383528, 5.495681355549564e-7)
%   (10.840456839063656, 5.789753875773407e-7)
%   (10.844386266743783, 6.162739774051573e-7)
%   (10.848315694423912, 6.618488187504212e-7)
%   (10.852245122104039, 7.161708501790542e-7)
%   (10.856174549784166, 7.798001289693879e-7)
%   (10.860103977464293, 8.533895317075491e-7)
%   (10.864033405144422, 9.376890650059089e-7)
%   (10.86796283282455, 1.033550796003535e-6)
%   (10.871892260504676, 1.141934407866696e-6)
%   (10.875821688184805, 1.2639133928349366e-6)
%   (10.879751115864932, 1.4006818893075312e-6)
%   (10.88368054354506, 1.5535621767370777e-6)
%   (10.887609971225187, 1.7240128395989984e-6)
%   (10.891539398905316, 1.913637612260821e-6)
%   (10.895468826585443, 2.124194916519606e-6)
%   (10.89939825426557, 2.3576081059073495e-6)
%   (10.903327681945697, 2.615976427755573e-6)
%   (10.907257109625826, 2.90158671512053e-6)
%   (10.911186537305953, 3.216925820115346e-6)
%   (10.91511596498608, 3.564693798918661e-6)
%   (10.919045392666208, 3.947817856453373e-6)
%   (10.922974820346337, 4.369467059839316e-6)
%   (10.926904248026464, 4.8330678251717885e-6)
%   (10.930833675706591, 5.3423201816782395e-6)
%   (10.93476310338672, 5.901214814918454e-6)
%   (10.938692531066847, 6.514050887140854e-6)
%   (10.942621958746974, 7.185454629632382e-6)
%   (10.946551386427101, 7.920398701899423e-6)
%   (10.95048081410723, 8.724222302816664e-6)
%   (10.954410241787357, 9.602652021149793e-6)
%   (10.958339669467485, 1.0561823403254511e-5)
%   (10.962269097147612, 1.1608303216822935e-5)
%   (10.96619852482774, 1.2749112377585803e-5)
%   (10.970127952507868, 1.399174950727708e-5)
%   (10.974057380187995, 1.5344215081567608e-5)
%   (10.977986807868124, 1.681503612280255e-5)
%   (10.981916235548251, 1.8413291384650893e-5)
%   (10.985845663228378, 2.014863697145236e-5)
%   (10.989775090908505, 2.203133232673085e-5)
%   (10.993704518588634, 2.407226652022254e-5)
%   (10.997633946268762, 2.6282984754686517e-5)
%   (11.001563373948889, 2.867571500795099e-5)
%   (11.005492801629016, 3.126339471645756e-5)
%   (11.009422229309145, 3.405969740362738e-5)
%   (11.013351656989272, 3.707905914339914e-5)
%   (11.0172810846694, 4.033670474875564e-5)
%   (11.021210512349528, 4.384867356269778e-5)
%   (11.025139940029655, 4.763184472551677e-5)
%   (11.029069367709782, 5.170396178471714e-5)
%   (11.03299879538991, 5.608365650737468e-5)
%   (11.036928223070039, 6.079047174983865e-5)
%   (11.040857650750166, 6.58448832315181e-5)
%   (11.044787078430293, 7.126832005861783e-5)
%   (11.04871650611042, 7.708318383464058e-5)
%   (11.052645933790549, 8.331286619265438e-5)
%   (11.056575361470676, 8.998176458218515e-5)
%   (11.060504789150803, 9.711529613680783e-5)
%   (11.06443421683093, 0.00010473990945005993)
%   (11.06836364451106, 0.00011288309408629196)
%   (11.072293072191187, 0.00012157338764923545)
%   (11.076222499871314, 0.00013084038023464944)
%   (11.080151927551443, 0.00014071471609458652)
%   (11.08408135523157, 0.0001512280923423176)
%   (11.088010782911697, 0.000162413254530952)
%   (11.091940210591824, 0.00017430398894340698)
%   (11.095869638271953, 0.00018693511143701158)
%   (11.09979906595208, 0.0002003424526929587)
%   (11.103728493632207, 0.00021456283972762571)
%   (11.107657921312335, 0.00022963407353389365)
%   (11.111587348992463, 0.00024559490272774154)
%   (11.11551677667259, 0.00026248499308875045)
%   (11.119446204352718, 0.0002803448928943471)
%   (11.123375632032847, 0.0002992159939603327)
%   (11.127305059712974, 0.0003191404883154964)
%   (11.131234487393101, 0.00034016132045159436)
%   (11.135163915073228, 0.00036232213510699503)
%   (11.139093342753357, 0.0003856672205577623)
%   (11.143022770433484, 0.0004102414474078213)
%   (11.146952198113611, 0.00043609020288831735)
%   (11.150881625793739, 0.00046325932069156417)
%   (11.154811053473868, 0.0004917950063885561)
%   (11.158740481153995, 0.0005217437584921665)
%   (11.162669908834122, 0.0005531522852523785)
%   (11.16659933651425, 0.0005860674172848551)
%   (11.170528764194378, 0.0006205360161563242)
%   (11.174458191874505, 0.000656604879066082)
%   (11.178387619554632, 0.0006943206397839186)
%   (11.182317047234761, 0.0007337296660201303)
%   (11.186246474914888, 0.0007748779534234099)
%   (11.190175902595016, 0.000817811016414996)
%   (11.194105330275143, 0.0008625737760874705)
%   (11.198034757955272, 0.0009092104454081207)
%   (11.201964185635399, 0.0009577644119815321)
%   (11.205893613315526, 0.0010082781186383782)
%   (11.209823040995653, 0.0010607929421294349)
%   (11.213752468675782, 0.001115349070211779)
%   (11.21768189635591, 0.0011719853774244463)
%   (11.221611324036036, 0.0012307392998573453)
%   (11.225540751716165, 0.0012916467092223272)
%   (11.229470179396293, 0.0013547417865404365)
%   (11.23339960707642, 0.0014200568957604305)
%   (11.237329034756547, 0.0014876224576268991)
%   (11.241258462436676, 0.0015574668241147213)
%   (11.245187890116803, 0.0016296161537446875)
%   (11.24911731779693, 0.0017040942880935349)
%   (11.253046745477057, 0.0017809226298064473)
%   (11.256976173157186, 0.0018601200224144104)
%   (11.260905600837313, 0.0019417026322540547)
%   (11.26483502851744, 0.0020256838327782183)
%   (11.26876445619757, 0.0021120740915390145)
%   (11.272693883877697, 0.0022008808601164075)
%   (11.276623311557824, 0.0022921084672543786)
%   (11.280552739237951, 0.0023857580154599753)
%   (11.28448216691808, 0.002481827281308961)
%   (11.288411594598207, 0.0025803106196923067)
%   (11.292341022278334, 0.002681198872229132)
%   (11.296270449958461, 0.002784479280062438)
%   (11.30019987763859, 0.0028901354012443106)
%   (11.304129305318718, 0.0029981470329107154)
%   (11.308058732998845, 0.003108490138437711)
%   (11.311988160678972, 0.0032211367797658555)
%   (11.3159175883591, 0.0033360550550722984)
%   (11.319847016039228, 0.0034532090419689687)
%   (11.323776443719355, 0.0035725587463988698)
%   (11.327705871399484, 0.003694060057404364)
%   (11.331635299079611, 0.0038176647079373217)
%   (11.335564726759738, 0.00394332024188539)
%   (11.339494154439866, 0.004070969987488933)
%   (11.343423582119994, 0.0042005530373254805)
%   (11.347353009800122, 0.0043320042350459016)
%   (11.351282437480249, 0.004465254169050829)
%   (11.355211865160376, 0.004600229173300278)
%   (11.359141292840505, 0.004736851335460306)
%   (11.363070720520632, 0.004875038512595395)
%   (11.36700014820076, 0.00501470435462514)
%   (11.370929575880888, 0.005155758335769707)
%   (11.374859003561015, 0.005298105794220888)
%   (11.378788431241142, 0.005441647980277742)
%   (11.38271785892127, 0.00558628211319737)
%   (11.386647286601399, 0.00573190144701485)
%   (11.390576714281526, 0.005878395345591852)
%   (11.394506141961653, 0.006025649367156074)
%   (11.39843556964178, 0.00617354535859526)
%   (11.402364997321909, 0.006321961559767737)
%   (11.406294425002036, 0.00647077271808787)
%   (11.410223852682163, 0.00661985021363886)
%   (11.414153280362292, 0.006769062195054229)
%   (11.41808270804242, 0.006918273726397722)
%   (11.422012135722547, 0.007067346945253208)
%   (11.425941563402674, 0.007216141232217182)
%   (11.429870991082803, 0.00736451339196003)
%   (11.43380041876293, 0.007512317845995813)
%   (11.437729846443057, 0.007659406837265473)
%   (11.441659274123184, 0.0078056306466023)
%   (11.445588701803313, 0.007950837821107178)
%   (11.44951812948344, 0.008094875414416204)
%   (11.453447557163567, 0.008237589238791133)
%   (11.457376984843695, 0.008378824128913862)
%   (11.461306412523824, 0.008518424217203998)
%   (11.46523584020395, 0.008656233220422967)
%   (11.469165267884078, 0.008792094737258681)
%   (11.473094695564207, 0.0089258525565231)
%   (11.477024123244334, 0.00905735097552269)
%   (11.480953550924461, 0.009186435128091246)
%   (11.484882978604588, 0.009312951321703011)
%   (11.488812406284717, 0.009436747383008221)
%   (11.492741833964844, 0.00955767301106239)
%   (11.496671261644972, 0.009675580137442023)
%   (11.500600689325099, 0.009790323292372498)
%   (11.504530117005228, 0.009901759975914876)
%   (11.508459544685355, 0.0100097510331962)
%   (11.512388972365482, 0.010114161032594)
%   (11.516318400045611, 0.010214858645727423)
%   (11.520247827725738, 0.010311717028043493)
%   (11.524177255405865, 0.01040461419873508)
%   (11.528106683085992, 0.010493433418674172)
%   (11.532036110766121, 0.010578063565002429)
%   (11.535965538446249, 0.010658399500980274)
%   (11.539894966126376, 0.010734342439666984)
%   (11.543824393806503, 0.010805800299977256)
%   (11.547753821486632, 0.010872688053646381)
%   (11.551683249166759, 0.010934928061624598)
%   (11.555612676846886, 0.010992450398422341)
%   (11.559542104527015, 0.011045193162936208)
%   (11.563471532207142, 0.011093102774300718)
%   (11.56740095988727, 0.011136134251337797)
%   (11.571330387567397, 0.011174251474208616)
%   (11.575259815247525, 0.011207427426915328)
%   (11.579189242927653, 0.0112356444193513)
%   (11.58311867060778, 0.011258894287656807)
%   (11.587048098287907, 0.011277178571705793)
%   (11.590977525968036, 0.011290508668622908)
%   (11.594906953648163, 0.011298905961311105)
%   (11.59883638132829, 0.011302401921062005)
%   (11.602765809008417, 0.011301038183412094)
%   (11.606695236688546, 0.01129486659651193)
%   (11.610624664368673, 0.011283949241377753)
%   (11.6145540920488, 0.011268358423508117)
%   (11.61848351972893, 0.01124817663545916)
%   (11.622412947409057, 0.011223496490087786)
%   (11.626342375089184, 0.01119442062429532)
%   (11.630271802769311, 0.011161061573216717)
%   (11.63420123044944, 0.011123541614927561)
%   (11.638130658129567, 0.011081992585856754)
%   (11.642060085809694, 0.011036555667214752)
%   (11.645989513489821, 0.010987381142862573)
%   (11.64991894116995, 0.010934628129164597)
%   (11.653848368850078, 0.010878464277477157)
%   (11.657777796530205, 0.01081906545003554)
%   (11.661707224210334, 0.010756615370105277)
%   (11.66563665189046, 0.010691305247361112)
%   (11.669566079570588, 0.010623333379552239)
%   (11.673495507250715, 0.010552904731599293)
%   (11.677424934930844, 0.010480230493348782)
%   (11.681354362610971, 0.010405527617286001)
%   (11.685283790291098, 0.010329018337574993)
%   (11.689213217971226, 0.010250929671853218)
%   (11.693142645651355, 0.010171492907262627)
%   (11.697072073331482, 0.010090943072244707)
%   (11.701001501011609, 0.010009518395662723)
%   (11.704930928691738, 0.009927459754849089)
%   (11.708860356371865, 0.009845010114195044)
%   (11.712789784051992, 0.009762413955920007)
%   (11.71671921173212, 0.009679916704664681)
%   (11.720648639412248, 0.009597764147557121)
%   (11.724578067092375, 0.00951620185139572)
%   (11.728507494772503, 0.009435474578586109)
%   (11.73243692245263, 0.009355825703452562)
%   (11.736366350132759, 0.009277496630525649)
%   (11.740295777812886, 0.009200726216382668)
%   (11.744225205493013, 0.009125750196590773)
%   (11.74815463317314, 0.00905280061926685)
%   (11.752084060853269, 0.00898210528673746)
%   (11.756013488533396, 0.008913887206738892)
%   (11.759942916213523, 0.008848364054560257)
%   (11.763872343893652, 0.008785747647488684)
%   (11.76780177157378, 0.008726243432870647)
%   (11.771731199253907, 0.008670049991060694)
%   (11.775660626934034, 0.008617358554480186)
%   (11.779590054614163, 0.008568352543963577)
%   (11.78351948229429, 0.00852320712352429)
%   (11.787448909974417, 0.00848208877462265)
%   (11.791378337654544, 0.008445154890975758)
%   (11.795307765334673, 0.008412553394899484)
%   (11.7992371930148, 0.008384422376131129)
%   (11.803166620694928, 0.008360889754032718)
%   (11.807096048375056, 0.00834207296403277)
%   (11.811025476055184, 0.008328078669119821)
%   (11.81495490373531, 0.008319002497155795)
%   (11.818884331415438, 0.008314928804735371)
%   (11.822813759095567, 0.008315930468273457)
%   (11.826743186775694, 0.008322068702956934)
%   (11.830672614455821, 0.008333392910156112)
%   (11.834602042135948, 0.008349940553841181)
%   (11.838531469816077, 0.008371737066507602)
%   (11.842460897496204, 0.008398795785061787)
%   (11.846390325176332, 0.008431117917072004)
%   (11.85031975285646, 0.008468692537736681)
%   (11.854249180536588, 0.008511496617866932)
%   (11.858178608216715, 0.008559495083125576)
%   (11.862108035896842, 0.008612640904703261)
%   (11.866037463576971, 0.008670875221548899)
%   (11.869966891257098, 0.008734127494207433)
%   (11.873896318937225, 0.008802315690243534)
%   (11.877825746617352, 0.008875346501160362)
%   (11.881755174297481, 0.008953115590640229)
%   (11.885684601977609, 0.009035507873854088)
%   (11.889614029657736, 0.00912239782750094)
%   (11.893543457337863, 0.009213649830146508)
%   (11.897472885017992, 0.009309118532338595)
%   (11.901402312698119, 0.00940864925587881)
%   (11.905331740378246, 0.009512078421529228)
%   (11.909261168058375, 0.009619234004330346)
%   (11.913190595738502, 0.009729936015600002)
%   (11.91712002341863, 0.009843997010575756)
%   (11.921049451098757, 0.009961222620553597)
%   (11.924978878778886, 0.010081412108266123)
%   (11.928908306459013, 0.010204358945133236)
%   (11.93283773413914, 0.010329851408908079)
%   (11.936767161819267, 0.010457673200133584)
%   (11.940696589499396, 0.010587604075718918)
%   (11.944626017179523, 0.010719420497839943)
%   (11.94855544485965, 0.010852896296271338)
%   (11.95248487253978, 0.010987803342161068)
%   (11.956414300219906, 0.011123912231169611)
%   (11.960343727900034, 0.01126099297381336)
%   (11.96427315558016, 0.01139881569077647)
%   (11.96820258326029, 0.011537151310887048)
%   (11.972132010940417, 0.011675772269397103)
%   (11.976061438620544, 0.011814453204154272)
%   (11.979990866300671, 0.011952971647217162)
%   (11.9839202939808, 0.012091108709437762)
%   (11.987849721660927, 0.012228649755518774)
%   (11.991779149341054, 0.012365385067049477)
%   (11.995708577021183, 0.012501110491034778)
%   (11.99963800470131, 0.012635628071450161)
%   (12.003567432381438, 0.012768746661394513)
%   (12.007496860061565, 0.012900282513457345)
%   (12.011426287741694, 0.013030059845979818)
%   (12.015355715421821, 0.013157911382964335)
%   (12.019285143101948, 0.013283678865472659)
%   (12.023214570782075, 0.013407213532456455)
%   (12.027143998462204, 0.013528376569072437)
%   (12.031073426142331, 0.013647039520662152)
%   (12.035002853822458, 0.013763084670711669)
%   (12.038932281502586, 0.013876405381249506)
%   (12.042861709182715, 0.01398690639430187)
%   (12.046791136862842, 0.01409450409318401)
%   (12.050720564542969, 0.014199126722582348)
%   (12.054649992223098, 0.014300714566559465)
%   (12.058579419903225, 0.014399220083798944)
%   (12.062508847583352, 0.01449460799959746)
%   (12.06643827526348, 0.014586855354302618)
%   (12.070367702943608, 0.014675951508089514)
%   (12.074297130623735, 0.014761898102167145)
%   (12.078226558303863, 0.01484470897669557)
%   (12.08215598598399, 0.014924410045893802)
%   (12.086085413664119, 0.015001039131001509)
%   (12.090014841344246, 0.015074645751950354)
%   (12.093944269024373, 0.015145290878775163)
%   (12.097873696704502, 0.015213046643971148)
%   (12.10180312438463, 0.015277996017170094)
%   (12.105732552064756, 0.015340232443661707)
%   (12.109661979744883, 0.015399859448438413)
%   (12.113591407425012, 0.015456990207573067)
%   (12.11752083510514, 0.015511747088868537)
%   (12.121450262785267, 0.015564261163829002)
%   (12.125379690465394, 0.015614671693102114)
%   (12.129309118145523, 0.015663125587631888)
%   (12.13323854582565, 0.015709776847831883)
%   (12.137167973505777, 0.015754785983150603)
%   (12.141097401185906, 0.015798319414446718)
%   (12.145026828866033, 0.015840548861623664)
%   (12.14895625654616, 0.01588165071899164)
%   (12.152885684226288, 0.015921805420831034)
%   (12.156815111906417, 0.015961196799620797)
%   (12.160744539586544, 0.016000011439377876)
%   (12.16467396726667, 0.016038438026517055)
%   (12.168603394946798, 0.01607666670059809)
%   (12.172532822626927, 0.016114888407270177)
%   (12.176462250307054, 0.016153294255659666)
%   (12.180391677987181, 0.016192074882368672)
%   (12.184321105667308, 0.01623141982417261)
%   (12.188250533347437, 0.01627151690141175)
%   (12.192179961027565, 0.016312551613974338)
%   (12.196109388707692, 0.016354706551667278)
%   (12.20003881638782, 0.016398160820663393)
%   (12.203968244067948, 0.016443089487602973)
%   (12.207897671748075, 0.016489663042815197)
%   (12.211827099428202, 0.016538046884010754)
%   (12.215756527108331, 0.016588400821683294)
%   (12.219685954788458, 0.016640878607342396)
%   (12.223615382468585, 0.0166956274855891)
%   (12.227544810148713, 0.01675278777093528)
%   (12.231474237828841, 0.016812492450159172)
%   (12.235403665508969, 0.016874866810890052)
%   (12.239333093189096, 0.01694002809701098)
%   (12.243262520869225, 0.017008085191378593)
%   (12.247191948549352, 0.01707913832626906)
%   (12.251121376229479, 0.017153278821874396)
%   (12.255050803909606, 0.017230588853098958)
%   (12.258980231589735, 0.017311141244833843)
%   (12.262909659269862, 0.017394999295820557)
%   (12.26683908694999, 0.017482216631159744)
%   (12.270768514630117, 0.017572837083464424)
%   (12.274697942310246, 0.017666894602614037)
%   (12.278627369990373, 0.017764413194020653)
%   (12.2825567976705, 0.017865406885285727)
%   (12.286486225350627, 0.017969879721092173)
%   (12.290415653030756, 0.01807782578615063)
%   (12.294345080710883, 0.01818922925599461)
%   (12.29827450839101, 0.018304064475399576)
%   (12.30220393607114, 0.018422296064182553)
%   (12.306133363751266, 0.018543879050122697)
%   (12.310062791431394, 0.018668759028729075)
%   (12.31399221911152, 0.018796872349566084)
%   (12.31792164679165, 0.0189281463288326)
%   (12.321851074471777, 0.01906249948787503)
%   (12.325780502151904, 0.019199841817296226)
%   (12.329709929832031, 0.01934007506630229)
%   (12.33363935751216, 0.019483093056907208)
%   (12.337568785192287, 0.019628782022585722)
%   (12.341498212872414, 0.01977702097093835)
%   (12.345427640552543, 0.0199276820698939)
%   (12.34935706823267, 0.020080631056935777)
%   (12.353286495912798, 0.020235727670793527)
%   (12.357215923592925, 0.020392826104990186)
%   (12.361145351273054, 0.020551775482579235)
%   (12.365074778953181, 0.020712420351343408)
%   (12.369004206633308, 0.020874601198660706)
%   (12.372933634313435, 0.02103815498516927)
%   (12.376863061993564, 0.02120291569628438)
%   (12.380792489673691, 0.021368714910540973)
%   (12.384721917353819, 0.021535382383642276)
%   (12.388651345033947, 0.021702746647010066)
%   (12.392580772714075, 0.021870635619532272)
%   (12.396510200394202, 0.022038877231110643)
%   (12.400439628074329, 0.022207300056507284)
%   (12.404369055754458, 0.022375733957894564)
%   (12.408298483434585, 0.022544010734406594)
%   (12.412227911114712, 0.022711964776894272)
%   (12.41615733879484, 0.022879433725986956)
%   (12.420086766474968, 0.023046259131467975)
%   (12.424016194155096, 0.023212287110879914)
%   (12.427945621835223, 0.023377369005188747)
%   (12.43187504951535, 0.023541362029254928)
%   (12.435804477195479, 0.02370412991478503)
%   (12.439733904875606, 0.02386554354337231)
%   (12.443663332555733, 0.024025481567175752)
%   (12.447592760235862, 0.02418383101474142)
%   (12.45152218791599, 0.02434048787943177)
%   (12.455451615596116, 0.024495357687906047)
%   (12.459381043276244, 0.024648356046079047)
%   (12.463310470956372, 0.024799409159989613)
%   (12.4672398986365, 0.024948454329022846)
%   (12.471169326316627, 0.025095440408959745)
%   (12.475098753996754, 0.025240328242370727)
%   (12.479028181676883, 0.025383091053930378)
%   (12.48295760935701, 0.025523714808301887)
%   (12.486887037037137, 0.02566219852833334)
%   (12.490816464717266, 0.02579855457140872)
%   (12.494745892397393, 0.02593280886192128)
%   (12.49867532007752, 0.02606500107796958)
%   (12.502604747757648, 0.026195184790528514)
%   (12.506534175437777, 0.026323427553512288)
%   (12.510463603117904, 0.026449810943325346)
%   (12.514393030798031, 0.02657443054668681)
%   (12.518322458478158, 0.026697395895722287)
%   (12.522251886158287, 0.026818830349527215)
%   (12.526181313838414, 0.026938870921636104)
%   (12.530110741518541, 0.027057668053065052)
%   (12.53404016919867, 0.027175385330838617)
%   (12.537969596878797, 0.027292199152163008)
%   (12.541899024558925, 0.027408298334664793)
%   (12.545828452239052, 0.02752388367337208)
%   (12.54975787991918, 0.02763916744538214)
%   (12.553687307599308, 0.02775437286342309)
%   (12.557616735279435, 0.027869733479782638)
%   (12.561546162959562, 0.027985492542341797)
%   (12.565475590639691, 0.02810190230471349)
%   (12.569405018319818, 0.028219223292742193)
%   (12.573334445999945, 0.028337723529873945)
%   (12.577263873680073, 0.028457677724150823)
%   (12.581193301360202, 0.0285793664198203)
%   (12.585122729040329, 0.028703075116777284)
%   (12.589052156720456, 0.028829093361272883)
%   (12.592981584400585, 0.028957713811527834)
%   (12.596911012080712, 0.0290892312820794)
%   (12.60084043976084, 0.029223941770866325)
%   (12.604769867440966, 0.029362141473218684)
%   (12.608699295121095, 0.029504125787062067)
%   (12.612628722801222, 0.029650188313775194)
%   (12.61655815048135, 0.029800619859247347)
%   (12.620487578161477, 0.029955707439774593)
%   (12.624417005841606, 0.030115733297503902)
%   (12.628346433521733, 0.03028097393018596)
%   (12.63227586120186, 0.030451699140032037)
%   (12.636205288881989, 0.03062817110647517)
%   (12.640134716562116, 0.03081064348763432)
%   (12.644064144242243, 0.0309993605552418)
%   (12.64799357192237, 0.031194556367749635)
%   (12.6519229996025, 0.031396453986252175)
%   (12.655852427282626, 0.03160526473777504)
%   (12.659781854962754, 0.03182118753036174)
%   (12.66371128264288, 0.032044408224258275)
%   (12.66764071032301, 0.03227509906334196)
%   (12.671570138003137, 0.032513418170765064)
%   (12.675499565683264, 0.03275950911259335)
%   (12.679428993363393, 0.0330135005330085)
%   (12.68335842104352, 0.033275505864411005)
%   (12.687287848723647, 0.03354562311551852)
%   (12.691217276403775, 0.033823934740288164)
%   (12.695146704083903, 0.034110507590212585)
%   (12.69907613176403, 0.03440539295224727)
%   (12.703005559444158, 0.03470862667431871)
%   (12.706934987124285, 0.035020229380038695)
%   (12.710864414804414, 0.03534020677392055)
%   (12.714793842484541, 0.035668550038045255)
%   (12.718723270164668, 0.03600523632077225)
%   (12.722652697844795, 0.036350229317722624)
%   (12.726582125524924, 0.03670347994489407)
%   (12.730511553205051, 0.037064927103382043)
%   (12.734440980885179, 0.03743449853480171)
%   (12.738370408565308, 0.03781211176610994)
%   (12.742299836245435, 0.03819767514213721)
%   (12.746229263925562, 0.03859108894374104)
%   (12.750158691605689, 0.03899224658909675)
%   (12.754088119285818, 0.03940103591524529)
%   (12.758017546965945, 0.03981734053662234)
%   (12.761946974646072, 0.040241041276903124)
%   (12.7658764023262, 0.040672017670108356)
%   (12.769805830006328, 0.04111014952653873)
%   (12.773735257686456, 0.04155531855872713)
%   (12.777664685366583, 0.04200741006223822)
%   (12.781594113046712, 0.04246631464578669)
%   (12.785523540726839, 0.042931930004803776)
%   (12.789452968406966, 0.043404162732253546)
%   (12.793382396087093, 0.043882930160182285)
%   (12.797311823767222, 0.044368162225191854)
%   (12.80124125144735, 0.044859803350739885)
%   (12.805170679127476, 0.04535781433891513)
%   (12.809100106807604, 0.04586217426409268)
%   (12.813029534487733, 0.04637288236065539)
%   (12.81695896216786, 0.04688995989677633)
%   (12.820888389847987, 0.04741345202608445)
%   (12.824817817528116, 0.047943429608897345)
%   (12.828747245208243, 0.048479990994586275)
%   (12.83267667288837, 0.049023263756558154)
%   (12.836606100568497, 0.049573406371278994)
%   (12.840535528248626, 0.050130609832746476)
%   (12.844464955928753, 0.05069509919382292)
%   (12.84839438360888, 0.051267135025888005)
%   (12.852323811289008, 0.05184701478834547)
%   (12.856253238969137, 0.05243507409963308)
%   (12.860182666649264, 0.053031687901532926)
%   (12.864112094329391, 0.05363727150876707)
%   (12.868041522009518, 0.054252281536083996)
%   (12.871970949689647, 0.054877216695302766)
%   (12.875900377369774, 0.05551261845507888)
%   (12.879829805049901, 0.05615907155649014)
%   (12.88375923273003, 0.05681720437791146)
%   (12.887688660410157, 0.05748768914305838)
%   (12.891618088090285, 0.05817124196651874)
%   (12.895547515770412, 0.058868622731574616)
%   (12.89947694345054, 0.05958063479562947)
%   (12.903406371130668, 0.060308124519099005)
%   (12.907335798810795, 0.06105198061420511)
%   (12.911265226490922, 0.06181313331071994)
%   (12.915194654171051, 0.06259255333633981)
%   (12.919124081851178, 0.0633912507100349)
%   (12.923053509531305, 0.0642102733474047)
%   (12.926982937211434, 0.065050705477776)
%   (12.930912364891562, 0.06591366587350911)
%   (12.934841792571689, 0.06680030589271865)
%   (12.938771220251816, 0.06771180733737156)
%   (12.942700647931945, 0.06864938012949184)
%   (12.946630075612072, 0.06961425980897232)
%   (12.9505595032922, 0.0706077048572718)
%   (12.954488930972326, 0.07163099385204907)
%   (12.958418358652455, 0.0726854224585593)
%   (12.962347786332582, 0.07377230026439957)
%   (12.96627721401271, 0.07489294746494496)
%   (12.970206641692839, 0.07604869140755187)
%   (12.974136069372966, 0.0772408630033203)
%   (12.978065497053093, 0.07847079301590612)
%   (12.98199492473322, 0.0797398082375327)
%   (12.985924352413349, 0.0810492275629929)
%   (12.989853780093476, 0.08240035797302658)
%   (12.993783207773603, 0.08379449043902257)
%   (12.99771263545373, 0.08523289576150993)
%   (13.00164206313386, 0.08671682035537528)
%   (13.005571490813987, 0.08824748199516533)
%   (13.009500918494114, 0.0898260655342017)
%   (13.01343034617424, 0.09145371861155074)
%   (13.01735977385437, 0.0931315473611447)
%   (13.021289201534497, 0.09486061213754816)
%   (13.025218629214624, 0.09664192327299059)
%   (13.029148056894753, 0.0984764368803613)
%   (13.03307748457488, 0.10036505071685854)
%   (13.037006912255007, 0.10230860012292237)
%   (13.040936339935135, 0.10430785405095046)
%   (13.044865767615264, 0.10636351119809102)
%   (13.04879519529539, 0.10847619625714705)
%   (13.052724622975518, 0.11064645629928371)
%   (13.056654050655645, 0.11287475730183712)
%   (13.060583478335774, 0.1151614808340552)
%   (13.064512906015901, 0.11750692091307427)
%   (13.068442333696028, 0.11991128104184959)
%   (13.072371761376157, 0.12237467144011159)
%   (13.076301189056284, 0.12489710647872372)
%   (13.080230616736412, 0.12747850232706526)
%   (13.084160044416539, 0.13011867482227035)
%   (13.088089472096668, 0.1328173375683131)
%   (13.092018899776795, 0.13557410027205602)
%   (13.095948327456922, 0.1383884673224689)
%   (13.099877755137049, 0.14125983661828925)
%   (13.103807182817178, 0.144187498648441)
%   (13.107736610497305, 0.14717063582855008)
%   (13.111666038177432, 0.15020832209591617)
%   (13.11559546585756, 0.15329952276430744)
%   (13.119524893537688, 0.1564430946389624)
%   (13.123454321217816, 0.1596377863912013)
%   (13.127383748897943, 0.16288223919108769)
%   (13.131313176578072, 0.16617498759563243)
%   (13.135242604258199, 0.16951446068911852)
%   (13.139172031938326, 0.17289898347123125)
%   (13.143101459618453, 0.17632677848783535)
%   (13.147030887298582, 0.17979596769842565)
%   (13.15096031497871, 0.18330457457352234)
%   (13.154889742658836, 0.18685052641456973)
%   (13.158819170338964, 0.19043165688824543)
%   (13.162748598019093, 0.19404570876649466)
%   (13.16667802569922, 0.1976903368630706)
%   (13.170607453379347, 0.20136311115690167)
%   (13.174536881059476, 0.20506152009220546)
%   (13.178466308739603, 0.20878297404494392)
%   (13.18239573641973, 0.2125248089449583)
%   (13.186325164099857, 0.21628429004293465)
%   (13.190254591779986, 0.2200586158112366)
%   (13.194184019460113, 0.22384492196759959)
%   (13.19811344714024, 0.22764028561070118)
%   (13.202042874820368, 0.23144172945671523)
%   (13.205972302500497, 0.2352462261661138)
%   (13.209901730180624, 0.2390507027501929)
%   (13.213831157860751, 0.2428520450470762)
%   (13.21776058554088, 0.24664710225727435)
%   (13.221690013221007, 0.2504326915292541)
%   (13.225619440901134, 0.2542056025858891)
%   (13.229548868581261, 0.25796260238312163)
%   (13.23347829626139, 0.26170043979265234)
%   (13.237407723941518, 0.2654158503009873)
%   (13.241337151621645, 0.2691055607177093)
%   (13.245266579301772, 0.27276629388638274)
%   (13.2491960069819, 0.2763947733920559)
%   (13.253125434662028, 0.2799877282598756)
%   (13.257054862342155, 0.2835418976398756)
%   (13.260984290022282, 0.28705403547352937)
%   (13.264913717702411, 0.2905209151381684)
%   (13.268843145382538, 0.29393933406585404)
%   (13.272772573062666, 0.2973061183337395)
%   (13.276702000742794, 0.30061812722337483)
%   (13.280631428422922, 0.30387225774677695)
%   (13.284560856103049, 0.3070654491374106)
%   (13.288490283783176, 0.31019468730449595)
%   (13.292419711463305, 0.3132570092492747)
%   (13.296349139143432, 0.31624950744202157)
%   (13.30027856682356, 0.31916933415868587)
%   (13.304207994503686, 0.32201370577607585)
%   (13.308137422183815, 0.3247799070244739)
%   (13.312066849863943, 0.3274652951964703)
%   (13.31599627754407, 0.33006730431064746)
%   (13.319925705224199, 0.33258344922852523)
%   (13.323855132904326, 0.3350113297228978)
%   (13.327784560584453, 0.3373486344953524)
%   (13.33171398826458, 0.33959314514036987)
%   (13.335643415944709, 0.34174274005296223)
%   (13.339572843624836, 0.34379539827631544)
%   (13.343502271304963, 0.3457492032853754)
%   (13.34743169898509, 0.34760234670175655)
%   (13.35136112666522, 0.3493531319347555)
%   (13.355290554345347, 0.3509999777426479)
%   (13.359219982025474, 0.35254142170781505)
%   (13.363149409705603, 0.35397612361861897)
%   (13.36707883738573, 0.3553028687503129)
%   (13.371008265065857, 0.3565205710366535)
%   (13.374937692745984, 0.3576282761232773)
%   (13.378867120426113, 0.35862516429332714)
%   (13.38279654810624, 0.35951055325526937)
%   (13.386725975786367, 0.3602839007823391)
%   (13.390655403466495, 0.36094480719259725)
%   (13.394584831146624, 0.36149301765818737)
%   (13.39851425882675, 0.3619284243320421)
%   (13.402443686506878, 0.3622510682800285)
%   (13.406373114187005, 0.36246114120633083)
%   (13.410302541867134, 0.36255898695976213)
%   (13.414231969547261, 0.3625451028086757)
%   (13.418161397227388, 0.36242014047221544)
%   (13.422090824907517, 0.3621849068958058)
%   (13.426020252587644, 0.36184036475904224)
%   (13.429949680267772, 0.3613876327044974)
%   (13.433879107947899, 0.36082798527641363)
%   (13.437808535628028, 0.360162852558807)
%   (13.441737963308155, 0.3593938195031575)
%   (13.445667390988282, 0.3585226249366113)
%   (13.44959681866841, 0.35755116024245903)
%   (13.453526246348538, 0.35648146770558986)
%   (13.457455674028665, 0.3553157385166375)
%   (13.461385101708792, 0.3540563104296347)
%   (13.465314529388921, 0.3527056650691698)
%   (13.469243957069049, 0.3512664248842809)
%   (13.473173384749176, 0.3497413497476334)
%   (13.477102812429303, 0.3481333331998844)
%   (13.481032240109432, 0.3464453983405491)
%   (13.484961667789559, 0.34468069336812457)
%   (13.488891095469686, 0.34284248677370477)
%   (13.492820523149813, 0.34093416219380895)
%   (13.496749950829942, 0.3389592129296506)
%   (13.50067937851007, 0.33692123614157493)
%   (13.504608806190197, 0.3348239267288834)
%   (13.508538233870325, 0.3326710709067371)
%   (13.512467661550453, 0.33046653949327154)
%   (13.51639708923058, 0.328214280921457)
%   (13.520326516910707, 0.3259183139915949)
%   (13.524255944590836, 0.32358272038163255)
%   (13.528185372270963, 0.3212116369337122)
%   (13.53211479995109, 0.31880924773652275)
%   (13.536044227631217, 0.3163797760240956)
%   (13.539973655311346, 0.31392747591267217)
%   (13.543903082991473, 0.3114566239981549)
%   (13.5478325106716, 0.30897151083744473)
%   (13.551761938351728, 0.30647643233764604)
%   (13.555691366031857, 0.30397568107769196)
%   (13.559620793711984, 0.3014735375873986)
%   (13.563550221392111, 0.2989742616092982)
%   (13.56747964907224, 0.29648208336882376)
%   (13.571409076752367, 0.2940011948785181)
%   (13.575338504432494, 0.2915357413019285)
%   (13.579267932112622, 0.2890898124027099)
%   (13.58319735979275, 0.2866674341042106)
%   (13.587126787472878, 0.28427256018444663)
%   (13.591056215153005, 0.2819090641308949)
%   (13.594985642833132, 0.279580731178946)
%   (13.59891507051326, 0.27729125055717335)
%   (13.602844498193388, 0.2750442079617812)
%   (13.606773925873515, 0.2728430782817186)
%   (13.610703353553644, 0.2706912185949736)
%   (13.614632781233771, 0.2685918614555173)
%   (13.618562208913898, 0.26654810848924326)
%   (13.622491636594026, 0.26456292431605954)
%   (13.626421064274155, 0.2626391308140471)
%   (13.630350491954282, 0.2607794017402946)
%   (13.634279919634409, 0.25898625772168604)
%   (13.638209347314536, 0.25726206162753606)
%   (13.642138774994665, 0.25560901433456706)
%   (13.646068202674792, 0.25402915089330214)
%   (13.64999763035492, 0.2525243371035081)
%   (13.653927058035048, 0.25109626650489364)
%   (13.657856485715175, 0.24974645778782534)
%   (13.661785913395303, 0.24847625262740802)
%   (13.66571534107543, 0.24728681394286617)
%   (13.669644768755559, 0.2461791245827826)
%   (13.673574196435686, 0.24515398643540026)
%   (13.677503624115813, 0.24421201996187625)
%   (13.68143305179594, 0.24335366414910264)
%   (13.685362479476069, 0.24257917687748198)
%   (13.689291907156196, 0.24188863569786231)
%   (13.693221334836323, 0.24128193901071765)
%   (13.69715076251645, 0.24075880763958682)
%   (13.70108019019658, 0.24031878678977914)
%   (13.705009617876707, 0.23996124838240934)
%   (13.708939045556834, 0.23968539375294062)
%   (13.712868473236963, 0.23949025670260202)
%   (13.71679790091709, 0.23937470689029344)
%   (13.720727328597217, 0.239337453551909)
%   (13.724656756277344, 0.23937704953339356)
%   (13.728586183957473, 0.23949189562329548)
%   (13.7325156116376, 0.23968024517009434)
%   (13.736445039317728, 0.23994020896916052)
%   (13.740374466997855, 0.2402697604038474)
%   (13.744303894677984, 0.24066674082491848)
%   (13.74823332235811, 0.24112886515227472)
%   (13.752162750038238, 0.24165372768276927)
%   (13.756092177718367, 0.24223880808776815)
%   (13.760021605398494, 0.24288147758404582)
%   (13.763951033078621, 0.24357900526157852)
%   (13.767880460758748, 0.24432856455182558)
%   (13.771809888438877, 0.24512723982015416)
%   (13.775739316119004, 0.2459720330661761)
%   (13.779668743799132, 0.24685987071591164)
%   (13.783598171479259, 0.24778761048988335)
%   (13.787527599159388, 0.24875204833145864)
%   (13.791457026839515, 0.24974992538001212)
%   (13.795386454519642, 0.250777934973754)
%   (13.799315882199771, 0.2518327296673755)
%   (13.803245309879898, 0.25291092824998807)
%   (13.807174737560025, 0.2540091227491813)
%   (13.811104165240152, 0.25512388540738856)
%   (13.815033592920281, 0.2562517756171347)
%   (13.818963020600409, 0.2573893468021359)
%   (13.822892448280536, 0.25853315323163106)
%   (13.826821875960663, 0.25967975675574634)
%   (13.830751303640792, 0.2608257334501245)
%   (13.834680731320919, 0.2619676801584876)
%   (13.838610159001046, 0.2631022209222478)
%   (13.842539586681173, 0.26422601328672835)
%   (13.846469014361302, 0.26533575447401275)
%   (13.85039844204143, 0.26642818741289215)
%   (13.854327869721557, 0.2675001066168441)
%   (13.858257297401686, 0.2685483639014272)
%   (13.862186725081813, 0.2695698739329421)
%   (13.86611615276194, 0.2705616196006572)
%   (13.870045580442067, 0.27152065720536256)
%   (13.873975008122196, 0.27244412145745817)
%   (13.877904435802323, 0.27332923027824124)
%   (13.88183386348245, 0.2741732893984955)
%   (13.885763291162577, 0.27497369674893285)
%   (13.889692718842706, 0.2757279466374695)
%   (13.893622146522834, 0.2764336337087557)
%   (13.89755157420296, 0.2770884566817978)
%   (13.90148100188309, 0.27769022186193776)
%   (13.905410429563217, 0.2782368464238645)
%   (13.909339857243344, 0.27872636146274177)
%   (13.913269284923471, 0.2791569148109364)
%   (13.9171987126036, 0.2795267736182264)
%   (13.921128140283727, 0.2798343266937544)
%   (13.925057567963854, 0.2800780866083734)
%   (13.928986995643982, 0.2802566915564054)
%   (13.93291642332411, 0.2803689069761999)
%   (13.936845851004238, 0.2804136269292404)
%   (13.940775278684365, 0.2803898752379003)
%   (13.944704706364494, 0.2802968063822996)
%   (13.948634134044621, 0.2801337061570516)
%   (13.952563561724748, 0.2798999920890305)
%   (13.956492989404875, 0.27959521361761924)
%   (13.960422417085004, 0.2792190520392225)
%   (13.964351844765131, 0.2787713202181571)
%   (13.968281272445259, 0.2782519620663436)
%   (13.972210700125386, 0.27766105179454603)
%   (13.976140127805515, 0.2769987929382112)
%   (13.980069555485642, 0.27626551716127556)
%   (13.983998983165769, 0.27546168284161143)
%   (13.987928410845896, 0.2745878734420928)
%   (13.991857838526025, 0.27364479567156474)
%   (13.995787266206152, 0.27263327744030674)
%   (13.99971669388628, 0.271554265614882)
%   (14.003646121566408, 0.27040882357757007)
%   (14.007575549246535, 0.26919812859588205)
%   (14.011504976926663, 0.2679234690079615)
%   (14.01543440460679, 0.26658624122997554)
%   (14.019363832286919, 0.26518794659190437)
%   (14.023293259967046, 0.26373018800843734)
%   (14.027222687647173, 0.26221466649198444)
%   (14.0311521153273, 0.2606431775151096)
%   (14.03508154300743, 0.2590176072299882)
%   (14.039010970687556, 0.25733992855278326)
%   (14.042940398367683, 0.2556121971211229)
%   (14.046869826047812, 0.2538365471331432)
%   (14.05079925372794, 0.2520151870768376)
%   (14.054728681408067, 0.25015039535872174)
%   (14.058658109088194, 0.24824451584107962)
%   (14.062587536768323, 0.24629995329730583)
%   (14.06651696444845, 0.244319168795094)
%   (14.070446392128577, 0.2423046750174404)
%   (14.074375819808704, 0.24025903153163758)
%   (14.078305247488833, 0.23818484001661877)
%   (14.08223467516896, 0.2360847394591818)
%   (14.086164102849088, 0.23396140132976528)
%   (14.090093530529215, 0.2318175247485726)
%   (14.094022958209344, 0.2296558316529347)
%   (14.09795238588947, 0.22747906197687542)
%   (14.101881813569598, 0.22528996885387803)
%   (14.105811241249727, 0.22309131385386965)
%   (14.109740668929854, 0.22088586226541226)
%   (14.113670096609981, 0.21867637843403848)
%   (14.117599524290108, 0.21646562116757925)
%   (14.121528951970237, 0.2142563392192076)
%   (14.125458379650365, 0.21205126685875847)
%   (14.129387807330492, 0.20985311954269134)
%   (14.133317235010619, 0.20766458969282064)
%   (14.137246662690748, 0.20548834259367024)
%   (14.141176090370875, 0.20332701241799245)
%   (14.145105518051002, 0.2011831983896458)
%   (14.149034945731131, 0.19905946109263573)
%   (14.152964373411258, 0.19695831893470034)
%   (14.156893801091385, 0.19488224477336435)
%   (14.160823228771513, 0.19283366271188804)
%   (14.164752656451641, 0.19081494507201166)
%   (14.168682084131769, 0.18882840954983868)
%   (14.172611511811896, 0.18687631656060782)
%   (14.176540939492023, 0.1849608667774925)
%   (14.180470367172152, 0.1830841988689208)
%   (14.184399794852279, 0.18124838743824598)
%   (14.188329222532406, 0.1794554411689136)
%   (14.192258650212535, 0.17770730117756686)
%   (14.196188077892662, 0.17600583957681837)
%   (14.20011750557279, 0.1743528582486873)
%   (14.204046933252917, 0.1727500878289657)
%   (14.207976360933046, 0.17119918690203983)
%   (14.211905788613173, 0.16970174140494954)
%   (14.2158352162933, 0.16825926423873172)
%   (14.219764643973427, 0.16687319508436205)
%   (14.223694071653556, 0.16554490041988518)
%   (14.227623499333683, 0.16427567373461616)
%   (14.23155292701381, 0.16306673593560106)
%   (14.235482354693938, 0.16191923594085317)
%   (14.239411782374066, 0.16083425145323127)
%   (14.243341210054194, 0.15981278990820477)
%   (14.24727063773432, 0.1588557895881563)
%   (14.25120006541445, 0.15796412089531364)
%   (14.255129493094577, 0.1571385877748789)
%   (14.259058920774704, 0.1563799292794371)
%   (14.262988348454831, 0.15568882126528105)
%   (14.26691777613496, 0.15506587821089024)
%   (14.270847203815087, 0.15451165514744286)
%   (14.274776631495214, 0.15402664969093463)
%   (14.278706059175342, 0.1536113041652144)
%   (14.28263548685547, 0.1532660078050414)
%   (14.286564914535598, 0.15299109902810634)
%   (14.290494342215725, 0.15278686776485378)
%   (14.294423769895854, 0.15265355783488987)
%   (14.298353197575981, 0.15259136935875622)
%   (14.302282625256108, 0.1526004611939023)
%   (14.306212052936235, 0.1526809533837929)
%   (14.310141480616364, 0.1528329296092393)
%   (14.314070908296491, 0.15305643963124993)
%   (14.318000335976619, 0.15335150171494832)
%   (14.321929763656746, 0.153718105024409)
%   (14.325859191336875, 0.15415621197860635)
%   (14.329788619017002, 0.15466576055906478)
%   (14.333718046697129, 0.1552466665602271)
%   (14.337647474377258, 0.15589882577402692)
%   (14.341576902057385, 0.15662211610065938)
%   (14.345506329737512, 0.15741639957807466)
%   (14.34943575741764, 0.15828152432329026)
%   (14.353365185097768, 0.15921732637920422)
%   (14.357294612777896, 0.1602236314612055)
%   (14.361224040458023, 0.16130025659850522)
%   (14.36515346813815, 0.16244701166575812)
%   (14.369082895818279, 0.16366370080119153)
%   (14.373012323498406, 0.16495012370812132)
%   (14.376941751178533, 0.1663060768373885)
%   (14.38087117885866, 0.16773135444890913)
%   (14.38480060653879, 0.169225749551175)
%   (14.388730034218916, 0.1707890547181817)
%   (14.392659461899044, 0.17242106278387967)
%   (14.396588889579172, 0.17412156741484666)
%   (14.4005183172593, 0.17589036356245824)
%   (14.404447744939427, 0.17772724779638432)
%   (14.408377172619554, 0.17963201852176114)
%   (14.412306600299683, 0.1816044760828774)
%   (14.41623602797981, 0.18364442275666312)
%   (14.420165455659937, 0.18575166263968676)
%   (14.424094883340064, 0.18792600143273447)
%   (14.428024311020193, 0.19016724612737845)
%   (14.43195373870032, 0.19247520459922488)
%   (14.435883166380448, 0.19484968511277156)
%   (14.439812594060577, 0.19729049574300028)
%   (14.443742021740704, 0.19979744371897268)
%   (14.447671449420831, 0.202370334694803)
%   (14.451600877100958, 0.20500897195342846)
%   (14.455530304781087, 0.20771315554861358)
%   (14.459459732461214, 0.21048268139058368)
%   (14.463389160141341, 0.21331734028060645)
%   (14.467318587821469, 0.2162169168997231)
%   (14.471248015501597, 0.21918118875667264)
%   (14.475177443181725, 0.22220992509986043)
%   (14.479106870861852, 0.225302885798002)
%   (14.48303629854198, 0.22845982019381547)
%   (14.486965726222108, 0.2316804659348611)
%   (14.490895153902235, 0.23496454778532963)
%   (14.494824581582362, 0.2383117764222594)
%   (14.498754009262491, 0.24172184721933898)
%   (14.502683436942618, 0.24519443902111152)
%   (14.506612864622745, 0.24872921291005673)
%   (14.510542292302873, 0.25232581096868517)
%   (14.514471719983002, 0.25598385503844284)
%   (14.518401147663129, 0.2597029454768982)
%   (14.522330575343256, 0.26348265991436837)
%   (14.526260003023383, 0.2673225520108475)
%   (14.530189430703512, 0.2712221502138244)
%   (14.53411885838364, 0.2751809565173283)
%   (14.538048286063766, 0.2791984452223202)
%   (14.541977713743895, 0.2832740616983595)
%   (14.545907141424022, 0.287407221146322)
%   (14.54983656910415, 0.29159730736182515)
%   (14.553765996784277, 0.2958436714989419)
%   (14.557695424464406, 0.30014563083374324)
%   (14.561624852144533, 0.3045024675272133)
%   (14.56555427982466, 0.3089134273871287)
%   (14.569483707504787, 0.3133777186285748)
%   (14.573413135184916, 0.31789451063290963)
%   (14.577342562865043, 0.3224629327051456)
%   (14.58127199054517, 0.32708207282993673)
%   (14.5852014182253, 0.33175097642660206)
%   (14.589130845905427, 0.33646864510389596)
%   (14.593060273585554, 0.3412340354155575)
%   (14.59698970126568, 0.3460460576180066)
%   (14.60091912894581, 0.35090357443193165)
%   (14.604848556625937, 0.3558053998099024)
%   (14.608777984306064, 0.3607502977125504)
%   (14.612707411986191, 0.3657369808962867)
%   (14.61663683966632, 0.37076410971595364)
%   (14.620566267346447, 0.37583029094624737)
%   (14.624495695026575, 0.38093407662617884)
%   (14.628425122706703, 0.3860739629312715)
%   (14.63235455038683, 0.39124838907860765)
%   (14.636283978066958, 0.3964557362702395)
%   (14.640213405747085, 0.40169432668085336)
%   (14.644142833427214, 0.40696242249593223)
%   (14.648072261107341, 0.41225822500697845)
%   (14.652001688787468, 0.4175798737706451)
%   (14.655931116467595, 0.42292544583886443)
%   (14.659860544147724, 0.42829295506726905)
%   (14.663789971827851, 0.433680351509345)
%   (14.667719399507979, 0.43908552090386377)
%   (14.671648827188106, 0.444506284263187)
%   (14.675578254868235, 0.4499403975700269)
%   (14.679507682548362, 0.4553855515901826)
%   (14.683437110228489, 0.46083937180865)
%   (14.687366537908618, 0.4662994184963129)
%   (14.691295965588745, 0.471763186914187)
%   (14.695225393268872, 0.47722810766187956)
%   (14.699154820949, 0.4826915471765699)
%   (14.703084248629128, 0.48815080838839553)
%   (14.707013676309256, 0.4936031315376561)
%   (14.710943103989383, 0.4990456951587231)
%   (14.71487253166951, 0.5044756172349634)
%   (14.718801959349639, 0.5098899565283703)
%   (14.722731387029766, 0.5152857140869259)
%   (14.726660814709893, 0.5206598349320227)
%   (14.730590242390022, 0.5260092099275347)
%   (14.73451967007015, 0.5313306778313683)
%   (14.738449097750276, 0.5366210275295388)
%   (14.742378525430404, 0.5418770004520148)
%   (14.746307953110533, 0.5470952931687605)
%   (14.75023738079066, 0.5522725601635896)
%   (14.754166808470787, 0.5574054167826192)
%   (14.758096236150914, 0.5624904423533095)
%   (14.762025663831043, 0.567524183469266)
%   (14.76595509151117, 0.5725031574352077)
%   (14.769884519191297, 0.577423855865739)
%   (14.773813946871426, 0.5822827484308395)
%   (14.777743374551553, 0.5870762867402917)
%   (14.78167280223168, 0.5918009083586098)
%   (14.785602229911808, 0.5964530409414247)
%   (14.789531657591937, 0.6010291064837161)
%   (14.793461085272064, 0.6055255256697785)
%   (14.797390512952191, 0.6099387223143486)
%   (14.801319940632318, 0.6142651278839315)
%   (14.805249368312447, 0.6185011860870246)
%   (14.809178795992574, 0.622643357521678)
%   (14.813108223672701, 0.6266881243686084)
%   (14.817037651352829, 0.6306319951179633)
%   (14.820967079032958, 0.6344715093177361)
%   (14.824896506713085, 0.6382032423318443)
%   (14.828825934393212, 0.6418238100959222)
%   (14.83275536207334, 0.6453298738590062)
%   (14.836684789753468, 0.6487181448994725)
%   (14.840614217433595, 0.6519853892038159)
%   (14.844543645113722, 0.6551284320971675)
%   (14.848473072793851, 0.6581441628147853)
%   (14.852402500473978, 0.6610295390041545)
%   (14.856331928154106, 0.6637815911477756)
%   (14.860261355834233, 0.6663974268971976)
%   (14.864190783514362, 0.6688742353093773)
%   (14.868120211194489, 0.6712092909769891)
%   (14.872049638874616, 0.6733999580448868)
%   (14.875979066554745, 0.6754436941055137)
%   (14.879908494234872, 0.677338053966664)
%   (14.883837921915, 0.6790806932856208)
%   (14.887767349595126, 0.6806693720643147)
%   (14.891696777275255, 0.6821019580007688)
%   (14.895626204955382, 0.6833764296927107)
%   (14.89955563263551, 0.6844908796898288)
%   (14.903485060315637, 0.6854435173917417)
%   (14.907414487995766, 0.6862326717893026)
%   (14.911343915675893, 0.6868567940474058)
%   (14.91527334335602, 0.6873144599279609)
%   (14.919202771036147, 0.687604372052174)
%   (14.923132198716276, 0.6877253620017152)
%   (14.927061626396403, 0.6876763922587377)
%   (14.93099105407653, 0.6874565579850731)
%   (14.93492048175666, 0.6870650886412335)
%   (14.938849909436787, 0.6865013494461153)
%   (14.942779337116914, 0.6857648426785141)
%   (14.946708764797041, 0.6848552088217387)
%   (14.95063819247717, 0.6837722275527246)
%   (14.954567620157297, 0.6825158185771424)
%   (14.958497047837424, 0.6810860423120192)
%   (14.962426475517551, 0.6794831004173965)
%   (14.96635590319768, 0.6777073361784942)
%   (14.970285330877807, 0.6757592347397752)
%   (14.974214758557935, 0.6736394231921848)
%   (14.978144186238064, 0.6713486705146986)
%   (14.98207361391819, 0.668887887371138)
%   (14.986003041598318, 0.6662581257630206)
%   (14.989932469278445, 0.6634605785390054)
%   (14.993861896958574, 0.6604965787612713)
%   (14.997791324638701, 0.657367598928932)
%   (15.001720752318828, 0.6540752500583715)
%   (15.005650179998955, 0.6506212806201437)
%   (15.009579607679084, 0.64700757533187)
%   (15.013509035359212, 0.6432361538063561)
%   (15.017438463039339, 0.639309169053961)
%   (15.021367890719468, 0.6352289058380907)
%   (15.025297318399595, 0.6309977788825447)
%   (15.029226746079722, 0.62661833092934)
%   (15.03315617375985, 0.6220932306455684)
%   (15.037085601439978, 0.6174252703778086)
%   (15.041015029120105, 0.6126173637526255)
%   (15.044944456800232, 0.6076725431217542)
%   (15.04887388448036, 0.6025939568506551)
%   (15.052803312160489, 0.5973848664492967)
%   (15.056732739840616, 0.5920486435442138)
%   (15.060662167520743, 0.5865887666911519)
%   (15.06459159520087, 0.5810088180279107)
%   (15.068521022880999, 0.5753124797673583)
%   (15.072450450561126, 0.5695035305309938)
%   (15.076379878241253, 0.56358584152389)
%   (15.080309305921382, 0.5575633725523488)
%   (15.08423873360151, 0.551440167886141)
%   (15.088168161281637, 0.5452203519677918)
%   (15.092097588961764, 0.5389081249719816)
%   (15.096027016641893, 0.5325077582187865)
%   (15.09995644432202, 0.5260235894451595)
%   (15.103885872002147, 0.5194600179397448)
%   (15.107815299682274, 0.5128214995468343)
%   (15.111744727362403, 0.5061125415459988)
%   (15.11567415504253, 0.4993376974146506)
%   (15.119603582722657, 0.49250156148152335)
%   (15.123533010402786, 0.48560876347976684)
%   (15.127462438082913, 0.4786639630090632)
%   (15.13139186576304, 0.4716718439168458)
%   (15.135321293443168, 0.4646371086093603)
%   (15.139250721123297, 0.4575644723039281)
%   (15.143180148803424, 0.4504586572343515)
%   (15.147109576483551, 0.4433243868219375)
%   (15.151039004163678, 0.4361663798251036)
%   (15.154968431843807, 0.4289893444809595)
%   (15.158897859523934, 0.42179797265262514)
%   (15.162827287204061, 0.41459693399635833)
%   (15.16675671488419, 0.40739087016279524)
%   (15.170686142564318, 0.4001843890467789)
%   (15.174615570244445, 0.3929820591003416)
%   (15.178544997924572, 0.3857884037234236)
%   (15.1824744256047, 0.37860789574684944)
%   (15.186403853284828, 0.3714449520219475)
%   (15.190333280964955, 0.3643039281309774)
%   (15.194262708645082, 0.3571891132322386)
%   (15.198192136325211, 0.3501047250533606)
%   (15.202121564005338, 0.3430549050458295)
%   (15.206050991685466, 0.3360437137132871)
%   (15.209980419365593, 0.32907512612554957)
%   (15.213909847045722, 0.32215302762963993)
%   (15.217839274725849, 0.31528120976840945)
%   (15.221768702405976, 0.3084633664165508)
%   (15.225698130086105, 0.3017030901429762)
%   (15.229627557766232, 0.2950038688076641)
%   (15.23355698544636, 0.2883690824001534)
%   (15.237486413126486, 0.28180200012592166)
%   (15.241415840806615, 0.27530577774589304)
%   (15.245345268486743, 0.2688834551733267)
%   (15.24927469616687, 0.2625379543313041)
%   (15.253204123846997, 0.2562720772730137)
%   (15.257133551527126, 0.25008850456598847)
%   (15.261062979207253, 0.24398979394042625)
%   (15.26499240688738, 0.23797837920070042)
%   (15.268921834567509, 0.23205656939816252)
%   (15.272851262247636, 0.22622654826235875)
%   (15.276780689927763, 0.22049037388682735)
%   (15.28071011760789, 0.21484997866472522)
%   (15.28463954528802, 0.20930716946865185)
%   (15.288568972968147, 0.20386362806820357)
%   (15.292498400648274, 0.19852091177800407)
%   (15.296427828328401, 0.19328045432822522)
%   (15.30035725600853, 0.18814356694893275)
%   (15.304286683688657, 0.18311143965897783)
%   (15.308216111368784, 0.1781851427495977)
%   (15.312145539048913, 0.17336562845240122)
%   (15.31607496672904, 0.1686537327809901)
%   (15.320004394409168, 0.1640501775351103)
%   (15.323933822089295, 0.15955557245593932)
%   (15.327863249769424, 0.1551704175208947)
%   (15.33179267744955, 0.15089510536619458)
%   (15.335722105129678, 0.14672992382531488)
%   (15.339651532809805, 0.1426750585714655)
%   (15.343580960489934, 0.13873059585224773)
%   (15.347510388170061, 0.13489652530475923)
%   (15.351439815850188, 0.13117274283957028)
%   (15.355369243530316, 0.12755905358221295)
%   (15.359298671210444, 0.12405517486108945)
%   (15.363228098890572, 0.1206607392310239)
%   (15.367157526570699, 0.11737529752203868)
%   (15.371086954250828, 0.11419832190334009)
%   (15.375016381930955, 0.11112920895293071)
%   (15.378945809611082, 0.1081672827237373)
%   (15.38287523729121, 0.10531179779763541)
%   (15.386804664971338, 0.10256194231927429)
%   (15.390734092651465, 0.0999168410021368)
%   (15.394663520331592, 0.09737555809982726)
%   (15.39859294801172, 0.09493710033613303)
%   (15.402522375691849, 0.09260041978797803)
%   (15.406451803371976, 0.09036441671594853)
%   (15.410381231052103, 0.08822794233764104)
%   (15.414310658732232, 0.08618980153963478)
%   (15.418240086412359, 0.08424875552444405)
%   (15.422169514092486, 0.08240352438933798)
%   (15.426098941772613, 0.08065278963443481)
%   (15.430028369452742, 0.07899519659797578)
%   (15.43395779713287, 0.07742935681716484)
%   (15.437887224812997, 0.07595385031341015)
%   (15.441816652493124, 0.07456722780123566)
%   (15.445746080173253, 0.0732680128205312)
%   (15.44967550785338, 0.07205470379218097)
%   (15.453604935533507, 0.07092577599745789)
%   (15.457534363213636, 0.06987968348188026)
%   (15.461463790893763, 0.06891486088451541)
%   (15.46539321857389, 0.06802972519396444)
%   (15.469322646254017, 0.067222677432488)
%   (15.473252073934146, 0.06649210426992402)
%   (15.477181501614274, 0.06583637956921591)
%   (15.4811109292944, 0.06525386586550345)
%   (15.485040356974528, 0.06474291578084053)
%   (15.488969784654657, 0.0643018733766875)
%   (15.492899212334784, 0.06392907544638711)
%   (15.496828640014911, 0.06362285274987003)
%   (15.500758067695038, 0.06338153119285622)
%   (15.504687495375167, 0.06320343295281391)
%   (15.508616923055294, 0.0630868775539248)
%   (15.512546350735422, 0.06303018289326748)
%   (15.51647577841555, 0.06303166622038885)
%   (15.520405206095678, 0.0630896450723763)
%   (15.524334633775805, 0.06320243816647797)
%   (15.528264061455932, 0.06336836625224772)
%   (15.532193489136061, 0.06358575292511437)
%   (15.536122916816188, 0.0638529254031931)
%   (15.540052344496315, 0.06416821526907768)
%   (15.543981772176442, 0.06452995917826718)
%   (15.547911199856571, 0.06493649953580215)
%   (15.551840627536698, 0.06538618514260668)
%   (15.555770055216826, 0.0658773718129575)
%   (15.559699482896955, 0.06640842296443182)
%   (15.563628910577082, 0.06697771018162246)
%   (15.567558338257209, 0.06758361375484848)
%   (15.571487765937336, 0.06822452319504012)
%   (15.575417193617465, 0.06889883772593075)
%   (15.579346621297592, 0.06960496675465186)
%   (15.58327604897772, 0.07034133032179662)
%   (15.587205476657847, 0.07110635953199361)
%   (15.591134904337975, 0.07189849696601616)
%   (15.595064332018103, 0.0727161970754419)
%   (15.59899375969823, 0.07355792656087184)
%   (15.602923187378359, 0.07442216473471949)
%   (15.606852615058486, 0.0753074038695836)
%   (15.610782042738613, 0.07621214953322658)
%   (15.61471147041874, 0.07713492091119173)
%   (15.61864089809887, 0.07807425111810287)
%   (15.622570325778996, 0.07902868749870341)
%   (15.626499753459123, 0.07999679191970502)
%   (15.63042918113925, 0.0809771410535243)
%   (15.63435860881938, 0.08196832665499765)
%   (15.638288036499507, 0.08296895583216726)
%   (15.642217464179634, 0.08397765131223328)
%   (15.646146891859761, 0.08499305170376367)
%   (15.65007631953989, 0.08601381175624234)
%   (15.654005747220017, 0.08703860261802213)
%   (15.657935174900144, 0.08806611209372328)
%   (15.661864602580273, 0.08909504490209129)
%   (15.6657940302604, 0.09012412293528609)
%   (15.669723457940528, 0.09115208552053108)
%   (15.673652885620655, 0.09217768968499415)
%   (15.677582313300784, 0.09319971042471262)
%   (15.68151174098091, 0.09421694097830076)
%   (15.685441168661038, 0.09522819310610417)
%   (15.689370596341165, 0.0962322973753761)
%   (15.693300024021294, 0.097228103451963)
%   (15.697229451701421, 0.09821448039888564)
%   (15.701158879381548, 0.09919031698209976)
%   (15.705088307061677, 0.10015452198361352)
%   (15.709017734741805, 0.10110602452202659)
%   (15.712947162421932, 0.1020437743804419)
%   (15.716876590102059, 0.10296674234158702)
%   (15.720806017782188, 0.10387392052986545)
%   (15.724735445462315, 0.10476432275994278)
%   (15.728664873142442, 0.10563698489136111)
%   (15.73259430082257, 0.10649096518856427)
%   (15.736523728502698, 0.1073253446856099)
%   (15.740453156182825, 0.10813922755474561)
%   (15.744382583862953, 0.10893174147793028)
%   (15.74831201154308, 0.10970203802029613)
%   (15.752241439223209, 0.11044929300446835)
%   (15.756170866903336, 0.11117270688458682)
%   (15.760100294583463, 0.11187150511882049)
%   (15.764029722263592, 0.11254493853910758)
%   (15.767959149943719, 0.11319228371682373)
%   (15.771888577623846, 0.11381284332304743)
%   (15.775818005303973, 0.1144059464820801)
%   (15.779747432984102, 0.11497094911687047)
%   (15.78367686066423, 0.11550723428500415)
%   (15.787606288344357, 0.11601421250393504)
%   (15.791535716024484, 0.11649132206416708)
%   (15.795465143704613, 0.11693802932913404)
%   (15.79939457138474, 0.11735382902057727)
%   (15.803323999064867, 0.11773824448828069)
%   (15.807253426744996, 0.11809082796309037)
%   (15.811182854425123, 0.1184111607922243)
%   (15.81511228210525, 0.1186988536559584)
%   (15.819041709785377, 0.11895354676486661)
%   (15.822971137465506, 0.11917491003688294)
%   (15.826900565145634, 0.11936264325355181)
%   (15.83082999282576, 0.11951647619493061)
%   (15.834759420505888, 0.1196361687527066)
%   (15.838688848186017, 0.11972151102119101)
%   (15.842618275866144, 0.11977232336594736)
%   (15.846547703546271, 0.11978845646990631)
%   (15.8504771312264, 0.11976979135690914)
%   (15.854406558906527, 0.11971623939270472)
%   (15.858335986586654, 0.11962774226350505)
%   (15.862265414266782, 0.11950427193227307)
%   (15.86619484194691, 0.1193458305729805)
%   (15.870124269627038, 0.11915245048312705)
%   (15.874053697307165, 0.11892419397485675)
%   (15.877983124987292, 0.11866115324504121)
%   (15.881912552667421, 0.11836345022472543)
%   (15.885841980347548, 0.11803123640834405)
%   (15.889771408027675, 0.11766469266312206)
%   (15.893700835707802, 0.11726402901906349)
%   (15.897630263387931, 0.11682948443992058)
%   (15.901559691068059, 0.11636132657550376)
%   (15.905489118748186, 0.11585985149566312)
%   (15.909418546428315, 0.11532538340622388)
%   (15.913347974108442, 0.11475827434711201)
%   (15.917277401788569, 0.11415890387284462)
%   (15.921206829468696, 0.11352767871550032)
%   (15.925136257148825, 0.11286503243021447)
%   (15.929065684828952, 0.11217142502317806)
%   (15.93299511250908, 0.11144734256204246)
%   (15.936924540189207, 0.11069329676856306)
%   (15.940853967869336, 0.10990982459324294)
%   (15.944783395549463, 0.10909748777166645)
%   (15.94871282322959, 0.10825687236215131)
%   (15.952642250909719, 0.10738858826428242)
%   (15.956571678589846, 0.10649326871784176)
%   (15.960501106269973, 0.10557156978159858)
%   (15.9644305339501, 0.10462416979138958)
%   (15.96835996163023, 0.10365176879688982)
%   (15.972289389310356, 0.10265508797645986)
%   (15.976218816990484, 0.10163486902944838)
%   (15.98014824467061, 0.10059187354534134)
%   (15.98407767235074, 0.09952688234916525)
%   (15.988007100030867, 0.09844069482259153)
%   (15.991936527710994, 0.09733412820023496)
%   (15.995865955391123, 0.09620801684070428)
%   (15.99979538307125, 0.09506321147203851)
%   (16.00372481075138, 0.09390057841125514)
%   (16.007654238431506, 0.09272099875783876)
%   (16.011583666111633, 0.09152536756111816)
%   (16.01551309379176, 0.09031459296160708)
%   (16.019442521471888, 0.08908959530652644)
%   (16.023371949152015, 0.08785130623987453)
%   (16.027301376832142, 0.08660066776757466)
%   (16.03123080451227, 0.0853386312983925)
%   (16.0351602321924, 0.08406615666149503)
%   (16.039089659872527, 0.08278421110169677)
%   (16.043019087552654, 0.08149376825362308)
%   (16.04694851523278, 0.08019580709620283)
%   (16.05087794291291, 0.07889131088908609)
%   (16.054807370593036, 0.07758126609276157)
%   (16.058736798273163, 0.07626666127432769)
%   (16.062666225953294, 0.0749484860010401)
%   (16.06659565363342, 0.07362772972392294)
%   (16.070525081313548, 0.07230538065388524)
%   (16.074454508993675, 0.0709824246329273)
%   (16.078383936673802, 0.06965984400315277)
%   (16.08231336435393, 0.06833861647641826)
%   (16.086242792034056, 0.06701971400755452)
%   (16.090172219714187, 0.06570410167417745)
%   (16.094101647394314, 0.06439273656617409)
%   (16.09803107507444, 0.06308656668799566)
%   (16.10196050275457, 0.06178652987692054)
%   (16.105889930434696, 0.06049355274045452)
%   (16.109819358114823, 0.059208549616026784)
%   (16.11374878579495, 0.05793242155610223)
%   (16.117678213475077, 0.05666605534177936)
%   (16.121607641155208, 0.0554103225278654)
%   (16.125537068835335, 0.054166078522322705)
%   (16.129466496515462, 0.05293416170286609)
%   (16.13339592419559, 0.0517153925733512)
%   (16.137325351875717, 0.050510572962441797)
%   (16.141254779555844, 0.04932048526686836)
%   (16.14518420723597, 0.0481458917414021)
%   (16.1491136349161, 0.04698753383746432)
%   (16.15304306259623, 0.04584613159207031)
%   (16.156972490276356, 0.04472238306857951)
%   (16.160901917956483, 0.04361696385047953)
%   (16.16483134563661, 0.04253052658918452)
%   (16.168760773316738, 0.04146370060656934)
%   (16.172690200996865, 0.04041709155270218)
%   (16.176619628676992, 0.03939128111897139)
%   (16.180549056357123, 0.038386826806540375)
%   (16.18447848403725, 0.03740426174979669)
%   (16.188407911717377, 0.03644409459420368)
%   (16.192337339397504, 0.035506809427706246)
%   (16.19626676707763, 0.03459286576459218)
%   (16.20019619475776, 0.0337026985804736)
%   (16.204125622437886, 0.03283671839681965)
%   (16.208055050118016, 0.03199531141325834)
%   (16.211984477798143, 0.03117883968565935)
%   (16.21591390547827, 0.030387641347823)
%   (16.219843333158398, 0.02962203087442815)
%   (16.223772760838525, 0.028882299382738688)
%   (16.227702188518652, 0.028168714970431247)
%   (16.23163161619878, 0.027481523086793858)
%   (16.235561043878906, 0.026820946934445644)
%   (16.239490471559037, 0.026187187898656122)
%   (16.243419899239164, 0.025580426001284906)
%   (16.24734932691929, 0.02500082037633225)
%   (16.25127875459942, 0.024448509764075754)
%   (16.255208182279546, 0.02392361302077825)
%   (16.259137609959673, 0.023426229640979013)
%   (16.2630670376398, 0.022956440289430197)
%   (16.26699646531993, 0.022514307339805195)
%   (16.270925893000058, 0.02209987541739189)
%   (16.274855320680185, 0.02171317194308614)
%   (16.278784748360312, 0.021354207676116815)
%   (16.28271417604044, 0.021022977253068065)
%   (16.286643603720567, 0.020719459720909605)
%   (16.290573031400694, 0.020443619061901785)
%   (16.294502459080825, 0.0201954047084118)
%   (16.29843188676095, 0.01997475204585128)
%   (16.30236131444108, 0.019781582902130695)
%   (16.306290742121206, 0.01961580602221147)
%   (16.310220169801333, 0.019477317526530258)
%   (16.31414959748146, 0.019366001352262352)
%   (16.318079025161587, 0.019281729676584647)
%   (16.322008452841715, 0.01922436332128924)
%   (16.325937880521845, 0.019193752138289805)
%   (16.329867308201973, 0.019189735375743533)
%   (16.3337967358821, 0.01921214202468985)
%   (16.337726163562227, 0.019260791146278322)
%   (16.341655591242354, 0.019335492179815672)
%   (16.34558501892248, 0.019436045232014726)
%   (16.34951444660261, 0.019562241347965803)
%   (16.35344387428274, 0.01971386276447723)
%   (16.357373301962866, 0.01989068314654699)
%   (16.361302729642993, 0.020092467807825032)
%   (16.36523215732312, 0.020318973916012617)
%   (16.369161585003248, 0.020569950684213884)
%   (16.373091012683375, 0.020845139549312997)
%   (16.377020440363502, 0.021144274338487146)
%   (16.38094986804363, 0.021467081424992013)
%   (16.38487929572376, 0.02181327987436968)
%   (16.388808723403887, 0.022182581582217697)
%   (16.392738151084014, 0.02257469140464674)
%   (16.39666757876414, 0.022989307282517663)
%   (16.40059700644427, 0.023426120360505176)
%   (16.404526434124396, 0.023884815101979012)
%   (16.408455861804523, 0.02436506940062544)
%   (16.412385289484654, 0.024866554689652876)
%   (16.41631471716478, 0.025388936049342198)
%   (16.420244144844908, 0.02593187231360375)
%   (16.424173572525035, 0.026495016176106445)
%   (16.428103000205162, 0.027078014296435915)
%   (16.43203242788529, 0.02768050740663408)
%   (16.435961855565417, 0.028302130418353444)
%   (16.439891283245547, 0.028942512530758135)
%   (16.443820710925674, 0.029601277339181525)
%   (16.4477501386058, 0.03027804294444908)
%   (16.45167956628593, 0.030972422062664318)
%   (16.455608993966056, 0.03168402213515617)
%   (16.459538421646183, 0.03241244543819077)
%   (16.46346784932631, 0.03315728919196165)
%   (16.467397277006437, 0.03391814566829285)
%   (16.471326704686568, 0.034694602296418825)
%   (16.475256132366695, 0.035486241766144955)
%   (16.479185560046822, 0.03629264212764152)
%   (16.48311498772695, 0.03711337688708999)
%   (16.487044415407077, 0.03794801509737136)
%   (16.490973843087204, 0.03879612144297802)
%   (16.49490327076733, 0.039657256318328754)
%   (16.498832698447462, 0.040530975898684346)
%   (16.50276212612759, 0.04141683220288647)
%   (16.506691553807716, 0.042314373147187404)
%   (16.510620981487843, 0.043223142589491254)
%   (16.51455040916797, 0.044142680363397635)
%   (16.518479836848098, 0.04507252230151798)
%   (16.522409264528225, 0.04601220024762988)
%   (16.526338692208352, 0.04696124205733729)
%   (16.530268119888483, 0.04791917158702118)
%   (16.53419754756861, 0.04888550867098923)
%   (16.538126975248737, 0.049859769086866096)
%   (16.542056402928864, 0.050841464509408574)
%   (16.54598583060899, 0.051830102453074345)
%   (16.54991525828912, 0.05282518620382781)
%   (16.553844685969246, 0.053826214740821554)
%   (16.557774113649376, 0.05483268264875063)
%   (16.561703541329504, 0.055844080021834636)
%   (16.56563296900963, 0.05685989236054528)
%   (16.569562396689758, 0.05787960046234775)
%   (16.573491824369885, 0.05890268030788465)
%   (16.577421252050012, 0.05992860294417199)
%   (16.58135067973014, 0.06095683436652652)
%   (16.58528010741027, 0.06198683540106931)
%   (16.589209535090397, 0.06301806158978285)
%   (16.593138962770524, 0.06404996308020852)
%   (16.59706839045065, 0.06508198452197406)
%   (16.60099781813078, 0.06611356497243268)
%   (16.604927245810906, 0.0671441378137679)
%   (16.608856673491033, 0.06817313068397832)
%   (16.61278610117116, 0.06919996542420424)
%   (16.61671552885129, 0.07022405804487891)
%   (16.620644956531418, 0.07124481871320343)
%   (16.624574384211545, 0.0722616517644304)
%   (16.628503811891672, 0.07327395573941795)
%   (16.6324332395718, 0.07428112345086738)
%   (16.636362667251927, 0.07528254208059434)
%   (16.640292094932054, 0.0762775933100987)
%   (16.644221522612185, 0.07726565348659391)
%   (16.64815095029231, 0.0782460938265374)
%   (16.65208037797244, 0.07921828065856157)
%   (16.656009805652566, 0.08018157570754594)
%   (16.659939233332693, 0.08113533642139945)
%   (16.66386866101282, 0.08207891634192481)
%   (16.667798088692948, 0.08301166552093621)
%   (16.671727516373075, 0.08393293098257247)
%   (16.675656944053205, 0.08484205723252053)
%   (16.679586371733333, 0.08573838681461131)
%   (16.68351579941346, 0.08662126091499486)
%   (16.687445227093587, 0.08749002001383496)
%   (16.691374654773714, 0.08834400458418853)
%   (16.69530408245384, 0.0891825558374531)
%   (16.69923351013397, 0.09000501651448359)
%   (16.7031629378141, 0.09081073172118946)
%   (16.707092365494226, 0.09159904980713657)
%   (16.711021793174353, 0.09236932328538928)
%   (16.71495122085448, 0.09312090979154575)
%   (16.718880648534608, 0.09385317307963767)
%   (16.722810076214735, 0.09456548405229329)
%   (16.726739503894862, 0.09525722182229823)
%   (16.730668931574993, 0.09592777480243338)
%   (16.73459835925512, 0.09657654182022535)
%   (16.738527786935247, 0.09720293325401938)
%   (16.742457214615374, 0.09780637218656692)
%   (16.7463866422955, 0.09838629557212687)
%   (16.75031606997563, 0.09894215541289886)
%   (16.754245497655756, 0.09947341994044999)
%   (16.758174925335883, 0.09997957479765884)
%   (16.762104353016014, 0.10046012421658548)
%   (16.76603378069614, 0.10091459218758442)
%   (16.769963208376268, 0.10134252361491046)
%   (16.773892636056395, 0.10174348545402526)
%   (16.777822063736522, 0.10211706782579438)
%   (16.78175149141665, 0.10246288510277579)
%   (16.785680919096777, 0.10278057696283502)
%   (16.789610346776907, 0.1030698094053848)
%   (16.793539774457034, 0.10333027572563618)
%   (16.79746920213716, 0.10356169744236313)
%   (16.80139862981729, 0.10376382517482168)
%   (16.805328057497416, 0.10393643946463386)
%   (16.809257485177543, 0.1040793515386359)
%   (16.81318691285767, 0.10419240400890338)
%   (16.817116340537797, 0.10427547150640858)
%   (16.821045768217928, 0.10432846124501641)
%   (16.824975195898055, 0.10435131351281274)
%   (16.828904623578183, 0.10434400208805196)
%   (16.83283405125831, 0.10430653457732575)
%   (16.836763478938437, 0.10423895267389041)
%   (16.840692906618564, 0.10414133233442688)
%   (16.84462233429869, 0.1040137838728722)
%   (16.848551761978822, 0.10385645197031813)
%   (16.85248118965895, 0.10366951560035426)
%   (16.856410617339076, 0.10345318786960399)
%   (16.860340045019203, 0.10320771577358911)
%   (16.86426947269933, 0.10293337986844059)
%   (16.868198900379458, 0.10263049385935091)
%   (16.872128328059585, 0.10229940410704866)
%   (16.876057755739716, 0.10194048905394132)
%   (16.879987183419843, 0.10155415857194286)
%   (16.88391661109997, 0.10114085323435215)
%   (16.887846038780097, 0.10070104351449638)
%   (16.891775466460224, 0.10023522891417566)
%   (16.89570489414035, 0.09974393702526418)
%   (16.89963432182048, 0.09922772252810991)
%   (16.903563749500606, 0.09868716613065837)
%   (16.907493177180736, 0.09812287345247109)
%   (16.911422604860864, 0.09753547385804687)
%   (16.91535203254099, 0.09692561924405668)
%   (16.919281460221118, 0.09629398278528767)
%   (16.923210887901245, 0.09564125764424536)
%   (16.927140315581372, 0.09496815564949351)
%   (16.9310697432615, 0.09427540594791148)
%   (16.93499917094163, 0.09356375363612293)
%   (16.938928598621757, 0.092833958376393)
%   (16.942858026301884, 0.09208679300231001)
%   (16.94678745398201, 0.09132304211955272)
%   (16.95071688166214, 0.09054350070700709)
%   (16.954646309342266, 0.08974897272342547)
%   (16.958575737022393, 0.08894026972472954)
%   (16.96250516470252, 0.08811820949693358)
%   (16.96643459238265, 0.08728361470951956)
%   (16.970364020062778, 0.08643731159392468)
%   (16.974293447742905, 0.0855801286516058)
%   (16.978222875423032, 0.08471289539592952)
%   (16.98215230310316, 0.08383644113190064)
%   (16.986081730783287, 0.08295159377748443)
%   (16.990011158463414, 0.08205917873000698)
%   (16.993940586143545, 0.08116001778082808)
%   (16.997870013823672, 0.08025492808118061)
%   (17.0017994415038, 0.07934472116175595)
%   (17.005728869183926, 0.07843020200829168)
%   (17.009658296864053, 0.07751216819508816)
%   (17.01358772454418, 0.07659140907804188)
%   (17.017517152224308, 0.0756687050484443)
%   (17.02144657990444, 0.07474482684845259)
%   (17.025376007584565, 0.07382053494879591)
%   (17.029305435264693, 0.07289657898894211)
%   (17.03323486294482, 0.071973697279613)
%   (17.037164290624947, 0.07105261636720792)
%   (17.041093718305074, 0.07013405065937167)
%   (17.0450231459852, 0.06921870211063233)
%   (17.04895257366533, 0.06830725996673195)
%   (17.05288200134546, 0.06740040056598379)
%   (17.056811429025586, 0.06649878719571746)
%   (17.060740856705713, 0.06560307000161175)
%   (17.06467028438584, 0.06471388594747264)
%   (17.068599712065968, 0.0638318588227928)
%   (17.072529139746095, 0.06295759929521469)
%   (17.076458567426222, 0.062091705004843206)
%   (17.080387995106353, 0.06123476069717883)
%   (17.08431742278648, 0.060387338391300165)
%   (17.088246850466607, 0.059549997579802956)
%   (17.092176278146734, 0.05872328545689366)
%   (17.09610570582686, 0.0579077371709628)
%   (17.10003513350699, 0.057103876097896675)
%   (17.103964561187116, 0.056312214131355676)
%   (17.107893988867243, 0.05553325198622582)
%   (17.111823416547374, 0.0547674795114604)
%   (17.1157528442275, 0.05401537600855337)
%   (17.119682271907628, 0.053277410551931643)
%   (17.123611699587755, 0.05255404230762265)
%   (17.127541127267882, 0.051845720846636474)
%   (17.13147055494801, 0.05115288644960697)
%   (17.135399982628137, 0.050475970399355564)
%   (17.139329410308267, 0.049815395258179296)
%   (17.143258837988395, 0.04917157512681577)
%   (17.14718826566852, 0.04854491588220387)
%   (17.15111769334865, 0.047935815391336525)
%   (17.155047121028776, 0.047344663698694056)
%   (17.158976548708903, 0.04677184318494412)
%   (17.16290597638903, 0.046217728694806476)
%   (17.16683540406916, 0.04568268763219446)
%   (17.17076483174929, 0.04516708002097197)
%   (17.174694259429415, 0.04467125852988897)
%   (17.178623687109543, 0.04419556846049392)
%   (17.18255311478967, 0.04374034769705408)
%   (17.186482542469797, 0.04330592661774885)
%   (17.190411970149924, 0.042892627966639035)
%   (17.19434139783005, 0.04250076668614726)
%   (17.198270825510182, 0.04213064971001399)
%   (17.20220025319031, 0.041782575716925084)
%   (17.206129680870436, 0.04145683484522569)
%   (17.210059108550563, 0.04115370836935391)
%   (17.21398853623069, 0.04087346833883797)
%   (17.217917963910818, 0.04061637718090211)
%   (17.221847391590945, 0.0403826872679217)
%   (17.225776819271076, 0.040172640451153506)
%   (17.229706246951203, 0.03998646756234064)
%   (17.23363567463133, 0.039824387884961385)
%   (17.237565102311457, 0.03968660859704092)
%   (17.241494529991584, 0.03957332418759345)
%   (17.24542395767171, 0.03948471584889279)
%   (17.24935338535184, 0.03942095084689152)
%   (17.253282813031966, 0.03938218187222027)
%   (17.257212240712096, 0.03936854637429516)
%   (17.261141668392224, 0.039380165881153076)
%   (17.26507109607235, 0.039417145307705716)
%   (17.269000523752478, 0.03947957225517521)
%   (17.272929951432605, 0.0395675163045243)
%   (17.276859379112732, 0.03968102830674203)
%   (17.28078880679286, 0.03982013967288056)
%   (17.28471823447299, 0.03998486166676486)
%   (17.288647662153117, 0.04017518470331472)
%   (17.292577089833244, 0.040391077655427106)
%   (17.29650651751337, 0.040632487172369114)
%   (17.3004359451935, 0.040899337012626116)
%   (17.304365372873626, 0.04119152739413692)
%   (17.308294800553753, 0.041508934364830614)
%   (17.312224228233884, 0.04185140919635526)
%   (17.31615365591401, 0.04221877780386028)
%   (17.320083083594138, 0.042610840194662075)
%   (17.324012511274265, 0.043027369948582694)
%   (17.327941938954392, 0.043468113732714114)
%   (17.33187136663452, 0.04393279085331194)
%   (17.335800794314647, 0.0444210928474785)
%   (17.339730221994774, 0.044932683117240815)
%   (17.343659649674905, 0.04546719660857776)
%   (17.347589077355032, 0.04602423953789268)
%   (17.35151850503516, 0.046603389168366496)
%   (17.355447932715286, 0.04720419363856522)
%   (17.359377360395413, 0.047826171845606405)
%   (17.36330678807554, 0.0484688133851191)
%   (17.367236215755668, 0.04913157855015676)
%   (17.3711656434358, 0.049813898391141295)
%   (17.375095071115926, 0.05051517483883125)
%   (17.379024498796053, 0.051234780892215004)
%   (17.38295392647618, 0.05197206087313215)
%   (17.386883354156307, 0.052726330749317735)
%   (17.390812781836434, 0.053496878527453176)
%   (17.39474220951656, 0.05428296471768107)
%   (17.39867163719669, 0.05508382287091017)
%   (17.40260106487682, 0.05589866019009175)
%   (17.406530492556946, 0.056726658216494585)
%   (17.410459920237074, 0.05756697359183889)
%   (17.4143893479172, 0.05841873889697022)
%   (17.418318775597328, 0.05928106356756009)
%   (17.422248203277455, 0.06015303488711786)
%   (17.426177630957582, 0.06103371905737459)
%   (17.430107058637713, 0.06192216234586714)
%   (17.43403648631784, 0.06281739231030346)
%   (17.437965913997967, 0.06371841909902512)
%   (17.441895341678094, 0.06462423682660884)
%   (17.44582476935822, 0.06553382502335726)
%   (17.44975419703835, 0.06644615015712756)
%   (17.453683624718476, 0.06736016722562896)
%   (17.457613052398607, 0.0682748214169962)
%   (17.461542480078734, 0.06918904983610792)
%   (17.46547190775886, 0.0701017832937728)
%   (17.469401335438988, 0.0710119481555544)
%   (17.473330763119115, 0.0719184682466484)
%   (17.477260190799242, 0.07282026680886045)
%   (17.48118961847937, 0.07371626850537347)
%   (17.485119046159497, 0.07460540146862758)
%   (17.489048473839627, 0.07548659938627846)
%   (17.492977901519755, 0.07635880361984376)
%   (17.496907329199882, 0.07722096535030408)
%   (17.50083675688001, 0.07807204774458906)
%   (17.504766184560136, 0.07891102813655969)
%   (17.508695612240263, 0.07973690021579372)
%   (17.51262503992039, 0.08054867621719872)
%   (17.51655446760052, 0.08134538910421431)
%   (17.52048389528065, 0.08212609473813218)
%   (17.524413322960775, 0.08288987402585302)
%   (17.528342750640903, 0.08363583503822627)
%   (17.53227217832103, 0.08436311509097372)
%   (17.536201606001157, 0.0850708827800954)
%   (17.540131033681284, 0.0857583399635865)
%   (17.54406046136141, 0.0864247236812683)
%   (17.547989889041542, 0.08706930800455241)
%   (17.55191931672167, 0.08769140580801808)
%   (17.555848744401796, 0.08829037045478672)
%   (17.559778172081923, 0.0888655973878308)
%   (17.56370759976205, 0.0894165256195538)
%   (17.567637027442178, 0.08994263911222466)
%   (17.571566455122305, 0.09044346804214426)
%   (17.575495882802436, 0.09091858994076413)
%   (17.579425310482563, 0.09136763070636666)
%   (17.58335473816269, 0.09179026548034756)
%   (17.587284165842817, 0.09218621938262389)
%   (17.591213593522944, 0.09255526810120615)
%   (17.59514302120307, 0.09289723833153787)
%   (17.5990724488832, 0.09321200806180147)
%   (17.60300187656333, 0.09349950670102158)
%   (17.606931304243457, 0.09375971504746397)
%   (17.610860731923584, 0.09399266509551488)
%   (17.61479015960371, 0.09419843967994583)
%   (17.618719587283838, 0.09437717195720234)
%   (17.622649014963965, 0.09452904472410642)
%   (17.626578442644092, 0.09465428957512545)
%   (17.63050787032422, 0.09475318590012848)
%   (17.63443729800435, 0.09482605972532093)
%   (17.638366725684477, 0.0948732824008165)
%   (17.642296153364605, 0.09489526913906193)
%   (17.64622558104473, 0.09489247740907836)
%   (17.65015500872486, 0.09486540519220629)
%   (17.654084436404986, 0.09481458910574883)
%   (17.658013864085113, 0.09474060240158062)
%   (17.661943291765244, 0.09464405284743574)
%   (17.66587271944537, 0.09452558049919205)
%   (17.6698021471255, 0.09438585537303545)
%   (17.673731574805625, 0.094225575026907)
%   (17.677661002485753, 0.09404546206110648)
%   (17.68159043016588, 0.09384626154834395)
%   (17.685519857846007, 0.09362873840389395)
%   (17.689449285526134, 0.093393674706812)
%   (17.693378713206265, 0.09314186698341788)
%   (17.697308140886392, 0.09287412346443161)
%   (17.70123756856652, 0.09259126132726916)
%   (17.705166996246646, 0.09229410393505755)
%   (17.709096423926773, 0.0919834780839206)
%   (17.7130258516069, 0.09166021127001162)
%   (17.716955279287028, 0.09132512898762862)
%   (17.72088470696716, 0.09097905206954791)
%   (17.724814134647286, 0.09062279408044453)
%   (17.728743562327413, 0.09025715877394518)
%   (17.73267299000754, 0.08988293762347677)
%   (17.736602417687667, 0.08950090743663475)
%   (17.740531845367794, 0.08911182806230654)
%   (17.74446127304792, 0.08871644019924718)
%   (17.748390700728052, 0.08831546331421991)
%   (17.75232012840818, 0.08790959367719052)
%   (17.756249556088306, 0.08749950252040477)
%   (17.760178983768434, 0.0870858343274834)
%   (17.76410841144856, 0.08666920525795206)
%   (17.768037839128688, 0.08625020171187923)
%   (17.771967266808815, 0.08582937903853921)
%   (17.775896694488942, 0.08540726039224267)
%   (17.779826122169073, 0.08498433573770364)
%   (17.7837555498492, 0.0845610610065295)
%   (17.787684977529327, 0.08413785740564622)
%   (17.791614405209454, 0.08371511087770322)
%   (17.79554383288958, 0.08329317171274875)
%   (17.79947326056971, 0.08287235430973054)
%   (17.803402688249836, 0.08245293708566373)
%   (17.807332115929967, 0.08203516252962119)
%   (17.811261543610094, 0.08161923739804691)
%   (17.81519097129022, 0.08120533304727118)
%   (17.819120398970348, 0.0807935858985255)
%   (17.823049826650475, 0.08038409803021124)
%   (17.826979254330602, 0.07997693789167937)
%   (17.83090868201073, 0.07957214113232776)
%   (17.834838109690857, 0.07916971153941484)
%   (17.838767537370988, 0.07876962207763841)
%   (17.842696965051115, 0.07837181602322)
%   (17.846626392731242, 0.07797620818498441)
%   (17.85055582041137, 0.07758268620472114)
%   (17.854485248091496, 0.0771911119289641)
%   (17.858414675771623, 0.07680132284422587)
%   (17.86234410345175, 0.0764131335676729)
%   (17.86627353113188, 0.07602633738522489)
%   (17.87020295881201, 0.07564070782910884)
%   (17.874132386492136, 0.07525600028698629)
%   (17.878061814172263, 0.07487195363490573)
%   (17.88199124185239, 0.0744882918865055)
%   (17.885920669532517, 0.07410472585110134)
%   (17.889850097212644, 0.07372095479353964)
%   (17.893779524892775, 0.07333666808897174)
%   (17.897708952572902, 0.07295154686601076)
%   (17.90163838025303, 0.0725652656320598)
%   (17.905567807933156, 0.07217749387495302)
%   (17.909497235613284, 0.07178789763541801)
%   (17.91342666329341, 0.07139614104525085)
%   (17.917356090973538, 0.07100188782649117)
%   (17.921285518653665, 0.07060480274728143)
%   (17.925214946333796, 0.07020455303050593)
%   (17.929144374013923, 0.06980080971170703)
%   (17.93307380169405, 0.06939324894318293)
%   (17.937003229374177, 0.06898155324157013)
%   (17.940932657054304, 0.0685654126766071)
%   (17.94486208473443, 0.06814452599915548)
%   (17.94879151241456, 0.0677186017069258)
%   (17.95272094009469, 0.06728735904671095)
%   (17.956650367774817, 0.06685052895226494)
%   (17.960579795454944, 0.06640785491729173)
%   (17.96450922313507, 0.06595909380330355)
%   (17.968438650815198, 0.06550401658239575)
%   (17.972368078495325, 0.06504240901524078)
%   (17.976297506175452, 0.06457407226484581)
%   (17.98022693385558, 0.06409882344683458)
%   (17.98415636153571, 0.06361649611720825)
%   (17.988085789215837, 0.06312694069871524)
%   (17.992015216895965, 0.06263002484711065)
%   (17.99594464457609, 0.06212563375871756)
%   (17.99987407225622, 0.06161367042081445)
%   (18.003803499936346, 0.061094055806463834)
%   (18.007732927616473, 0.06056672901547288)
%   (18.011662355296604, 0.06003164736323262)
%   (18.01559178297673, 0.0594887864192256)
%   (18.01952121065686, 0.0589381399970173)
%   (18.023450638336985, 0.05837972009756429)
%   (18.027380066017113, 0.05781355680767154)
%   (18.03130949369724, 0.05723969815542905)
%   (18.035238921377367, 0.0566582099244395)
%   (18.039168349057494, 0.056069175428629076)
%   (18.043097776737625, 0.05547269524940509)
%   (18.047027204417752, 0.05486888693689258)
%   (18.05095663209788, 0.054257884676948503)
%   (18.054886059778006, 0.05363983892561444)
%   (18.058815487458133, 0.05301491601263361)
%   (18.06274491513826, 0.05238329771562093)
%   (18.066674342818388, 0.051745180806438966)
%   (18.07060377049852, 0.05110077657130248)
%   (18.074533198178646, 0.050450310306100886)
%   (18.078462625858773, 0.04979402078840327)
%   (18.0823920535389, 0.04913215972758692)
%   (18.086321481219027, 0.04846499119451067)
%   (18.090250908899154, 0.04779279103213997)
%   (18.09418033657928, 0.047115846248519284)
%   (18.098109764259412, 0.04643445439348025)
%   (18.10203919193954, 0.045748922920472154)
%   (18.105968619619667, 0.04505956853490119)
%   (18.109898047299794, 0.044366716530369235)
%   (18.11382747497992, 0.04367070011420976)
%   (18.117756902660048, 0.04297185972372853)
%   (18.121686330340175, 0.042270542334566785)
%   (18.125615758020302, 0.04156710076261774)
%   (18.129545185700433, 0.04086189296094077)
%   (18.13347461338056, 0.04015528131312938)
%   (18.137404041060687, 0.039447631924602836)
%   (18.141333468740815, 0.038739313913302195)
%   (18.14526289642094, 0.03803069870127954)
%   (18.14919232410107, 0.0373221593086788)
%   (18.153121751781196, 0.03661406965160576)
%   (18.157051179461327, 0.03590680384539055)
%   (18.160980607141454, 0.03520073551473567)
%   (18.16491003482158, 0.034496237112240216)
%   (18.16883946250171, 0.033793679246771714)
%   (18.172768890181835, 0.03309343002314306)
%   (18.176698317861963, 0.03239585439452458)
%   (18.18062774554209, 0.031701313528993545)
%   (18.184557173222217, 0.031010164191586767)
%   (18.188486600902348, 0.030322758143181874)
%   (18.192416028582475, 0.029639441557484186)
%   (18.196345456262602, 0.02896055445734609)
%   (18.20027488394273, 0.02828643017158612)
%   (18.204204311622856, 0.02761739481341186)
%   (18.208133739302983, 0.026953766781483948)
%   (18.21206316698311, 0.026295856284585462)
%   (18.21599259466324, 0.025643964890783525)
%   (18.21992202234337, 0.024998385101890726)
%   (18.223851450023496, 0.02435939995394963)
%   (18.227780877703623, 0.02372728264437711)
%   (18.23171030538375, 0.02310229618631735)
%   (18.235639733063877, 0.02248469309066011)
%   (18.239569160744004, 0.021874715076092118)
%   (18.243498588424135, 0.0212725928074538)
%   (18.247428016104262, 0.020678545662584296)
%   (18.25135744378439, 0.02009278152774294)
%   (18.255286871464516, 0.01951549662160743)
%   (18.259216299144644, 0.018946875347756135)
%   (18.26314572682477, 0.018387090175456634)
%   (18.267075154504898, 0.017836301548497045)
%   (18.271004582185025, 0.01729465782171242)
%   (18.274934009865156, 0.016762295224781815)
%   (18.278863437545283, 0.016239337852793394)
%   (18.28279286522541, 0.015725897683004864)
%   (18.286722292905537, 0.01522207461715656)
%   (18.290651720585664, 0.014727956548633174)
%   (18.29458114826579, 0.014243619453709108)
%   (18.29851057594592, 0.013769127506059083)
%   (18.30244000362605, 0.013304533213664878)
%   (18.306369431306177, 0.012849877577206056)
%   (18.310298858986304, 0.012405190268979977)
%   (18.31422828666643, 0.011970489831363892)
%   (18.318157714346558, 0.011545783893798765)
%   (18.322087142026685, 0.011131069407252465)
%   (18.326016569706812, 0.01072633289509525)
%   (18.32994599738694, 0.010331550719307282)
%   (18.33387542506707, 0.009946689360924202)
%   (18.337804852747198, 0.009571705713620069)
%   (18.341734280427325, 0.00920654738932327)
%   (18.345663708107452, 0.00885115303476126)
%   (18.34959313578758, 0.00850545265783418)
%   (18.353522563467706, 0.008169367962725434)
%   (18.357451991147833, 0.007842812692667518)
%   (18.361381418827964, 0.007525692979296377)
%   (18.36531084650809, 0.007217907697543463)
%   (18.36924027418822, 0.006919348825034804)
%   (18.373169701868346, 0.006629901804988594)
%   (18.377099129548473, 0.0063494459116261)
%   (18.3810285572286, 0.00607785461713861)
%   (18.384957984908727, 0.005814995959278582)
%   (18.388887412588858, 0.005560732908676062)
%   (18.392816840268985, 0.005314923735010165)
%   (18.396746267949112, 0.005077422371199177)
%   (18.40067569562924, 0.004848078774805482)
%   (18.404605123309366, 0.004626739285887596)
%   (18.408534550989494, 0.004413246980565336)
%   (18.41246397866962, 0.0042074420196007364)
%   (18.416393406349748, 0.004009161991335823)
%   (18.42032283402988, 0.0038182422483616085)
%   (18.424252261710006, 0.003634516237334403)
%   (18.428181689390133, 0.0034578158213898515)
%   (18.43211111707026, 0.0032879715946450734)
%   (18.436040544750387, 0.003124813188315593)
%   (18.439969972430514, 0.0029681695680126366)
%   (18.44389940011064, 0.0028178693218233845)
%   (18.447828827790772, 0.002673740938814239)
%   (18.4517582554709, 0.0025356130776347865)
%   (18.455687683151027, 0.0024033148249358732)
%   (18.459617110831154, 0.0022766759433532624)
%   (18.46354653851128, 0.0021555271088412077)
%   (18.467475966191408, 0.002039700137180151)
%   (18.471405393871535, 0.0019290281995121075)
%   (18.475334821551662, 0.0018233460267951598)
%   (18.479264249231793, 0.0017224901031008127)
%   (18.48319367691192, 0.0016262988477083254)
%   (18.487123104592047, 0.0015346127859844558)
%   (18.491052532272175, 0.0014472747090664081)
%   (18.4949819599523, 0.001364129822394311)
%   (18.49891138763243, 0.0012850258831705041)
%   (18.502840815312556, 0.0012098133268478584)
%   (18.506770242992687, 0.001138345382777451)
%   (18.510699670672814, 0.0010704781791702409)
%   (18.51462909835294, 0.0010060708375510506)
%   (18.51855852603307, 0.0009449855569069743)
%   (18.522487953713195, 0.0008870876877515588)
%   (18.526417381393323, 0.0008322457963480349)
%   (18.53034680907345, 0.000780331719351577)
%   (18.53427623675358, 0.0007312206091503251)
%   (18.538205664433708, 0.0006847909701962161)
%   (18.542135092113835, 0.0006409246866353226)
%   (18.546064519793962, 0.0005995070415582282)
%   (18.54999394747409, 0.0005604267282006276)
%   (18.553923375154216, 0.00052357585343717)
%   (18.557852802834343, 0.0004888499339176962)
%   (18.56178223051447, 0.0004561478852023772)
%   (18.5657116581946, 0.0004253720042582433)
%   (18.56964108587473, 0.0003964279456818258)
%   (18.573570513554856, 0.0003692246920181455)
%   (18.577499941234983, 0.000343674518544175)
%   (18.58142936891511, 0.0003196929528869394)
%   (18.585358796595237, 0.0002971987298443918)
%   (18.589288224275364, 0.0002761137417743448)
%   (18.593217651955495, 0.00025636298491323734)
%   (18.597147079635622, 0.00023787450198161503)
%   (18.60107650731575, 0.00022057932142625913)
%   (18.605005934995877, 0.00020441139364434785)
%   (18.608935362676004, 0.00018930752452282762)
%   (18.61286479035613, 0.00017520730662343165)
%   (18.616794218036258, 0.00016205304832733053)
%   (18.620723645716385, 0.00014978970124956276)
%   (18.624653073396516, 0.00013836478621728765)
%   (18.628582501076643, 0.00012772831809847174)
%   (18.63251192875677, 0.00011783272975260384)
%   (18.636441356436897, 0.00010863279536444531)
%   (18.640370784117025, 0.00010008555340886016)
%   (18.64430021179715, 9.21502294808918e-5)
%   (18.64822963947728, 8.478815921305824e-5)
%   (18.65215906715741, 7.796271148856337e-5)
%   (18.656088494837537, 7.163921214453639e-5)
%   (18.660017922517664, 6.578486834733083e-5)
%   (18.66394735019779, 6.036869380844287e-5)
%   (18.667876777877918, 5.536143499500559e-5)
%   (18.671806205558045, 5.073549847861396e-5)
%   (18.675735633238173, 4.646487954992201e-5)
%   (18.679665060918303, 4.2525092217039415e-5)
%   (18.68359448859843, 3.889310069161642e-5)
%   (18.687523916278558, 3.554725245484905e-5)
%   (18.691453343958685, 3.246721298633126e-5)
%   (18.695382771638812, 2.963390222256168e-5)
%   (18.69931219931894, 2.7029432808540338e-5)
%   (18.703241626999066, 2.4637050188357906e-5)
%   (18.707171054679193, 2.244107457644029e-5)
%   (18.711100482359324, 2.0426844838813962e-5)
%   (18.71502991003945, 1.858066430674571e-5)
%   (18.71895933771958, 1.6889748536384752e-5)
%   (18.722888765399706, 1.5342175020083282e-5)
%   (18.726818193079833, 1.3926834848090874e-5)
%   (18.73074762075996, 1.2633386315012707e-5)
%   (18.734677048440087, 1.1452210453663514e-5)
%   (18.738606476120218, 1.0374368481204377e-5)
%   (18.742535903800345, 9.391561130639436e-6)
%   (18.746465331480472, 8.496089839868382e-6)
%   (18.7503947591606, 7.68081976638274e-6)
%   (18.754324186840726, 6.939144589324098e-6)
%   (18.758253614520854, 6.264953062731782e-6)
%   (18.76218304220098, 5.652597274474758e-6)
%   (18.766112469881108, 5.0968625692794645e-6)
%   (18.77004189756124, 4.592939088356868e-6)
%   (18.773971325241366, 4.136394879644678e-6)
%   (18.777900752921493, 3.723150528194691e-6)
%   (18.78183018060162, 3.3494552588927973e-6)
%   (18.785759608281747, 3.0118644611352996e-6)
%   (18.789689035961874, 2.7072185860982367e-6)
%   (18.793618463642, 2.4326233664349883e-6)
%   (18.797547891322132, 2.1854313101664358e-6)
%   (18.80147731900226, 1.963224418616294e-6)
%   (18.805406746682387, 1.763798082959206e-6)
%   (18.809336174362514, 1.5851461106029113e-6)
%   (18.81326560204264, 1.4254468382658182e-6)
%   (18.817195029722768, 1.28305028653658e-6)
%   (18.821124457402895, 1.1564663144210917e-6)
%   (18.825053885083026, 1.044353733441368e-6)
%   (18.828983312763153, 9.455103426453393e-7)
%   (18.83291274044328, 8.588638484297029e-7)
%   (18.836842168123408, 7.834636333650669e-7)
%   (18.840771595803535, 7.184733434167923e-7)
%   (18.844701023483662, 6.631642622337286e-7)
%   (18.84863045116379, 6.169094441052514e-7)
%   (18.852559878843916, 5.791785819900253e-7)
%   (18.856489306524047, 5.495335844811489e-7)
%   (18.860418734204174, 5.276248417930562e-7)
%   (18.8643481618843, 5.131881635304925e-7)
%   (18.86827758956443, 5.060423689494387e-7)
% } \closedcycle;
% \addlegendentry{{}{Congested}}

% \addplot+[
%   cordovan,fill=cordovan,opacity=0.6
% ] coordinates {
%   (0.6461209901132585, 1.677698190805793e-6)
%   (0.6622910515618107, 1.4511887944414215e-6)
%   (0.6784611130103628, 1.2841133666292859e-6)
%   (0.694631174458915, 1.1696102590191826e-6)
%   (0.7108012359074671, 1.1025478617102125e-6)
%   (0.7269712973560193, 1.0793479024197306e-6)
%   (0.7431413588045714, 1.0978460342134233e-6)
%   (0.7593114202531236, 1.1571861026557495e-6)
%   (0.7754814817016757, 1.2577449395520524e-6)
%   (0.7916515431502279, 1.401084944292752e-6)
%   (0.80782160459878, 1.589932085207385e-6)
%   (0.8239916660473322, 1.82817728198309e-6)
%   (0.8401617274958844, 2.12089941411045e-6)
%   (0.8563317889444365, 2.47440844200128e-6)
%   (0.8725018503929887, 2.8963073253999994e-6)
%   (0.8886719118415408, 3.395571579217771e-6)
%   (0.904841973290093, 3.982645419817882e-6)
%   (0.9210120347386451, 4.669553527396342e-6)
%   (0.9371820961871973, 5.4700274800811854e-6)
%   (0.9533521576357494, 6.399645908084645e-6)
%   (0.9695222190843016, 7.475987367423775e-6)
%   (0.9856922805328537, 8.718794849336964e-6)
%   (1.001862341981406, 1.015015071955186e-5)
%   (1.018032403429958, 1.179466072787766e-5)
%   (1.0342024648785102, 1.3679645541227192e-5)
%   (1.0503725263270622, 1.5835338038019953e-5)
%   (1.0665425877756145, 1.829508435973945e-5)
%   (1.0827126492241665, 2.109554645153902e-5)
%   (1.0988827106727188, 2.427690354183873e-5)
%   (1.1150527721212709, 2.7883049715730912e-5)
%   (1.1312228335698231, 3.196178443415354e-5)
%   (1.1473928950183752, 3.656499254760942e-5)
%   (1.1635629564669274, 4.17488100553161e-5)
%   (1.1797330179154795, 4.757377157585461e-5)
%   (1.1959030793640317, 5.41049352329433e-5)
%   (1.2120731408125838, 6.14119804271502e-5)
%   (1.228243202261136, 6.956927377127216e-5)
%   (1.244413263709688, 7.865589832191182e-5)
%   (1.2605833251582403, 8.875564115396134e-5)
%   (1.2767533866067924, 9.995693430450508e-5)
%   (1.2929234480553446, 0.00011235274417105553)
%   (1.3090935095038967, 0.00012604040459022483)
%   (1.325263570952449, 0.0001411213890590464)
%   (1.341433632401001, 0.00015770101789564016)
%   (1.3576036938495533, 0.00017588809657616408)
%   (1.3737737552981053, 0.00019579448203440003)
%   (1.3899438167466576, 0.00021753457437182367)
%   (1.4061138781952096, 0.00024122473219828633)
%   (1.4222839396437619, 0.00026698261070656325)
%   (1.438454001092314, 0.0002949264225726106)
%   (1.4546240625408662, 0.0003251741228599168)
%   (1.4707941239894182, 0.0003578425202826318)
%   (1.4869641854379705, 0.00039304631843497997)
%   (1.5031342468865225, 0.0004308970919091751)
%   (1.5193043083350748, 0.0004715022035831837)
%   (1.5354743697836268, 0.0005149636707432216)
%   (1.551644431232179, 0.0005613769890911572)
%   (1.5678144926807311, 0.0006108299250513587)
%   (1.5839845541292834, 0.0006634012881060244)
%   (1.6001546155778354, 0.0007191596961305725)
%   (1.6163246770263877, 0.0007781623478383902)
%   (1.6324947384749398, 0.0008404538174532441)
%   (1.648664799923492, 0.0009060648875791368)
%   (1.664834861372044, 0.0009750114369045763)
%   (1.6810049228205963, 0.0010472933998376321)
%   (1.6971749842691484, 0.0011228938153969529)
%   (1.7133450457177006, 0.001201777982661396)
%   (1.7295151071662527, 0.001283892739793944)
%   (1.745685168614805, 0.001369165883089338)
%   (1.761855230063357, 0.001457505741642536)
%   (1.7780252915119092, 0.0015488009220960275)
%   (1.7941953529604613, 0.0016429202364972757)
%   (1.8103654144090136, 0.0017397128245945654)
%   (1.8265354758575656, 0.0018390084799309939)
%   (1.8427055373061179, 0.0019406181868824503)
%   (1.85887559875467, 0.0020443348733501718)
%   (1.8750456602032222, 0.0021499343811913086)
%   (1.8912157216517742, 0.0022571766536834247)
%   (1.9073857831003265, 0.0023658071364137667)
%   (1.9235558445488785, 0.0024755583849972573)
%   (1.9397259059974308, 0.0025861518700064593)
%   (1.9558959674459828, 0.0026972999664892604)
%   (1.972066028894535, 0.0028087081124986354)
%   (1.9882360903430871, 0.002920077118218659)
%   (2.004406151791639, 0.0030311056045824215)
%   (2.0205762132401914, 0.0031414925477921476)
%   (2.0367462746887437, 0.0032509399039108086)
%   (2.052916336137296, 0.0033591552857387963)
%   (2.069086397585848, 0.0034658546625579295)
%   (2.0852564590344, 0.0035707650520468946)
%   (2.1014265204829523, 0.003673627172778835)
%   (2.1175965819315046, 0.0037741980252221294)
%   (2.1337666433800564, 0.0038722533690957774)
%   (2.1499367048286087, 0.0039675900652927885)
%   (2.166106766277161, 0.00406002825137847)
%   (2.182276827725713, 0.0041494133208970115)
%   (2.198446889174265, 0.004235617678364903)
%   (2.2146169506228173, 0.004318542243882943)
%   (2.2307870120713695, 0.00439811768373484)
%   (2.246957073519922, 0.0044743053461364785)
%   (2.2631271349684736, 0.00454709788442105)
%   (2.279297196417026, 0.0046165195533574566)
%   (2.295467257865578, 0.004682626167962986)
%   (2.3116373193141304, 0.0047455047180406384)
%   (2.3278073807626822, 0.004805272635702153)
%   (2.3439774422112345, 0.004862076717280901)
%   (2.3601475036597868, 0.004916091705244388)
%   (2.376317565108339, 0.004967518539930233)
%   (2.392487626556891, 0.005016582295105983)
%   (2.408657688005443, 0.005063529815431608)
%   (2.4248277494539954, 0.005108627077841502)
%   (2.4409978109025476, 0.005152156302601404)
%   (2.4571678723510995, 0.005194412843291734)
%   (2.4733379337996517, 0.005235701888171317)
%   (2.489507995248204, 0.005276335008240093)
%   (2.5056780566967563, 0.005316626589806136)
%   (2.521848118145308, 0.005356890191427408)
%   (2.5380181795938603, 0.005397434866713621)
%   (2.5541882410424126, 0.005438561495600361)
%   (2.570358302490965, 0.005480559167326742)
%   (2.5865283639395167, 0.00552370165843398)
%   (2.602698425388069, 0.005568244048643107)
%   (2.618868486836621, 0.0056144195164569595)
%   (2.6350385482851735, 0.005662436354761512)
%   (2.6512086097337253, 0.00571247524458229)
%   (2.6673786711822776, 0.005764686822495126)
%   (2.68354873263083, 0.005819189574018169)
%   (2.699718794079382, 0.005876068081653758)
%   (2.715888855527934, 0.005935371652141856)
%   (2.732058916976486, 0.005997113342975265)
%   (2.7482289784250384, 0.006061269403368541)
%   (2.7643990398735907, 0.006127779139720586)
%   (2.7805691013221425, 0.006196545210242668)
%   (2.796739162770695, 0.006267434347902001)
%   (2.812909224219247, 0.006340278505244552)
%   (2.8290792856677993, 0.006414876409084037)
%   (2.845249347116351, 0.006490995507566127)
%   (2.8614194085649034, 0.006568374286823754)
%   (2.8775894700134557, 0.006646724929413955)
%   (2.893759531462008, 0.00672573628205466)
%   (2.9099295929105597, 0.0068050770959414)
%   (2.926099654359112, 0.006884399499188017)
%   (2.9422697158076643, 0.006963342657777559)
%   (2.9584397772562165, 0.00704153657887692)
%   (2.9746098387047684, 0.00711860600851958)
%   (2.9907799001533206, 0.007194174374523028)
%   (3.006949961601873, 0.0072678677251089355)
%   (3.023120023050425, 0.007339318614045839)
%   (3.039290084498977, 0.007408169884228467)
%   (3.0554601459475292, 0.007474078303432587)
%   (3.0716302073960815, 0.007536718008503994)
%   (3.0878002688446338, 0.007595783717412964)
%   (3.1039703302931856, 0.0076509936723725205)
%   (3.120140391741738, 0.007702092281511981)
%   (3.13631045319029, 0.007748852431338181)
%   (3.1524805146388424, 0.007791077447317295)
%   (3.168650576087394, 0.007828602685277755)
%   (3.1848206375359465, 0.007861296741869979)
%   (3.2009906989844987, 0.007889062277922146)
%   (3.217160760433051, 0.007911836454101193)
%   (3.233330821881603, 0.007929590983726444)
%   (3.249500883330155, 0.007942331812795838)
%   (3.2656709447787073, 0.00795009844218188)
%   (3.2818410062272596, 0.007952962911458488)
%   (3.2980110676758114, 0.007951028467858026)
%   (3.3141811291243637, 0.00794442794737332)
%   (3.330351190572916, 0.007933321897963426)
%   (3.346521252021468, 0.007917896477163072)
%   (3.36269131347002, 0.007898361158111301)
%   (3.3788613749185723, 0.007874946279100497)
%   (3.3950314363671246, 0.00784790047220867)
%   (3.411201497815677, 0.007817488006434762)
%   (3.4273715592642287, 0.007783986080042597)
%   (3.443541620712781, 0.007747682095572932)
%   (3.459711682161333, 0.0077088709492614035)
%   (3.4758817436098854, 0.007667852364457989)
%   (3.4920518050584373, 0.007624928296152101)
%   (3.5082218665069895, 0.0075804004309314044)
%   (3.524391927955542, 0.007534567803720553)
%   (3.540561989404094, 0.007487724549526991)
%   (3.556732050852646, 0.007440157805240787)
%   (3.572902112301198, 0.0073921457733608035)
%   (3.5890721737497504, 0.007343955956418286)
%   (3.6052422351983027, 0.007295843567898409)
%   (3.6214122966468545, 0.0072480501226743)
%   (3.6375823580954068, 0.007200802207409797)
%   (3.653752419543959, 0.007154310429094819)
%   (3.669922480992511, 0.0071087685378749335)
%   (3.686092542441063, 0.0070643527186444975)
%   (3.7022626038896154, 0.0070212210444985275)
%   (3.7184326653381676, 0.006979513084080596)
%   (3.7346027267867195, 0.006939349654116619)
%   (3.7507727882352717, 0.006900832707969026)
%   (3.766942849683824, 0.006864045350858529)
%   (3.7831129111323762, 0.006829051972458353)
%   (3.799282972580928, 0.00679589848782472)
%   (3.8154530340294803, 0.006764612678064073)
%   (3.8316230954780326, 0.006735204622699276)
%   (3.847793156926585, 0.006707667216354733)
%   (3.8639632183751367, 0.006681976763087974)
%   (3.880133279823689, 0.006658093642416107)
%   (3.896303341272241, 0.006635963041784442)
%   (3.9124734027207935, 0.006615515750866916)
%   (3.9286434641693453, 0.006596669013647367)
%   (3.9448135256178976, 0.006579327434681745)
%   (3.96098358706645, 0.006563383936266206)
%   (3.977153648515002, 0.006548720763422691)
%   (3.993323709963554, 0.006535210533653968)
%   (4.009493771412107, 0.0065227173283143765)
%   (4.025663832860658, 0.006511097822194695)
%   (4.04183389430921, 0.006500202447539488)
%   (4.058003955757763, 0.006489876588219281)
%   (4.074174017206315, 0.006479961799185644)
%   (4.090344078654867, 0.006470297045669369)
%   (4.106514140103419, 0.006460719955865057)
%   (4.122684201551971, 0.006451068080108535)
%   (4.138854263000524, 0.00644118014882648)
%   (4.155024324449076, 0.006430897320847114)
%   (4.1711943858976275, 0.006420064413040676)
%   (4.18736444734618, 0.0064085311017314135)
%   (4.203534508794732, 0.006396153085918302)
%   (4.219704570243284, 0.006382793202078995)
%   (4.2358746316918365, 0.006368322480232917)
%   (4.252044693140388, 0.006352621131016633)
%   (4.268214754588941, 0.006335579453789916)
%   (4.284384816037493, 0.006317098656249291)
%   (4.300554877486045, 0.006297091576677946)
%   (4.316724938934597, 0.006275483300801417)
%   (4.332895000383149, 0.006252211666239446)
%   (4.349065061831701, 0.0062272276487298495)
%   (4.365235123280254, 0.006200495625634253)
%   (4.381405184728806, 0.006171993513692006)
%   (4.397575246177358, 0.006141712779546046)
%   (4.41374530762591, 0.006109658323190645)
%   (4.429915369074462, 0.006075848236157998)
%   (4.446085430523015, 0.00604031343793484)
%   (4.4622554919715665, 0.006003097195750887)
%   (4.478425553420118, 0.005964254534473398)
%   (4.494595614868671, 0.005923851544848681)
%   (4.510765676317223, 0.005881964599718112)
%   (4.5269357377657755, 0.005838679489079714)
%   (4.543105799214327, 0.005794090485939499)
%   (4.559275860662879, 0.005748299355780237)
%   (4.575445922111432, 0.005701414323150335)
%   (4.591615983559984, 0.00565354900933189)
%   (4.6077860450085355, 0.0056048213552721896)
%   (4.623956106457088, 0.00555535254395783)
%   (4.64012616790564, 0.005505265936171365)
%   (4.656296229354193, 0.0054546860331059766)
%   (4.672466290802745, 0.005403737478630315)
%   (4.688636352251296, 0.005352544113110605)
%   (4.704806413699849, 0.005301228089623494)
%   (4.720976475148401, 0.005249909062156506)
%   (4.737146536596953, 0.005198703454012167)
%   (4.753316598045505, 0.005147723813137335)
%   (4.769486659494057, 0.00509707825951472)
%   (4.78565672094261, 0.00504687002811159)
%   (4.801826782391162, 0.004997197109208328)
%   (4.817996843839714, 0.004948151986258392)
%   (4.834166905288266, 0.004899821469788925)
%   (4.850336966736818, 0.004852286624268676)
%   (4.86650702818537, 0.004805622783370048)
%   (4.882677089633923, 0.004759899647664646)
%   (4.8988471510824745, 0.004715181457533964)
%   (4.915017212531027, 0.004671527232972952)
%   (4.931187273979579, 0.004628991071028727)
%   (4.947357335428131, 0.004587622490862451)
%   (4.9635273968766835, 0.00454746681586236)
%   (4.979697458325235, 0.004508565581873899)
%   (4.995867519773787, 0.0044709569604523165)
%   (5.01203758122234, 0.00443467618608618)
%   (5.028207642670892, 0.0043997559765793955)
%   (5.044377704119444, 0.004366226936209812)
%   (5.060547765567996, 0.0043341179318938175)
%   (5.076717827016548, 0.004303456433364092)
%   (5.092887888465101, 0.00427426880929873)
%   (5.109057949913653, 0.004246580572403139)
%   (5.125228011362204, 0.004220416567624584)
%   (5.141398072810757, 0.00419580109895016)
%   (5.157568134259309, 0.004172757991579824)
%   (5.173738195707862, 0.004151310587653875)
%   (5.1899082571564135, 0.004131481675125594)
%   (5.206078318604965, 0.004113293350780055)
%   (5.222248380053518, 0.004096766819786157)
%   (5.23841844150207, 0.004081922135509453)
%   (5.254588502950622, 0.00406877788458352)
%   (5.270758564399174, 0.004057350823420874)
%   (5.286928625847726, 0.004047655473419197)
%   (5.303098687296279, 0.004039703683067927)
%   (5.319268748744831, 0.004033504165972486)
%   (5.3354388101933825, 0.004029062024470051)
%   (5.351608871641935, 0.004026378269007959)
%   (5.367778933090487, 0.004025449343779693)
%   (5.383948994539039, 0.004026266669262476)
%   (5.400119055987592, 0.0040288162122702476)
%   (5.416289117436143, 0.004033078093924877)
%   (5.432459178884696, 0.004039026245561291)
%   (5.448629240333248, 0.004046628122020994)
%   (5.4647993017818, 0.004055844481060861)
%   (5.480969363230352, 0.004066629236720201)
%   (5.497139424678904, 0.004078929393458552)
%   (5.513309486127456, 0.004092685066714213)
%   (5.529479547576009, 0.004107829594253647)
%   (5.545649609024561, 0.004124289741302606)
%   (5.561819670473113, 0.004141986000988678)
%   (5.577989731921665, 0.004160832990101886)
%   (5.594159793370217, 0.0041807399386192025)
%   (5.61032985481877, 0.004201611269857467)
%   (5.6264999162673215, 0.004223347266545635)
%   (5.642669977715873, 0.004245844816561532)
%   (5.658840039164426, 0.004268998230586178)
%   (5.675010100612978, 0.004292700122513043)
%   (5.6911801620615305, 0.0043168423421352155)
%   (5.707350223510082, 0.004341316948441781)
%   (5.723520284958634, 0.00436601721080928)
%   (5.739690346407187, 0.00439083862449473)
%   (5.755860407855739, 0.004415679926142689)
%   (5.7720304693042905, 0.0044404440945279705)
%   (5.788200530752843, 0.00446503932148009)
%   (5.804370592201395, 0.004489379937892024)
%   (5.820540653649948, 0.004513387279906765)
%   (5.8367107150985, 0.004536990480812089)
%   (5.852880776547051, 0.00456012717485528)
%   (5.869050837995604, 0.004582744100111696)
%   (5.885220899444156, 0.0046047975887043985)
%   (5.901390960892708, 0.004626253934056634)
%   (5.9175610223412605, 0.004647089626458434)
%   (5.933731083789812, 0.0046672914500202126)
%   (5.949901145238365, 0.004686856436046209)
%   (5.966071206686917, 0.0047057916699651745)
%   (5.982241268135469, 0.0047241139511715255)
%   (5.998411329584021, 0.004741849307425279)
%   (6.014581391032573, 0.004759032367796623)
%   (6.030751452481125, 0.004775705600481829)
%   (6.046921513929678, 0.004791918424123132)
%   (6.0630915753782295, 0.0048077262034929985)
%   (6.079261636826782, 0.004823189142513451)
%   (6.095431698275334, 0.00483837108953452)
%   (6.111601759723886, 0.004853338271550364)
%   (6.127771821172439, 0.004868157975555287)
%   (6.14394188262099, 0.004882897196498363)
%   (6.160111944069542, 0.004897621272256125)
%   (6.176282005518095, 0.0049123925266849056)
%   (6.192452066966647, 0.004927268942115724)
%   (6.2086221284151994, 0.004942302882603035)
%   (6.224792189863751, 0.004957539888828431)
%   (6.240962251312303, 0.004973017564786457)
%   (6.257132312760856, 0.0049887645752522)
%   (6.273302374209408, 0.0050047997715604725)
%   (6.289472435657959, 0.005021131461432411)
%   (6.305642497106512, 0.005037756836495058)
%   (6.321812558555064, 0.005054661568784799)
%   (6.337982620003617, 0.005071819584941392)
%   (6.3541526814521685, 0.005089193024032906)
%   (6.37032274290072, 0.005106732382045467)
%   (6.386492804349273, 0.005124376843077705)
%   (6.402662865797825, 0.005142054794250471)
%   (6.418832927246377, 0.005159684518330349)
%   (6.435002988694929, 0.005177175055125646)
%   (6.451173050143481, 0.005194427219899725)
%   (6.467343111592034, 0.005211334764407188)
%   (6.483513173040586, 0.005227785663746626)
%   (6.4996832344891375, 0.005243663510079613)
%   (6.51585329593769, 0.005258848992431106)
%   (6.532023357386242, 0.005273221440297057)
%   (6.548193418834794, 0.005286660407663915)
%   (6.564363480283347, 0.005299047273319708)
%   (6.580533541731898, 0.005310266833013451)
%   (6.596703603180451, 0.0053202088591125934)
%   (6.612873664629003, 0.005328769603907352)
%   (6.629043726077555, 0.00533585322361485)
%   (6.6452137875261075, 0.005341373101421194)
%   (6.661383848974659, 0.005345253049547007)
%   (6.677553910423211, 0.005347428372297874)
%   (6.693723971871764, 0.005347846774331609)
%   (6.709894033320316, 0.00534646910089509)
%   (6.7260640947688675, 0.005343269899510998)
%   (6.74223415621742, 0.005338237795478304)
%   (6.758404217665972, 0.00533137567653829)
%   (6.774574279114525, 0.00532270068509718)
%   (6.7907443405630765, 0.00531224401943433)
%   (6.806914402011628, 0.005300050548306984)
%   (6.823084463460181, 0.005286178246239975)
%   (6.839254524908733, 0.005270697459511642)
%   (6.855424586357285, 0.005253690015371265)
%   (6.871594647805837, 0.00523524818930865)
%   (6.887764709254389, 0.00521547354720818)
%   (6.903934770702942, 0.005194475680926083)
%   (6.920104832151494, 0.005172370857209202)
%   (6.936274893600046, 0.005149280600910203)
%   (6.952444955048598, 0.005125330234131281)
%   (6.96861501649715, 0.005100647393251195)
%   (6.984785077945702, 0.0050753605457509315)
%   (7.000955139394255, 0.005049597528368796)
%   (7.017125200842806, 0.005023484127394479)
%   (7.033295262291359, 0.004997142720876729)
%   (7.049465323739911, 0.004970691001194044)
%   (7.065635385188463, 0.004944240794850549)
%   (7.0818054466370155, 0.004917896994544799)
%   (7.097975508085567, 0.0048917566165491005)
%   (7.114145569534119, 0.0048659079942724864)
%   (7.130315630982672, 0.004840430116597294)
%   (7.146485692431224, 0.004815392117217446)
%   (7.162655753879776, 0.004790852918808472)
%   (7.178825815328328, 0.004766861033455472)
%   (7.19499587677688, 0.004743454518404612)
%   (7.211165938225433, 0.004720661083908041)
%   (7.2273359996739845, 0.004698498347745689)
%   (7.243506061122536, 0.004676974228952385)
%   (7.259676122571089, 0.004656087471385552)
%   (7.275846184019641, 0.004635828286058699)
%   (7.292016245468194, 0.0046161790996600074)
%   (7.308186306916745, 0.004597115395388311)
%   (7.324356368365297, 0.004578606631183348)
%   (7.34052642981385, 0.004560617219610957)
%   (7.356696491262402, 0.004543107553093444)
%   (7.372866552710954, 0.0045260350578479325)
%   (7.389036614159506, 0.004509355259815773)
%   (7.405206675608058, 0.004493022846019962)
%   (7.421376737056611, 0.004476992705175847)
%   (7.437546798505163, 0.004461220931985088)
%   (7.4537168599537145, 0.004445665780356434)
%   (7.469886921402267, 0.0044302885517996105)
%   (7.486056982850819, 0.004415054406417512)
%   (7.502227044299371, 0.004399933085253577)
%   (7.5183971057479235, 0.0043848995342214425)
%   (7.534567167196475, 0.0043699344214261915)
%   (7.550737228645028, 0.004355024541360275)
%   (7.56690729009358, 0.004340163101203831)
%   (7.583077351542132, 0.0043253498862457496)
%   (7.599247412990684, 0.0043105913032590315)
%   (7.615417474439236, 0.004295900302470346)
%   (7.631587535887788, 0.004281296180555755)
%   (7.647757597336341, 0.004266804268829721)
%   (7.663927658784893, 0.004252455512467029)
%   (7.680097720233445, 0.0042382859481723545)
%   (7.696267781681997, 0.004224336089177716)
%   (7.712437843130549, 0.004210650227781165)
%   (7.728607904579102, 0.0041972756668229305)
%   (7.7447779660276534, 0.004184261892509672)
%   (7.760948027476205, 0.004171659701837777)
%   (7.777118088924758, 0.004159520298506025)
%   (7.79328815037331, 0.00414789437165336)
%   (7.8094582118218625, 0.004136831171987834)
%   (7.825628273270414, 0.004126377599894149)
%   (7.841798334718966, 0.004116577319912634)
%   (7.857968396167519, 0.004107469915574272)
%   (7.874138457616071, 0.004099090097964053)
%   (7.8903085190646225, 0.004091466980569836)
%   (7.906478580513175, 0.004084623431972259)
%   (7.922648641961727, 0.004078575516756028)
%   (7.93881870341028, 0.004073332033689259)
%   (7.9549887648588316, 0.004068894158747893)
%   (7.971158826307383, 0.004065255198976117)
%   (7.987328887755936, 0.0040624004614969594)
%   (8.003498949204488, 0.004060307240243977)
%   (8.01966901065304, 0.004058944921203553)
%   (8.035839072101592, 0.004058275205163747)
%   (8.052009133550145, 0.004058252445189273)
%   (8.068179194998697, 0.004058824094310895)
%   (8.084349256447249, 0.004059931257256441)
%   (8.1005193178958, 0.004061509338488645)
%   (8.116689379344352, 0.00406348877737428)
%   (8.132859440792906, 0.004065795860013363)
%   (8.149029502241458, 0.004068353596124258)
%   (8.16519956369001, 0.00407108264843159)
%   (8.181369625138561, 0.004073902301247365)
%   (8.197539686587113, 0.004076731454386945)
%   (8.213709748035665, 0.004079489628225824)
%   (8.229879809484219, 0.004082097965582149)
%   (8.24604987093277, 0.004084480216209149)
%   (8.262219932381322, 0.004086563689989095)
%   (8.278389993829874, 0.004088280165437136)
%   (8.294560055278426, 0.004089566740834091)
%   (8.31073011672698, 0.004090366616199742)
%   (8.326900178175531, 0.004090629795375472)
%   (8.343070239624083, 0.0040903136986932265)
%   (8.359240301072635, 0.004089383678035935)
%   (8.375410362521187, 0.004087813427535114)
%   (8.39158042396974, 0.0040855852846662655)
%   (8.407750485418292, 0.004082690418078967)
%   (8.423920546866844, 0.004079128900105276)
%   (8.440090608315396, 0.004074909663508326)
%   (8.456260669763948, 0.004070050343631941)
%   (8.4724307312125, 0.0040645770086776695)
%   (8.488600792661053, 0.00405852378233848)
%   (8.504770854109605, 0.004051932364443865)
%   (8.520940915558157, 0.004044851456597345)
%   (8.537110977006709, 0.004037336101000516)
%   (8.55328103845526, 0.004029446941741913)
%   (8.569451099903814, 0.0040212494187731596)
%   (8.585621161352366, 0.004012812905589011)
%   (8.601791222800918, 0.004004209802263715)
%   (8.61796128424947, 0.003995514595971)
%   (8.634131345698021, 0.00398680290142292)
%   (8.650301407146575, 0.003978150493805115)
%   (8.666471468595127, 0.003969632346764826)
%   (8.682641530043679, 0.0039613216878223445)
%   (8.69881159149223, 0.003953289083239421)
%   (8.714981652940782, 0.003945601563886646)
%   (8.731151714389334, 0.003938321803023337)
%   (8.747321775837888, 0.003931507356141943)
%   (8.76349183728644, 0.003925209972147646)
%   (8.779661898734991, 0.0039194749841552565)
%   (8.795831960183543, 0.003914340787102177)
%   (8.812002021632095, 0.003909838408211838)
%   (8.828172083080648, 0.0039059911751127274)
%   (8.8443421445292, 0.003902814485137289)
%   (8.860512205977752, 0.0039003156780111695)
%   (8.876682267426304, 0.00389849401280927)
%   (8.892852328874856, 0.00389734074872021)
%   (8.90902239032341, 0.0038968393278398378)
%   (8.925192451771961, 0.003896965656923282)
%   (8.941362513220513, 0.0038976884837816222)
%   (8.957532574669065, 0.0038989698628257574)
%   (8.973702636117617, 0.003900765703154896)
%   (8.989872697566168, 0.0039030263915713972)
%   (9.006042759014722, 0.0039056974819911064)
%   (9.022212820463274, 0.0039087204419219965)
%   (9.038382881911826, 0.0039120334460111955)
%   (9.054552943360378, 0.003915572206122805)
%   (9.07072300480893, 0.003919270827011635)
%   (9.086893066257483, 0.003923062676405728)
%   (9.103063127706035, 0.003926881258208864)
%   (9.119233189154587, 0.003930661077579695)
%   (9.135403250603138, 0.003934338486841021)
%   (9.15157331205169, 0.003937852501512178)
%   (9.167743373500244, 0.003941145576238793)
%   (9.183913434948796, 0.0039441643310074714)
%   (9.200083496397347, 0.003946860218768396)
%   (9.2162535578459, 0.003949190126438226)
%   (9.232423619294451, 0.003951116902203455)
%   (9.248593680743003, 0.003952609803078093)
%   (9.264763742191557, 0.00395364485777383)
%   (9.280933803640108, 0.003954205141099967)
%   (9.29710386508866, 0.003954280957307481)
%   (9.313273926537212, 0.0039538699310095946)
%   (9.329443987985764, 0.00395297700553502)
%   (9.345614049434317, 0.003951614349779559)
%   (9.36178411088287, 0.0039498011758049845)
%   (9.377954172331421, 0.003947563470572249)
%   (9.394124233779973, 0.003944933646275739)
%   (9.410294295228525, 0.003941950114754247)
%   (9.426464356677078, 0.0039386567923775095)
%   (9.44263441812563, 0.003935102542636036)
%   (9.458804479574182, 0.003931340564387008)
%   (9.474974541022734, 0.0039274277343195815)
%   (9.491144602471286, 0.003923423912696643)
%   (9.507314663919837, 0.003919391221798504)
%   (9.523484725368391, 0.003915393306736056)
%   (9.539654786816943, 0.003911494588413951)
%   (9.555824848265495, 0.003907759518408008)
%   (9.571994909714046, 0.003904251845377585)
%   (9.588164971162598, 0.0039010339023638485)
%   (9.604335032611152, 0.0038981659239360894)
%   (9.620505094059704, 0.003895705401640706)
%   (9.636675155508255, 0.0038937064855950818)
%   (9.652845216956807, 0.003892219439351738)
%   (9.66901527840536, 0.003891290154352467)
%   (9.685185339853911, 0.003890959729403544)
%   (9.701355401302465, 0.003891264119646451)
%   (9.717525462751016, 0.0038922338584830574)
%   (9.733695524199568, 0.003893893854856313)
%   (9.74986558564812, 0.003896263267199808)
%   (9.766035647096672, 0.0038993554542662845)
%   (9.782205708545225, 0.0039031780019440285)
%   (9.798375769993777, 0.003907732824084638)
%   (9.814545831442329, 0.003913016334312146)
%   (9.83071589289088, 0.003919019684779285)
%   (9.846885954339433, 0.003925729066895117)
%   (9.863056015787986, 0.003933126068184953)
%   (9.879226077236538, 0.003941188078673212)
%   (9.89539613868509, 0.003949888739513803)
%   (9.911566200133642, 0.003959198426043906)
%   (9.927736261582194, 0.0039690847570131305)
%   (9.943906323030745, 0.003979513121450978)
%   (9.960076384479299, 0.003990447214484383)
%   (9.97624644592785, 0.004001849573409835)
%   (9.992416507376403, 0.00401368210545832)
%   (10.008586568824954, 0.004025906598967087)
%   (10.024756630273506, 0.004038485210084618)
%   (10.04092669172206, 0.004051380917674971)
%   (10.057096753170612, 0.004064557939749448)
%   (10.073266814619164, 0.004077982105519663)
%   (10.089436876067715, 0.004091621178028498)
%   (10.105606937516267, 0.004105445123252734)
%   (10.12177699896482, 0.004119426322569446)
%   (10.137947060413373, 0.004133539726517581)
%   (10.154117121861924, 0.004147762948846313)
%   (10.170287183310476, 0.004162076300904982)
%   (10.186457244759028, 0.004176462767474402)
%   (10.20262730620758, 0.004190907926147361)
%   (10.218797367656133, 0.004205399813319785)
%   (10.234967429104685, 0.004219928740736685)
%   (10.251137490553237, 0.004234487067331018)
%   (10.267307552001789, 0.0042490689317913055)
%   (10.28347761345034, 0.0042636699518788235)
%   (10.299647674898894, 0.0042782868969822585)
%   (10.315817736347446, 0.004292917340742844)
%   (10.331987797795998, 0.004307559300798361)
%   (10.34815785924455, 0.004322210872784837)
%   (10.364327920693102, 0.004336869865699512)
%   (10.380497982141655, 0.004351533445573472)
%   (10.396668043590207, 0.004366197794132921)
%   (10.412838105038759, 0.0043808577887568464)
%   (10.42900816648731, 0.004395506709569584)
%   (10.445178227935862, 0.004410135978959173)
%   (10.461348289384414, 0.004424734938193987)
%   (10.477518350832968, 0.004439290665134155)
%   (10.49368841228152, 0.004453787836319625)
%   (10.509858473730072, 0.0044682086359712075)
%   (10.526028535178623, 0.004482532713680126)
%   (10.542198596627175, 0.004496737191800881)
%   (10.558368658075729, 0.004510796722808644)
%   (10.57453871952428, 0.0045246835961522125)
%   (10.590708780972832, 0.004538367893429859)
%   (10.606878842421384, 0.004551817690055818)
%   (10.623048903869936, 0.004564999300966405)
%   (10.63921896531849, 0.00457787756735184)
%   (10.655389026767041, 0.004590416180890927)
%   (10.671559088215593, 0.004602578041517508)
%   (10.687729149664145, 0.004614325644360859)
%   (10.703899211112697, 0.004625621491178539)
%   (10.720069272561249, 0.004636428521338526)
%   (10.736239334009802, 0.0046467105572104705)
%   (10.752409395458354, 0.004656432758687594)
%   (10.768579456906906, 0.0046655620814826035)
%   (10.784749518355458, 0.004674067733822063)
%   (10.80091957980401, 0.004681921626196239)
%   (10.817089641252563, 0.0046890988089087066)
%   (10.833259702701115, 0.004695577892305437)
%   (10.849429764149667, 0.004701341444745946)
%   (10.865599825598219, 0.004706376363603423)
%   (10.88176988704677, 0.004710674214848137)
%   (10.897939948495324, 0.004714231537071338)
%   (10.914110009943876, 0.004717050106143983)
%   (10.930280071392428, 0.004719137157074033)
%   (10.94645013284098, 0.004720505560021175)
%   (10.962620194289531, 0.004721173947849142)
%   (10.978790255738083, 0.004721166793035664)
%   (10.994960317186637, 0.004720514432218319)
%   (11.011130378635189, 0.004719253037125323)
%   (11.02730044008374, 0.004717424531120569)
%   (11.043470501532292, 0.004715076451076841)
%   (11.059640562980844, 0.004712261754779186)
%   (11.075810624429398, 0.004709038574543814)
%   (11.09198068587795, 0.004705469918216507)
%   (11.108150747326501, 0.004701623319183286)
%   (11.124320808775053, 0.00469757043748157)
%   (11.140490870223605, 0.004693386614539365)
%   (11.156660931672159, 0.004689150384491671)
%   (11.17283099312071, 0.004684942945422765)
%   (11.189001054569262, 0.004680847594261087)
%   (11.205171116017814, 0.004676949129405673)
%   (11.221341177466366, 0.004673333225492002)
%   (11.237511238914918, 0.004670085785004555)
%   (11.253681300363471, 0.004667292271720063)
%   (11.269851361812023, 0.004665037031209875)
%   (11.286021423260575, 0.00466340260385038)
%   (11.302191484709127, 0.004662469035979239)
%   (11.318361546157679, 0.004662313194996114)
%   (11.334531607606232, 0.004663008094336025)
%   (11.350701669054784, 0.004664622234340696)
%   (11.366871730503336, 0.004667218965115762)
%   (11.383041791951888, 0.004670855877487053)
%   (11.39921185340044, 0.004675584228154082)
%   (11.415381914848993, 0.004681448405078975)
%   (11.431551976297545, 0.004688485439040584)
%   (11.447722037746097, 0.004696724567121408)
%   (11.463892099194648, 0.004706186853674476)
%   (11.4800621606432, 0.004716884874032483)
%   (11.496232222091752, 0.004728822465869843)
%   (11.512402283540306, 0.0047419945527011065)
%   (11.528572344988858, 0.004756387043499077)
%   (11.54474240643741, 0.004771976811833237)
%   (11.560912467885961, 0.0047887317572691684)
%   (11.577082529334513, 0.004806610951027773)
%   (11.593252590783067, 0.004825564867084957)
%   (11.609422652231618, 0.00484553569900124)
%   (11.62559271368017, 0.004866457761811983)
%   (11.641762775128722, 0.004888257977295803)
%   (11.657932836577274, 0.004910856439876609)
%   (11.674102898025827, 0.004934167059324156)
%   (11.69027295947438, 0.004958098275310161)
%   (11.706443020922931, 0.004982553837772324)
%   (11.722613082371483, 0.0050074336459578275)
%   (11.738783143820035, 0.005032634637978612)
%   (11.754953205268587, 0.005058051721739534)
%   (11.77112326671714, 0.005083578737217216)
%   (11.787293328165692, 0.005109109439292114)
%   (11.803463389614244, 0.005134538489695851)
%   (11.819633451062796, 0.005159762446143943)
%   (11.835803512511347, 0.005184680736401933)
%   (11.851973573959901, 0.005209196604893388)
%   (11.868143635408453, 0.0052332180195155745)
%   (11.884313696857005, 0.005256658526587531)
%   (11.900483758305556, 0.005279438042321245)
%   (11.916653819754108, 0.005301483569881398)
%   (11.932823881202662, 0.005322729831972777)
%   (11.948993942651214, 0.005343119809961678)
%   (11.965164004099766, 0.005362605181783515)
%   (11.981334065548317, 0.005381146652292373)
%   (11.99750412699687, 0.0053987141712514425)
%   (12.013674188445421, 0.005415287035815574)
%   (12.029844249893975, 0.0054308538760930135)
%   (12.046014311342526, 0.005445412524159896)
%   (12.062184372791078, 0.005458969768704806)
%   (12.07835443423963, 0.005471540999268061)
%   (12.094524495688182, 0.005483149745777533)
%   (12.110694557136735, 0.005493827120734644)
%   (12.126864618585287, 0.005503611172940542)
%   (12.14303468003384, 0.0055125461630403765)
%   (12.159204741482391, 0.005520681772379552)
%   (12.175374802930943, 0.005528072257681874)
%   (12.191544864379496, 0.005534775564860442)
%   (12.207714925828048, 0.005540852415838415)
%   (12.2238849872766, 0.005546365382581561)
%   (12.240055048725152, 0.005551377962620348)
%   (12.256225110173704, 0.005555953670166848)
%   (12.272395171622255, 0.005560155156515617)
%   (12.288565233070809, 0.005564043372767807)
%   (12.30473529451936, 0.005567676787048094)
%   (12.320905355967913, 0.005571110667314111)
%   (12.337075417416465, 0.005574396439609792)
%   (12.353245478865016, 0.005577581130212301)
%   (12.36941554031357, 0.005580706898597881)
%   (12.385585601762122, 0.005583810666532407)
%   (12.401755663210674, 0.00558692384691074)
%   (12.417925724659225, 0.005590072174257488)
%   (12.434095786107777, 0.005593275637091038)
%   (12.45026584755633, 0.0055965485106763135)
%   (12.466435909004883, 0.005599899487074941)
%   (12.482605970453434, 0.005603331897877706)
%   (12.498776031901986, 0.005606844023593214)
%   (12.514946093350538, 0.005610429482393001)
%   (12.53111615479909, 0.00561407768979536)
%   (12.547286216247644, 0.005617774379921704)
%   (12.563456277696195, 0.005621502178192803)
%   (12.579626339144747, 0.005625241214753057)
%   (12.595796400593299, 0.0056289697675243125)
%   (12.61196646204185, 0.005632664923593884)
%   (12.628136523490404, 0.005636303247631955)
%   (12.644306584938956, 0.005639861446202821)
%   (12.660476646387508, 0.0056433170171719185)
%   (12.67664670783606, 0.005646648873904541)
%   (12.692816769284612, 0.005649837934584342)
%   (12.708986830733163, 0.0056528676677372654)
%   (12.725156892181717, 0.005655724585907525)
%   (12.741326953630269, 0.005658398680379607)
%   (12.75749701507882, 0.005660883790856042)
%   (12.773667076527373, 0.005663177905062964)
%   (12.789837137975924, 0.005665283384349195)
%   (12.806007199424478, 0.00566720711245162)
%   (12.82217726087303, 0.005668960565702473)
%   (12.838347322321582, 0.005670559804041948)
%   (12.854517383770133, 0.005672025383256632)
%   (12.870687445218685, 0.005673382189881941)
%   (12.886857506667239, 0.005674659201175051)
%   (12.90302756811579, 0.005675889173478096)
%   (12.919197629564342, 0.005677108263142536)
%   (12.935367691012894, 0.005678355584972381)
%   (12.951537752461446, 0.005679672713862646)
%   (12.967707813909998, 0.005681103135960231)
%   (12.983877875358552, 0.005682691656252967)
%   (13.000047936807103, 0.005684483770004514)
%   (13.016217998255655, 0.0056865250058906695)
%   (13.032388059704207, 0.005688860249063505)
%   (13.048558121152759, 0.005691533052666798)
%   (13.064728182601312, 0.0056945849465535135)
%   (13.080898244049864, 0.005698054752108193)
%   (13.097068305498416, 0.005701977912154165)
%   (13.113238366946968, 0.005706385844923419)
%   (13.12940842839552, 0.005711305330982115)
%   (13.145578489844073, 0.005716757941833921)
%   (13.161748551292625, 0.005722759518661124)
%   (13.177918612741177, 0.005729319709306287)
%   (13.194088674189729, 0.005736441571141743)
%   (13.21025873563828, 0.005744121246914601)
%   (13.226428797086832, 0.005752347719992794)
%   (13.242598858535386, 0.0057611026546686706)
%   (13.258768919983938, 0.005770360326303065)
%   (13.27493898143249, 0.00578008764511824)
%   (13.291109042881041, 0.00579024427637616)
%   (13.307279104329593, 0.00580078285851788)
%   (13.323449165778147, 0.00581164931960158)
%   (13.339619227226699, 0.0058227832910717715)
%   (13.35578928867525, 0.005834118616538382)
%   (13.371959350123802, 0.005845583951859128)
%   (13.388129411572354, 0.005857103451420952)
%   (13.404299473020908, 0.00586859753413177)
%   (13.42046953446946, 0.005879983721281822)
%   (13.436639595918011, 0.005891177537143933)
%   (13.452809657366563, 0.005902093461975122)
%   (13.468979718815115, 0.005912645925985916)
%   (13.485149780263667, 0.005922750331882075)
%   (13.50131984171222, 0.005932324092777349)
%   (13.517489903160772, 0.005941287671649367)
%   (13.533659964609324, 0.0059495656080783875)
%   (13.549830026057876, 0.005957087517788047)
%   (13.566000087506428, 0.005963789050508372)
%   (13.582170148954981, 0.005969612791911775)
%   (13.598340210403533, 0.005974509095836102)
%   (13.614510271852085, 0.005978436833702496)
%   (13.630680333300637, 0.005981364048955464)
%   (13.646850394749189, 0.005983268505486257)
%   (13.663020456197742, 0.005984138120334201)
%   (13.679190517646294, 0.005983971272476404)
%   (13.695360579094846, 0.0059827769811882855)
%   (13.711530640543398, 0.005980574949265693)
%   (13.72770070199195, 0.005977395468307778)
%   (13.743870763440501, 0.005973279185245588)
%   (13.760040824889055, 0.005968276731326206)
%   (13.776210886337607, 0.0059624482167952506)
%   (13.792380947786159, 0.005955862596529964)
%   (13.80855100923471, 0.005948596913823597)
%   (13.824721070683262, 0.0059407354313822935)
%   (13.840891132131816, 0.0059323686603329)
%   (13.857061193580368, 0.00592359229962975)
%   (13.87323125502892, 0.00591450609966146)
%   (13.889401316477471, 0.0059052126650742595)
%   (13.905571377926023, 0.005895816212826244)
%   (13.921741439374577, 0.005886421302251029)
%   (13.937911500823128, 0.00587713155442739)
%   (13.95408156227168, 0.005868048378417232)
%   (13.970251623720232, 0.005859269721939564)
%   (13.986421685168784, 0.0058508888637986076)
%   (14.002591746617336, 0.0058429932648772845)
%   (14.01876180806589, 0.005835663493755881)
%   (14.034931869514441, 0.005828972242028156)
%   (14.051101930962993, 0.00582298344317814)
%   (14.067271992411545, 0.005817751507470586)
%   (14.083442053860097, 0.005813320683713777)
%   (14.09961211530865, 0.0058097245570011)
%   (14.115782176757202, 0.005806985689652225)
%   (14.131952238205754, 0.00580511541058221)
%   (14.148122299654306, 0.005804113756257723)
%   (14.164292361102857, 0.005803969564282252)
%   (14.180462422551411, 0.005804660718518231)
%   (14.196632483999963, 0.005806154542533672)
%   (14.212802545448515, 0.005808408336083709)
%   (14.228972606897067, 0.005811370047335892)
%   (14.245142668345618, 0.005814979071647098)
%   (14.26131272979417, 0.00581916716593045)
%   (14.277482791242724, 0.005823859466035924)
%   (14.293652852691276, 0.005828975593131636)
%   (14.309822914139827, 0.005834430833835816)
%   (14.32599297558838, 0.005840137377828411)
%   (14.342163037036931, 0.005846005595881457)
%   (14.358333098485485, 0.005851945340699058)
%   (14.374503159934036, 0.005857867252658744)
%   (14.390673221382588, 0.0058636840524996115)
%   (14.40684328283114, 0.005869311803208295)
%   (14.423013344279692, 0.0058746711238083305)
%   (14.439183405728246, 0.005879688338453001)
%   (14.455353467176797, 0.005884296545146239)
%   (14.47152352862535, 0.005888436589554466)
%   (14.487693590073901, 0.005892057930708578)
%   (14.503863651522453, 0.005895119386906499)
%   (14.520033712971005, 0.005897589751793655)
%   (14.536203774419558, 0.00589944827239215)
%   (14.55237383586811, 0.005900684982746659)
%   (14.568543897316662, 0.005901300888827062)
%   (14.584713958765214, 0.0059013080023463185)
%   (14.600884020213766, 0.005900729223189684)
%   (14.61705408166232, 0.005899598072179464)
%   (14.633224143110871, 0.005897958277892122)
%   (14.649394204559423, 0.005895863223173353)
%   (14.665564266007975, 0.005893375258839999)
%   (14.681734327456526, 0.005890564893790611)
%   (14.69790438890508, 0.005887509872347355)
%   (14.714074450353632, 0.005884294151106335)
%   (14.730244511802184, 0.0058810067888580685)
%   (14.746414573250735, 0.005877740764248754)
%   (14.762584634699287, 0.005874591736766799)
%   (14.778754696147839, 0.005871656767355624)
%   (14.794924757596393, 0.005869033015461133)
%   (14.811094819044945, 0.005866816429620344)
%   (14.827264880493496, 0.005865100448780776)
%   (14.843434941942048, 0.005863974731412331)
%   (14.8596050033906, 0.0058635239291342355)
%   (14.875775064839154, 0.0058638265210352244)
%   (14.891945126287705, 0.005864953724121189)
%   (14.908115187736257, 0.005866968494389932)
%   (14.924285249184809, 0.0058699246319168655)
%   (14.94045531063336, 0.005873866002052026)
%   (14.956625372081914, 0.005878825883388224)
%   (14.972795433530466, 0.005884826451581957)
%   (14.988965494979018, 0.005891878406405581)
%   (15.00513555642757, 0.0058999807476027444)
%   (15.021305617876122, 0.0059091207032276345)
%   (15.037475679324674, 0.005919273812194039)
%   (15.053645740773227, 0.005930404160764284)
%   (15.069815802221779, 0.005942464770696898)
%   (15.08598586367033, 0.005955398134766301)
%   (15.102155925118883, 0.005969136893397765)
%   (15.118325986567434, 0.005983604644247855)
%   (15.134496048015988, 0.005998716874734064)
%   (15.15066610946454, 0.00601438200580146)
%   (15.166836170913092, 0.006030502533633126)
%   (15.183006232361643, 0.00604697625459269)
%   (15.199176293810195, 0.006063697557448825)
%   (15.215346355258749, 0.006080558765899144)
%   (15.2315164167073, 0.006097451513599394)
%   (15.247686478155853, 0.006114268133329782)
%   (15.263856539604404, 0.006130903041607891)
%   (15.280026601052956, 0.006147254099991818)
%   (15.296196662501508, 0.006163223934518534)
%   (15.312366723950062, 0.006178721195186563)
%   (15.328536785398613, 0.006193661738119929)
%   (15.344706846847165, 0.006207969714031467)
%   (15.360876908295717, 0.006221578547828944)
%   (15.377046969744269, 0.006234431795658427)
%   (15.393217031192822, 0.006246483867338566)
%   (15.409387092641374, 0.006257700603981536)
%   (15.425557154089926, 0.006268059702595755)
%   (15.441727215538478, 0.006277550981591849)
%   (15.45789727698703, 0.006286176483335671)
%   (15.474067338435583, 0.006293950412175522)
%   (15.490237399884135, 0.006300898908681924)
%   (15.506407461332687, 0.0063070596631411464)
%   (15.522577522781239, 0.006312481373603521)
%   (15.53874758422979, 0.006317223055970274)
%   (15.554917645678342, 0.006321353215675545)
%   (15.571087707126896, 0.0063249488924516165)
%   (15.587257768575448, 0.006328094591429009)
%   (15.603427830024, 0.0063308811153906346)
%   (15.619597891472552, 0.0063334043143516185)
%   (15.635767952921103, 0.006335763769753137)
%   (15.651938014369657, 0.006338061431425811)
%   (15.668108075818209, 0.006340400226086285)
%   (15.68427813726676, 0.006342882656471083)
%   (15.700448198715312, 0.006345609410283701)
%   (15.716618260163864, 0.006348677997936501)
%   (15.732788321612416, 0.006352181437610176)
%   (15.74895838306097, 0.006356207005444446)
%   (15.765128444509521, 0.006360835067721261)
%   (15.781298505958073, 0.006366138010725993)
%   (15.797468567406625, 0.006372179282587424)
%   (15.813638628855177, 0.006379012559827778)
%   (15.82980869030373, 0.006386681049618325)
%   (15.845978751752282, 0.006395216936863134)
%   (15.862148813200834, 0.006404640983244794)
%   (15.878318874649386, 0.006414962283290776)
%   (15.894488936097938, 0.006426178180385541)
%   (15.910658997546491, 0.006438274343486729)
%   (15.926829058995043, 0.006451225003133963)
%   (15.942999120443595, 0.0064649933431959565)
%   (15.959169181892147, 0.00647953204270536)
%   (15.975339243340699, 0.006494783960119686)
%   (15.99150930478925, 0.0065106829504342455)
%   (16.007679366237802, 0.0065271548037933586)
%   (16.023849427686354, 0.006544118292616082)
%   (16.04001948913491, 0.006561486312796877)
%   (16.05618955058346, 0.006579167103278116)
%   (16.072359612032013, 0.006597065527237076)
%   (16.088529673480565, 0.006615084397299971)
%   (16.104699734929117, 0.006633125826601891)
%   (16.12086979637767, 0.006651092587162517)
%   (16.13703985782622, 0.0066688894569502805)
%   (16.153209919274772, 0.006686424537162804)
%   (16.169379980723324, 0.0067036105216621645)
%   (16.185550042171876, 0.006720365901161497)
%   (16.201720103620428, 0.0067366160856593)
%   (16.217890165068983, 0.006752294429749911)
%   (16.234060226517535, 0.006767343146784113)
%   (16.250230287966087, 0.006781714099400405)
%   (16.26640034941464, 0.006795369455669473)
%   (16.28257041086319, 0.0068082822019714245)
%   (16.298740472311742, 0.0068204365057293)
%   (16.314910533760294, 0.006831827923225502)
%   (16.331080595208846, 0.006842463449899893)
%   (16.347250656657398, 0.0068523614127377515)
%   (16.36342071810595, 0.006861551206570433)
%   (16.3795907795545, 0.006870072878298812)
%   (16.395760841003057, 0.006877976565177427)
%   (16.41193090245161, 0.006885321795334029)
%   (16.42810096390016, 0.006892176660615824)
%   (16.444271025348712, 0.006898616873619881)
%   (16.460441086797264, 0.00690472472235884)
%   (16.476611148245816, 0.006910587937406636)
%   (16.492781209694368, 0.006916298487547327)
%   (16.50895127114292, 0.006921951320893634)
%   (16.52512133259147, 0.0069276430691382895)
%   (16.541291394040023, 0.006933470733045191)
%   (16.55746145548858, 0.006939530367468354)
%   (16.57363151693713, 0.006945915784109285)
%   (16.589801578385682, 0.006952717289887635)
%   (16.605971639834234, 0.006960020478214583)
%   (16.622141701282786, 0.006967905089630914)
%   (16.638311762731337, 0.006976443957221825)
%   (16.65448182417989, 0.006985702050958217)
%   (16.67065188562844, 0.006995735633664641)
%   (16.686821947076993, 0.007006591539697292)
%   (16.702992008525545, 0.007018306585655595)
%   (16.719162069974097, 0.007030907120573727)
%   (16.735332131422652, 0.007044408721072462)
%   (16.751502192871204, 0.007058816034922109)
%   (16.767672254319756, 0.007074122774405507)
%   (16.783842315768307, 0.007090311858801051)
%   (16.80001237721686, 0.007107355703261179)
%   (16.81618243866541, 0.007125216649365686)
%   (16.832352500113963, 0.007143847530710437)
%   (16.848522561562515, 0.00716319236507491)
%   (16.864692623011067, 0.007183187163019756)
%   (16.88086268445962, 0.0072037608412213235)
%   (16.89703274590817, 0.007224836227471711)
%   (16.913202807356726, 0.007246331143080197)
%   (16.929372868805277, 0.007268159547418924)
%   (16.94554293025383, 0.007290232728574002)
%   (16.96171299170238, 0.007312460523505238)
%   (16.977883053150933, 0.007334752550787169)
%   (16.994053114599485, 0.007357019438908148)
%   (17.010223176048036, 0.007379174033240536)
%   (17.02639323749659, 0.00740113256516451)
%   (17.04256329894514, 0.00742281576742255)
%   (17.058733360393692, 0.00744414992059542)
%   (17.074903421842247, 0.007465067816609031)
%   (17.0910734832908, 0.007485509626394497)
%   (17.10724354473935, 0.007505423660210181)
%   (17.123413606187903, 0.007524767010677266)
%   (17.139583667636455, 0.00754350607025726)
%   (17.155753729085006, 0.007561616916686198)
%   (17.171923790533558, 0.007579085561751438)
%   (17.18809385198211, 0.007595908060725399)
%   (17.204263913430662, 0.007612090481729079)
%   (17.220433974879214, 0.007627648736258683)
%   (17.236604036327765, 0.007642608274041483)
%   (17.25277409777632, 0.00765700364726709)
%   (17.268944159224873, 0.007670877951036513)
%   (17.285114220673425, 0.007684282148563388)
%   (17.301284282121976, 0.007697274291218956)
%   (17.317454343570528, 0.007709918644919857)
%   (17.33362440501908, 0.0077222847355904525)
%   (17.349794466467632, 0.007734446327475289)
%   (17.365964527916184, 0.00774648034891862)
%   (17.382134589364735, 0.007758465780855248)
%   (17.398304650813287, 0.007770482523664132)
%   (17.41447471226184, 0.007782610258218133)
%   (17.430644773710394, 0.0077949273169217285)
%   (17.446814835158946, 0.0078075095802642575)
%   (17.462984896607498, 0.007820429413937905)
%   (17.47915495805605, 0.007833754660883478)
%   (17.4953250195046, 0.007847547701749807)
%   (17.511495080953154, 0.007861864596193879)
%   (17.527665142401705, 0.007876754316230451)
%   (17.543835203850257, 0.007892258081477949)
%   (17.56000526529881, 0.007908408804663643)
%   (17.57617532674736, 0.007925230654168607)
%   (17.592345388195916, 0.00794273873873183)
%   (17.608515449644468, 0.007960938917720428)
%   (17.62468551109302, 0.00797982773862942)
%   (17.64085557254157, 0.007999392501726033)
%   (17.657025633990123, 0.008019611450021915)
%   (17.673195695438675, 0.0080404540810659)
%   (17.689365756887227, 0.008061881575419629)
%   (17.70553581833578, 0.008083847335131837)
%   (17.72170587978433, 0.00810629762408044)
%   (17.737875941232883, 0.008129172300725823)
%   (17.754046002681434, 0.00815240563262603)
%   (17.77021606412999, 0.00817592718102336)
%   (17.78638612557854, 0.008199662742930519)
%   (17.802556187027093, 0.00822353533743643)
%   (17.818726248475645, 0.008247466222422695)
%   (17.834896309924197, 0.008271375927540356)
%   (17.85106637137275, 0.008295185289144098)
%   (17.8672364328213, 0.008318816472921216)
%   (17.883406494269853, 0.008342193970183934)
%   (17.899576555718404, 0.008365245554213594)
%   (17.915746617166956, 0.008387903183648343)
%   (17.931916678615508, 0.008410103840684791)
%   (17.948086740064063, 0.008431790292809714)
%   (17.964256801512615, 0.008452911767877979)
%   (17.980426862961167, 0.008473424533592467)
%   (17.99659692440972, 0.008493292373807464)
%   (18.01276698585827, 0.008512486955547672)
%   (18.028937047306822, 0.00853098808219439)
%   (18.045107108755374, 0.008548783829913887)
%   (18.061277170203926, 0.008565870566072248)
%   (18.077447231652478, 0.0085822528500682)
%   (18.09361729310103, 0.00859794321870119)
%   (18.109787354549585, 0.008612961859846687)
%   (18.125957415998137, 0.008627336179815728)
%   (18.14212747744669, 0.00864110027130167)
%   (18.15829753889524, 0.008654294290244231)
%   (18.174467600343792, 0.008666963751246055)
%   (18.190637661792344, 0.008679158752339053)
%   (18.206807723240896, 0.008690933140900149)
%   (18.222977784689448, 0.00870234363333976)
%   (18.239147846138, 0.008713448901821207)
%   (18.25531790758655, 0.008724308641702242)
%   (18.271487969035103, 0.008734982633614836)
%   (18.28765803048366, 0.008745529814112949)
%   (18.30382809193221, 0.008756007368617801)
%   (18.319998153380762, 0.008766469859982952)
%   (18.336168214829314, 0.008776968405388854)
%   (18.352338276277866, 0.008787549913475065)
%   (18.368508337726418, 0.008798256392634552)
%   (18.38467839917497, 0.008809124340250912)
%   (18.40084846062352, 0.008820184221370759)
%   (18.417018522072073, 0.008831460043893947)
%   (18.433188583520625, 0.008842969035856208)
%   (18.449358644969177, 0.008854721428796753)
%   (18.465528706417732, 0.008866720349574975)
%   (18.481698767866284, 0.008878961821349332)
%   (18.497868829314836, 0.008891434872788167)
%   (18.514038890763388, 0.008904121752968161)
%   (18.53020895221194, 0.008916998247860866)
%   (18.54637901366049, 0.008930034092831619)
%   (18.562549075109043, 0.008943193474202287)
%   (18.578719136557595, 0.008956435611679171)
%   (18.594889198006147, 0.008969715412335766)
%   (18.6110592594547, 0.008982984185885917)
%   (18.627229320903254, 0.008996190410192319)
%   (18.643399382351806, 0.009009280535343282)
%   (18.659569443800358, 0.009022199814198887)
%   (18.67573950524891, 0.009034893147061969)
%   (18.69190956669746, 0.009047305928066792)
%   (18.708079628146013, 0.00905938488100053)
%   (18.724249689594565, 0.009071078872569544)
%   (18.740419751043117, 0.009082339691588986)
%   (18.75658981249167, 0.009093122783199903)
%   (18.77275987394022, 0.009103387927989232)
%   (18.788929935388772, 0.009113099856792994)
%   (18.805099996837328, 0.009122228792983248)
%   (18.82127005828588, 0.009130750915162425)
%   (18.83744011973443, 0.009138648734391963)
%   (18.853610181182983, 0.009145911381352297)
%   (18.869780242631535, 0.009152534800145905)
%   (18.885950304080087, 0.009158521846797541)
%   (18.90212036552864, 0.009163882291856891)
%   (18.91829042697719, 0.009168632727848992)
%   (18.934460488425742, 0.009172796383631294)
%   (18.950630549874294, 0.009176402848984511)
%   (18.966800611322846, 0.009179487713969259)
%   (18.9829706727714, 0.009182092128712419)
%   (18.999140734219953, 0.009184262290324225)
%   (19.015310795668505, 0.009186048864583619)
%   (19.031480857117057, 0.00918750635084866)
%   (19.04765091856561, 0.009188692399345683)
%   (19.06382098001416, 0.009189667090552332)
%   (19.079991041462712, 0.009190492186814388)
%   (19.096161102911264, 0.009191230366615847)
%   (19.112331164359816, 0.009191944452056025)
%   (19.128501225808368, 0.009192696640074442)
%   (19.14467128725692, 0.00919354774780673)
%   (19.160841348705475, 0.009194556482154687)
%   (19.177011410154027, 0.00919577874321664)
%   (19.19318147160258, 0.009197266970659153)
%   (19.20935153305113, 0.009199069541424295)
%   (19.225521594499682, 0.009201230226370462)
%   (19.241691655948234, 0.00920378771255273)
%   (19.257861717396786, 0.009206775196869833)
%   (19.274031778845337, 0.009210220055761095)
%   (19.29020184029389, 0.009214143594536215)
%   (19.30637190174244, 0.00921856087878598)
%   (19.322541963190996, 0.0092234806491669)
%   (19.33871202463955, 0.009228905319694182)
%   (19.3548820860881, 0.009234831058534695)
%   (19.371052147536652, 0.009241247949177191)
%   (19.387222208985204, 0.009248140228791774)
%   (19.403392270433756, 0.009255486599583765)
%   (19.419562331882307, 0.009263260608017056)
%   (19.43573239333086, 0.00927143108593742)
%   (19.45190245477941, 0.009279962646879972)
%   (19.468072516227963, 0.009288816230204139)
%   (19.484242577676515, 0.009297949685171475)
%   (19.50041263912507, 0.00930731838667265)
%   (19.516582700573622, 0.009316875874020407)
%   (19.532752762022174, 0.009326574504058736)
%   (19.548922823470726, 0.009336366109793146)
%   (19.565092884919277, 0.009346202655819456)
%   (19.58126294636783, 0.009356036882016083)
%   (19.59743300781638, 0.009365822927261309)
%   (19.613603069264933, 0.009375516925334296)
%   (19.629773130713485, 0.009385077565649835)
%   (19.645943192162036, 0.009394466612053006)
%   (19.66211325361059, 0.009403649373549778)
%   (19.678283315059144, 0.009412595121564123)
%   (19.694453376507695, 0.00942127744908065)
%   (19.710623437956247, 0.009429674567842446)
%   (19.7267934994048, 0.009437769540616196)
%   (19.74296356085335, 0.009445550446401291)
%   (19.759133622301903, 0.00945301047733305)
%   (19.775303683750455, 0.009460147966905828)
%   (19.791473745199006, 0.009466966350006215)
%   (19.807643806647558, 0.009473474056094389)
%   (19.82381386809611, 0.009479684337688667)
%   (19.839983929544665, 0.009485615037093118)
%   (19.856153990993217, 0.009491288295045294)
%   (19.87232405244177, 0.009496730205649633)
%   (19.88849411389032, 0.0095019704225907)
%   (19.904664175338873, 0.009507041722186254)
%   (19.920834236787424, 0.009511979529334007)
%   (19.937004298235976, 0.009516821412826115)
%   (19.953174359684528, 0.009521606556844798)
%   (19.96934442113308, 0.009526375215708474)
%   (19.98551448258163, 0.009531168159107511)
%   (20.001684544030184, 0.009536026115147886)
%   (20.01785460547874, 0.009540989218511091)
%   (20.03402466692729, 0.009546096470937073)
%   (20.050194728375843, 0.009551385221043127)
%   (20.066364789824394, 0.009556890670211572)
%   (20.082534851272946, 0.009562645410909263)
%   (20.098704912721498, 0.009568679003351382)
%   (20.11487497417005, 0.009575017595893014)
%   (20.1310450356186, 0.009581683593931245)
%   (20.147215097067154, 0.009588695381436236)
%   (20.163385158515705, 0.009596067098509032)
%   (20.179555219964257, 0.009603808477598239)
%   (20.195725281412813, 0.009611924740204435)
%   (20.211895342861364, 0.009620416555076517)
%   (20.228065404309916, 0.009629280058063117)
%   (20.244235465758468, 0.0096385069329446)
%   (20.26040552720702, 0.009648084551742103)
%   (20.27657558865557, 0.009657996172198344)
%   (20.292745650104123, 0.009668221189356277)
%   (20.308915711552675, 0.009678735437444498)
%   (20.325085773001227, 0.009689511537616283)
%   (20.34125583444978, 0.00970051928649775)
%   (20.357425895898334, 0.009711726079985106)
%   (20.373595957346886, 0.00972309736629974)
%   (20.389766018795438, 0.009734597121968624)
%   (20.40593608024399, 0.00974618834414951)
%   (20.42210614169254, 0.009757833552570176)
%   (20.438276203141093, 0.00976949529429572)
%   (20.454446264589645, 0.009781136644581122)
%   (20.470616326038197, 0.009792721697200836)
%   (20.48678638748675, 0.009804216037873322)
%   (20.5029564489353, 0.009815587194706701)
%   (20.519126510383852, 0.009826805059978823)
%   (20.535296571832408, 0.009837842278020549)
%   (20.55146663328096, 0.009848674594488453)
%   (20.56763669472951, 0.00985928116288151)
%   (20.583806756178063, 0.009869644804767218)
%   (20.599976817626615, 0.009879752220825972)
%   (20.616146879075167, 0.009889594150487504)
%   (20.63231694052372, 0.009899165478612797)
%   (20.64848700197227, 0.00990846528835559)
%   (20.664657063420822, 0.00991749686001639)
%   (20.680827124869374, 0.009926267616365036)
%   (20.696997186317926, 0.009934789015552316)
%   (20.71316724776648, 0.009943076393347535)
%   (20.729337309215033, 0.009951148757024112)
%   (20.745507370663585, 0.009959028533761188)
%   (20.761677432112137, 0.009966741276934692)
%   (20.77784749356069, 0.00997431533413095)
%   (20.79401755500924, 0.009981781481127668)
%   (20.810187616457792, 0.009989172526448506)
%   (20.826357677906344, 0.009996522891407063)
%   (20.842527739354896, 0.010003868170811708)
%   (20.858697800803448, 0.010011244679704902)
%   (20.874867862252003, 0.010018688991656467)
%   (20.891037923700555, 0.01002623747422137)
%   (20.907207985149107, 0.010033925827206823)
%   (20.92337804659766, 0.0100417886293717)
%   (20.93954810804621, 0.010049858899102829)
%   (20.955718169494762, 0.010058167674477942)
%   (20.971888230943314, 0.010066743617934332)
%   (20.988058292391866, 0.01007561265051509)
%   (21.004228353840418, 0.01008479762036479)
%   (21.02039841528897, 0.0100943180097917)
%   (21.03656847673752, 0.010104189684807821)
%   (21.052738538186077, 0.010114424690604206)
%   (21.06890859963463, 0.010125031095918835)
%   (21.08507866108318, 0.010136012888711583)
%   (21.101248722531732, 0.010147369924982982)
%   (21.117418783980284, 0.010159097931960848)
%   (21.133588845428836, 0.010171188566243418)
%   (21.149758906877388, 0.010183629526830957)
%   (21.16592896832594, 0.010196404722311692)
%   (21.18209902977449, 0.010209494490797135)
%   (21.198269091223043, 0.010222875870537735)
%   (21.214439152671595, 0.010236522918498775)
%   (21.23060921412015, 0.010250407073549704)
%   (21.246779275568702, 0.010264497560324694)
%   (21.262949337017254, 0.010278761829258277)
%   (21.279119398465806, 0.010293166027795446)
%   (21.295289459914358, 0.01030767549732747)
%   (21.31145952136291, 0.010322255290021409)
%   (21.32762958281146, 0.010336870699397344)
%   (21.343799644260013, 0.010351487798269254)
%   (21.359969705708565, 0.010366073977505094)
%   (21.376139767157117, 0.010380598478984104)
%   (21.392309828605672, 0.010395032916133013)
%   (21.408479890054224, 0.010409351775510214)
%   (21.424649951502776, 0.010423532893075535)
%   (21.440820012951328, 0.01043755789902962)
%   (21.45699007439988, 0.010451412625430381)
%   (21.47316013584843, 0.010465087471185679)
%   (21.489330197296983, 0.01047857771948004)
%   (21.505500258745535, 0.010491883803208512)
%   (21.521670320194087, 0.010505011514559601)
%   (21.53784038164264, 0.010517972155501128)
%   (21.55401044309119, 0.01053078262657155)
%   (21.570180504539746, 0.010543465452057916)
%   (21.586350565988297, 0.010556048740340624)
%   (21.60252062743685, 0.010568566078897782)
%   (21.6186906888854, 0.010581056364181808)
%   (21.634860750333953, 0.010593563567298365)
%   (21.651030811782505, 0.010606136437128474)
%   (21.667200873231057, 0.010618828143231413)
%   (21.68337093467961, 0.010631695861540606)
%   (21.69954099612816, 0.010644800306515344)
%   (21.715711057576712, 0.010658205214028578)
%   (21.731881119025264, 0.010671976779851489)
%   (21.74805118047382, 0.010686183059134253)
%   (21.76422124192237, 0.010700893332774155)
%   (21.780391303370923, 0.010716177447000994)
%   (21.796561364819475, 0.010732105132893587)
%   (21.812731426268027, 0.010748745312862271)
%   (21.82890148771658, 0.010766165401389352)
%   (21.84507154916513, 0.01078443060750495)
%   (21.861241610613682, 0.010803603246589584)
%   (21.877411672062234, 0.010823742069127918)
%   (21.893581733510786, 0.010844901613994146)
%   (21.909751794959337, 0.010867131593717598)
%   (21.925921856407893, 0.010890476318962582)
%   (21.942091917856445, 0.010914974169153355)
%   (21.958261979304996, 0.010940657115784166)
%   (21.97443204075355, 0.010967550304477408)
%   (21.9906021022021, 0.010995671701291091)
%   (22.006772163650652, 0.01102503180813335)
%   (22.022942225099204, 0.011055633451421904)
%   (22.039112286547756, 0.011087471647336759)
%   (22.055282347996307, 0.011120533546161713)
%   (22.07145240944486, 0.011154798457305107)
%   (22.087622470893415, 0.011190237955642033)
%   (22.103792532341966, 0.01122681606884262)
%   (22.119962593790518, 0.01126448954435415)
%   (22.13613265523907, 0.011303208193707196)
%   (22.152302716687622, 0.011342915310827135)
%   (22.168472778136174, 0.0113835481600719)
%   (22.184642839584725, 0.011425038528796703)
%   (22.200812901033277, 0.01146731333838397)
%   (22.21698296248183, 0.011510295306884605)
%   (22.23315302393038, 0.011553903655709147)
%   (22.249323085378933, 0.011598054852198189)
%   (22.265493146827488, 0.011642663379398496)
%   (22.28166320827604, 0.011687642523987832)
%   (22.297833269724592, 0.011732905173031069)
%   (22.314003331173144, 0.011778364610121847)
%   (22.330173392621695, 0.011823935301467187)
%   (22.346343454070247, 0.011869533662611101)
%   (22.3625135155188, 0.011915078796763819)
%   (22.37868357696735, 0.011960493196103272)
%   (22.394853638415903, 0.012005703397937096)
%   (22.411023699864455, 0.012050640588252521)
%   (22.427193761313006, 0.012095241145922309)
%   (22.44336382276156, 0.012139447121672576)
%   (22.459533884210114, 0.012183206646834428)
%   (22.475703945658665, 0.012226474267884771)
%   (22.491874007107217, 0.012269211203817718)
%   (22.50804406855577, 0.012311385524458252)
%   (22.52421413000432, 0.012352972248923)
%   (22.540384191452873, 0.01239395336452885)
%   (22.556554252901424, 0.01243431776753701)
%   (22.572724314349976, 0.01247406112817915)
%   (22.588894375798528, 0.012513185683434076)
%   (22.605064437247083, 0.012551699961988752)
%   (22.621234498695635, 0.012589618446719096)
%   (22.637404560144187, 0.012626961180849904)
%   (22.65357462159274, 0.012663753324690448)
%   (22.66974468304129, 0.012700024670484228)
%   (22.685914744489843, 0.012735809123450858)
%   (22.702084805938394, 0.012771144157530914)
%   (22.718254867386946, 0.012806070254663703)
%   (22.734424928835498, 0.01284063033663551)
%   (22.75059499028405, 0.012874869198626331)
%   (22.7667650517326, 0.012908832953561173)
%   (22.782935113181157, 0.012942568496237292)
%   (22.79910517462971, 0.012976122995957115)
%   (22.81527523607826, 0.013009543426051935)
%   (22.831445297526813, 0.013042876138242877)
%   (22.847615358975364, 0.013076166489259473)
%   (22.863785420423916, 0.01310945852653491)
%   (22.879955481872468, 0.013142794739130334)
%   (22.89612554332102, 0.013176215879323341)
%   (22.91229560476957, 0.013209760859539576)
%   (22.928465666218123, 0.013243466728530426)
%   (22.944635727666675, 0.013277368729915258)
%   (22.96080578911523, 0.013311500445435498)
%   (22.976975850563782, 0.013345894024523061)
%   (22.993145912012334, 0.013380580501086935)
%   (23.009315973460886, 0.01341559019778506)
%   (23.025486034909438, 0.0134509532174894)
%   (23.04165609635799, 0.013486700021186921)
%   (23.05782615780654, 0.01352286209119834)
%   (23.073996219255093, 0.013559472678353505)
%   (23.090166280703645, 0.013596567631643346)
%   (23.106336342152197, 0.013634186308878318)
%   (23.122506403600752, 0.013672372567024495)
%   (23.138676465049304, 0.013711175831155515)
%   (23.154846526497856, 0.013750652241345487)
%   (23.171016587946408, 0.013790865877321017)
%   (23.18718664939496, 0.013831890061271734)
%   (23.20335671084351, 0.013873808739865389)
%   (23.219526772292063, 0.01391671794719691)
%   (23.235696833740615, 0.013960727351087224)
%   (23.251866895189167, 0.014005961885799896)
%   (23.26803695663772, 0.014052563474815195)
%   (23.28420701808627, 0.014100692847752453)
%   (23.300377079534826, 0.014150531455804045)
%   (23.316547140983378, 0.014202283490094472)
%   (23.33271720243193, 0.014256178007146712)
%   (23.34888726388048, 0.01431247116507722)
%   (23.365057325329033, 0.014371448573195018)
%   (23.381227386777585, 0.014433427756306454)
%   (23.397397448226137, 0.014498760733174947)
%   (23.41356750967469, 0.014567836706224184)
%   (23.42973757112324, 0.014641084856666986)
%   (23.445907632571792, 0.014718977235776344)
%   (23.462077694020344, 0.014802031738976637)
%   (23.4782477554689, 0.014890815144827603)
%   (23.49441781691745, 0.014985946195820402)
%   (23.510587878366003, 0.015088098692235916)
%   (23.526757939814555, 0.015198004564183389)
%   (23.542928001263107, 0.015316456880411007)
%   (23.55909806271166, 0.015444312745648066)
%   (23.57526812416021, 0.01558249603120538)
%   (23.591438185608762, 0.01573199987645671)
%   (23.607608247057314, 0.01589388889179047)
%   (23.623778308505866, 0.0160693009868235)
%   (23.63994836995442, 0.016259448741284946)
%   (23.656118431402973, 0.016465620230202396)
%   (23.672288492851525, 0.016689179210061984)
%   (23.688458554300077, 0.016931564568681567)
%   (23.70462861574863, 0.01719428893885475)
%   (23.72079867719718, 0.01747893637461286)
%   (23.736968738645732, 0.01778715898943149)
%   (23.753138800094284, 0.018120672458086243)
%   (23.769308861542836, 0.0184812502883341)
%   (23.785478922991388, 0.01887071677533628)
%   (23.80164898443994, 0.01929093856089199)
%   (23.817819045888495, 0.019743814731234287)
%   (23.833989107337047, 0.02023126540142381)
%   (23.8501591687856, 0.020755218751288797)
%   (23.86632923023415, 0.021317596497379705)
%   (23.882499291682702, 0.021920297807449755)
%   (23.898669353131254, 0.02256518168839791)
%   (23.914839414579806, 0.023254047905209095)
%   (23.931009476028358, 0.023988616516922856)
%   (23.94717953747691, 0.024770506145712703)
%   (23.96334959892546, 0.02560121112635287)
%   (23.979519660374013, 0.026482077715208358)
%   (23.99568972182257, 0.027414279569875966)
%   (24.01185978327112, 0.028398792742128212)
%   (24.028029844719672, 0.02943637045723771)
%   (24.044199906168224, 0.03052751798140453)
%   (24.060369967616776, 0.031672467905176735)
%   (24.076540029065328, 0.03287115619373407)
%   (24.09271009051388, 0.03412319937398273)
%   (24.10888015196243, 0.035427873242911384)
%   (24.125050213410983, 0.03678409349091988)
%   (24.141220274859535, 0.03819039863727679)
%   (24.15739033630809, 0.03964493567195623)
%   (24.173560397756642, 0.04114544878842874)
%   (24.189730459205194, 0.042689271575212975)
%   (24.205900520653746, 0.04427332300993631)
%   (24.222070582102297, 0.04589410756824314)
%   (24.23824064355085, 0.04754771972121408)
%   (24.2544107049994, 0.04922985304926378)
%   (24.270580766447953, 0.050935814148160605)
%   (24.286750827896505, 0.05266054144442863)
%   (24.302920889345057, 0.0543986289736627)
%   (24.31909095079361, 0.056144355107081406)
%   (24.335261012242164, 0.05789171613996602)
%   (24.351431073690716, 0.05963446458161704)
%   (24.367601135139267, 0.06136615191133607)
%   (24.38377119658782, 0.06308017549002579)
%   (24.39994125803637, 0.0647698292436622)
%   (24.416111319484923, 0.06642835766453108)
%   (24.432281380933475, 0.06804901261012154)
%   (24.448451442382026, 0.06962511231929733)
%   (24.46462150383058, 0.07115010201210205)
%   (24.48079156527913, 0.07261761539449632)
%   (24.496961626727682, 0.07402153635352643)
%   (24.513131688176237, 0.07535606010279639)
%   (24.52930174962479, 0.07661575302337699)
%   (24.54547181107334, 0.07779561044196054)
%   (24.561641872521893, 0.07889111159646156)
%   (24.577811933970445, 0.07989827105944425)
%   (24.593981995418996, 0.08081368592157062)
%   (24.61015205686755, 0.08163457808030997)
%   (24.6263221183161, 0.08235883103281358)
%   (24.642492179764652, 0.08298502063529639)
%   (24.658662241213204, 0.08351243936344793)
%   (24.67483230266176, 0.0839411136881042)
%   (24.69100236411031, 0.08427181426629453)
%   (24.707172425558863, 0.08450605873835607)
%   (24.723342487007415, 0.0846461070155275)
%   (24.739512548455966, 0.08469494903768893)
%   (24.755682609904518, 0.08465628507609316)
%   (24.77185267135307, 0.08453449874945242)
%   (24.788022732801622, 0.08433462301208108)
%   (24.804192794250174, 0.08406229945852449)
%   (24.820362855698725, 0.08372373136893456)
%   (24.836532917147277, 0.08332563099223614)
%   (24.852702978595833, 0.08287516162890374)
%   (24.868873040044384, 0.08237987513115629)
%   (24.885043101492936, 0.08184764548500995)
%   (24.901213162941488, 0.08128659917553727)
%   (24.91738322439004, 0.0807050430637076)
%   (24.93355328583859, 0.08011139052036817)
%   (24.949723347287144, 0.07951408657049047)
%   (24.965893408735695, 0.07892153279915182)
%   (24.982063470184247, 0.0783420127603825)
%   (24.9982335316328, 0.07778361861165806)
%   (25.01440359308135, 0.07725417967120599)
%   (25.030573654529906, 0.0767611935632608)
%   (25.046743715978458, 0.0763117605788058)
%   (25.06291377742701, 0.07591252183705721)
%   (25.07908383887556, 0.07556960178684573)
%   (25.095253900324114, 0.07528855553794146)
%   (25.111423961772665, 0.07507432146102302)
%   (25.127594023221217, 0.07493117944208214)
%   (25.14376408466977, 0.07486271512318249)
%   (25.15993414611832, 0.0748717904071477)
%   (25.176104207566873, 0.07496052044933597)
%   (25.192274269015424, 0.07513025730546868)
%   (25.20844433046398, 0.0753815803507224)
%   (25.22461439191253, 0.07571429353210042)
%   (25.240784453361083, 0.07612742946353158)
%   (25.256954514809635, 0.07661926032121794)
%   (25.273124576258187, 0.07718731544545135)
%   (25.28929463770674, 0.07782840550442215)
%   (25.30546469915529, 0.07853865302543628)
%   (25.321634760603843, 0.07931352904945904)
%   (25.337804822052394, 0.0801478956160809)
%   (25.353974883500946, 0.08103605373798647)
%   (25.3701449449495, 0.08197179647699979)
%   (25.386315006398053, 0.0829484666880773)
%   (25.402485067846605, 0.08395901895358901)
%   (25.418655129295157, 0.08499608518833748)
%   (25.43482519074371, 0.0860520433565516)
%   (25.45099525219226, 0.08711908870616783)
%   (25.467165313640812, 0.08818930689374549)
%   (25.483335375089364, 0.08925474834605245)
%   (25.499505436537916, 0.09030750318242288)
%   (25.515675497986468, 0.09133977600613746)
%   (25.53184555943502, 0.09234395986397542)
%   (25.548015620883575, 0.09331270867135258)
%   (25.564185682332127, 0.09423900740660529)
%   (25.58035574378068, 0.09511623939241681)
%   (25.59652580522923, 0.09593825000538227)
%   (25.612695866677782, 0.096699406186384)
%   (25.628865928126334, 0.09739465116475146)
%   (25.645035989574886, 0.09801955385786755)
%   (25.661206051023438, 0.09857035246453938)
%   (25.67737611247199, 0.09904399183446347)
%   (25.69354617392054, 0.09943815426669642)
%   (25.709716235369093, 0.09975128346623235)
%   (25.72588629681765, 0.09998260146847635)
%   (25.7420563582662, 0.100132118425348)
%   (25.758226419714752, 0.10020063523260575)
%   (25.774396481163304, 0.10018973906432761)
%   (25.790566542611856, 0.10010179196585695)
%   (25.806736604060408, 0.09993991273945421)
%   (25.82290666550896, 0.09970795243593938)
%   (25.83907672695751, 0.09941046383939146)
%   (25.855246788406063, 0.09905266539919952)
%   (25.871416849854615, 0.09864040012328212)
%   (25.88758691130317, 0.09818008999709846)
%   (25.903756972751722, 0.0976786865343452)
%   (25.919927034200274, 0.0971436180963329)
%   (25.936097095648826, 0.09658273463755011)
%   (25.952267157097378, 0.09600425054464756)
%   (25.96843721854593, 0.09541668623503043)
%   (25.98460727999448, 0.0948288091696679)
%   (26.000777341443033, 0.09424957491306038)
%   (26.016947402891585, 0.09368806884218134)
%   (26.033117464340137, 0.09315344906644396)
%   (26.04928752578869, 0.09265489107329461)
%   (26.065457587237244, 0.09220153455999364)
%   (26.081627648685796, 0.09180243285269452)
%   (26.097797710134348, 0.09146650525032499)
%   (26.1139677715829, 0.09120249256430472)
%   (26.13013783303145, 0.09101891605709353)
%   (26.146307894480003, 0.09092403991423641)
%   (26.162477955928555, 0.09092583731718447)
%   (26.178648017377107, 0.09103196011888326)
%   (26.19481807882566, 0.09124971206200433)
%   (26.21098814027421, 0.09158602542170996)
%   (26.227158201722762, 0.09204744090182979)
%   (26.243328263171318, 0.09264009056599845)
%   (26.25949832461987, 0.09336968354423976)
%   (26.27566838606842, 0.09424149422112064)
%   (26.291838447516973, 0.09526035258425763)
%   (26.308008508965525, 0.09643063639181451)
%   (26.324178570414077, 0.09775626480475909)
%   (26.34034863186263, 0.09924069312400075)
%   (26.35651869331118, 0.10088690827397709)
%   (26.372688754759732, 0.1026974246825759)
%   (26.388858816208284, 0.10467428022217701)
%   (26.40502887765684, 0.10681903189772919)
%   (26.42119893910539, 0.10913275099474101)
%   (26.437369000553943, 0.11161601743242994)
%   (26.453539062002495, 0.11426891310457196)
%   (26.469709123451047, 0.11709101403233811)
%   (26.4858791848996, 0.12008138119908214)
%   (26.50204924634815, 0.1232385499861267)
%   (26.518219307796702, 0.12656051818053213)
%   (26.534389369245254, 0.13004473258005134)
%   (26.550559430693806, 0.1336880742763791)
%   (26.566729492142358, 0.1374868427547617)
%   (26.582899553590913, 0.14143673900538728)
%   (26.599069615039465, 0.14553284789901644)
%   (26.615239676488017, 0.14976962013529627)
%   (26.63140973793657, 0.15414085412633577)
%   (26.64757979938512, 0.15863967822956482)
%   (26.663749860833672, 0.16325853379177716)
%   (26.679919922282224, 0.1679891595096466)
%   (26.696089983730776, 0.17282257764995834)
%   (26.712260045179328, 0.17774908270434786)
%   (26.72843010662788, 0.18275823307752587)
%   (26.74460016807643, 0.1878388464238303)
%   (26.760770229524987, 0.19297899925359113)
%   (26.77694029097354, 0.19816603142736008)
%   (26.79311035242209, 0.20338655614180812)
%   (26.809280413870642, 0.20862647598538253)
%   (26.825450475319194, 0.2138710056041648)
%   (26.841620536767746, 0.21910470146846936)
%   (26.857790598216297, 0.22431149916846324)
%   (26.87396065966485, 0.2294747585925887)
%   (26.8901307211134, 0.2345773172561995)
%   (26.906300782561953, 0.23960155195020622)
%   (26.92247084401051, 0.24452944877156152)
%   (26.93864090545906, 0.24934268148028518)
%   (26.954810966907612, 0.25402269800286525)
%   (26.970981028356164, 0.25855081477099545)
%   (26.987151089804716, 0.2629083184496598)
%   (27.003321151253267, 0.2670765744717218)
%   (27.01949121270182, 0.27103714165976434)
%   (27.03566127415037, 0.2747718920824442)
%   (27.051831335598923, 0.2782631351646533)
%   (27.068001397047475, 0.28149374495094315)
%   (27.084171458496026, 0.28444728931257435)
%   (27.100341519944582, 0.2871081597927348)
%   (27.116511581393134, 0.28946170070432975)
%   (27.132681642841685, 0.2914943360324814)
%   (27.148851704290237, 0.2931936926514458)
%   (27.16502176573879, 0.2945487183446881)
%   (27.18119182718734, 0.2955497931186575)
%   (27.197361888635893, 0.29618883232622856)
%   (27.213531950084445, 0.29645938016530843)
%   (27.229702011532996, 0.29635669219170385)
%   (27.24587207298155, 0.2958778055825442)
%   (27.2620421344301, 0.29502159600638334)
%   (27.278212195878655, 0.29378882009712876)
%   (27.294382257327207, 0.2921821426892839)
%   (27.31055231877576, 0.29020614814933154)
%   (27.32672238022431, 0.28786733532974007)
%   (27.342892441672863, 0.28517409587502773)
%   (27.359062503121415, 0.28213667582027735)
%   (27.375232564569966, 0.27876712063795533)
%   (27.391402626018518, 0.2750792041052354)
%   (27.40757268746707, 0.27108834157755535)
%   (27.423742748915622, 0.26681148846118774)
%   (27.439912810364177, 0.2622670248745958)
%   (27.45608287181273, 0.2574746276718841)
%   (27.47225293326128, 0.25245513116856066)
%   (27.488422994709833, 0.2472303780572665)
%   (27.504593056158384, 0.2418230621265988)
%   (27.520763117606936, 0.2362565644975831)
%   (27.536933179055488, 0.23055478516812394)
%   (27.55310324050404, 0.2247419717047419)
%   (27.56927330195259, 0.2188425469424528)
%   (27.585443363401144, 0.21288093754764442)
%   (27.601613424849695, 0.20688140526562393)
%   (27.61778348629825, 0.20086788261502306)
%   (27.633953547746803, 0.1948638147067791)
%   (27.650123609195354, 0.18889200875771187)
%   (27.666293670643906, 0.1829744927399373)
%   (27.682463732092458, 0.17713238445995755)
%   (27.69863379354101, 0.17138577219800316)
%   (27.71480385498956, 0.16575360786203705)
%   (27.730973916438113, 0.1602536134248863)
%   (27.747143977886665, 0.15490220122046114)
%   (27.763314039335217, 0.1497144084791927)
%   (27.77948410078377, 0.14470384628689015)
%   (27.795654162232324, 0.13988266295830581)
%   (27.811824223680876, 0.1352615216297906)
%   (27.827994285129428, 0.13084959169731641)
%   (27.84416434657798, 0.12665455355940464)
%   (27.86033440802653, 0.12268261597142184)
%   (27.876504469475083, 0.11893854518029565)
%   (27.892674530923635, 0.11542570488863735)
%   (27.908844592372187, 0.1121461059958915)
%   (27.92501465382074, 0.10910046498246018)
%   (27.94118471526929, 0.10628826974143268)
%   (27.957354776717843, 0.10370785162189694)
%   (27.973524838166398, 0.10135646242778969)
%   (27.98969489961495, 0.09923035511650347)
%   (28.0058649610635, 0.0973248669613474)
%   (28.022035022512053, 0.09563450398049936)
%   (28.038205083960605, 0.0941530254910686)
%   (28.054375145409157, 0.09287352771884863)
%   (28.07054520685771, 0.09178852548059771)
%   (28.08671526830626, 0.09089003105437996)
%   (28.102885329754812, 0.09016962946261171)
%   (28.119055391203364, 0.08961854950984624)
%   (28.13522545265192, 0.0892277300407634)
%   (28.15139551410047, 0.08898788101102259)
%   (28.167565575549023, 0.08888953909227483)
%   (28.183735636997575, 0.0889231176604182)
%   (28.199905698446127, 0.08907895114086692)
%   (28.21607575989468, 0.089347333804016)
%   (28.23224582134323, 0.08971855321616755)
%   (28.248415882791782, 0.09018291865403048)
%   (28.264585944240334, 0.09073078488278365)
%   (28.280756005688886, 0.09135257177708318)
%   (28.296926067137438, 0.09203878033001389)
%   (28.313096128585993, 0.09278000564580727)
%   (28.329266190034545, 0.09356694754743429)
%   (28.345436251483097, 0.09439041944948584)
%   (28.36160631293165, 0.09524135614994214)
%   (28.3777763743802, 0.09611082118168923)
%   (28.393946435828752, 0.09699001433646384)
%   (28.410116497277304, 0.09787027993110939)
%   (28.426286558725856, 0.09874311632971611)
%   (28.442456620174408, 0.09960018716678565)
%   (28.45862668162296, 0.10043333463765744)
%   (28.47479674307151, 0.10123459513492274)
%   (28.490966804520067, 0.10199621741549988)
%   (28.50713686596862, 0.10271068338464454)
%   (28.52330692741717, 0.10337073148272852)
%   (28.539476988865722, 0.10396938256048688)
%   (28.555647050314274, 0.10449996803095013)
%   (28.571817111762826, 0.1049561599937344)
%   (28.587987173211378, 0.10533200294193998)
%   (28.60415723465993, 0.10562194658561948)
%   (28.62032729610848, 0.10582087926043658)
%   (28.636497357557033, 0.10592416133730051)
%   (28.65266741900559, 0.10592765800969807)
%   (28.66883748045414, 0.1058277708111055)
%   (28.685007541902692, 0.10562146720584666)
%   (28.701177603351244, 0.10530630760332285)
%   (28.717347664799796, 0.10488046916755056)
%   (28.733517726248348, 0.10434276583092794)
%   (28.7496877876969, 0.10369266397227986)
%   (28.76585784914545, 0.10293029328334591)
%   (28.782027910594003, 0.10205645242352127)
%   (28.798197972042555, 0.1010726091481167)
%   (28.814368033491107, 0.09998089468873528)
%   (28.830538094939662, 0.0987840922634617)
%   (28.846708156388214, 0.09748561969719957)
%   (28.862878217836766, 0.09608950623638707)
%   (28.879048279285318, 0.0946003637451727)
%   (28.89521834073387, 0.09302335256969757)
%   (28.91138840218242, 0.09136414245126101)
%   (28.927558463630973, 0.08962886895584704)
%   (28.943728525079525, 0.08782408596496433)
%   (28.959898586528077, 0.08595671483943432)
%   (28.97606864797663, 0.0840339909223588)
%   (28.99223870942518, 0.08206340808899917)
%   (29.008408770873736, 0.08005266207901643)
%   (29.024578832322288, 0.07800959336006445)
%   (29.04074889377084, 0.07594213027104736)
%   (29.05691895521939, 0.07385823317868631)
%   (29.073089016667943, 0.07176584035293625)
%   (29.089259078116495, 0.06967281622606583)
%   (29.105429139565047, 0.06758690264792494)
%   (29.1215992010136, 0.06551567368734473)
%   (29.13776926246215, 0.0634664944582014)
%   (29.153939323910702, 0.06144648437000807)
%   (29.170109385359257, 0.05946248511866912)
%   (29.18627944680781, 0.05752103364497679)
%   (29.20244950825636, 0.05562834019830773)
%   (29.218619569704913, 0.053790271552523396)
%   (29.234789631153465, 0.052012339331969165)
%   (29.250959692602017, 0.05029969331929018)
%   (29.26712975405057, 0.04865711953500691)
%   (29.28329981549912, 0.04708904280274891)
%   (29.299469876947672, 0.045599533444898976)
%   (29.315639938396224, 0.04419231769214864)
%   (29.331809999844776, 0.04287079133792042)
%   (29.34798006129333, 0.04163803612540165)
%   (29.364150122741883, 0.04049683832149813)
%   (29.380320184190435, 0.039449708908615176)
%   (29.396490245638986, 0.03849890481189244)
%   (29.41266030708754, 0.03764645057628267)
%   (29.42883036853609, 0.036894159914446625)
%   (29.445000429984642, 0.036243656562472616)
%   (29.461170491433194, 0.03569639390544226)
%   (29.477340552881746, 0.035253672868264314)
%   (29.493510614330297, 0.0349166576083162)
%   (29.50968067577885, 0.03468638859452186)
%   (29.525850737227405, 0.03456379271174994)
%   (29.542020798675956, 0.03454969008899253)
%   (29.55819086012451, 0.03464479741379608)
%   (29.57436092157306, 0.03484972756296327)
%   (29.590530983021612, 0.035164985449702015)
%   (29.606701044470164, 0.03559096005924555)
%   (29.622871105918716, 0.03612791271757398)
%   (29.639041167367267, 0.03677596171030992)
%   (29.65521122881582, 0.037535063440225246)
%   (29.67138129026437, 0.03840499038117551)
%   (29.687551351712926, 0.03938530615278612)
%   (29.703721413161478, 0.04047533810298018)
%   (29.71989147461003, 0.041674147843614326)
%   (29.736061536058582, 0.04298050023725808)
%   (29.752231597507134, 0.044392831379732337)
%   (29.768401658955685, 0.045909216162667646)
%   (29.784571720404237, 0.047527336032364115)
%   (29.80074178185279, 0.04924444758499784)
%   (29.81691184330134, 0.051057352653159846)
%   (29.833081904749893, 0.05296237054435443)
%   (29.849251966198445, 0.054955313088033676)
%   (29.865422027647, 0.057031463133727436)
%   (29.88159208909555, 0.05918555711867817)
%   (29.897762150544104, 0.0614117722890797)
%   (29.913932211992655, 0.06370371911466018)
%   (29.930102273441207, 0.0660544393822044)
%   (29.94627233488976, 0.06845641039010522)
%   (29.96244239633831, 0.07090155559375186)
%   (29.978612457786863, 0.07338126197126182)
%   (29.994782519235414, 0.07588640429165966)
%   (30.010952580683966, 0.07840737637417737)
%   (30.027122642132518, 0.08093412932913255)
%   (30.043292703581074, 0.08345621666919265)
%   (30.059462765029625, 0.08596284607625107)
%   (30.075632826478177, 0.08844293750520901)
%   (30.09180288792673, 0.0908851872033414)
%   (30.10797294937528, 0.09327813712433598)
%   (30.124143010823833, 0.09561024912126023)
%   (30.140313072272384, 0.09786998321434369)
%   (30.156483133720936, 0.10004587914922)
%   (30.172653195169488, 0.10212664039073262)
%   (30.18882325661804, 0.10410121963802074)
%   (30.204993318066595, 0.10595890489966638)
%   (30.221163379515147, 0.10768940513431302)
%   (30.2373334409637, 0.10928293444325489)
%   (30.25350350241225, 0.11073029379770051)
%   (30.269673563860803, 0.11202294929512822)
%   (30.285843625309354, 0.11315310596649188)
%   (30.302013686757906, 0.11411377619883262)
%   (30.318183748206458, 0.11489884189564886)
%   (30.33435380965501, 0.11550310956942446)
%   (30.35052387110356, 0.11592235764599308)
%   (30.366693932552113, 0.1161533753576385)
%   (30.38286399400067, 0.11619399270947588)
%   (30.39903405544922, 0.1160431011199912)
%   (30.415204116897772, 0.11570066445972672)
%   (30.431374178346324, 0.11516772033993526)
%   (30.447544239794876, 0.11444637163343874)
%   (30.463714301243428, 0.11353976834070702)
%   (30.47988436269198, 0.11245208004310989)
%   (30.49605442414053, 0.11118845931020552)
%   (30.512224485589083, 0.10975499654671175)
%   (30.528394547037635, 0.108158666875486)
%   (30.544564608486187, 0.10640726975359469)
%   (30.560734669934742, 0.10450936210777304)
%   (30.576904731383294, 0.10247418585186276)
%   (30.593074792831846, 0.10031159071104082)
%   (30.609244854280398, 0.09803195332495493)
%   (30.62541491572895, 0.09564609363368409)
%   (30.6415849771775, 0.09316518956647106)
%   (30.657755038626053, 0.09060069105343786)
%   (30.673925100074605, 0.08796423436529635)
%   (30.690095161523157, 0.08526755775597865)
%   (30.70626522297171, 0.08252241933896463)
%   (30.722435284420264, 0.07974051807093444)
%   (30.738605345868816, 0.07693341864749048)
%   (30.754775407317368, 0.07411248103650445)
%   (30.77094546876592, 0.07128879528672906)
%   (30.78711553021447, 0.06847312215434241)
%   (30.803285591663023, 0.06567583998980592)
%   (30.819455653111575, 0.06290689822358639)
%   (30.835625714560127, 0.06017577768368195)
%   (30.85179577600868, 0.057491457872227314)
%   (30.86796583745723, 0.05486239122439644)
%   (30.884135898905782, 0.0522964842719298)
%   (30.900305960354338, 0.049801085537337815)
%   (30.91647602180289, 0.047382979894474195)
%   (30.93264608325144, 0.04504838904789023)
%   (30.948816144699993, 0.04280297770816159)
%   (30.964986206148545, 0.04065186497404409)
%   (30.981156267597097, 0.03859964037551204)
%   (30.99732632904565, 0.03665038398493797)
%   (31.0134963904942, 0.03480768996719489)
%   (31.029666451942752, 0.03307469291345326)
%   (31.045836513391304, 0.03145409628790069)
%   (31.062006574839856, 0.029948202311397634)
%   (31.07817663628841, 0.028558942610929006)
%   (31.094346697736963, 0.02728790897824315)
%   (31.110516759185515, 0.026136383604805837)
%   (31.126686820634067, 0.02510536819257781)
%   (31.14285688208262, 0.024195611380506396)
%   (31.15902694353117, 0.023407633974309366)
%   (31.175197004979722, 0.022741751521367398)
%   (31.191367066428274, 0.02219809383253502)
%   (31.207537127876826, 0.021776621117600595)
%   (31.223707189325378, 0.02147713647011225)
%   (31.23987725077393, 0.021299294509458753)
%   (31.256047312222485, 0.021242606062551454)
%   (31.272217373671037, 0.02130643884327792)
%   (31.28838743511959, 0.021490014164166314)
%   (31.30455749656814, 0.021792399790472945)
%   (31.320727558016692, 0.022212499121246242)
%   (31.336897619465244, 0.022749036953887084)
%   (31.353067680913796, 0.023400542157382742)
%   (31.369237742362348, 0.02416532764381342)
%   (31.3854078038109, 0.025041468087011673)
%   (31.40157786525945, 0.026026775890513533)
%   (31.417747926708007, 0.027118775953336532)
%   (31.43391798815656, 0.02831467982085848)
%   (31.45008804960511, 0.02961135983842443)
%   (31.466258111053662, 0.031005323946621047)
%   (31.482428172502214, 0.03249269176886731)
%   (31.498598233950766, 0.03406917264362191)
%   (31.514768295399318, 0.035730046244765425)
%   (31.53093835684787, 0.03747014641438455)
%   (31.54710841829642, 0.039283848802214485)
%   (31.563278479744973, 0.04116506286549939)
%   (31.579448541193525, 0.04310722873229215)
%   (31.59561860264208, 0.045103319370692514)
%   (31.611788664090632, 0.04714584843685981)
%   (31.627958725539184, 0.049226884096650006)
%   (31.644128786987736, 0.05133806903041653)
%   (31.660298848436287, 0.05347064673903763)
%   (31.67646890988484, 0.05561549417291205)
%   (31.69263897133339, 0.05776316060594789)
%   (31.708809032781943, 0.059903912575028605)
%   (31.724979094230495, 0.06202778460373143)
%   (31.741149155679047, 0.06412463532891972)
%   (31.7573192171276, 0.06618420855197989)
%   (31.773489278576154, 0.06819619864467456)
%   (31.789659340024706, 0.07015031965454138)
%   (31.805829401473257, 0.0720363773781181)
%   (31.82199946292181, 0.07384434360353917)
%   (31.83816952437036, 0.07556443166860607)
%   (31.854339585818913, 0.07718717243748591)
%   (31.870509647267465, 0.07870348976973054)
%   (31.886679708716017, 0.08010477454010254)
%   (31.90284977016457, 0.08138295626724226)
%   (31.91901983161312, 0.08253057142376843)
%   (31.935189893061676, 0.08354082752991694)
%   (31.951359954510227, 0.08440766217698603)
%   (31.96753001595878, 0.0851257961850529)
%   (31.98370007740733, 0.08569078017079365)
%   (31.999870138855883, 0.0860990338846399)
%   (32.01604020030443, 0.08634787777057426)
%   (32.03221026175299, 0.08643555630502842)
%   (32.04838032320154, 0.08636125278184484)
%   (32.06455038465009, 0.08612509532620044)
%   (32.080720446098645, 0.08572815403976503)
%   (32.096890507547194, 0.08517242930011659)
%   (32.11306056899575, 0.08446083135747715)
%   (32.1292306304443, 0.08359715148910388)
%   (32.14540069189285, 0.08258602508418204)
%   (32.1615707533414, 0.08143288713792626)
%   (32.177740814789956, 0.08014392073106445)
%   (32.19391087623851, 0.07872599915838976)
%   (32.21008093768706, 0.07718662244626344)
%   (32.226250999135615, 0.07553384906271163)
%   (32.242421060584164, 0.073776223674215)
%   (32.25859112203272, 0.07192270183983422)
%   (32.27476118348127, 0.0699825725556157)
%   (32.29093124492982, 0.06796537957022616)
%   (32.30710130637837, 0.06588084238667806)
%   (32.323271367826926, 0.06373877784530169)
%   (32.339441429275475, 0.06154902315050524)
%   (32.35561149072403, 0.05932136115926583)
%   (32.371781552172585, 0.05706544869384032)
%   (32.387951613621134, 0.054790748576161216)
%   (32.40412167506969, 0.05250646600821193)
%   (32.42029173651824, 0.050221489842878)
%   (32.43646179796679, 0.04794433920493538)
%   (32.45263185941534, 0.04568311583357802)
%   (32.468801920863896, 0.04344546242781941)
%   (32.484971982312445, 0.041238527185806055)
%   (32.501142043761, 0.03906893464006275)
%   (32.51731210520955, 0.036942762804373266)
%   (32.5334821666581, 0.03486552656568037)
%   (32.54965222810666, 0.03284216717723373)
%   (32.56582228955521, 0.030877047638228447)
%   (32.58199235100376, 0.02897395368120122)
%   (32.59816241245231, 0.027136100032156343)
%   (32.614332473900866, 0.02536614156026563)
%   (32.630502535349414, 0.023666188894339284)
%   (32.64667259679797, 0.022037828052234774)
%   (32.66284265824652, 0.020482143606934875)
%   (32.67901271969507, 0.018999744898997535)
%   (32.69518278114362, 0.017590794799143508)
%   (32.71135284259218, 0.016255040526446655)
%   (32.72752290404073, 0.014991846036381089)
%   (32.74369296548928, 0.013800225508202825)
%   (32.759863026937836, 0.012678877482095683)
%   (32.776033088386384, 0.011626219222419056)
%   (32.79220314983494, 0.010640420913463218)
%   (32.80837321128349, 0.009719439327533663)
%   (32.82454327273204, 0.008861050641139845)
%   (32.84071333418059, 0.00806288211276594)
%   (32.85688339562915, 0.007322442374396476)
%   (32.873053457077695, 0.006637150127943761)
%   (32.88922351852625, 0.006004361076323109)
%   (32.905393579974806, 0.005421392956553112)
%   (32.921563641423354, 0.004885548578398019)
%   (32.93773370287191, 0.00439413680627033)
%   (32.95390376432046, 0.003944491453999513)
%   (32.97007382576901, 0.0035339880913529565)
%   (32.98624388721756, 0.003160058787642339)
%   (33.00241394866612, 0.0028202048412184245)
%   (33.018584010114665, 0.002512007564061662)
%   (33.03475407156322, 0.002233137208002103)
%   (33.05092413301177, 0.0019813601333839685)
%   (33.067094194460324, 0.0017545443323169832)
%   (33.08326425590888, 0.0015506634271634859)
%   (33.09943431735743, 0.001367799270757905)
%   (33.11560437880598, 0.0012041432782501776)
%   (33.13177444025453, 0.001057996621616531)
%   (33.14794450170309, 0.0009277694170314287)
%   (33.164114563151635, 0.0008119790326829648)
%   (33.18028462460019, 0.0007092476404882385)
%   (33.19645468604874, 0.0006182991297699926)
%   (33.212624747497294, 0.0005379554945299063)
%   (33.22879480894585, 0.0004671327987240785)
%   (33.2449648703944, 0.00040483681612789963)
%   (33.26113493184295, 0.0003501584331693085)
%   (33.2773049932915, 0.0003022688946899164)
%   (33.29347505474006, 0.00026041496412738583)
%   (33.309645116188605, 0.00022391406123700307)
%   (33.32581517763716, 0.00019214943231137872)
%   (33.34198523908571, 0.0001645654000126096)
%   (33.358155300534264, 0.00014066273248570572)
%   (33.37432536198281, 0.00011999416443988923)
%   (33.39049542343137, 0.00010216009641084698)
%   (33.40666548487992, 8.680449248769581e-5)
%   (33.42283554632847, 7.361099141647083e-5)
%   (33.43900560777703, 6.229924118776467e-5)
%   (33.455175669225575, 5.2621462969905776e-5)
%   (33.47134573067413, 4.435924655004763e-5)
%   (33.48751579212268, 3.732057626953944e-5)
%   (33.503685853571234, 3.133708376020384e-5)
%   (33.51985591501978, 2.6261521573068235e-5)
%   (33.53602597646834, 2.196545000237183e-5)
%   (33.552196037916886, 1.833712801240818e-5)
%   (33.56836609936544, 1.527959812896388e-5)
%   (33.584536160814, 1.2708954426627304e-5)
%   (33.600706222262545, 1.055278228747486e-5)
%   (33.6168762837111, 8.748758389794803e-6)
%   (33.63304634515965, 7.243399371985228e-6)
%   (33.649216406608204, 5.990947775067618e-6)
%   (33.66538646805675, 4.952384164877768e-6)
%   (33.68155652950531, 4.094554746357417e-6)
%   (33.697726590953856, 3.3894042812177873e-6)
%   (33.71389665240241, 2.8133046834125618e-6)
%   (33.73006671385096, 2.3464702768975776e-6)
%   (33.746236775299515, 1.9724513373418906e-6)
% } \closedcycle;
% \addlegendentry{{}{Free-Flow}}

% \end{axis}

% \end{tikzpicture}

\caption{\liam{Kernel density estimates of aggregate vehicle speed distributions across both the congested and free-flow scene. As expected, vehicles in the free-flow scene typically exhibit elevated driving speed due to higher free flow speed ($v_{\mathrm{des}}$) values.}}
\label{fig:speed_kde}

\end{figure}

==> figs/rmse.tex <==
%****************Plot: RMSE********************************
% The ordering in the legend matters. Go best performing to worst performing
% Choose colours wisely, your model should be in red
% \begin{figure}
%   \centering

% \begin{tikzpicture}[font=\footnotesize]
%     \begin{groupplot}[
%       group style={group size= 1 by 2, vertical sep=6pt},
%       height=0.6\columnwidth,
%       width=\columnwidth,
%       enlargelimits=0.0,
%       ylabsh=-2.5em,
%       label style={font=\normalsize},
%       legend style={font=\normalsize},
%       %xtick={0,50,100,150,200},
%       %xticklabels={0, 5, 10, 15, 20}
%     ]

%       \nextgroupplot[
%         ylabel={\scriptsize Position RMSE (\si{m})},
%         xticklabels={,,},
%         ylabel shift = 7 pt
%       ]
%           \addplot[colorRedish, ultra thick] 
%           	table[x=step, y=idmpf, col sep=comma]{results/rmse_pos.csv};
%           \addplot[colorGreenish, ultra thick] 
%           	table[x=step, y=gail, col sep=comma]{results/rmse_pos.csv};
%           \addplot[colorPurplePastel, ultra thick] 
%           	table[x=step, y=cv, col sep=comma]{results/rmse_pos.csv};
%           \addplot[colorBluish, ultra thick] 
%           	table[x=step, y=lit, col sep=comma]{results/rmse_pos.csv};
%           \addplot[colorOrangish, ultra thick] 
%           	table[x=step, y=ca, col sep=comma]{results/rmse_pos.csv};


%       \nextgroupplot[
%         ylabel={\scriptsize Speed RMSE (\si{m/s})},
%         xlabel={\scriptsize Horizon (\si{s})},
%         legend cell align=left,
%         legend style={
%           draw=none,
%           at={(0.5,-0.38)},
%           anchor=north,
%           legend columns=3,
%           /tikz/every even column/.append style={column sep=0.2cm}
%           },
%           scaled x ticks={real:10},
%           xtick scale label code/.code={}
%       ]
%           \addplot[colorRedish, ultra thick] 
%           	table[x=step, y=idmpf, col sep=comma]{results/rmse_vel.csv};
%           \addplot[colorBluish, ultra thick] 
%           	table[x=step, y=lit, col sep=comma]{results/rmse_vel.csv};
%           \addplot[colorGreenish, ultra thick] 
%           	table[x=step, y=gail, col sep=comma]{results/rmse_vel.csv};
%           \addplot[colorOrangePastel, ultra thick] 
%           	table[x=step, y=ca, col sep=comma]{results/rmse_vel.csv};
%           \addplot[colorPurplePastel, ultra thick] 
%           	table[x=step, y=cv, col sep=comma]{results/rmse_vel.csv};

%           \legend{Hybrid (ours),Model-based,Data-driven,Const. Accel.,Const. Speed}
%       \end{groupplot}
%   \end{tikzpicture}
%   \setlength{\belowcaptionskip}{-15pt}
%   \caption{\footnotesize
%   Position error averaged over all cars for different driver models. IDM with parameter values set to published in the literature \cite{treiber2017intelligent} is model-based, GAIL-driven models \cite{bhattacharyya2018multi} is data-driven, and the stochastic IDM driven by parameters estimated using particle filtering (ours). Baselines are constant acceleration and constant velocity models.
%   }
%   \label{fig:rmse}
% \end{figure}


\begin{figure}
  \centering
  \includegraphics[width=\columnwidth]{figs/rmse.png}

% \begin{tikzpicture}[]
% \begin{groupplot}[group style={group size=1 by 2},height=0.8\columnwidth,
% width=\columnwidth]
% \nextgroupplot [ylabel = {\scriptsize RMSE Position (m)}, enlargelimits = {0.0}, {scaled x ticks={real:10},xticklabels={,,},xtick scale label code/.code={}}]\addplot+ [mark = {none}, red,ultra thick,solid]coordinates {
% (1.0, 0.5073046925529111)
% (2.0, 0.5180535207719903)
% (3.0, 0.529429093835676)
% (4.0, 0.5436222247267131)
% (5.0, 0.5604816681949406)
% (6.0, 0.5800988451928147)
% (7.0, 0.6034066071842554)
% (8.0, 0.6306995455106789)
% (9.0, 0.6621077597527965)
% (10.0, 0.6991459942135645)
% (11.0, 0.7419719836415233)
% (12.0, 0.7901719845660574)
% (13.0, 0.8438939580755731)
% (14.0, 0.9032740363932465)
% (15.0, 0.9681552076377387)
% (16.0, 1.0378137218329127)
% (17.0, 1.1117317906236437)
% (18.0, 1.1899221461493221)
% (19.0, 1.2722460929916168)
% (20.0, 1.3573800460287386)
% (21.0, 1.445276414644538)
% (22.0, 1.5360050958231413)
% (23.0, 1.6290885255526115)
% (24.0, 1.7245438385630665)
% (25.0, 1.8229488474150668)
% (26.0, 1.9251193909226494)
% (27.0, 2.031958250089907)
% (28.0, 2.1437263144022976)
% (29.0, 2.2599203937488084)
% (30.0, 2.3803136325817857)
% (31.0, 2.5051592713420647)
% (32.0, 2.635193784387743)
% (33.0, 2.771956502186056)
% (34.0, 2.917724691150858)
% (35.0, 3.071095285147014)
% (36.0, 3.2323930374011605)
% (37.0, 3.3995506765151533)
% (38.0, 3.572124709962197)
% (39.0, 3.749297382481464)
% (40.0, 3.931508572257462)
% (41.0, 4.118270302008631)
% (42.0, 4.310134602259331)
% (43.0, 4.507072281698593)
% (44.0, 4.707980546983662)
% (45.0, 4.9135696250883125)
% (46.0, 5.124043874379578)
% (47.0, 5.338812496227039)
% (48.0, 5.557665320542602)
% (49.0, 5.78067274333358)
% (50.0, 6.00776139139009)
% };
% \addplot+ [mark = {none}, brown,thick,solid]coordinates {
% (1.0, 0.5073499303708698)
% (2.0, 0.5184879979685844)
% (3.0, 0.5314012818785984)
% (4.0, 0.5489803569319739)
% (5.0, 0.5711464781216773)
% (6.0, 0.5988942504722866)
% (7.0, 0.6334399885398165)
% (8.0, 0.6747531090154514)
% (9.0, 0.7230791956516743)
% (10.0, 0.7796403283593164)
% (11.0, 0.8435938074587623)
% (12.0, 0.9143408862427567)
% (13.0, 0.9922935766069028)
% (14.0, 1.0784712631393454)
% (15.0, 1.1738419844813366)
% (16.0, 1.2763360561855863)
% (17.0, 1.38555236293259)
% (18.0, 1.5014923922334853)
% (19.0, 1.6239016858685908)
% (20.0, 1.7528525479412462)
% (21.0, 1.888919417383743)
% (22.0, 2.0322382627167594)
% (23.0, 2.182924031126295)
% (24.0, 2.340776469757241)
% (25.0, 2.5055851870694585)
% (26.0, 2.679659481268282)
% (27.0, 2.8685419279082955)
% (28.0, 3.065220285017805)
% (29.0, 3.2690023348316672)
% (30.0, 3.479859656553108)
% (31.0, 3.6974982420856506)
% (32.0, 3.9213978679980017)
% (33.0, 4.150941692555724)
% (34.0, 4.386955708703693)
% (35.0, 4.629159119307075)
% (36.0, 4.879076495414661)
% (37.0, 5.136067157946691)
% (38.0, 5.400486596115445)
% (39.0, 5.672523725124854)
% (40.0, 5.952217197768633)
% (41.0, 6.239139486382902)
% (42.0, 6.533848176095098)
% (43.0, 6.836761013859712)
% (44.0, 7.1478573214800525)
% (45.0, 7.466791175800087)
% (46.0, 7.793263546275587)
% (47.0, 8.128068963123724)
% (48.0, 8.471086944534935)
% (49.0, 8.821660985978138)
% (50.0, 9.179923166629873)
% };
% \addplot+ [mark = {none}, pink,thick,solid]coordinates {
% (1.0, 0.5079947486776811)
% (2.0, 0.5269334702530072)
% (3.0, 0.5623456344776205)
% (4.0, 0.6216133911627785)
% (5.0, 0.7064731354529947)
% (6.0, 0.817851075351724)
% (7.0, 0.9555997888695063)
% (8.0, 1.1192188451482303)
% (9.0, 1.3089850146973079)
% (10.0, 1.524019675153625)
% (11.0, 1.7625687804976522)
% (12.0, 2.0237685614155487)
% (13.0, 2.3068761424599282)
% (14.0, 2.611752021481844)
% (15.0, 2.9382972904164664)
% (16.0, 3.2863767791880307)
% (17.0, 3.656176486216035)
% (18.0, 4.0475317285841115)
% (19.0, 4.460078583388731)
% (20.0, 4.893722720467819)
% (21.0, 5.34869031848632)
% (22.0, 5.825205948026378)
% (23.0, 6.323424877832081)
% (24.0, 6.843719275667041)
% (25.0, 7.386837718072885)
% (26.0, 7.953158744644475)
% (27.0, 8.541248449699683)
% (28.0, 9.148931848625658)
% (29.0, 9.776958198855965)
% (30.0, 10.426143705866828)
% (31.0, 11.095293023955827)
% (32.0, 11.784504655478296)
% (33.0, 12.49381837024919)
% (34.0, 13.223380258910495)
% (35.0, 13.973511290028753)
% (36.0, 14.746022988557598)
% (37.0, 15.54728912167792)
% (38.0, 16.383165161531398)
% (39.0, 17.245338456789664)
% (40.0, 18.130687572880433)
% (41.0, 19.03860366943839)
% (42.0, 19.96835601605426)
% (43.0, 20.91960113366433)
% (44.0, 21.89357742418324)
% (45.0, 22.890360367153846)
% (46.0, 23.921894199303008)
% (47.0, 24.995382779958145)
% (48.0, 26.094936339083525)
% (49.0, 27.21762566937073)
% (50.0, 28.362721573808685)
% };
% \addplot+ [mark = {none}, teal,thick,solid]coordinates {
% (1.0, 1.3964395173)
% (2.0, 1.4077406468)
% (3.0, 1.4275627587)
% (4.0, 1.4594947387)
% (5.0, 1.5035131958)
% (6.0, 1.5588780462)
% (7.0, 1.62563966)
% (8.0, 1.7029033187)
% (9.0, 1.7926781544)
% (10.0, 1.8957879732)
% (11.0, 2.0106858108)
% (12.0, 2.1335318154)
% (13.0, 2.2621280806)
% (14.0, 2.3987047546)
% (15.0, 2.5455680651)
% (16.0, 2.7022323026)
% (17.0, 2.8644693678)
% (18.0, 3.0290780525)
% (19.0, 3.1961709712)
% (20.0, 3.3661133063)
% (21.0, 3.5440208241)
% (22.0, 3.7318550336)
% (23.0, 3.9266909193)
% (24.0, 4.1282158576)
% (25.0, 4.3368236235)
% (26.0, 4.5506038695)
% (27.0, 4.7663002734)
% (28.0, 4.9844997731)
% (29.0, 5.2067668007)
% (30.0, 5.432481235)
% (31.0, 5.6601833976)
% (32.0, 5.8889556557)
% (33.0, 6.1184959345)
% (34.0, 6.3464554587)
% (35.0, 6.5654929378)
% (36.0, 6.7771596622)
% (37.0, 6.9867156912)
% (38.0, 7.1951688918)
% (39.0, 7.4028560028)
% (40.0, 7.609916997)
% (41.0, 7.8160344794)
% (42.0, 8.0234050059)
% (43.0, 8.2322044066)
% (44.0, 8.4386097296)
% (45.0, 8.6392327971)
% (46.0, 8.8318813078)
% (47.0, 9.0171310093)
% (48.0, 9.1990760337)
% (49.0, 9.3817039418)
% (50.0, 9.5650252221)
% };
% \addplot+ [mark = {none}, olive,thick,solid]coordinates {
% (1.0, 0.507603856096555)
% (2.0, 0.5198886235920575)
% (3.0, 0.5340326719472419)
% (4.0, 0.5520443073023938)
% (5.0, 0.5735593691392581)
% (6.0, 0.5983883676553589)
% (7.0, 0.6273513280038063)
% (8.0, 0.6607127267894235)
% (9.0, 0.6987431842095816)
% (10.0, 0.7432690536616156)
% (11.0, 0.7938851601606352)
% (12.0, 0.850233127978328)
% (13.0, 0.9126636992444601)
% (14.0, 0.981626755093296)
% (15.0, 1.0571270311583623)
% (16.0, 1.1383394803585398)
% (17.0, 1.2245949236976028)
% (18.0, 1.3160376536111835)
% (19.0, 1.4124770503800352)
% (20.0, 1.5129616833511181)
% (21.0, 1.617941946973624)
% (22.0, 1.7272457963130574)
% (23.0, 1.8403372228263333)
% (24.0, 1.9571806966637166)
% (25.0, 2.0779657172544073)
% (26.0, 2.2027854185295754)
% (27.0, 2.33147838721136)
% (28.0, 2.463868538888223)
% (29.0, 2.600007844696042)
% (30.0, 2.740333413098435)
% (31.0, 2.885449582838606)
% (32.0, 3.0359966152465305)
% (33.0, 3.193745921899605)
% (34.0, 3.3612977309150005)
% (35.0, 3.5374175756587656)
% (36.0, 3.72173748389017)
% (37.0, 3.9129216201140404)
% (38.0, 4.109678354084368)
% (39.0, 4.3118920902252915)
% (40.0, 4.519420552608216)
% (41.0, 4.731778743371531)
% (42.0, 4.949473100314964)
% (43.0, 5.17214609829855)
% (44.0, 5.3992675254669)
% (45.0, 5.63154506090714)
% (46.0, 5.868649819801132)
% (47.0, 6.110369326447734)
% (48.0, 6.356524888323568)
% (49.0, 6.607082798876229)
% (50.0, 6.861853648004402)
% };
% \addplot+ [mark = {none}, gray,thick,solid]coordinates {
% (1.0, 0.5078188228999195)
% (2.0, 0.5216502128104747)
% (3.0, 0.5406870601584387)
% (4.0, 0.5688478371004225)
% (5.0, 0.606920783712139)
% (6.0, 0.6565613655537974)
% (7.0, 0.7192455685697093)
% (8.0, 0.7950593208140325)
% (9.0, 0.8842925390668941)
% (10.0, 0.9876319684803596)
% (11.0, 1.1045899989420913)
% (12.0, 1.2346793347676)
% (13.0, 1.3777408795908759)
% (14.0, 1.5333889607394822)
% (15.0, 1.701283114667481)
% (16.0, 1.8813413943055974)
% (17.0, 2.073823021947314)
% (18.0, 2.278720054358082)
% (19.0, 2.4963216126518386)
% (20.0, 2.726910253471651)
% (21.0, 2.9701524306108436)
% (22.0, 3.2258751780275983)
% (23.0, 3.493906116246764)
% (24.0, 3.773981850827388)
% (25.0, 4.065580503393838)
% (26.0, 4.368477866120744)
% (27.0, 4.682544844949127)
% (28.0, 5.007714986259579)
% (29.0, 5.344125067907876)
% (30.0, 5.691783598121422)
% (31.0, 6.050504324013042)
% (32.0, 6.419213464845182)
% (33.0, 6.800273314292738)
% (34.0, 7.191975858453304)
% (35.0, 7.596728096650752)
% (36.0, 8.013784940218283)
% (37.0, 8.443677336241214)
% (38.0, 8.886499314021384)
% (39.0, 9.34287796833186)
% (40.0, 9.813277105643687)
% (41.0, 10.298597484460958)
% (42.0, 10.798945051305175)
% (43.0, 11.31340148995879)
% (44.0, 11.841977372116515)
% (45.0, 12.38584138095543)
% (46.0, 12.944717269774712)
% (47.0, 13.51880768891409)
% (48.0, 14.108069715767181)
% (49.0, 14.712402400900729)
% (50.0, 15.331651860043792)
% };
% \nextgroupplot [legend style = {{draw=none,at={(0.5,-0.2)},anchor=north,legend columns=3,
%           /tikz/every even column/.append style={column sep=0.2cm}}}, ylabel = {\scriptsize RMSE Speed (m/s)}, enlargelimits = {0.0}, xlabel = {\scriptsize Horizon (s)}, {scaled x ticks={real:10},xtick scale label code/.code={}}]\addplot+ [mark = {none}, red,ultra thick,solid]coordinates {
% (1.0, 0.06007060843733747)
% (2.0, 0.11608855455250987)
% (3.0, 0.1700939264696246)
% (4.0, 0.22657330966276984)
% (5.0, 0.2856401750742768)
% (6.0, 0.34449907523963375)
% (7.0, 0.3998490782980164)
% (8.0, 0.4546023352247233)
% (9.0, 0.508683789195216)
% (10.0, 0.561740481736951)
% (11.0, 0.6158016806023223)
% (12.0, 0.6705927009146825)
% (13.0, 0.7230901457593598)
% (14.0, 0.771666767791516)
% (15.0, 0.8151585342594858)
% (16.0, 0.8533846633456268)
% (17.0, 0.8868780421124051)
% (18.0, 0.9159385727139553)
% (19.0, 0.9412204053585175)
% (20.0, 0.9719689780896916)
% (21.0, 1.0030972093404031)
% (22.0, 1.0325309339184483)
% (23.0, 1.0761187274174275)
% (24.0, 1.1258436195554407)
% (25.0, 1.177203427638639)
% (26.0, 1.2270551892188255)
% (27.0, 1.2776319762970558)
% (28.0, 1.3336923504723746)
% (29.0, 1.3899569893897195)
% (30.0, 1.4450965006412688)
% (31.0, 1.4982917575326944)
% (32.0, 1.5488965565447668)
% (33.0, 1.5968815339914115)
% (34.0, 1.6425451769448225)
% (35.0, 1.686330498609624)
% (36.0, 1.7286829989818124)
% (37.0, 1.773615303197988)
% (38.0, 1.826770929847119)
% (39.0, 1.8849583822517861)
% (40.0, 1.9402605983184942)
% (41.0, 1.9947202197676241)
% (42.0, 2.0476272953235486)
% (43.0, 2.0982343080402397)
% (44.0, 2.1461481272246017)
% (45.0, 2.1911488521648343)
% (46.0, 2.2333464464747568)
% (47.0, 2.276529692256553)
% (48.0, 2.3254303525346045)
% (49.0, 2.3732281670361495)
% (50.0, 2.4198343881786917)
% };
% \addlegendentry{$\mathrm{IDM}_\theta$ (ours)}
% \addplot+ [mark = {none}, brown,thick,solid]coordinates {
% (1.0, 0.08863369678239436)
% (2.0, 0.17299694586580683)
% (3.0, 0.25254106567402945)
% (4.0, 0.33062979966670897)
% (5.0, 0.40787066443616204)
% (6.0, 0.4833536350081839)
% (7.0, 0.553011077705372)
% (8.0, 0.621255041094895)
% (9.0, 0.6888330588298429)
% (10.0, 0.7555760813357397)
% (11.0, 0.8213236427535971)
% (12.0, 0.889782337071191)
% (13.0, 0.9579165217785246)
% (14.0, 1.0257131096364522)
% (15.0, 1.0931924836864935)
% (16.0, 1.1604695793166648)
% (17.0, 1.227886226867356)
% (18.0, 1.2953780259222931)
% (19.0, 1.3635174346722772)
% (20.0, 1.4385966190817923)
% (21.0, 1.5141379096171725)
% (22.0, 1.5898021875598871)
% (23.0, 1.6649986451167864)
% (24.0, 1.7390134502832426)
% (25.0, 1.8114428231230946)
% (26.0, 1.8847682153655336)
% (27.0, 1.9555070937238388)
% (28.0, 2.023929250185356)
% (29.0, 2.090340533169774)
% (30.0, 2.1549097515875895)
% (31.0, 2.2180430869384185)
% (32.0, 2.280314467817916)
% (33.0, 2.3460742711638356)
% (34.0, 2.4171061869655492)
% (35.0, 2.4893388453775156)
% (36.0, 2.5632621821684305)
% (37.0, 2.6393474574257567)
% (38.0, 2.7178372498658723)
% (39.0, 2.7985426847189214)
% (40.0, 2.878808066874228)
% (41.0, 2.960325470016365)
% (42.0, 3.042494198691718)
% (43.0, 3.124692945127805)
% (44.0, 3.2065352364404336)
% (45.0, 3.2877018635251334)
% (46.0, 3.3680676617250485)
% (47.0, 3.4473957583061026)
% (48.0, 3.525508749525811)
% (49.0, 3.6021613337825187)
% (50.0, 3.678246770283908)
% };
% \addlegendentry{Non-linear fit}
% \addplot+ [mark = {none}, pink,thick,solid]coordinates {
% (1.0, 0.2886466971588991)
% (2.0, 0.568762068999171)
% (3.0, 0.8312192087880139)
% (4.0, 1.0760548135738377)
% (5.0, 1.312979009556478)
% (6.0, 1.5466129026217819)
% (7.0, 1.7707923875295295)
% (8.0, 1.9911815976806153)
% (9.0, 2.209489127865905)
% (10.0, 2.4259833464643488)
% (11.0, 2.6406516267867173)
% (12.0, 2.8535240936130353)
% (13.0, 3.0646383037127087)
% (14.0, 3.2743322684375005)
% (15.0, 3.491019102917981)
% (16.0, 3.711861757867549)
% (17.0, 3.9317906269620675)
% (18.0, 4.150703025351771)
% (19.0, 4.368513848283435)
% (20.0, 4.585231016641009)
% (21.0, 4.815642499268897)
% (22.0, 5.05239073543134)
% (23.0, 5.286459092411631)
% (24.0, 5.517163293906504)
% (25.0, 5.743819685123302)
% (26.0, 5.9662049756909505)
% (27.0, 6.184597365234705)
% (28.0, 6.399679022249693)
% (29.0, 6.61225510174058)
% (30.0, 6.823144289332195)
% (31.0, 7.033322443776578)
% (32.0, 7.243868181133838)
% (33.0, 7.46064382197553)
% (34.0, 7.697097071909631)
% (35.0, 7.936806638775183)
% (36.0, 8.178644818366875)
% (37.0, 8.422730995231309)
% (38.0, 8.66914564099758)
% (39.0, 8.917549313587985)
% (40.0, 9.165138076406597)
% (41.0, 9.41343133006031)
% (42.0, 9.661599645643877)
% (43.0, 9.90876131404457)
% (44.0, 10.154216974621791)
% (45.0, 10.397439590158768)
% (46.0, 10.637118774176013)
% (47.0, 10.872174432671253)
% (48.0, 11.101732025052808)
% (49.0, 11.325826527487152)
% (50.0, 11.544374578409158)
% };
% \addlegendentry{Default}
% \addplot+ [mark = {none}, teal,thick,solid]coordinates {
% (1.0, 0.123757616)
% (2.0, 0.2172068293)
% (3.0, 0.3102970784)
% (4.0, 0.4658362183)
% (5.0, 0.5869786611)
% (6.0, 0.7140934066)
% (7.0, 0.8293746715)
% (8.0, 0.9663522736)
% (9.0, 1.0694690071)
% (10.0, 1.1756370189)
% (11.0, 1.2604691622)
% (12.0, 1.3374222875)
% (13.0, 1.4452005487)
% (14.0, 1.5780586399)
% (15.0, 1.7005534144)
% (16.0, 1.8116924198)
% (17.0, 1.9071272466)
% (18.0, 2.0104277848)
% (19.0, 2.0490988018)
% (20.0, 2.105045574)
% (21.0, 2.1905248325)
% (22.0, 2.2115948544)
% (23.0, 2.2573313303)
% (24.0, 2.3252341345)
% (25.0, 2.3984511982)
% (26.0, 2.3765701506)
% (27.0, 2.3453551999)
% (28.0, 2.3858228777)
% (29.0, 2.4063822414)
% (30.0, 2.4044974307)
% (31.0, 2.3852607396)
% (32.0, 2.3357113647)
% (33.0, 2.330097373)
% (34.0, 2.2826458193)
% (35.0, 2.2625670812)
% (36.0, 2.3027983776)
% (37.0, 2.3391550632)
% (38.0, 2.3726107781)
% (39.0, 2.3901973948)
% (40.0, 2.382032978)
% (41.0, 2.365002647)
% (42.0, 2.3825201379)
% (43.0, 2.3758073412)
% (44.0, 2.3890455996)
% (45.0, 2.334487367)
% (46.0, 2.2693558503)
% (47.0, 2.2488304015)
% (48.0, 2.2479396771)
% (49.0, 2.260667775)
% (50.0, 2.2235693474)
% };
% \addlegendentry{GAIL}
% \addplot+ [mark = {none}, olive,thick,solid]coordinates {
% (1.0, 0.06985003638903634)
% (2.0, 0.13838637467292167)
% (3.0, 0.2069193683783541)
% (4.0, 0.2746838579260689)
% (5.0, 0.3416313008569708)
% (6.0, 0.4083608053617076)
% (7.0, 0.47023449787626803)
% (8.0, 0.5306276968856136)
% (9.0, 0.5899057941412643)
% (10.0, 0.6478368565600313)
% (11.0, 0.7064801803619729)
% (12.0, 0.765740546878501)
% (13.0, 0.8229270765479679)
% (14.0, 0.8768576736485004)
% (15.0, 0.9267065615097856)
% (16.0, 0.972499840863441)
% (17.0, 1.0149170670001222)
% (18.0, 1.0544122623678418)
% (19.0, 1.0913183921347362)
% (20.0, 1.1260053387427307)
% (21.0, 1.1589245956958025)
% (22.0, 1.1909266461207195)
% (23.0, 1.2400281366531702)
% (24.0, 1.297017089745235)
% (25.0, 1.3531117430203428)
% (26.0, 1.407829404259961)
% (27.0, 1.4634131243285127)
% (28.0, 1.5236614821633154)
% (29.0, 1.583430054370481)
% (30.0, 1.6420837559083343)
% (31.0, 1.698810198798205)
% (32.0, 1.7529693029040025)
% (33.0, 1.8045372836754219)
% (34.0, 1.853817724886967)
% (35.0, 1.9012583077396479)
% (36.0, 1.9473088181714013)
% (37.0, 1.9960919087220323)
% (38.0, 2.0530296230157523)
% (39.0, 2.115066211049482)
% (40.0, 2.17427430495916)
% (41.0, 2.2326994303044487)
% (42.0, 2.2896343094407143)
% (43.0, 2.344333904648543)
% (44.0, 2.3964073832162036)
% (45.0, 2.445636971972707)
% (46.0, 2.492134600339926)
% (47.0, 2.5396908613354694)
% (48.0, 2.5930391791840375)
% (49.0, 2.6453608087971787)
% (50.0, 2.696568374147814)
% };
% \addlegendentry{Const Vel}
% \addplot+ [mark = {none}, gray,thick,solid]coordinates {
% (1.0, 0.13748578274588277)
% (2.0, 0.27237458795459096)
% (3.0, 0.404226864462847)
% (4.0, 0.533311461945129)
% (5.0, 0.6601768121679887)
% (6.0, 0.7854422935182727)
% (7.0, 0.905200342049691)
% (8.0, 1.0239922774665626)
% (9.0, 1.1427149367805798)
% (10.0, 1.2612441835100698)
% (11.0, 1.3792363192580228)
% (12.0, 1.4964070830192635)
% (13.0, 1.6128102168195715)
% (14.0, 1.7286895066577703)
% (15.0, 1.8440858386550187)
% (16.0, 1.959132371915304)
% (17.0, 2.074209503069309)
% (18.0, 2.189621752392323)
% (19.0, 2.30536111244125)
% (20.0, 2.4211881621107794)
% (21.0, 2.5365617037291304)
% (22.0, 2.6507044206705723)
% (23.0, 2.762814986499775)
% (24.0, 2.8790608055611226)
% (25.0, 2.9957939448870627)
% (26.0, 3.1190877182385033)
% (27.0, 3.2430671230802646)
% (28.0, 3.364901118606885)
% (29.0, 3.4849732336712265)
% (30.0, 3.6036048794996085)
% (31.0, 3.721243219085966)
% (32.0, 3.838454618437114)
% (33.0, 3.956099165705332)
% (34.0, 4.074995974887969)
% (35.0, 4.195775909726302)
% (36.0, 4.318951664325268)
% (37.0, 4.44499358484304)
% (38.0, 4.574121736364287)
% (39.0, 4.70613556959543)
% (40.0, 4.838353667722808)
% (41.0, 4.981808364719831)
% (42.0, 5.1290067408634314)
% (43.0, 5.276735648095508)
% (44.0, 5.424251183410544)
% (45.0, 5.570987609862744)
% (46.0, 5.7166730978582185)
% (47.0, 5.861065557156484)
% (48.0, 6.004025453831876)
% (49.0, 6.14529657017965)
% (50.0, 6.28453448003161)
% };
% \addlegendentry{Const Acc}
% \end{groupplot}

% \end{tikzpicture}

  \setlength{\belowcaptionskip}{-15pt}
  \caption{\footnotesize
  Root mean square error in position and velocity averaged over all cars to benchmark our model ($\mathrm{IDM}_{\theta}$) against other driver models. Default refers to an IDM with parameters as set to default for motorways~\cite{treiber2017intelligent}. Non-linear fit refers to an IDM with parameters estimated offline from data using non-linear least-squares fit~\cite{morton2016analysis}. GAIL refers to a black box driver model trained using Generative Adversarial Imitation Learning~\cite{bhattacharyya2018multi}. Baseline models are constant acceleration and constant velocity driving models.
  }
  \label{fig:rmse}
\end{figure}

==> figs/rmse_pos.tex <==
\begin{figure}
\centering
\includegraphics[width=\columnwidth]{figs/rmse_pos.png}
% \begin{tikzpicture}[]
% \begin{axis}[
% ylabel = {RMSE Position (m)}, 
% xlabel = {Timestep (s)},
% legend pos = {north west},
% legend cell align={left},
% ]
% \addplot+[mark = {none}, black, thick,solid] coordinates {
% (1.0, 0.0)
% (2.0, 0.37144579352689033)
% (3.0, 0.3895956498583943)
% (4.0, 0.4338859350528761)
% (5.0, 0.5071997355267487)
% (6.0, 0.6070263944913581)
% (7.0, 0.7275724399280588)
% (8.0, 0.8653031661236403)
% (9.0, 1.0192964321424587)
% (10.0, 1.1861229740458323)
% (11.0, 1.3642413339448436)
% (12.0, 1.553148399519418)
% (13.0, 1.7512037268536802)
% (14.0, 1.9575166596969913)
% (15.0, 2.1717559763118888)
% (16.0, 2.393672635145291)
% (17.0, 2.6194048594886485)
% (18.0, 2.8510174373351127)
% (19.0, 3.0891369943808664)
% (20.0, 3.3343227990351063)
% (21.0, 3.588326368610314)
% (22.0, 3.856593908342866)
% (23.0, 4.140746756669831)
% (24.0, 4.4401865422804345)
% (25.0, 4.752792755113622)
% (26.0, 5.081450180702809)
% (27.0, 5.438413860731908)
% (28.0, 5.817039179465955)
% (29.0, 6.203655757751136)
% (30.0, 6.5946636661790965)
% (31.0, 6.988601237339509)
% (32.0, 7.386845319230691)
% (33.0, 7.790906752174262)
% (34.0, 8.201652648558039)
% (35.0, 8.61965965014782)
% (36.0, 9.050497166624714)
% (37.0, 9.496407179763015)
% (38.0, 9.954700660514671)
% (39.0, 10.426919374033082)
% (40.0, 10.916364779694188)
% (41.0, 11.425781134253256)
% (42.0, 11.961429340676059)
% (43.0, 12.528499077349254)
% (44.0, 13.110583998860779)
% (45.0, 13.712047320459043)
% (46.0, 14.34357768363559)
% (47.0, 14.98924986554101)
% };
% \addlegendentry{IDM}
% \addplot+ [mark = {none}, blue, thick,solid] coordinates {
% (1.0, 0.0)
% (2.0, 0.3739119231060448)
% (3.0, 0.41052520470034387)
% (4.0, 0.5003750934409608)
% (5.0, 0.6592402797487926)
% (6.0, 0.8786655398995846)
% (7.0, 1.1425032211470887)
% (8.0, 1.4413696491378565)
% (9.0, 1.7613519323922469)
% (10.0, 2.0973049006453595)
% (11.0, 2.4448139018742823)
% (12.0, 2.7984365503942463)
% (13.0, 3.1584689831625505)
% (14.0, 3.51908392670416)
% (15.0, 3.880417362844825)
% (16.0, 4.23888479494067)
% (17.0, 4.597320955538517)
% (18.0, 4.955589533651406)
% (19.0, 5.315092680133898)
% (20.0, 5.672909521695825)
% (21.0, 6.026884997120163)
% (22.0, 6.37691163167538)
% (23.0, 6.725615311184791)
% (24.0, 7.073170872803013)
% (25.0, 7.418648631706794)
% (26.0, 7.761579182014568)
% (27.0, 8.10030178453295)
% (28.0, 8.43550187551082)
% (29.0, 8.767814269325063)
% (30.0, 9.096993886827656)
% (31.0, 9.42389689483753)
% (32.0, 9.747266465031217)
% (33.0, 10.068322302512913)
% (34.0, 10.388066451487813)
% (35.0, 10.7080654228636)
% (36.0, 11.028305338033608)
% (37.0, 11.349543803994763)
% (38.0, 11.673248255620138)
% (39.0, 11.998719916253329)
% (40.0, 12.324695710615922)
% (41.0, 12.649201975897947)
% (42.0, 12.970819407658723)
% (43.0, 13.289362916200114)
% (44.0, 13.6051888483886)
% (45.0, 13.918603681953995)
% (46.0, 14.230048403968917)
% (47.0, 14.540657235684717)
% };
% \addlegendentry{C-IDM}
% \addplot+ [mark = {none}, green, thick,solid] coordinates {
% (1.0, 0.0)
% (2.0, 0.3699684120526021)
% (3.0, 0.37550096734333627)
% (4.0, 0.3863995711627014)
% (5.0, 0.4049558887568708)
% (6.0, 0.4326908244294053)
% (7.0, 0.46952408778211496)
% (8.0, 0.5137544586779482)
% (9.0, 0.8662321286249122)
% (10.0, 0.974260847800583)
% (11.0, 1.1958971626252015)
% (12.0, 1.3724498726131159)
% (13.0, 1.5568900002805796)
% (14.0, 1.7477579566202201)
% (15.0, 2.0463785934390608)
% (16.0, 2.1506849348322854)
% (17.0, 2.257741422280305)
% (18.0, 2.369940133875976)
% (19.0, 2.4868877198474524)
% (20.0, 2.609552584074005)
% (21.0, 2.7380452502577697)
% (22.0, 2.872534940269268)
% (23.0, 3.013101376704641)
% (24.0, 3.1593585481865323)
% (25.0, 3.310748496926992)
% (26.0, 3.4675698089398974)
% (27.0, 3.6313710378033752)
% (28.0, 3.8054498102049985)
% (29.0, 3.988150398674322)
% (30.0, 4.175011092409336)
% (31.0, 4.3671204296143515)
% (32.0, 4.564664264971053)
% (33.0, 4.7659050624790456)
% (34.0, 4.9691805896574226)
% (35.0, 5.175471561407701)
% (36.0, 5.385104105986465)
% (37.0, 5.598413070270107)
% (38.0, 5.816229679393362)
% (39.0, 6.037981361693756)
% (40.0, 6.262912124211342)
% (41.0, 6.492174375712174)
% (42.0, 6.725547831488816)
% (43.0, 6.9619074550693325)
% (44.0, 7.200993844640727)
% (45.0, 7.443685347198304)
% (46.0, 7.691674008433427)
% (47.0, 7.947181943760363)
% };
% \addlegendentry{LMIDM}
% \addplot+ [mark = {none}, red,ultra thick,solid] coordinates {
% (1.0, 0.0)
% (2.0, 0.37036004385749477)
% (3.0, 0.38154166999170114)
% (4.0, 0.40675136346998403)
% (5.0, 0.45271890226698375)
% (6.0, 0.5173855116406145)
% (7.0, 0.5960446820904921)
% (8.0, 0.6850876752436683)
% (9.0, 0.7807507028945602)
% (10.0, 0.883880196042087)
% (11.0, 0.9912650899529233)
% (12.0, 1.1046436597492644)
% (13.0, 1.2247217455212105)
% (14.0, 1.3487101320580175)
% (15.0, 1.4738038951453867)
% (16.0, 1.6008704739747033)
% (17.0, 1.727273743734224)
% (18.0, 1.853957987125333)
% (19.0, 1.979166705002532)
% (20.0, 2.101854439354363)
% (21.0, 2.2263312398954134)
% (22.0, 2.355813587685448)
% (23.0, 2.488367272862945)
% (24.0, 2.624707165283549)
% (25.0, 2.765430752804356)
% (26.0, 2.9088298360931306)
% (27.0, 3.055255739646418)
% (28.0, 3.204505980093351)
% (29.0, 3.357235640217254)
% (30.0, 3.5133163757554238)
% (31.0, 3.6700387748131345)
% (32.0, 3.825945667545037)
% (33.0, 3.9815692384606316)
% (34.0, 4.138259569564034)
% (35.0, 4.300184718916429)
% (36.0, 4.4668771294972975)
% (37.0, 4.636761120910818)
% (38.0, 4.8097326826669295)
% (39.0, 4.9856938073052355)
% (40.0, 5.16449762342941)
% (41.0, 5.344617430473105)
% (42.0, 5.525485662429631)
% (43.0, 5.706202904619747)
% (44.0, 5.885279260301994)
% (45.0, 6.064809401173003)
% (46.0, 6.2461740515389925)
% (47.0, 6.430407282902753)
% };
% \addlegendentry{PF (ours)}
% \end{axis}

% \end{tikzpicture}

\caption{Root mean square error (RMSE) between ground truth trajectory and those generated using our driver models. Particle filtering based Cooperative-IDM shows the lowest RMSE values, indicating the best imitation performance.}

\label{fig:rmsepos}

\end{figure}

==> figs/speed_dist.tex <==
\begin{figure}
\centering
\includegraphics[width=\columnwidth]{figs/speed_dist.png}
% \begin{tikzpicture}[scale=0.5]
% \begin{axis}[
% legend cell align={left},
% ylabel = {Probability Density Function}, xmin = {0}, xmax = {25.03859076523157}, ymax = {0.5547809229164623}, xlabel = {Speed (m/s)}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{20 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,10.0,20.0,30.0},xticklabels = {$0$,$10$,$20$,$30$},xtick align = inside,xticklabel style = {font = {\fontsize{20 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
% draw opacity = 0.1,
% line width = 0.5,
% solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
% draw opacity = 1.0,
% line width = 1,
% solid},scaled y ticks = false,ylabel style = {font = {\fontsize{20 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {0.0,0.1,0.2,0.30000000000000004,0.4,0.5},yticklabels = {$0.0$,$0.1$,$0.2$,$0.3$,$0.4$,$0.5$},ytick align = inside,yticklabel style = {font = {\fontsize{20 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
% draw opacity = 0.1,
% line width = 0.5,
% solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
% draw opacity = 1.0,
% line width = 1,
% solid},    
% xshift = 0.0mm,
% yshift = 0.0mm,
% axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}},
% legend style = {
% color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},draw opacity = 1.0,line width = 1,
% solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{20 pt}{14 pt}\selectfont}}
% ,colorbar style={title=}, ymin = {-0.016157121769958992}, width = {152.4mm}]

% \addplot+ [color = brown,
% % {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
% draw opacity = 1.0,
% line width = 1,
% solid,mark = none,
% mark size = 2.0,
% mark options = {
%             color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
%             fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
%             line width = 1,
%             rotate = 0,
%             solid
%         }]coordinates {
% (3.1116984825695813, 1.5021362604805688e-6)
% (3.1770325761199683, 1.7932612980686713e-6)
% (3.2423666696703557, 2.654673315500844e-6)
% (3.3077007632207427, 4.285841248226063e-6)
% (3.3730348567711297, 7.050152437404478e-6)
% (3.438368950321517, 1.1522864687503188e-5)
% (3.503703043871904, 1.8560194044940914e-5)
% (3.569037137422291, 2.9389337060088393e-5)
% (3.634371230972678, 4.5717838652894475e-5)
% (3.6997053245230656, 6.985829421379819e-5)
% (3.7650394180734525, 0.00010486099356057849)
% (3.8303735116238395, 0.00015464305811593138)
% (3.895707605174227, 0.00022409842302616224)
% (3.961041698724614, 0.00031916945114159045)
% (4.026375792275001, 0.0004468589918061955)
% (4.091709885825388, 0.0006151623007579429)
% (4.157043979375775, 0.0008329022170394212)
% (4.222378072926163, 0.0011094587043626214)
% (4.28771216647655, 0.0014543949861883076)
% (4.353046260026937, 0.0018769958991680616)
% (4.418380353577324, 0.0023857478381831116)
% (4.483714447127711, 0.0029878013094617475)
% (4.549048540678098, 0.0036884641029979433)
% (4.614382634228485, 0.004490773404206012)
% (4.679716727778873, 0.005395187850119033)
% (4.74505082132926, 0.006399426192006655)
% (4.810384914879647, 0.0074984600918428426)
% (4.875719008430034, 0.008684648232221702)
% (4.941053101980421, 0.009947981568453513)
% (5.006387195530808, 0.011276399063928267)
% (5.071721289081196, 0.012656132137063155)
% (5.137055382631583, 0.014072044703537064)
% (5.20238947618197, 0.015507952122777597)
% (5.267723569732357, 0.016946922507402058)
% (5.3330576632827436, 0.01837158255679421)
% (5.3983917568331306, 0.01976446231711376)
% (5.4637258503835175, 0.021108415506689862)
% (5.529059943933905, 0.02238714318680197)
% (5.594394037484292, 0.02358583032925721)
% (5.659728131034679, 0.024691881408070677)
% (5.725062224585066, 0.025695718127307355)
% (5.790396318135453, 0.026591585423886635)
% (5.85573041168584, 0.02737830519878591)
% (5.921064505236227, 0.028059922627003308)
% (5.986398598786615, 0.028646206267851995)
% (6.051732692337002, 0.0291529867852915)
% (6.117066785887389, 0.029602344349545975)
% (6.182400879437776, 0.03002267563254347)
% (6.247734972988163, 0.030448682391368873)
% (6.31306906653855, 0.030921321459901795)
% (6.378403160088938, 0.031487739564878374)
% (6.443737253639325, 0.03220118749102946)
% (6.509071347189712, 0.03312087094900734)
% (6.574405440740099, 0.03431165613807633)
% (6.639739534290486, 0.03584351361777756)
% (6.705073627840873, 0.03779056206868592)
% (6.77040772139126, 0.04022957042667315)
% (6.835741814941648, 0.04323779758104404)
% (6.901075908492035, 0.04689009552805674)
% (6.966410002042422, 0.05125527328044409)
% (7.031744095592809, 0.05639180967110769)
% (7.097078189143196, 0.06234310419361174)
% (7.162412282693583, 0.06913255368454038)
% (7.22774637624397, 0.07675882476050586)
% (7.293080469794358, 0.08519174378668186)
% (7.358414563344745, 0.09436923714611699)
% (7.423748656895132, 0.1041957194021333)
% (7.489082750445519, 0.11454224699628879)
% (7.554416843995906, 0.12524863845466258)
% (7.619750937546293, 0.13612762180812985)
% (7.685085031096681, 0.14697092144236049)
% (7.750419124647068, 0.15755705421719807)
% (7.815753218197455, 0.16766047896978223)
% (7.881087311747842, 0.1770616398649748)
% (7.946421405298229, 0.18555736342138412)
% (8.011755498848617, 0.1929710102859237)
% (8.077089592399004, 0.19916174606444997)
% (8.14242368594939, 0.20403228501420195)
% (8.207757779499778, 0.20753448576424136)
% (8.273091873050165, 0.20967225289845168)
% (8.338425966600552, 0.21050133536105445)
% (8.403760060150939, 0.2101258192331244)
% (8.469094153701326, 0.20869138353485572)
% (8.534428247251713, 0.2063757026889696)
% (8.5997623408021, 0.20337670177320705)
% (8.665096434352487, 0.19989965304363178)
% (8.730430527902874, 0.1961442938400808)
% (8.795764621453262, 0.19229320391759971)
% (8.86109871500365, 0.18850257935928139)
% (8.926432808554036, 0.1848962805605907)
% (8.991766902104423, 0.18156364095138477)
% (9.05710099565481, 0.17856105299868122)
% (9.122435089205197, 0.17591686620484429)
% (9.187769182755584, 0.17363870974564719)
% (9.253103276305971, 0.17172205277090022)
% (9.318437369856358, 0.17015868140571003)
% (9.383771463406745, 0.16894382015534604)
% (9.449105556957132, 0.1680808460484081)
% (9.51443965050752, 0.16758290158088712)
% (9.579773744057906, 0.16747115559095607)
% (9.645107837608295, 0.1677699301233028)
% (9.710441931158682, 0.16849934788772694)
% (9.775776024709069, 0.169666509136514)
% (9.841110118259456, 0.17125644134319998)
% (9.906444211809843, 0.17322415682044878)
% (9.97177830536023, 0.17548909309071684)
% (10.037112398910617, 0.17793300192588654)
% (10.102446492461004, 0.18040201096821817)
% (10.167780586011391, 0.182713134042818)
% (10.233114679561778, 0.1846649920500998)
% (10.298448773112165, 0.1860519766901168)
% (10.363782866662552, 0.18668060444343776)
% (10.429116960212939, 0.18638643232658378)
% (10.494451053763328, 0.1850496995960859)
% (10.559785147313715, 0.1826078656497328)
% (10.625119240864102, 0.1790634537667144)
% (10.690453334414489, 0.17448607060432936)
% (10.755787427964876, 0.16900810555406168)
% (10.821121521515263, 0.16281434496876557)
% (10.88645561506565, 0.1561264671497366)
% (10.951789708616037, 0.14918401362381528)
% (11.017123802166424, 0.14222387158026592)
% (11.08245789571681, 0.13546048909301697)
% (11.147791989267198, 0.12906895324004636)
% (11.213126082817585, 0.1231727056485301)
% (11.278460176367972, 0.11783710101947616)
% (11.343794269918359, 0.11306931005257483)
% (11.409128363468747, 0.10882432231899265)
% (11.474462457019134, 0.10501611211835216)
% (11.539796550569521, 0.1015324754136088)
% (11.605130644119908, 0.09825169171440176)
% (11.670464737670295, 0.09505904651020697)
% (11.735798831220682, 0.09186137171510071)
% (11.80113292477107, 0.08859809735662758)
% (11.866467018321456, 0.08524780511859927)
% (11.931801111871843, 0.08182986246096213)
% (11.99713520542223, 0.07840131535470014)
% (12.062469298972617, 0.07504975103467455)
% (12.127803392523004, 0.07188324543452984)
% (12.193137486073391, 0.0690187404938412)
% (12.25847157962378, 0.06657023825930679)
% (12.323805673174167, 0.06463806295144225)
% (12.389139766724554, 0.06330016419653547)
% (12.454473860274941, 0.06260606680035993)
% (12.519807953825328, 0.0625736753454645)
% (12.585142047375715, 0.06318877491471744)
% (12.650476140926102, 0.06440678208126403)
% (12.71581023447649, 0.06615612644804321)
% (12.781144328026876, 0.06834259582325183)
% (12.846478421577263, 0.07085404977352981)
% (12.91181251512765, 0.0735650697426888)
% (12.977146608678037, 0.07634132754282247)
% (13.042480702228424, 0.07904366872849243)
% (13.107814795778813, 0.08153207530048878)
% (13.1731488893292, 0.08366975583033995)
% (13.238482982879587, 0.08532759110003417)
% (13.303817076429974, 0.08638904334347636)
% (13.369151169980361, 0.08675544406863325)
% (13.434485263530748, 0.08635135457765651)
% (13.499819357081135, 0.08512949904088753)
% (13.565153450631522, 0.08307465353185085)
% (13.630487544181909, 0.08020587177980891)
% (13.695821637732296, 0.07657655132114709)
% (13.761155731282683, 0.07227207634010731)
% (13.82648982483307, 0.06740507534753032)
% (13.891823918383457, 0.06210864699815656)
% (13.957158011933846, 0.05652817697301862)
% (14.022492105484233, 0.050812544317998073)
% (14.08782619903462, 0.045105568651742374)
% (14.153160292585007, 0.03953847721714387)
% (14.218494386135394, 0.03422399387083569)
% (14.28382847968578, 0.029252409286180878)
% (14.349162573236168, 0.024689729087045358)
% (14.414496666786555, 0.02057775794164488)
% (14.479830760336942, 0.01693579556716405)
% (14.545164853887329, 0.013763512381892107)
% (14.610498947437716, 0.011044539488303457)
% (14.675833040988103, 0.008750338129893094)
% (14.74116713453849, 0.006843988252644477)
% (14.806501228088877, 0.005283632567245502)
% (14.871835321639265, 0.0040254121769007015)
% (14.937169415189652, 0.0030258183083279313)
% (15.00250350874004, 0.002243454099111895)
% (15.067837602290426, 0.0016402485052443563)
% (15.133171695840813, 0.0011821929863017097)
% (15.1985057893912, 0.000839684672148251)
% (15.263839882941587, 0.000587561762266528)
% (15.329173976491974, 0.0004049120113007426)
% (15.394508070042361, 0.00027472637888187437)
% (15.459842163592748, 0.0001834593082153879)
% (15.525176257143135, 0.00012054588175022446)
% (15.590510350693522, 7.791501376098465e-5)
% (15.65584444424391, 4.9527354245868515e-5)
% (15.721178537794298, 3.09570640874951e-5)
% (15.786512631344685, 1.9028386964144438e-5)
% (15.851846724895072, 1.1511224924285745e-5)
% (15.917180818445459, 6.874850206646799e-6)
% (15.982514911995846, 4.0954537237658516e-6)
% (16.047849005546233, 2.5113110381669303e-6)
% (16.11318309909662, 1.7187095993628775e-6)
% };
% \addlegendentry{Ground Truth}
% \addlegendentry{IDM}
% \addlegendentry{C-IDM}
% \addlegendentry{LMIDM}
% \addlegendentry{PF (ours)}
% \addplot+ [color = black,
% % {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
% draw opacity = 1.0,
% line width = 1,
% solid,mark = none,
% mark size = 2.0,
% mark options = {
%             color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
%             fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
%             line width = 1,
%             rotate = 0,
%             solid
%         }]coordinates {
% (-2.109564697778627, 2.426821734080598e-6)
% (-1.9236409694198995, 2.186351592672331e-6)
% (-1.7377172410611719, 2.5343763760066197e-6)
% (-1.5517935127024443, 3.5274813779206937e-6)
% (-1.3658697843437166, 5.3462867730358356e-6)
% (-1.179946055984989, 8.314577849821704e-6)
% (-0.9940223276262615, 1.2933466831821505e-5)
% (-0.8080985992675339, 1.9930709090290043e-5)
% (-0.6221748709088064, 3.0325132682289535e-5)
% (-0.43625114255007874, 4.550551201390807e-5)
% (-0.2503274141913512, 6.732205034252426e-5)
% (-0.06440368583262358, 9.818691037559668e-5)
% (0.12152004252610402, 0.00014117800019780414)
% (0.3074437708848316, 0.00020013763195428802)
% (0.4933674992435592, 0.0002797549830865681)
% (0.6792912276022868, 0.0003856188767542723)
% (0.8652149559610144, 0.0005242257244100762)
% (1.051138684319742, 0.0007029270523476283)
% (1.2370624126784695, 0.0009298023565968211)
% (1.4229861410371971, 0.0012134464772084901)
% (1.6089098693959247, 0.0015626664275860997)
% (1.7948335977546523, 0.001986090539157103)
% (1.98075732611338, 0.0024917024219056555)
% (2.1666810544721073, 0.003086322779916319)
% (2.352604782830835, 0.0037750724416975375)
% (2.5385285111895626, 0.004560858766061552)
% (2.7244522395482904, 0.005443933541088528)
% (2.910375967907018, 0.006421572444558321)
% (3.0962996962657456, 0.007487923258502822)
% (3.282223424624473, 0.008634061985646183)
% (3.468147152983201, 0.009848283008008238)
% (3.6540708813419283, 0.011116632207046381)
% (3.8399946097006556, 0.012423671744394009)
% (4.025918338059383, 0.01375344353388326)
% (4.211842066418111, 0.015090577061871606)
% (4.397765794776839, 0.016421467933846454)
% (4.5836895231355665, 0.017735438094867204)
% (4.7696132514942935, 0.01902577872730631)
% (4.955536979853021, 0.02029057383779618)
% (5.141460708211749, 0.021533207731085604)
% (5.327384436570477, 0.02276247379963612)
% (5.513308164929204, 0.02399222566813732)
% (5.699231893287932, 0.025240544292754224)
% (5.88515562164666, 0.02652843469651326)
% (6.071079350005387, 0.027878111019088034)
% (6.257003078364114, 0.029310974657931036)
% (6.442926806722842, 0.0308454326431956)
% (6.62885053508157, 0.03249473660625637)
% (6.814774263440297, 0.03426504145624362)
% (7.000697991799025, 0.036153882795160325)
% (7.186621720157753, 0.038149250603298254)
% (7.3725454485164805, 0.040229393747048245)
% (7.5584691768752075, 0.04236342824011651)
% (7.744392905233935, 0.04451274762038371)
% (7.930316633592663, 0.04663315428939842)
% (8.116240361951391, 0.048677555510615776)
% (8.302164090310118, 0.050599006290483736)
% (8.488087818668845, 0.052353841495104005)
% (8.674011547027574, 0.05390462657730199)
% (8.8599352753863, 0.055222672024447715)
% (9.04585900374503, 0.056289899143610156)
% (9.231782732103756, 0.05709990869289361)
% (9.417706460462483, 0.057658181185993494)
% (9.603630188821212, 0.05798141914823516)
% (9.789553917179939, 0.05809611794168237)
% (9.975477645538666, 0.05803651507395836)
% (10.161401373897395, 0.05784211248545601)
% (10.347325102256121, 0.05755498924116673)
% (10.533248830614848, 0.05721712315909029)
% (10.719172558973577, 0.05686792137252847)
% (10.905096287332304, 0.056542125546548104)
% (11.091020015691033, 0.05626821231992325)
% (11.27694374404976, 0.05606735868484956)
% (11.462867472408487, 0.05595299037652384)
% (11.648791200767215, 0.05593088328091673)
% (11.834714929125942, 0.05599974698713789)
% (12.02063865748467, 0.056152188675661324)
% (12.206562385843398, 0.056375936406639314)
% (12.392486114202125, 0.056655194430732525)
% (12.578409842560852, 0.05697200918308699)
% (12.76433357091958, 0.05730754177659095)
% (12.950257299278308, 0.057643168576747235)
% (13.136181027637036, 0.05796136233250822)
% (13.322104755995763, 0.058246338243207844)
% (13.50802848435449, 0.05848447804267701)
% (13.693952212713219, 0.05866456697206597)
% (13.879875941071946, 0.058777890805632275)
% (14.065799669430673, 0.05881824188253306)
% (14.251723397789402, 0.05878187516386277)
% (14.437647126148129, 0.058667440132464964)
% (14.623570854506855, 0.05847589557788052)
% (14.809494582865584, 0.058210396214505834)
% (14.995418311224311, 0.05787612668477988)
% (15.18134203958304, 0.057480052824621465)
% (15.367265767941767, 0.057030563580726716)
% (15.553189496300494, 0.05653698931323156)
% (15.739113224659222, 0.05600900130272668)
% (15.92503695301795, 0.05545591969303525)
% (16.110960681376678, 0.05488597874457056)
% (16.296884409735405, 0.05430561511584358)
% (16.482808138094132, 0.05371885366967325)
% (16.66873186645286, 0.05312686405859335)
% (16.854655594811586, 0.05252774971612469)
% (17.040579323170316, 0.05191661010134412)
% (17.226503051529043, 0.0512858896973552)
% (17.41242677988777, 0.050625996843712356)
% (17.598350508246497, 0.04992614585308226)
% (17.784274236605224, 0.049175350712646386)
% (17.97019796496395, 0.04836348104178721)
% (18.15612169332268, 0.047482282916505414)
% (18.34204542168141, 0.04652626953961765)
% (18.527969150040136, 0.04549339917415034)
% (18.713892878398863, 0.04438547878440253)
% (18.89981660675759, 0.043208259052488915)
% (19.08574033511632, 0.04197121684134783)
% (19.271664063475047, 0.04068705145160866)
% (19.457587791833774, 0.03937094792385465)
% (19.6435115201925, 0.038039681326001204)
% (19.829435248551228, 0.03671064829805961)
% (20.015358976909955, 0.03540091490341602)
% (20.201282705268685, 0.03412636293888057)
% (20.387206433627412, 0.032901001276816846)
% (20.57313016198614, 0.031736486554178926)
% (20.759053890344866, 0.030641871375639094)
% (20.944977618703593, 0.029623571411161693)
% (21.130901347062323, 0.028685518654135767)
% (21.31682507542105, 0.027829449619214124)
% (21.502748803779777, 0.027055266612362898)
% (21.688672532138504, 0.02636140857404083)
% (21.87459626049723, 0.025745175351364242)
% (22.060519988855958, 0.025202964357967445)
% (22.24644371721469, 0.02473039913875963)
% (22.432367445573416, 0.024322352326633614)
% (22.618291173932143, 0.023972887471867023)
% (22.80421490229087, 0.023675161973802105)
% (22.990138630649597, 0.02342134415231348)
% (23.176062359008327, 0.023202599623416732)
% (23.361986087367054, 0.023009195063702914)
% (23.54790981572578, 0.022830751946575547)
% (23.733833544084508, 0.02265666091714891)
% (23.919757272443235, 0.022476642110573666)
% (24.10568100080196, 0.022281411433772363)
% (24.291604729160692, 0.02206339120696102)
% (24.47752845751942, 0.02181738873323117)
% (24.663452185878146, 0.021541160569772285)
% (24.849375914236873, 0.021235784543566796)
% (25.0352996425956, 0.020905775587662382)
% (25.22122337095433, 0.02055890372500583)
% (25.407147099313057, 0.020205700473615223)
% (25.593070827671784, 0.0198586704941777)
% (25.77899455603051, 0.019531255229212244)
% (25.96491828438924, 0.019236621655253985)
% (26.150842012747965, 0.018986369724905187)
% (26.336765741106696, 0.018789264965301734)
% (26.522689469465423, 0.01865010707574852)
% (26.70861319782415, 0.018568840872085803)
% (26.894536926182877, 0.0185400026560267)
% (27.080460654541604, 0.018552573514948986)
% (27.266384382900334, 0.01859028204644687)
% (27.45230811125906, 0.01863236393665892)
% (27.638231839617788, 0.018654746781740526)
% (27.824155567976515, 0.01863158843564091)
% (28.010079296335242, 0.018537059711857252)
% (28.19600302469397, 0.018347231736470574)
% (28.3819267530527, 0.018041908966868747)
% (28.567850481411426, 0.01760624451613176)
% (28.753774209770153, 0.01703198718041599)
% (28.93969793812888, 0.01631823957996758)
% (29.125621666487607, 0.015471651756279955)
% (29.311545394846338, 0.01450602969147122)
% (29.497469123205065, 0.013441396963627877)
% (29.68339285156379, 0.012302602672080103)
% (29.86931657992252, 0.011117612716221102)
% (30.055240308281245, 0.009915648847347082)
% (30.241164036639972, 0.008725347436783767)
% (30.427087764998703, 0.0075730973655287175)
% (30.61301149335743, 0.006481686503860369)
% (30.798935221716157, 0.005469343935035299)
% (30.984858950074884, 0.004549216820909011)
% (31.17078267843361, 0.003729273331143552)
% (31.35670640679234, 0.003012582286727413)
% (31.542630135151068, 0.002397890392158277)
% (31.728553863509795, 0.0018804013384472707)
% (31.914477591868522, 0.0014526576920608036)
% (32.10040132022725, 0.0011054345537491966)
% (32.28632504858598, 0.000828570429118406)
% (32.4722487769447, 0.0006116819776814092)
% (32.65817250530343, 0.0004447317521733496)
% (32.844096233662164, 0.00031843874355727997)
% (33.03001996202089, 0.00022453844153916768)
% (33.21594369037962, 0.00015591112840301013)
% (33.40186741873834, 0.00010660407622914703)
% (33.58779114709707, 7.177574734642034e-5)
% (33.773714875455795, 4.7588979374072474e-5)
% (33.959638603814525, 3.107662539275247e-5)
% (34.145562332173256, 1.9998340463780463e-5)
% (34.33148606053198, 1.2702103326807657e-5)
% (34.51740978889071, 7.999328941825646e-6)
% (34.70333351724943, 5.058489383855114e-6)
% (34.889257245608164, 3.3192069654403022e-6)
% };
% \addlegendentry{Ground Truth}
% \addlegendentry{IDM}
% \addlegendentry{C-IDM}
% \addlegendentry{LMIDM}
% \addlegendentry{PF (ours)}
% \addplot+ [color = blue,
% % {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
% draw opacity = 1.0,
% line width = 1,
% solid,mark = none,
% mark size = 2.0,
% mark options = {
%             color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
%             fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
%             line width = 1,
%             rotate = 0,
%             solid
%         }]coordinates {
% (-0.8928995886636404, 1.3374395480920676e-5)
% (-0.8123238533121054, 5.1570244164169666e-5)
% (-0.7317481179605705, 0.00017817165262899783)
% (-0.6511723826090354, 0.0005411443498209057)
% (-0.5705966472575005, 0.0014435516227600598)
% (-0.49002091190596553, 0.003382259123141043)
% (-0.4094451765544305, 0.006961060190733281)
% (-0.3288694412028956, 0.012586108080780369)
% (-0.24829370585136057, 0.01999560261551623)
% (-0.1677179704998256, 0.027921184046352326)
% (-0.08714223514829061, 0.03428614308799481)
% (-0.0065664997967556414, 0.03706134474427891)
% (0.07400923555477934, 0.035333614875267386)
% (0.15458497090631432, 0.029826454425480594)
% (0.2351607062578493, 0.022463281515264607)
% (0.31573644160938424, 0.015312759861711192)
% (0.39631217696091925, 0.009684266001261136)
% (0.4768879123124542, 0.005884711597786445)
% (0.5574636476639891, 0.0035563426396578684)
% (0.6380393830155242, 0.002168459635759095)
% (0.7186151183670592, 0.0013241156439301783)
% (0.7991908537185941, 0.0008218823913576198)
% (0.8797665890701291, 0.0005896067590285409)
% (0.9603423244216641, 0.0006075577433137461)
% (1.040918059773199, 0.0008614035188905329)
% (1.1214937951247341, 0.00131537267867339)
% (1.202069530476269, 0.0018964415634044598)
% (1.282645265827804, 0.0024966823826518287)
% (1.3632210011793389, 0.002999068945866063)
% (1.443796736530874, 0.0033140575271342616)
% (1.524372471882409, 0.0034064027504399786)
% (1.6049482072339438, 0.003305333505785688)
% (1.6855239425854789, 0.0031066691925485303)
% (1.766099677937014, 0.0029719768026323567)
% (1.8466754132885488, 0.003116999087256316)
% (1.9272511486400838, 0.0037815230786664867)
% (2.0078268839916187, 0.005184117496639837)
% (2.088402619343154, 0.00747079621239946)
% (2.168978354694689, 0.01067149307460209)
% (2.2495540900462236, 0.01470047112211748)
% (2.3301298253977585, 0.01945475688779495)
% (2.4107055607492938, 0.02501870208151319)
% (2.4912812961008286, 0.031870626091284236)
% (2.5718570314523634, 0.04092121749185287)
% (2.6524327668038987, 0.05330236349805965)
% (2.7330085021554336, 0.07000217808116689)
% (2.8135842375069684, 0.09150741329923019)
% (2.8941599728585037, 0.11750894607572392)
% (2.9747357082100385, 0.14665517732791514)
% (3.0553114435615734, 0.17648673216419167)
% (3.1358871789131086, 0.20386978816587054)
% (3.2164629142646435, 0.2260753263437433)
% (3.2970386496161783, 0.24211105575432024)
% (3.3776143849677136, 0.2535339763958809)
% (3.4581901203192484, 0.2642203801293447)
% (3.5387658556707833, 0.2792164641415102)
% (3.619341591022318, 0.3031865470968407)
% (3.6999173263738534, 0.33886894330173517)
% (3.7804930617253882, 0.3857169421035205)
% (3.861068797076923, 0.43896253190075407)
% (3.9416445324284584, 0.48965548565824807)
% (4.022220267779994, 0.5263590583511446)
% (4.1027960031315285, 0.5386222990102428)
% (4.183371738483063, 0.521072109498369)
% (4.263947473834598, 0.47592657168489566)
% (4.344523209186133, 0.4122757228766764)
% (4.425098944537668, 0.3426306765419247)
% (4.505674679889203, 0.2790709651510094)
% (4.586250415240738, 0.23094189941814208)
% (4.666826150592273, 0.20401649192523771)
% (4.747401885943808, 0.19976568771960737)
% (4.827977621295343, 0.21427217268193255)
% (4.908553356646878, 0.23811866939756146)
% (4.989129091998413, 0.2588796314247112)
% (5.069704827349948, 0.26589165211979)
% (5.150280562701483, 0.2546374543688782)
% (5.230856298053018, 0.22788254782508488)
% (5.311432033404553, 0.1930439555947957)
% (5.392007768756088, 0.15793810264856192)
% (5.4725835041076225, 0.12768728182183917)
% (5.553159239459157, 0.10403750482484954)
% (5.633734974810693, 0.08643883719817612)
% (5.714310710162228, 0.07350241632381958)
% (5.794886445513763, 0.06392087034951491)
% (5.875462180865298, 0.05673746145064671)
% (5.956037916216832, 0.05128032385822656)
% (6.036613651568367, 0.04706261265016593)
% (6.117189386919903, 0.0437498806784529)
% (6.197765122271438, 0.041148320727604465)
% (6.278340857622973, 0.039149537309356164)
% (6.3589165929745075, 0.03763844497213325)
% (6.439492328326042, 0.03643678809827306)
% (6.520068063677577, 0.03533798655748287)
% (6.600643799029112, 0.034200939860323694)
% (6.681219534380648, 0.033008549606483015)
% (6.761795269732183, 0.03183452581641773)
% (6.842371005083717, 0.030758025178714607)
% (6.922946740435252, 0.029813399093400625)
% (7.003522475786787, 0.029014611462926915)
% (7.084098211138322, 0.028407729091113856)
% (7.164673946489858, 0.02807315332557252)
% (7.2452496818413925, 0.02805620457260888)
% (7.325825417192927, 0.028291305568351747)
% (7.406401152544462, 0.028604766788753472)
% (7.486976887895997, 0.02880483334747252)
% (7.567552623247532, 0.028776331446089855)
% (7.648128358599068, 0.02849491090145822)
% (7.728704093950602, 0.027965694218489406)
% (7.809279829302137, 0.027171760816999534)
% (7.889855564653672, 0.026101714985743582)
% (7.970431300005207, 0.024831274675190404)
% (8.051007035356742, 0.023560449172626834)
% (8.131582770708278, 0.02253678993361492)
% (8.212158506059811, 0.021908917764051676)
% (8.292734241411347, 0.021639116221746874)
% (8.373309976762881, 0.021557336471138635)
% (8.453885712114417, 0.021498062692618305)
% (8.534461447465953, 0.021381989275980725)
% (8.615037182817487, 0.021180903428578347)
% (8.695612918169022, 0.020845055831158702)
% (8.776188653520556, 0.02030693554011025)
% (8.856764388872092, 0.019565638286855973)
% (8.937340124223628, 0.018743029235015918)
% (9.017915859575162, 0.018029872537148463)
% (9.098491594926697, 0.017572957165029785)
% (9.179067330278231, 0.01742341969663175)
% (9.259643065629767, 0.01758234398325333)
% (9.340218800981301, 0.018050815391311207)
% (9.420794536332837, 0.01878747502807771)
% (9.501370271684372, 0.01960923243410639)
% (9.581946007035906, 0.020177285050203563)
% (9.662521742387442, 0.020152147462750777)
% (9.743097477738976, 0.019426178639900833)
% (9.823673213090512, 0.018232717873406797)
% (9.904248948442046, 0.01701293179022816)
% (9.984824683793581, 0.016131759527254007)
% (10.065400419145117, 0.01567426596599299)
% (10.145976154496651, 0.015482731814172191)
% (10.226551889848187, 0.015376686245461348)
% (10.30712762519972, 0.015339908272745211)
% (10.387703360551257, 0.015503585909740743)
% (10.46827909590279, 0.015951839585577263)
% (10.548854831254326, 0.016541457283808257)
% (10.629430566605862, 0.016916444360405052)
% (10.710006301957396, 0.01672422298908341)
% (10.790582037308932, 0.01586294170172348)
% (10.871157772660466, 0.014566531708155743)
% (10.951733508012001, 0.01327306492388857)
% (11.032309243363537, 0.012383198187320126)
% (11.112884978715071, 0.012066884657849712)
% (11.193460714066607, 0.012211003159211024)
% (11.27403644941814, 0.012501535802407471)
% (11.354612184769676, 0.01257447232928948)
% (11.43518792012121, 0.01216522356536352)
% (11.515763655472746, 0.011209818120114843)
% (11.596339390824282, 0.009870140082259128)
% (11.676915126175816, 0.008467660026999014)
% (11.757490861527351, 0.007340895042528856)
% (11.838066596878885, 0.006693280969688047)
% (11.918642332230421, 0.006521086955775459)
% (11.999218067581955, 0.006661162925774028)
% (12.07979380293349, 0.006908122480188626)
% (12.160369538285027, 0.007106436258153874)
% (12.24094527363656, 0.007166803873644781)
% (12.321521008988096, 0.007036804845767977)
% (12.40209674433963, 0.006688074033256344)
% (12.482672479691166, 0.006140651733064262)
% (12.563248215042702, 0.005486496778288199)
% (12.643823950394236, 0.004868642144715976)
% (12.724399685745771, 0.00442261853580991)
% (12.804975421097305, 0.004227937426799757)
% (12.885551156448841, 0.004300537754498093)
% (12.966126891800375, 0.004609013648331341)
% (13.04670262715191, 0.005080903360756776)
% (13.127278362503446, 0.005596234529992872)
% (13.20785409785498, 0.00599840916826138)
% (13.288429833206516, 0.00614307631985441)
% (13.36900556855805, 0.005962732225083052)
% (13.449581303909586, 0.005497069681722859)
% (13.53015703926112, 0.004861943534054425)
% (13.610732774612655, 0.004185283554332123)
% (13.691308509964191, 0.003567574305522593)
% (13.771884245315725, 0.003091378816409261)
% (13.85245998066726, 0.002843430510263092)
% (13.933035716018795, 0.0028950801432351915)
% (14.01361145137033, 0.0032363857658233974)
% (14.094187186721864, 0.0037236187284776924)
% (14.1747629220734, 0.004108387093732287)
% (14.255338657424936, 0.004153281285864866)
% (14.33591439277647, 0.003760003107814903)
% (14.416490128128006, 0.0030170330632133457)
% (14.49706586347954, 0.0021360542796830906)
% (14.577641598831075, 0.001331751211914667)
% (14.658217334182611, 0.0007304868773458617)
% (14.738793069534145, 0.00035235068686421565)
% (14.81936880488568, 0.00014941506194263043)
% (14.899944540237215, 5.570385497196628e-5)
% (14.98052027558875, 1.8339302388231115e-5)
% (15.061096010940284, 5.82119974294526e-6)
% (15.14167174629182, 4.243930640321636e-6)
% };
% \addlegendentry{Ground Truth}
% \addlegendentry{IDM}
% \addlegendentry{C-IDM}
% \addlegendentry{LMIDM}
% \addlegendentry{PF (ours)}
% \addplot+ [color = green,
% % {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
% draw opacity = 1.0,
% line width = 1,
% solid,mark = none,
% mark size = 2.0,
% mark options = {
%             color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
%             fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
%             line width = 1,
%             rotate = 0,
%             solid
%         }]coordinates {
% (-3.4218600751719146, 4.3730500428562634e-6)
% (-3.2942449054232186, 4.823111675147373e-6)
% (-3.166629735674523, 6.545534709001544e-6)
% (-3.039014565925827, 9.891650294284737e-6)
% (-2.911399396177131, 1.5514000904044422e-5)
% (-2.7837842264284354, 2.4446713893566674e-5)
% (-2.6561690566797393, 3.822223811252634e-5)
% (-2.5285538869310433, 5.9026108688615684e-5)
% (-2.4009387171823477, 8.988977176850988e-5)
% (-2.2733235474336517, 0.0001349182626302703)
% (-2.1457083776849557, 0.00019954444810505844)
% (-2.01809320793626, 0.00029079456207670466)
% (-1.890478038187564, 0.0004175411165948381)
% (-1.762862868438868, 0.0005907095947677619)
% (-1.6352476986901723, 0.0008233957364638423)
% (-1.5076325289414765, 0.0011308423201175422)
% (-1.3800173591927805, 0.001530220145585891)
% (-1.2524021894440847, 0.0020401596695541237)
% (-1.1247870196953889, 0.002679989551415535)
% (-0.997171849946693, 0.0034686577820679026)
% (-0.869556680197997, 0.004423340568633704)
% (-0.7419415104493011, 0.005557782671254282)
% (-0.6143263407006053, 0.006880457504984079)
% (-0.4867111709519094, 0.008392681179641174)
% (-0.35909600120321356, 0.01008685528858067)
% (-0.23148083145451767, 0.011945041310729222)
% (-0.10386566170582179, 0.013938077782414876)
% (0.023749508042874092, 0.016025434258568897)
% (0.15136467779156998, 0.01815595069686996)
% (0.27897984754026584, 0.02026953837471944)
% (0.40659501728896175, 0.022299824380880087)
% (0.5342101870376575, 0.02417761599163955)
% (0.6618253567863535, 0.0258349569850522)
% (0.7894405265350494, 0.027209459782645055)
% (0.9170556962837453, 0.028248539046199096)
% (1.044670866032441, 0.02891315461082821)
% (1.1722860357811369, 0.029180699780998545)
% (1.299901205529833, 0.02904674393468401)
% (1.4275163752785287, 0.028525448280141603)
% (1.5551315450272247, 0.02764860701828353)
% (1.6827467147759205, 0.026463405953842202)
% (1.8103618845246163, 0.025029118678915566)
% (1.9379770542733123, 0.023413060626462787)
% (2.065592224022008, 0.021686181748215915)
% (2.193207393770704, 0.019918693556054887)
% (2.3208225635193998, 0.018176096650767283)
% (2.4484377332680958, 0.016515907576762825)
% (2.576052903016792, 0.01498529033927786)
% (2.7036680727654874, 0.013619692040478575)
% (2.8312832425141834, 0.012442477752606172)
% (2.9588984122628794, 0.011465468909935854)
% (3.086513582011575, 0.01069022071407117)
% (3.214128751760271, 0.010109831748895655)
% (3.341743921508967, 0.009711063589766042)
% (3.4693590912576626, 0.009476556702237739)
% (3.5969742610063586, 0.00938695609729994)
% (3.7245894307550547, 0.009422799670432606)
% (3.8522046005037502, 0.009566067498148367)
% (3.9798197702524463, 0.009801335982499363)
% (4.107434940001142, 0.010116522277975992)
% (4.235050109749838, 0.010503239000191452)
% (4.362665279498534, 0.010956805248555357)
% (4.49028044924723, 0.01147597704064018)
% (4.6178956189959255, 0.01206246874905248)
% (4.745510788744622, 0.01272033801085092)
% (4.8731259584933175, 0.013455301162865228)
% (5.000741128242013, 0.014274036085996152)
% (5.12835629799071, 0.015183516099507743)
% (5.255971467739405, 0.016190403986784396)
% (5.383586637488101, 0.017300521103376473)
% (5.511201807236797, 0.018518394440475074)
% (5.638816976985493, 0.01984687584388209)
% (5.766432146734188, 0.02128682323042045)
% (5.894047316482885, 0.02283683391447826)
% (6.02166248623158, 0.024493024672684088)
% (6.149277655980276, 0.026248860840326575)
% (6.2768928257289724, 0.02809504584699126)
% (6.404507995477668, 0.030019491070157018)
% (6.532123165226364, 0.032007391549344795)
% (6.65973833497506, 0.0340414340877792)
% (6.787353504723756, 0.03610215935296729)
% (6.914968674472451, 0.038168488489003026)
% (7.042583844221148, 0.04021840827997347)
% (7.170199013969843, 0.042229788937340924)
% (7.297814183718539, 0.04418128787738346)
% (7.425429353467235, 0.046053274662201125)
% (7.553044523215931, 0.04782869986733762)
% (7.6806596929646265, 0.049493826755748746)
% (7.808274862713323, 0.0510387510035983)
% (7.9358900324620185, 0.052457650657354096)
% (8.063505202210715, 0.05374873473267352)
% (8.19112037195941, 0.05491389158301321)
% (8.318735541708106, 0.05595807332150802)
% (8.446350711456802, 0.056888485412763624)
% (8.573965881205497, 0.05771367627102607)
% (8.701581050954193, 0.05844263622783624)
% (8.82919622070289, 0.05908401587866766)
% (8.956811390451586, 0.05964555979478543)
% (9.084426560200281, 0.06013382423198404)
% (9.212041729948977, 0.06055421014606231)
% (9.339656899697673, 0.06091130048936308)
% (9.46727206944637, 0.061209449243110045)
% (9.594887239195065, 0.06145353476329664)
% (9.722502408943761, 0.0616497667082006)
% (9.850117578692457, 0.06180642733161317)
% (9.977732748441152, 0.0619344353634711)
% (10.105347918189848, 0.06204764284933537)
% (10.232963087938545, 0.062162808898437165)
% (10.36057825768724, 0.062299234495638345)
% (10.488193427435936, 0.06247808382298839)
% (10.615808597184632, 0.06272145448106395)
% (10.743423766933327, 0.0630512870634956)
% (10.871038936682023, 0.06348822066629266)
% (10.99865410643072, 0.06405050384454276)
% (11.126269276179416, 0.06475306080088646)
% (11.253884445928112, 0.06560679228085978)
% (11.381499615676807, 0.06661816292316755)
% (11.509114785425503, 0.06778909536775647)
% (11.636729955174198, 0.0691171599546153)
% (11.764345124922896, 0.07059602058846015)
% (11.891960294671591, 0.07221607477585108)
% (12.019575464420287, 0.0739652105422113)
% (12.147190634168982, 0.0758295956070571)
% (12.274805803917678, 0.07779441478811613)
% (12.402420973666374, 0.07984447951457374)
% (12.53003614341507, 0.08196464759522634)
% (12.657651313163766, 0.08414001084911553)
% (12.785266482912462, 0.08635583159356604)
% (12.912881652661158, 0.08859723492406396)
% (13.040496822409853, 0.09084869068002849)
% (13.168111992158549, 0.09309334519488839)
% (13.295727161907246, 0.09531228629573192)
% (13.423342331655942, 0.09748384316877626)
% (13.550957501404637, 0.09958303309651548)
% (13.678572671153333, 0.10158126725630601)
% (13.806187840902028, 0.10344641579989158)
% (13.933803010650724, 0.10514330732610272)
% (14.061418180399421, 0.10663470005546376)
% (14.189033350148117, 0.10788271371825159)
% (14.316648519896813, 0.10885065645120197)
% (14.444263689645508, 0.10950512560964573)
% (14.571878859394204, 0.10981821222118175)
% (14.6994940291429, 0.10976960300256057)
% (14.827109198891597, 0.10934835784828469)
% (14.954724368640292, 0.10855414906069641)
% (15.082339538388988, 0.10739778315386471)
% (15.209954708137683, 0.10590088530814326)
% (15.337569877886379, 0.10409470549240815)
% (15.465185047635075, 0.10201809585800152)
% (15.592800217383772, 0.09971480102893987)
% (15.720415387132467, 0.09723028525941133)
% (15.848030556881163, 0.0946083825591303)
% (15.975645726629859, 0.09188808925379607)
% (16.103260896378554, 0.08910081769944027)
% (16.23087606612725, 0.08626839363985817)
% (16.358491235875945, 0.08340201088857101)
% (16.486106405624643, 0.0805022625424968)
% (16.613721575373336, 0.07756025794830365)
% (16.741336745122034, 0.07455972136778943)
% (16.86895191487073, 0.07147986457684245)
% (16.996567084619425, 0.06829874342301442)
% (17.124182254368122, 0.06499675722927313)
% (17.251797424116816, 0.061559935866102096)
% (17.379412593865514, 0.057982683963245504)
% (17.50702776361421, 0.054269712120888255)
% (17.634642933362905, 0.050436973839706314)
% (17.762258103111602, 0.046511533551248645)
% (17.889873272860296, 0.04253040288697266)
% (18.017488442608993, 0.03853848608543257)
% (18.145103612357687, 0.03458585944702465)
% (18.272718782106384, 0.030724665109584392)
% (18.40033395185508, 0.027005921202941676)
% (18.527949121603775, 0.023476538181954887)
% (18.655564291352473, 0.020176788682393854)
% (18.783179461101167, 0.017138412970285816)
% (18.910794630849864, 0.014383463617470374)
% (19.03840980059856, 0.011923911860445332)
% (19.166024970347255, 0.009761963886056761)
% (19.293640140095953, 0.007890975757317795)
% (19.421255309844646, 0.00629681575940737)
% (19.548870479593344, 0.004959504399958992)
% (19.676485649342037, 0.0038549639925441947)
% (19.804100819090735, 0.0029567281989239845)
% (19.931715988839432, 0.002237492122433021)
% (20.059331158588126, 0.0016704199870415737)
% (20.186946328336823, 0.0012301648459383109)
% (20.314561498085517, 0.0008935888173014683)
% (20.442176667834214, 0.0006402000411693765)
% (20.569791837582912, 0.0004523423218341416)
% (20.697407007331606, 0.0003151850129984157)
% (20.825022177080303, 0.00021656490343658407)
% (20.952637346828997, 0.00014673013289682985)
% (21.080252516577694, 9.803028965028077e-5)
% (21.207867686326388, 6.458859276866208e-5)
% (21.335482856075085, 4.198299963544039e-5)
% (21.463098025823783, 2.6954402724410633e-5)
% (21.590713195572476, 1.715259129442148e-5)
% (21.718328365321174, 1.0924781647808357e-5)
% (21.845943535069868, 7.147385817705965e-6)
% (21.973558704818565, 5.099193636950994e-6)
% };
% \addlegendentry{Ground Truth}
% \addlegendentry{IDM}
% \addlegendentry{C-IDM}
% \addlegendentry{LMIDM}
% \addlegendentry{PF (ours)}
% \addplot+ [color = red,
% % {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434},
% draw opacity = 1.0,
% line width = 2,
% solid,mark = none,
% mark size = 2.0,
% mark options = {
%             color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
%             fill = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, fill opacity = 1.0,
%             line width = 1,
%             rotate = 0,
%             solid
%         }]coordinates {
% (-0.9192411464810586, 2.1960824371625166e-6)
% (-0.8280903998987695, 2.1491233251591525e-6)
% (-0.7369396533164805, 2.6867888819825934e-6)
% (-0.6457889067341914, 3.897043652605348e-6)
% (-0.5546381601519024, 5.9921486294367555e-6)
% (-0.46348741356961326, 9.32738103527342e-6)
% (-0.3723366669873242, 1.4432302949769493e-5)
% (-0.28118592040503515, 2.205313373909945e-5)
% (-0.19003517382274607, 3.320415849346503e-5)
% (-0.09888442724045698, 4.922501339834185e-5)
% (-0.0077336806581679235, 7.18391799014903e-5)
% (0.08341706592412114, 0.00010320723845583386)
% (0.1745678125064102, 0.00014596663408973255)
% (0.2657185590886993, 0.00020324825238768386)
% (0.35686930567098835, 0.000278659441271194)
% (0.4480200522532774, 0.0003762237161381976)
% (0.5391707988355665, 0.0005002696733321749)
% (0.6303215454178556, 0.0006552658670634426)
% (0.7214722920001446, 0.0008456045589486663)
% (0.8126230385824337, 0.0010753449363585183)
% (0.9037737851647227, 0.001347934804898121)
% (0.9949245317470118, 0.0016659376887177384)
% (1.0860752783293008, 0.0020307982473805357)
% (1.17722602491159, 0.0024426814148531826)
% (1.268376771493879, 0.0029004183981348177)
% (1.3595275180761681, 0.00340158490853348)
% (1.450678264658457, 0.003942723839894315)
% (1.5418290112407462, 0.004519707159748273)
% (1.6329797578230352, 0.00512821214420741)
% (1.7241305044053243, 0.005764268154446041)
% (1.8152812509876135, 0.00642481518238925)
% (1.9064319975699024, 0.007108207454128556)
% (1.9975827441521916, 0.00781459673037944)
% (2.0887334907344806, 0.0085461414854814)
% (2.1798842373167697, 0.00930700907152041)
% (2.271034983899059, 0.010103165704888437)
% (2.3621857304813476, 0.01094197958533852)
% (2.453336477063637, 0.011831690724585018)
% (2.544487223645926, 0.012780822122366014)
% (2.635637970228215, 0.013797616644180985)
% (2.7267887168105043, 0.014889579873985688)
% (2.817939463392793, 0.016063191137778272)
% (2.909090209975082, 0.017323815063644603)
% (3.0002409565573713, 0.01867580890423618)
% (3.0913917031396605, 0.02012278239791202)
% (3.182542449721949, 0.021667933794826465)
% (3.2736931963042384, 0.023314363958871622)
% (3.3648439428865276, 0.025065264788471125)
% (3.4559946894688167, 0.0269238908335823)
% (3.547145436051106, 0.028893253328147024)
% (3.6382961826333946, 0.030975520395121157)
% (3.7294469292156838, 0.033171159862489294)
% (3.820597675797973, 0.03547791413821365)
% (3.911748422380262, 0.03788974144230646)
% (4.002899168962551, 0.040395886492467316)
% (4.09404991554484, 0.04298025046492731)
% (4.185200662127129, 0.04562121165228768)
% (4.276351408709418, 0.04829200535969143)
% (4.3675021552917075, 0.050961708754255534)
% (4.458652901873997, 0.05359680159475627)
% (4.549803648456286, 0.05616319737856158)
% (4.640954395038574, 0.05862857260038116)
% (4.732105141620863, 0.06096477461611673)
% (4.823255888203152, 0.06315006831369431)
% (4.914406634785442, 0.0651709915273114)
% (5.005557381367731, 0.0670236272702032)
% (5.09670812795002, 0.0687141613598402)
% (5.187858874532309, 0.07025866757957401)
% (5.279009621114598, 0.07168213842520897)
% (5.370160367696887, 0.07301684756051946)
% (5.461311114279176, 0.07430018255803741)
% (5.552461860861465, 0.07557211908081704)
% (5.643612607443754, 0.07687251998555625)
% (5.734763354026043, 0.07823843784013003)
% (5.825914100608332, 0.07970158210842045)
% (5.9170648471906215, 0.08128608842083111)
% (6.008215593772911, 0.08300670175856652)
% (6.0993663403552, 0.08486746107643012)
% (6.190517086937489, 0.0868609507845746)
% (6.281667833519777, 0.08896816369891906)
% (6.3728185801020665, 0.09115899862529402)
% (6.463969326684356, 0.09339339171301264)
% (6.555120073266645, 0.09562305302432499)
% (6.646270819848934, 0.09779374877183117)
% (6.737421566431223, 0.09984803724458356)
% (6.828572313013512, 0.10172833558197898)
% (6.9197230595958015, 0.10338016870755748)
% (7.010873806178091, 0.10475543396727742)
% (7.102024552760379, 0.10581550729987982)
% (7.193175299342668, 0.10653401955331815)
% (7.284326045924957, 0.1068991437542969)
% (7.375476792507246, 0.10691525346255581)
% (7.466627539089536, 0.10660383602839182)
% (7.557778285671825, 0.10600357019129604)
% (7.648929032254114, 0.10516950369284057)
% (7.740079778836403, 0.10417129372499734)
% (7.831230525418692, 0.10309050306230833)
% (7.9223812720009805, 0.10201698079300403)
% (8.01353201858327, 0.10104440204836433)
% (8.10468276516556, 0.10026509831314195)
% (8.195833511747848, 0.0997643785950276)
% (8.286984258330136, 0.09961461819667296)
% (8.378135004912426, 0.09986946832387521)
% (8.469285751494715, 0.10055860496156116)
% (8.560436498077005, 0.10168347586701762)
% (8.651587244659293, 0.10321450673338706)
% (8.742737991241583, 0.10509018088127317)
% (8.833888737823871, 0.1072183059540583)
% (8.925039484406161, 0.10947962815404916)
% (9.01619023098845, 0.11173376000761424)
% (9.107340977570738, 0.11382716970831978)
% (9.198491724153028, 0.11560276274506294)
% (9.289642470735316, 0.11691039632894597)
% (9.380793217317606, 0.11761752933402043)
% (9.471943963899895, 0.11761914514625861)
% (9.563094710482185, 0.11684610374007445)
% (9.654245457064473, 0.11527118403538358)
% (9.745396203646763, 0.11291225917429269)
% (9.836546950229051, 0.1098322875883795)
% (9.92769769681134, 0.10613607671360951)
% (10.01884844339363, 0.10196405572988679)
% (10.109999189975918, 0.09748355074830536)
% (10.201149936558208, 0.09287826580497882)
% (10.292300683140496, 0.08833681694461312)
% (10.383451429722786, 0.08404123280619111)
% (10.474602176305075, 0.08015631923755805)
% (10.565752922887365, 0.0768206906347303)
% (10.656903669469653, 0.0741401065684445)
% (10.748054416051941, 0.07218353411485513)
% (10.839205162634231, 0.07098210404133337)
% (10.93035590921652, 0.0705308658772433)
% (11.02150665579881, 0.07079299798001121)
% (11.112657402381098, 0.07170591874339244)
% (11.203808148963388, 0.07318859592289043)
% (11.294958895545676, 0.07514927868166581)
% (11.386109642127966, 0.07749288887038333)
% (11.477260388710254, 0.08012740136913635)
% (11.568411135292543, 0.08296870448554806)
% (11.659561881874833, 0.08594363778046764)
% (11.750712628457121, 0.08899112800434418)
% (11.841863375039411, 0.09206155490398735)
% (11.9330141216217, 0.09511465248265434)
% (12.02416486820399, 0.09811637115385398)
% (12.115315614786278, 0.10103518593955457)
% (12.206466361368568, 0.1038383395026679)
% (12.297617107950856, 0.10648846804592899)
% (12.388767854533144, 0.10894098798429108)
% (12.479918601115434, 0.11114253564578311)
% (12.571069347697723, 0.11303066026018734)
% (12.662220094280013, 0.11453487534450403)
% (12.753370840862301, 0.11557907364301169)
% (12.844521587444591, 0.11608520275684343)
% (12.93567233402688, 0.1159779817114762)
% (13.02682308060917, 0.11519031813832165)
% (13.117973827191458, 0.1136689741351006)
% (13.209124573773746, 0.11137994504981309)
% (13.300275320356036, 0.10831298044129785)
% (13.391426066938324, 0.10448470785653168)
% (13.482576813520614, 0.09993992610625424)
% (13.573727560102903, 0.0947508102944925)
% (13.664878306685193, 0.08901399637856314)
% (13.756029053267481, 0.08284575701315289)
% (13.847179799849771, 0.07637570521386065)
% (13.93833054643206, 0.06973963174140811)
% (14.029481293014348, 0.0630721688325074)
% (14.120632039596638, 0.05649996441969856)
% (14.211782786178926, 0.05013595177227001)
% (14.302933532761216, 0.04407512970585192)
% (14.394084279343504, 0.038392059288294596)
% (14.485235025925794, 0.03314006971129164)
% (14.576385772508083, 0.02835198125875909)
% (14.667536519090373, 0.024042020962639455)
% (14.75868726567266, 0.02020853838228391)
% (14.84983801225495, 0.01683712415707516)
% (14.94098875883724, 0.013903781252177764)
% (15.032139505419527, 0.01137788023413981)
% (15.123290252001818, 0.009224725516166047)
% (15.214440998584106, 0.007407651399887722)
% (15.305591745166396, 0.005889641935421881)
% (15.396742491748684, 0.004634520338183955)
% (15.487893238330974, 0.0036077810741730865)
% (15.579043984913262, 0.0027771444158239994)
% (15.67019473149555, 0.002112905510065527)
% (15.76134547807784, 0.0015881346392775577)
% (15.852496224660129, 0.0011787683306656608)
% (15.94364697124242, 0.0008636164066065621)
% (16.03479771782471, 0.0006243000384452513)
% (16.125948464406996, 0.00044513065018777945)
% (16.217099210989286, 0.00031293817244368863)
% (16.308249957571576, 0.00021685814609511355)
% (16.399400704153866, 0.00014808897008459137)
% (16.490551450736152, 9.96319763111872e-5)
% (16.581702197318442, 6.602730794359136e-5)
% (16.672852943900732, 4.3097591681622863e-5)
% (16.76400369048302, 2.7709330529313014e-5)
% (16.85515443706531, 1.7559220262748364e-5)
% (16.9463051836476, 1.0989687112145651e-5)
% (17.03745593022989, 6.835272365853795e-6)
% (17.128606676812176, 4.2993396844423494e-6)
% (17.219757423394466, 2.8590936642886034e-6)
% };
% \addlegendentry{True}
% \addlegendentry{Idm}
% \addlegendentry{C-IDM}
% \addlegendentry{LM-IDM}
% \addlegendentry{PF (ours)}
% \end{axis}

% \end{tikzpicture}

\caption{Speed distribution over all vehicles obtained from different driver models compared against ground truth demonstration. The particle filtering based models show the closest speed distribution to the ground truth. IDM results in a speed distribution that is not close to the demonstations due to parameters being selected using heurisitics. The maximum cooperation-based C-IDM shows very low speeds due to extreme caution. The LMIDM model is closer to the ground truth since it leverages the data.}
\label{fig:speeddist}
\end{figure}

==> figs/time_series/ego_dist_congested.tex <==
\definecolor{vandeusen}{RGB}{73, 92, 111}
\definecolor{cordovan}{RGB}{152, 68, 71}
\definecolor{v1}{HTML}{9FAFC0}
\definecolor{v2}{HTML}{788FA6}
\definecolor{v3}{HTML}{597087}
\definecolor{v4}{HTML}{3F5060}
\definecolor{v5}{HTML}{26303A}
\definecolor{c1}{HTML}{CE9193}
\definecolor{c2}{HTML}{BA6568}
\definecolor{c3}{HTML}{9A4548}
\definecolor{c4}{HTML}{6E3133}
\definecolor{c5}{HTML}{421E1F}

\begin{tikzpicture}[]
\begin{axis}[
  legend pos = {north west},
  ylabel = {Separation Distance (\si{\meter})},
  %title = {Separation Distance Over a Range of $\Delta v_{\mathrm{des}}$ Values: Congested},
  title = {Sample Separation Distance During Congested Scene},
  xmin = {0},
  xmax = {60},
  xlabel = {Simulation Time (\si{\second})},
  grid=both,
  ymin = {0}
]

\addplot+[
  v1, no marks, very thick
] coordinates {
  (1.0e-6, 14.43006134157866)
  (1.0e-6, 14.43006134157866)
  (1.0e-6, 14.43006134157866)
  (0.1, 14.167781915868996)
  (0.2, 13.946950087419312)
  (0.3, 13.757104823825378)
  (0.4, 13.585469459030936)
  (0.5, 13.451868139887702)
  (0.6, 13.339762674563804)
  (0.7, 13.254149829550514)
  (0.8, 13.184117259590654)
  (0.9, 13.134771982728642)
  (1.0, 13.10666321821071)
  (1.1, 13.090474463295651)
  (1.2, 13.096196814552151)
  (1.3, 13.11257647779049)
  (1.4, 13.146244434086256)
  (1.5, 13.184830557151605)
  (1.6, 13.250115931559332)
  (1.7, 13.33149391839662)
  (1.8, 13.419761757093054)
  (1.9, 13.511101171793802)
  (2.0, 13.614260151011333)
  (2.1, 13.72997168686062)
  (2.2, 13.849062215508333)
  (2.3, 13.971055526052847)
  (2.4, 14.097941992091373)
  (2.5, 14.225293702739172)
  (2.6, 14.364504726870015)
  (2.7, 14.503246808621455)
  (2.8, 14.642611343893787)
  (2.9, 14.7833869096677)
  (3.0, 14.926456280646567)
  (3.1, 15.056564983114159)
  (3.2, 15.197901155607399)
  (3.3, 15.347527121308648)
  (3.4, 15.487665608112293)
  (3.5, 15.623689972488139)
  (3.6, 15.767165054948581)
  (3.7, 15.894341602701504)
  (3.8, 16.031100528178815)
  (3.9, 16.1659465572508)
  (4.0, 16.287148130252064)
  (4.1, 16.405795032620993)
  (4.2, 16.51804494092555)
  (4.3, 16.631337906230108)
  (4.4, 16.738217657685055)
  (4.5, 16.84054615726401)
  (4.6, 16.940257567010672)
  (4.7, 17.033837363847013)
  (4.8, 17.12089510258773)
  (4.9, 17.204503111174002)
  (5.0, 17.293606561996526)
  (5.1, 17.38289879420844)
  (5.2, 17.46871515558581)
  (5.3, 17.556143274522224)
  (5.4, 17.636026672748898)
  (5.5, 17.705053565277435)
  (5.6, 17.767984413913716)
  (5.7, 17.830635444331982)
  (5.8, 17.894556623022353)
  (5.9, 17.96988608477578)
  (6.0, 18.038307660389755)
  (6.1, 18.10548098067593)
  (6.2, 18.169919105813513)
  (6.3, 18.233377490667674)
  (6.4, 18.277007190597782)
  (6.5, 18.319901065558458)
  (6.6, 18.351346466110016)
  (6.7, 18.38296954280547)
  (6.8, 18.401602989065495)
  (6.9, 18.41637729081887)
  (7.0, 18.43662898356548)
  (7.1, 18.464196544639776)
  (7.2, 18.48939496786634)
  (7.3, 18.512922249486355)
  (7.4, 18.53312960654443)
  (7.5, 18.569615005718408)
  (7.6, 18.600992385819225)
  (7.7, 18.6296366095422)
  (7.8, 18.67054648948911)
  (7.9, 18.723584474136686)
  (8.0, 18.769364549335727)
  (8.1, 18.822683433655364)
  (8.2, 18.876701245228624)
  (8.3, 18.925880605122938)
  (8.4, 18.966926561365938)
  (8.5, 19.012735266050584)
  (8.6, 19.064858803994188)
  (8.7, 19.11268885831632)
  (8.8, 19.138155354702096)
  (8.9, 19.166386131226872)
  (9.0, 19.194910322281114)
  (9.1, 19.228842819795638)
  (9.2, 19.262379421354233)
  (9.3, 19.29997551223399)
  (9.4, 19.326189589145116)
  (9.5, 19.346085059253113)
  (9.6, 19.366290002170093)
  (9.7, 19.384657194172792)
  (9.8, 19.40351610485306)
  (9.9, 19.424595817820972)
  (10.0, 19.431537985446187)
  (10.1, 19.441343667354406)
  (10.2, 19.459704737609673)
  (10.3, 19.473867030317624)
  (10.4, 19.487622735391646)
  (10.5, 19.495066320573525)
  (10.6, 19.501809716276107)
  (10.7, 19.50767851804762)
  (10.8, 19.536280991569296)
  (10.9, 19.56505100919928)
  (11.0, 19.58307027988655)
  (11.1, 19.610517431807935)
  (11.2, 19.63851284858282)
  (11.3, 19.671809480905548)
  (11.4, 19.711317223418078)
  (11.5, 19.749394471896128)
  (11.6, 19.782666972759724)
  (11.7, 19.822212868544387)
  (11.8, 19.87117212992366)
  (11.9, 19.922137652655973)
  (12.0, 19.97251914983623)
  (12.1, 20.014675610841252)
  (12.2, 20.060077796132497)
  (12.3, 20.10970665644242)
  (12.4, 20.14973499707365)
  (12.5, 20.190701908829617)
  (12.6, 20.2344338882218)
  (12.7, 20.270102257212983)
  (12.8, 20.303331589494046)
  (12.9, 20.3358541371787)
  (13.0, 20.35739259068313)
  (13.1, 20.383565069350194)
  (13.2, 20.408396994544166)
  (13.3, 20.43357014772967)
  (13.4, 20.460699351166433)
  (13.5, 20.484754564910187)
  (13.6, 20.500854921290937)
  (13.7, 20.518339743965424)
  (13.8, 20.526694924105676)
  (13.9, 20.5226301353118)
  (14.0, 20.53053029392222)
  (14.1, 20.53570538234323)
  (14.2, 20.547157985374202)
  (14.3, 20.558911219265315)
  (14.4, 20.57184908694627)
  (14.5, 20.58113082409469)
  (14.6, 20.589185530970973)
  (14.7, 20.58628332406557)
  (14.8, 20.5849549032877)
  (14.9, 20.59564145567538)
  (15.0, 20.60984482551207)
  (15.1, 20.61849258580414)
  (15.2, 20.63264182171403)
  (15.3, 20.644458921750534)
  (15.4, 20.650973120322117)
  (15.5, 20.652549797047012)
  (15.6, 20.66212313315875)
  (15.7, 20.680692276946903)
  (15.8, 20.699244004742752)
  (15.9, 20.713222338501847)
  (16.0, 20.72056284787592)
  (16.1, 20.730818505752243)
  (16.2, 20.737592882807256)
  (16.3, 20.749803979229643)
  (16.4, 20.76389741842785)
  (16.5, 20.775740030317113)
  (16.6, 20.793413602813605)
  (16.7, 20.8047515300214)
  (16.8, 20.820940168086125)
  (16.9, 20.833864780416945)
  (17.0, 20.86661940179858)
  (17.1, 20.893858800115638)
  (17.2, 20.916175545287178)
  (17.3, 20.94363342477684)
  (17.4, 20.971314705381744)
  (17.5, 21.00324445154347)
  (17.6, 21.027222455095917)
  (17.7, 21.04413030823842)
  (17.8, 21.05710222711678)
  (17.9, 21.05176484290012)
  (18.0, 21.04222453901452)
  (18.1, 21.031034776964045)
  (18.2, 21.013497533235057)
  (18.3, 20.999652967574523)
  (18.4, 20.979420785815094)
  (18.5, 20.966967680398913)
  (18.6, 20.9568341195669)
  (18.7, 20.944080987093756)
  (18.8, 20.919406989406667)
  (18.9, 20.890685181519906)
  (19.0, 20.866657158462772)
  (19.1, 20.839215612937)
  (19.2, 20.81001864967369)
  (19.3, 20.782302146607712)
  (19.4, 20.75863274378774)
  (19.5, 20.743977083283372)
  (19.6, 20.737649042377196)
  (19.7, 20.738552920181192)
  (19.8, 20.735261386423545)
  (19.9, 20.739750683249103)
  (20.0, 20.74234870611841)
  (20.1, 20.738079671827425)
  (20.2, 20.73684873939038)
  (20.3, 20.73120423744481)
  (20.4, 20.7213470849684)
  (20.5, 20.71087008829103)
  (20.6, 20.716633780341105)
  (20.7, 20.734202422650956)
  (20.8, 20.75429270629151)
  (20.9, 20.782010684622165)
  (21.0, 20.80035785209601)
  (21.1, 20.820714361059633)
  (21.2, 20.83716952597948)
  (21.3, 20.834756776761346)
  (21.4, 20.830316095629048)
  (21.5, 20.825465078797315)
  (21.6, 20.823310147182042)
  (21.7, 20.80960308443181)
  (21.8, 20.79509500170639)
  (21.9, 20.776949948224757)
  (22.0, 20.759951479310857)
  (22.1, 20.742572273682523)
  (22.2, 20.725281502190544)
  (22.3, 20.70714820327819)
  (22.4, 20.70054856114336)
  (22.5, 20.687374450685446)
  (22.6, 20.686569701989843)
  (22.7, 20.677817435203057)
  (22.8, 20.679491201769906)
  (22.9, 20.68218537626041)
  (23.0, 20.67763322575973)
  (23.1, 20.679688129724795)
  (23.2, 20.688135326566652)
  (23.3, 20.711164559907093)
  (23.4, 20.731279721838415)
  (23.5, 20.756858774725682)
  (23.6, 20.783502319742457)
  (23.7, 20.804827956299327)
  (23.8, 20.82530470043607)
  (23.9, 20.834310376938266)
  (24.0, 20.833308424398563)
  (24.1, 20.84596238796137)
  (24.2, 20.859453767367338)
  (24.3, 20.870491679415245)
  (24.4, 20.873919496376512)
  (24.5, 20.873677823241962)
  (24.6, 20.88994824451462)
  (24.7, 20.8976164280466)
  (24.8, 20.907282111984014)
  (24.9, 20.91731494134728)
  (25.0, 20.922228747603956)
  (25.1, 20.933060005982)
  (25.2, 20.933084619125093)
  (25.3, 20.9303041306408)
  (25.4, 20.92214590553784)
  (25.5, 20.923368664447363)
  (25.6, 20.93005767317842)
  (25.7, 20.941679120078053)
  (25.8, 20.95198175593019)
  (25.9, 20.95550563894305)
  (26.0, 20.953878066394836)
  (26.1, 20.950598855282497)
  (26.2, 20.95165542907137)
  (26.3, 20.952424382290914)
  (26.4, 20.96257759516267)
  (26.5, 20.982419765184677)
  (26.6, 20.999448678078732)
  (26.7, 21.015335202282373)
  (26.8, 21.02580368434946)
  (26.9, 21.04298349548543)
  (27.0, 21.05318733376657)
  (27.1, 21.053248378787767)
  (27.2, 21.05867385342385)
  (27.3, 21.05973778731301)
  (27.4, 21.075198108145543)
  (27.5, 21.09870245241039)
  (27.6, 21.127819235485973)
  (27.7, 21.166256876138174)
  (27.8, 21.198378756216904)
  (27.9, 21.225471780327755)
  (28.0, 21.24332419327527)
  (28.1, 21.247243297319645)
  (28.2, 21.23449874444812)
  (28.3, 21.222666626756396)
  (28.4, 21.20878758595738)
  (28.5, 21.185842031034518)
  (28.6, 21.17008606872327)
  (28.7, 21.15818495457517)
  (28.8, 21.158950101200833)
  (28.9, 21.165410137363768)
  (29.0, 21.16754176115341)
  (29.1, 21.181221823122254)
  (29.2, 21.1981168447702)
  (29.3, 21.211975927510345)
  (29.4, 21.223173259119942)
  (29.5, 21.227011656100903)
  (29.6, 21.22435181816474)
  (29.7, 21.231294889641834)
  (29.8, 21.2301664760075)
  (29.9, 21.218928083938916)
  (30.0, 21.205123388213043)
  (30.1, 21.199692098505363)
  (30.2, 21.192290687012402)
  (30.3, 21.185791215513493)
  (30.4, 21.17590045701468)
  (30.5, 21.1678503542283)
  (30.6, 21.156189781631593)
  (30.7, 21.129091160837802)
  (30.8, 21.111926464162824)
  (30.9, 21.097512698107217)
  (31.0, 21.08410967476088)
  (31.1, 21.08090463885577)
  (31.2, 21.08142468964299)
  (31.3, 21.076980997809095)
  (31.4, 21.061942233740872)
  (31.5, 21.046822067678818)
  (31.6, 21.036829945796807)
  (31.7, 21.03174076480139)
  (31.8, 21.0301041856677)
  (31.9, 21.02202363927122)
  (32.0, 21.01411270925906)
  (32.1, 21.007871435919363)
  (32.2, 21.006397001076493)
  (32.3, 21.006737831431227)
  (32.4, 20.98833864733362)
  (32.5, 20.977208792339525)
  (32.6, 20.963869614931937)
  (32.7, 20.94849369740842)
  (32.8, 20.931475746399894)
  (32.9, 20.904161590557084)
  (33.0, 20.887659253679818)
  (33.1, 20.868162019913964)
  (33.2, 20.84309213483072)
  (33.3, 20.820155596081435)
  (33.4, 20.793583050728824)
  (33.5, 20.77911713267648)
  (33.6, 20.782576838464436)
  (33.7, 20.77790067245828)
  (33.8, 20.78509206536574)
  (33.9, 20.78911920998431)
  (34.0, 20.7906127830782)
  (34.1, 20.797020607070582)
  (34.2, 20.82088608922791)
  (34.3, 20.840574522722047)
  (34.4, 20.84547048628922)
  (34.5, 20.847324547829324)
  (34.6, 20.85780435533808)
  (34.7, 20.866872460301554)
  (34.8, 20.886288378550088)
  (34.9, 20.916866385117103)
  (35.0, 20.937812456756916)
  (35.1, 20.95004278926548)
  (35.2, 20.959575779438183)
  (35.3, 20.96714070857512)
  (35.4, 20.989074749961247)
  (35.5, 21.01142043882462)
  (35.6, 21.02124287439674)
  (35.7, 21.031385002152017)
  (35.8, 21.038538187333767)
  (35.9, 21.053298686361202)
  (36.0, 21.060775982191966)
  (36.1, 21.079257875412583)
  (36.2, 21.112070714971505)
  (36.3, 21.137598334006466)
  (36.4, 21.166093588242024)
  (36.5, 21.19079821109108)
  (36.6, 21.21727886354688)
  (36.7, 21.2398431270154)
  (36.8, 21.260424030798497)
  (36.9, 21.282204110557554)
  (37.0, 21.299267817941665)
  (37.1, 21.32047699978287)
  (37.2, 21.356779545581393)
  (37.3, 21.39570100447502)
  (37.4, 21.433990091757547)
  (37.5, 21.47743361908135)
  (37.6, 21.519262820935527)
  (37.7, 21.56352443141484)
  (37.8, 21.59933076038841)
  (37.9, 21.643527967020653)
  (38.0, 21.683681938321694)
  (38.1, 21.714637505567023)
  (38.2, 21.731960399832886)
  (38.3, 21.748602609557512)
  (38.4, 21.773005934112803)
  (38.5, 21.789635818189993)
  (38.6, 21.80684786257114)
  (38.7, 21.82777553990877)
  (38.8, 21.84087835345166)
  (38.9, 21.86206375973387)
  (39.0, 21.877765789758026)
  (39.1, 21.896211266244705)
  (39.2, 21.91322672301676)
  (39.3, 21.91167976204328)
  (39.4, 21.913505198132963)
  (39.5, 21.926177167786133)
  (39.6, 21.947537333027626)
  (39.7, 21.96540928770829)
  (39.8, 21.971556087726942)
  (39.9, 21.985888350086217)
  (40.0, 21.99651143680694)
  (40.1, 22.003512994038864)
  (40.2, 22.009342681801876)
  (40.3, 22.016148211143694)
  (40.4, 22.01264119053404)
  (40.5, 22.00892296003117)
  (40.6, 22.00152811928996)
  (40.7, 21.99181590736769)
  (40.8, 21.97414601024977)
  (40.9, 21.951546501354255)
  (41.0, 21.922338982568256)
  (41.1, 21.895251857657463)
  (41.2, 21.861314799062466)
  (41.3, 21.829340322289312)
  (41.4, 21.802922163407555)
  (41.5, 21.78137405786225)
  (41.6, 21.765070503400537)
  (41.7, 21.75400178146986)
  (41.8, 21.73048977689185)
  (41.9, 21.712408646149782)
  (42.0, 21.710587871898664)
  (42.1, 21.71429137392889)
  (42.2, 21.71182130606087)
  (42.3, 21.718161108080068)
  (42.4, 21.73603648636997)
  (42.5, 21.758417922474358)
  (42.6, 21.772581876195602)
  (42.7, 21.786233085065618)
  (42.8, 21.79362059493007)
  (42.9, 21.793464951668163)
  (43.0, 21.790090314197162)
  (43.1, 21.77773890761272)
  (43.2, 21.765261516143898)
  (43.3, 21.75630112248186)
  (43.4, 21.743423199889733)
  (43.5, 21.733515873603356)
  (43.6, 21.71476680033648)
  (43.7, 21.692589842194074)
  (43.8, 21.670521333870457)
  (43.9, 21.648407665813057)
  (44.0, 21.627445100677935)
  (44.1, 21.60175864863825)
  (44.2, 21.57643416957026)
  (44.3, 21.533818207863057)
  (44.4, 21.487450840278008)
  (44.5, 21.45402062811809)
  (44.6, 21.431575125876144)
  (44.7, 21.415675547384573)
  (44.8, 21.40073515176236)
  (44.9, 21.38671958471748)
  (45.0, 21.376990166179393)
  (45.1, 21.373625497755413)
  (45.2, 21.36050541688604)
  (45.3, 21.331055149150906)
  (45.4, 21.30593583572844)
  (45.5, 21.279969580165645)
  (45.6, 21.2484885135411)
  (45.7, 21.214917264596224)
  (45.8, 21.195774693337306)
  (45.9, 21.17781499039158)
  (46.0, 21.159926915116472)
  (46.1, 21.158390557740738)
  (46.2, 21.155595147623092)
  (46.3, 21.157209974946337)
  (46.4, 21.16585732842421)
  (46.5, 21.18313143918914)
  (46.6, 21.21259993770365)
  (46.7, 21.239471438415134)
  (46.8, 21.276182316907516)
  (46.9, 21.304972076672993)
  (47.0, 21.325780481837473)
  (47.1, 21.343727147122273)
  (47.2, 21.371851392458318)
  (47.3, 21.405165274492838)
  (47.4, 21.44933706377437)
  (47.5, 21.498495684207604)
  (47.6, 21.53437544695074)
  (47.7, 21.572868081382396)
  (47.8, 21.606114132668676)
  (47.9, 21.638739734634257)
  (48.0, 21.666647444219315)
  (48.1, 21.69303624362247)
  (48.2, 21.71483074641254)
  (48.3, 21.73621103039566)
  (48.4, 21.75292041611116)
  (48.5, 21.774592603964464)
  (48.6, 21.795947596748654)
  (48.7, 21.825884538834355)
  (48.8, 21.865978226678774)
  (48.9, 21.88893160729207)
  (49.0, 21.905201928343487)
  (49.1, 21.92274820483346)
  (49.2, 21.94295990705178)
  (49.3, 21.968011451834013)
  (49.4, 21.995254701648452)
  (49.5, 22.031190585970776)
  (49.6, 22.068605829525016)
  (49.7, 22.096418572952295)
  (49.8, 22.12591562706982)
  (49.9, 22.154006129939923)
  (50.0, 22.176619394391125)
  (50.1, 22.19478712658282)
  (50.2, 22.194592969535947)
  (50.3, 22.183953683401324)
  (50.4, 22.169086898244476)
  (50.5, 22.142663130414753)
  (50.6, 22.11532863813902)
  (50.7, 22.086123948625755)
  (50.8, 22.051458786413498)
  (50.9, 22.014599331170096)
  (51.0, 21.983335117262563)
  (51.1, 21.95848351804852)
  (51.2, 21.943536349913426)
  (51.3, 21.930903370130903)
  (51.4, 21.91980546883078)
  (51.5, 21.895092269796617)
  (51.6, 21.865531135012912)
  (51.7, 21.821140757382032)
  (51.8, 21.77923430512285)
  (51.9, 21.731428719435133)
  (52.0, 21.6907412041822)
  (52.1, 21.647537387528892)
  (52.2, 21.60867142751911)
  (52.3, 21.57372212148062)
  (52.4, 21.550856483861935)
  (52.5, 21.537560383909117)
  (52.6, 21.525524350199447)
  (52.7, 21.51954363289634)
  (52.8, 21.51010297515757)
  (52.9, 21.50798907156869)
  (53.0, 21.505626032340395)
  (53.1, 21.50671634715407)
  (53.2, 21.51921449071958)
  (53.3, 21.53486425786395)
  (53.4, 21.559277746354244)
  (53.5, 21.58473709946582)
  (53.6, 21.59742778639828)
  (53.7, 21.608722718426353)
  (53.8, 21.61039376491742)
  (53.9, 21.604660074922208)
  (54.0, 21.603809315404757)
  (54.1, 21.61344716019383)
  (54.2, 21.621266788807723)
  (54.3, 21.627683732859534)
  (54.4, 21.637628140760608)
  (54.5, 21.662282272300487)
  (54.6, 21.690107567915547)
  (54.7, 21.719343130163896)
  (54.8, 21.745735380627178)
  (54.9, 21.77008690880026)
  (55.0, 21.78642622614178)
  (55.1, 21.798161506132516)
  (55.2, 21.806667239354518)
  (55.3, 21.816560184962086)
  (55.4, 21.82434663243696)
  (55.5, 21.83541238857164)
  (55.6, 21.845568724055852)
  (55.7, 21.858063628199737)
  (55.8, 21.874775051576368)
  (55.9, 21.894705170512303)
  (56.0, 21.90751982993871)
  (56.1, 21.91149464076215)
  (56.2, 21.908854408274568)
  (56.3, 21.89906724356745)
  (56.4, 21.88122450179899)
  (56.5, 21.853901971369076)
  (56.6, 21.82784835851337)
  (56.7, 21.78956375921262)
  (56.8, 21.750916794862054)
  (56.9, 21.70385539511021)
  (57.0, 21.65265396187792)
  (57.1, 21.61508546319103)
  (57.2, 21.585110234642514)
  (57.3, 21.566930112716857)
  (57.4, 21.545309288377485)
  (57.5, 21.515572965965067)
  (57.6, 21.484973963349592)
  (57.7, 21.45411210777734)
  (57.8, 21.421503624018438)
  (57.9, 21.385412382327473)
  (58.0, 21.360939855440282)
  (58.1, 21.34049519193163)
  (58.2, 21.3265357380276)
  (58.3, 21.318519989288827)
  (58.4, 21.314743963680343)
  (58.5, 21.307421485007985)
  (58.6, 21.302754906915524)
  (58.7, 21.2978420996721)
  (58.8, 21.28971078554038)
  (58.9, 21.28235985856632)
  (59.0, 21.26581304313624)
  (59.1, 21.24795397571922)
  (59.2, 21.225124172184966)
  (59.3, 21.20508232165695)
  (59.4, 21.19923005108379)
  (59.5, 21.181842621631496)
  (59.6, 21.18269334690568)
  (59.7, 21.188852645357997)
  (59.8, 21.204199809302366)
  (59.9, 21.21206029628262)
  (60.0, 21.219173207019228)
};
\addlegendentry{{}{$\Delta v_{\mathrm{des}} = \SI{-3.0}{\meter/\second}$}}

\addplot+[
  v2, no marks, very thick
] coordinates {
  (1.0e-6, 14.43006134157866)
  (1.0e-6, 14.43006134157866)
  (1.0e-6, 14.43006134157866)
  (0.1, 14.306536418924932)
  (0.2, 14.214616837620161)
  (0.3, 14.145119655332888)
  (0.4, 14.086199595042597)
  (0.5, 14.058307485388012)
  (0.6, 14.0457598370937)
  (0.7, 14.0540905895106)
  (0.8, 14.072942356093165)
  (0.9, 14.107797041750626)
  (1.0, 14.159629616927079)
  (1.1, 14.219533970021494)
  (1.2, 14.297769902838818)
  (1.3, 14.383459640049585)
  (1.4, 14.483461618260229)
  (1.5, 14.585700597144603)
  (1.6, 14.712105484938315)
  (1.7, 14.85320191428467)
  (1.8, 14.998503707733063)
  (1.9, 15.145195048932456)
  (2.0, 15.301985297361666)
  (2.1, 15.469916476762089)
  (2.2, 15.639962656106743)
  (2.3, 15.811844055370573)
  (2.4, 15.987537810829712)
  (2.5, 16.162518073634043)
  (2.6, 16.34861097979378)
  (2.7, 16.533491435200496)
  (2.8, 16.718319140612504)
  (2.9, 16.904175168252557)
  (3.0, 17.0918112105163)
  (3.1, 17.2660423633663)
  (3.2, 17.450457480609778)
  (3.3, 17.643211775813022)
  (3.4, 17.826399525403723)
  (3.5, 18.00515726269669)
  (3.6, 18.19104535338923)
  (3.7, 18.360410893756004)
  (3.8, 18.539059334425936)
  (3.9, 18.715587750167114)
  (4.0, 18.878295841810743)
  (4.1, 19.038198563755333)
  (4.2, 19.191441411844995)
  (4.3, 19.345426701713304)
  (4.4, 19.492683759854653)
  (4.5, 19.635081236628128)
  (4.6, 19.774548241350633)
  (4.7, 19.90761324089879)
  (4.8, 20.03386718344766)
  (4.9, 20.156331106151573)
  (5.0, 20.283967016848667)
  (5.1, 20.411501374088434)
  (5.2, 20.535310875455835)
  (5.3, 20.660528951282874)
  (5.4, 20.777984761432823)
  (5.5, 20.88436355552937)
  (5.6, 20.984359804938528)
  (5.7, 21.083789162560326)
  (5.8, 21.184178288292422)
  (5.9, 21.29571745900709)
  (6.0, 21.400215292365836)
  (6.1, 21.503328150907862)
  (6.2, 21.603531342182304)
  (6.3, 21.702585885298923)
  (6.4, 21.78168700478068)
  (6.5, 21.85981066138992)
  (6.6, 21.92626216045099)
  (6.7, 21.992624226360878)
  (6.8, 22.04571480328452)
  (6.9, 22.094599681355465)
  (7.0, 22.14861079285363)
  (7.1, 22.20963984567935)
  (7.2, 22.26808878722355)
  (7.3, 22.324650688635245)
  (7.4, 22.37766302441269)
  (7.5, 22.44671120579361)
  (7.6, 22.510558033237146)
  (7.7, 22.571516256465777)
  (7.8, 22.644573036120356)
  (7.9, 22.7296985907571)
  (8.0, 22.80756723676975)
  (8.1, 22.892911150417138)
  (8.2, 22.978987873601397)
  (8.3, 23.06028451487537)
  (8.4, 23.133456798224547)
  (8.5, 23.21138769649469)
  (8.6, 23.29566514818389)
  (8.7, 23.37572847490265)
  (8.8, 23.433482919840202)
  (8.9, 23.493875678555547)
  (9.0, 23.55447648495558)
  (9.1, 23.620396596509366)
  (9.2, 23.685856123395748)
  (9.3, 23.755326120306457)
  (9.4, 23.81341554648924)
  (9.5, 23.865092046892723)
  (9.6, 23.916900839145555)
  (9.7, 23.966690543077455)
  (9.8, 24.016773039254186)
  (9.9, 24.068897640460168)
  (10.0, 24.106693775734623)
  (10.1, 24.147046125228975)
  (10.2, 24.195636077371056)
  (10.3, 24.239761103154816)
  (10.4, 24.283206602410395)
  (10.5, 24.32006316985217)
  (10.6, 24.35591787065272)
  (10.7, 24.3905926496728)
  (10.8, 24.447702431059277)
  (10.9, 24.50487491234825)
  (11.0, 24.551223934939333)
  (11.1, 24.60685323493362)
  (11.2, 24.662980984134123)
  (11.3, 24.724347126368745)
  (11.4, 24.791871801828595)
  (11.5, 24.85798938838052)
  (11.6, 24.91931071192451)
  (11.7, 24.98685075604404)
  (11.8, 25.063768359208552)
  (11.9, 25.142740753562588)
  (12.0, 25.221173514030166)
  (12.1, 25.291427381181602)
  (12.2, 25.364933125647955)
  (12.3, 25.44269587172647)
  (12.4, 25.51091427148424)
  (12.5, 25.580104084726194)
  (12.6, 25.65207999247749)
  (12.7, 25.71601938905986)
  (12.8, 25.77745790361234)
  (12.9, 25.838083693301773)
  (13.0, 25.887618091690992)
  (13.1, 25.941632656927265)
  (13.2, 25.994217363543413)
  (13.3, 26.04709415500359)
  (13.4, 26.101900256679734)
  (13.5, 26.15363603589081)
  (13.6, 26.197410465847234)
  (13.7, 26.242497050983783)
  (13.8, 26.278408069239195)
  (13.9, 26.301778818355885)
  (14.0, 26.336907379318742)
  (14.1, 26.369181050007512)
  (14.2, 26.4075382778007)
  (14.3, 26.446061435691306)
  (14.4, 26.485638563609)
  (14.5, 26.521416390404273)
  (14.6, 26.555808260244667)
  (14.7, 26.579079533447878)
  (14.8, 26.603670104941227)
  (14.9, 26.640018767750643)
  (15.0, 26.679763170103346)
  (15.1, 26.713868097921733)
  (15.2, 26.75333092267321)
  (15.3, 26.790370488040818)
  (15.4, 26.822030433724763)
  (15.5, 26.84860842194914)
  (15.6, 26.88297412592214)
  (15.7, 26.9261788727274)
  (15.8, 26.96929564884689)
  (15.9, 27.007716542544685)
  (16.0, 27.039322899743446)
  (16.1, 27.073588508234845)
  (16.2, 27.104118683888757)
  (16.3, 27.139817750276972)
  (16.4, 27.177144763677354)
  (16.5, 27.21203180589277)
  (16.6, 27.252507350758485)
  (16.7, 27.286440445861317)
  (16.8, 27.325014881077042)
  (16.9, 27.360176279623538)
  (17.0, 27.414999366317257)
  (17.1, 27.464260451962225)
  (17.2, 27.508489608088553)
  (17.3, 27.557749143355167)
  (17.4, 27.607172595714808)
  (17.5, 27.660804097186542)
  (17.6, 27.7065230555812)
  (17.7, 27.74516952993404)
  (17.8, 27.7797908922659)
  (17.9, 27.795991435868398)
  (18.0, 27.80771226978037)
  (18.1, 27.81749198111936)
  (18.2, 27.820589283867278)
  (18.3, 27.827013249898634)
  (18.4, 27.826714080925356)
  (18.5, 27.83380692235157)
  (18.6, 27.842896850411417)
  (18.7, 27.849085741183565)
  (18.8, 27.843049226138863)
  (18.9, 27.83254890755964)
  (19.0, 27.826298017452245)
  (19.1, 27.816237491722042)
  (19.2, 27.80401716089897)
  (19.3, 27.792888103775145)
  (19.4, 27.7854606312023)
  (19.5, 27.786756331125442)
  (19.6, 27.796159268213298)
  (19.7, 27.812664616533322)
  (19.8, 27.82491607255817)
  (19.9, 27.844839589996383)
  (20.0, 27.86284460615767)
  (20.1, 27.87391244605105)
  (20.2, 27.88784703685227)
  (20.3, 27.897250244436936)
  (20.4, 27.902342299773814)
  (20.5, 27.906646911729695)
  (20.6, 27.926976105705187)
  (20.7, 27.95899667195495)
  (20.8, 27.99352886689883)
  (20.9, 28.03567223323857)
  (21.0, 28.068513245213126)
  (21.1, 28.10338698449694)
  (21.2, 28.134376499427027)
  (21.3, 28.146490432538187)
  (21.4, 28.156386290106855)
  (21.5, 28.165651589858463)
  (21.6, 28.177430437387713)
  (21.7, 28.17750838436858)
  (21.8, 28.17653394623061)
  (21.9, 28.17168174846528)
  (22.0, 28.167732619850426)
  (22.1, 28.16316814164406)
  (22.2, 28.15837671852507)
  (22.3, 28.152380505504116)
  (22.4, 28.157541297910058)
  (22.5, 28.155880913998033)
  (22.6, 28.166273829310445)
  (22.7, 28.168486316691208)
  (22.8, 28.180837786414617)
  (22.9, 28.194034895594026)
  (23.0, 28.199827898268982)
  (23.1, 28.211965898920596)
  (23.2, 28.230307398094602)
  (23.3, 28.26309350766032)
  (23.4, 28.292980035072954)
  (23.5, 28.328305493903535)
  (23.6, 28.36478282071982)
  (23.7, 28.396062122710116)
  (23.8, 28.42664730251602)
  (23.9, 28.445875001443248)
  (24.0, 28.45513232239218)
  (24.1, 28.477971288750336)
  (24.2, 28.501705369701277)
  (24.3, 28.523014768689322)
  (24.4, 28.536735371484664)
  (24.5, 28.546761569921845)
  (24.6, 28.57317635421593)
  (24.7, 28.59101049374626)
  (24.8, 28.610760645665657)
  (24.9, 28.63079614127928)
  (25.0, 28.64567740787251)
  (25.1, 28.66640734897336)
  (25.2, 28.676314645296628)
  (25.3, 28.683322411368035)
  (25.4, 28.684858350238372)
  (25.5, 28.695617966253515)
  (25.6, 28.71177151381258)
  (25.7, 28.732840665578735)
  (25.8, 28.752630786913397)
  (25.9, 28.765656500446468)
  (26.0, 28.773502279040336)
  (26.1, 28.779637665494313)
  (26.2, 28.789992922964853)
  (26.3, 28.79993632712117)
  (26.4, 28.819147578239967)
  (26.5, 28.848024972259182)
  (26.6, 28.874162049876357)
  (26.7, 28.899188297206244)
  (26.8, 28.918783572821756)
  (26.9, 28.94504365182712)
  (27.0, 28.964324973526598)
  (27.1, 28.97342370031788)
  (27.2, 28.987727152381357)
  (27.3, 28.99754195431045)
  (27.4, 29.02157611668801)
  (27.5, 29.053605101729964)
  (27.6, 29.091298789984354)
  (27.7, 29.13846698418063)
  (27.8, 29.1795498190831)
  (27.9, 29.21581114357256)
  (28.0, 29.242996464557518)
  (28.1, 29.256340523138828)
  (28.2, 29.253006657273115)
  (28.3, 29.250395940093952)
  (28.4, 29.245604717667103)
  (28.5, 29.23157460691313)
  (28.6, 29.22449513842697)
  (28.7, 29.221111020836112)
  (28.8, 29.23020645704624)
  (28.9, 29.244914843631307)
  (29.0, 29.25527254878937)
  (29.1, 29.277105807009306)
  (29.2, 29.302180626691523)
  (29.3, 29.324254920782426)
  (29.4, 29.343720437354374)
  (29.5, 29.355917271430073)
  (29.6, 29.361688088438104)
  (29.7, 29.37705604868373)
  (29.8, 29.38440751418245)
  (29.9, 29.381624731533574)
  (30.0, 29.376185391941593)
  (30.1, 29.379042757931604)
  (30.2, 29.379919285844878)
  (30.3, 29.381667104389578)
  (30.4, 29.379949310249074)
  (30.5, 29.379923910021567)
  (30.6, 29.376132756779626)
  (30.7, 29.356742483740287)
  (30.8, 29.346985038655603)
  (30.9, 29.33979890385531)
  (31.0, 29.333457342371076)
  (31.1, 29.337178301099307)
  (31.2, 29.344529244454368)
  (31.3, 29.3468765236417)
  (31.4, 29.33857038490317)
  (31.5, 29.33002270235187)
  (31.6, 29.32642538252508)
  (31.7, 29.32760669889473)
  (31.8, 29.332195543293423)
  (31.9, 29.330337020732006)
  (32.0, 29.328616536395437)
  (32.1, 29.328526993433872)
  (32.2, 29.33319757485899)
  (32.3, 29.33971679758949)
  (32.4, 29.327527501956887)
  (32.5, 29.32244889278333)
  (32.6, 29.315063915557854)
  (32.7, 29.30547397646825)
  (32.8, 29.294060950153643)
  (32.9, 29.272197799155524)
  (33.0, 29.260882050985416)
  (33.1, 29.246382794979173)
  (33.2, 29.226086918131205)
  (33.3, 29.207633347718787)
  (33.4, 29.18524611420024)
  (33.5, 29.17464684547306)
  (33.6, 29.181790469121445)
  (33.7, 29.180763888002588)
  (33.8, 29.19152179834484)
  (33.9, 29.199119684138697)
  (34.0, 29.2041488455461)
  (34.1, 29.214031967109953)
  (34.2, 29.2413742076144)
  (34.3, 29.264695220770044)
  (34.4, 29.27333730436826)
  (34.5, 29.278896184820045)
  (34.6, 29.292991614223524)
  (34.7, 29.305648299304305)
  (34.8, 29.328647487537175)
  (34.9, 29.36286905919623)
  (35.0, 29.38762053576286)
  (35.1, 29.403742901155397)
  (35.2, 29.417218903421126)
  (35.3, 29.428716202201578)
  (35.4, 29.454570632163833)
  (35.5, 29.480931072249824)
  (35.6, 29.494893252446076)
  (35.7, 29.509194619968508)
  (35.8, 29.520497254623386)
  (35.9, 29.539386924642944)
  (36.0, 29.55105439199685)
  (36.1, 29.57367675790353)
  (36.2, 29.61069077515857)
  (36.3, 29.640624003629465)
  (36.4, 29.67368810917978)
  (36.5, 29.703128011670657)
  (36.6, 29.734466840613912)
  (36.7, 29.761999020927835)
  (36.8, 29.787662286764895)
  (36.9, 29.814612042819178)
  (37.0, 29.836934048198877)
  (37.1, 29.86346975514532)
  (37.2, 29.905196036569635)
  (37.3, 29.949744800012112)
  (37.4, 29.993844737225903)
  (37.5, 30.043263801866175)
  (37.6, 30.091289750309702)
  (37.7, 30.141981688853917)
  (37.8, 30.184493838542313)
  (37.9, 30.23560065600261)
  (38.0, 30.282970200362403)
  (38.1, 30.321452042607643)
  (38.2, 30.346558371547367)
  (38.3, 30.371165436412497)
  (38.4, 30.403695583496393)
  (38.5, 30.428683259499582)
  (38.6, 30.454386114565093)
  (38.7, 30.483961610600687)
  (38.8, 30.50583998986525)
  (38.9, 30.53583510349694)
  (39.0, 30.560453264550546)
  (39.1, 30.587857348397293)
  (39.2, 30.613895986980413)
  (39.3, 30.621477134135198)
  (39.4, 30.63240247572839)
  (39.5, 30.654187009923323)
  (39.6, 30.68469593121674)
  (39.7, 30.711821533939343)
  (39.8, 30.727333955729975)
  (39.9, 30.75104005952594)
  (40.0, 30.771140570157588)
  (40.1, 30.78765126059076)
  (40.2, 30.802946671245756)
  (40.3, 30.819198565438352)
  (40.4, 30.82515269211158)
  (40.5, 30.830777489664296)
  (40.6, 30.8325551201517)
  (40.7, 30.83185838622065)
  (40.8, 30.823003346970886)
  (40.9, 30.80896772938425)
  (41.0, 30.788048075670442)
  (41.1, 30.768918906370804)
  (41.2, 30.742620083087818)
  (41.3, 30.71791245612313)
  (41.4, 30.698404845218572)
  (41.5, 30.683476876579917)
  (41.6, 30.673560571983504)
  (41.7, 30.66869605807701)
  (41.8, 30.651287809561847)
  (41.9, 30.63912607636434)
  (42.0, 30.643099375499112)
  (42.1, 30.652593646254697)
  (42.2, 30.65591789412008)
  (42.3, 30.668040573896217)
  (42.4, 30.691741010093377)
  (42.5, 30.720056731087574)
  (42.6, 30.74031537880637)
  (42.7, 30.76016376289608)
  (42.8, 30.77390893492028)
  (42.9, 30.780238939236494)
  (43.0, 30.783402367431915)
  (43.1, 30.777671727898024)
  (43.2, 30.77182131758969)
  (43.3, 30.76946210343465)
  (43.4, 30.763192309765635)
  (43.5, 30.75983926502188)
  (43.6, 30.747578088509233)
  (43.7, 30.73174455693446)
  (43.8, 30.71583407352158)
  (43.9, 30.699672573131565)
  (44.0, 30.684439999069664)
  (44.1, 30.664276781372568)
  (44.2, 30.644213800578644)
  (44.3, 30.606588770656728)
  (44.4, 30.564779376010684)
  (44.5, 30.535422792206887)
  (44.6, 30.516641412347507)
  (44.7, 30.50409474762986)
  (44.8, 30.49226131597646)
  (44.9, 30.481137060670054)
  (45.0, 30.474093860003382)
  (45.1, 30.473238633537452)
  (45.2, 30.46255548104983)
  (45.3, 30.43543084955756)
  (45.4, 30.41235095376559)
  (45.5, 30.38814141850166)
  (45.6, 30.358059290430884)
  (45.7, 30.325486271807872)
  (45.8, 30.306964648553816)
  (45.9, 30.289433132722028)
  (46.0, 30.271734629870416)
  (46.1, 30.27012635086671)
  (46.2, 30.26715603028548)
  (46.3, 30.26845674321424)
  (46.4, 30.276702511813227)
  (46.5, 30.2936274940697)
  (46.6, 30.32290967139548)
  (46.7, 30.34988089851334)
  (46.8, 30.386952990508075)
  (46.9, 30.416427893244677)
  (47.0, 30.438021963675272)
  (47.1, 30.457032853598577)
  (47.2, 30.4864657048077)
  (47.3, 30.521469232030253)
  (47.4, 30.567752967090485)
  (47.5, 30.61947556812492)
  (47.6, 30.65841234229521)
  (47.7, 30.700330438239583)
  (47.8, 30.73744701681318)
  (47.9, 30.774331134754426)
  (48.0, 30.806825643958955)
  (48.1, 30.83805863240178)
  (48.2, 30.864922650893238)
  (48.3, 30.89153657552375)
  (48.4, 30.91366028720866)
  (48.5, 30.940903915111015)
  (48.6, 30.968049194691655)
  (48.7, 31.00401450751701)
  (48.8, 31.050409729561363)
  (48.9, 31.07973546232376)
  (49.0, 31.10263068065186)
  (49.1, 31.126971310201377)
  (49.2, 31.154163172343452)
  (49.3, 31.186354920500566)
  (49.4, 31.220917057655956)
  (49.5, 31.26439653089637)
  (49.6, 31.309613311567666)
  (49.7, 31.345597520835483)
  (49.8, 31.383550508541294)
  (49.9, 31.420364034251776)
  (50.0, 31.451953103171533)
  (50.1, 31.479301315811085)
  (50.2, 31.488471463159573)
  (50.3, 31.487189100740185)
  (50.4, 31.481558945104023)
  (50.5, 31.464236472224783)
  (50.6, 31.44576352916017)
  (50.7, 31.42524228683938)
  (50.8, 31.39907240435939)
  (50.9, 31.37048351525419)
  (51.0, 31.347232183768984)
  (51.1, 31.33017591052932)
  (51.2, 31.322885439879936)
  (51.3, 31.31785671850323)
  (51.4, 31.314332867595134)
  (51.5, 31.297211167417494)
  (51.6, 31.275136271746888)
  (51.7, 31.23812094246437)
  (51.8, 31.2032984533404)
  (51.9, 31.162276964580478)
  (52.0, 31.12798504780823)
  (52.1, 31.09084517507294)
  (52.2, 31.057653096000273)
  (52.3, 31.028005067538434)
  (52.4, 31.010118388665273)
  (52.5, 31.00157993705592)
  (52.6, 30.99418820489159)
  (52.7, 30.99272598814937)
  (52.8, 30.9877205915985)
  (52.9, 30.98996381675207)
  (53.0, 30.99191872813422)
  (53.1, 30.99730115634659)
  (53.2, 31.01402550608882)
  (53.3, 31.03390964647185)
  (53.4, 31.062598797957314)
  (53.5, 31.09245454520377)
  (53.6, 31.109732542205546)
  (53.7, 31.125689431689946)
  (53.8, 31.132079393154665)
  (53.9, 31.131030994371965)
  (54.0, 31.134785514836206)
  (54.1, 31.148965444397213)
  (54.2, 31.161360778784907)
  (54.3, 31.17233435493961)
  (54.4, 31.186791116875973)
  (54.5, 31.2159458579667)
  (54.6, 31.248401977356277)
  (54.7, 31.28243960414217)
  (54.8, 31.313770980666433)
  (54.9, 31.34318103516225)
  (55.0, 31.364659835681792)
  (55.1, 31.38160341280854)
  (55.2, 31.39532035862548)
  (55.3, 31.41035214121609)
  (55.4, 31.423263042402194)
  (55.5, 31.439434197344255)
  (55.6, 31.454691703161767)
  (55.7, 31.47229609954408)
  (55.8, 31.494109775530514)
  (55.9, 31.519175847888413)
  (56.0, 31.537200083631873)
  (56.1, 31.546395434797446)
  (56.2, 31.548922762414307)
  (56.3, 31.544201533849144)
  (56.4, 31.531272148799335)
  (56.5, 31.508654439254357)
  (56.6, 31.487010664636507)
  (56.7, 31.45289548496756)
  (56.8, 31.41805608252475)
  (56.9, 31.374405835510363)
  (57.0, 31.32612274887597)
  (57.1, 31.29099257328616)
  (57.2, 31.2630878953505)
  (57.3, 31.246686900578176)
  (57.4, 31.22665238985831)
  (57.5, 31.198267448011137)
  (57.6, 31.168681864143473)
  (57.7, 31.138546932281645)
  (57.8, 31.106354177704425)
  (57.9, 31.0703483812211)
  (58.0, 31.045610855797594)
  (58.1, 31.024680250118386)
  (58.2, 31.010048528902747)
  (58.3, 31.001223453964673)
  (58.4, 30.996562651719895)
  (58.5, 30.988314730502992)
  (58.6, 30.98263497283763)
  (58.7, 30.976639645065653)
  (58.8, 30.967396522746938)
  (58.9, 30.9588728594979)
  (59.0, 30.941147064049197)
  (59.1, 30.922021200353445)
  (59.2, 30.89782239356156)
  (59.3, 30.8762331759865)
  (59.4, 30.868647436222933)
  (59.5, 30.8494572694799)
  (59.6, 30.84829716137158)
  (59.7, 30.852413377640293)
  (59.8, 30.86573967449373)
  (59.9, 30.871692792811086)
  (60.0, 30.876964996550097)
};
\addlegendentry{{}{$\Delta v_{\mathrm{des}} = \SI{-1.5}{\meter/\second}$}}
\addplot+[
  v3, no marks, very thick
] coordinates {
  (1.0e-6, 14.43006134157866)
  (1.0e-6, 14.43006134157866)
  (1.0e-6, 14.43006134157866)
  (0.1, 14.446827709879972)
  (0.2, 14.486587304443614)
  (0.3, 14.541213743598856)
  (0.4, 14.599648379538833)
  (0.5, 14.682873742947793)
  (0.6, 14.775968954750432)
  (0.7, 14.884949590614795)
  (0.8, 14.999965455755808)
  (0.9, 15.126842221927031)
  (1.0, 15.266946494786504)
  (1.1, 15.411749192626257)
  (1.2, 15.571756972678239)
  (1.3, 15.736438262992598)
  (1.4, 15.91286194376662)
  (1.5, 16.08922472304096)
  (1.6, 16.287592117328764)
  (1.7, 16.499480596195017)
  (1.8, 16.71333291478694)
  (1.9, 16.927190790011235)
  (2.0, 17.14975308452181)
  (2.1, 17.382322023427587)
  (2.2, 17.616014242985553)
  (2.3, 17.85072107424133)
  (2.4, 18.088392072806272)
  (2.5, 18.324512592038356)
  (2.6, 18.571185850493983)
  (2.7, 18.81613241651315)
  (2.8, 19.060574284764407)
  (2.9, 19.305852257323878)
  (3.0, 19.552609346731817)
  (3.1, 19.785724919193335)
  (3.2, 20.02828429513827)
  (3.3, 20.27936517920368)
  (3.4, 20.520967191303093)
  (3.5, 20.758021548742864)
  (3.6, 21.002084061454077)
  (3.7, 21.229589554381153)
  (3.8, 21.46627410991171)
  (3.9, 21.700818612362266)
  (4.0, 21.921550953414723)
  (4.1, 22.13941671305206)
  (4.2, 22.35054873462597)
  (4.3, 22.56231261731576)
  (4.4, 22.767221505240148)
  (4.5, 22.96714806032701)
  (4.6, 23.16401440288106)
  (4.7, 23.354387165853463)
  (4.8, 23.53783828581363)
  (4.9, 23.717338834122028)
  (5.0, 23.90186456396729)
  (5.1, 24.08617026929892)
  (5.2, 24.26666905435254)
  (5.3, 24.448535447002484)
  (5.4, 24.62258357171543)
  (5.5, 24.785494559743267)
  (5.6, 24.941900358666228)
  (5.7, 25.097615045776994)
  (5.8, 25.254141929229675)
  (5.9, 25.421718373149567)
  (6.0, 25.58226701926507)
  (6.1, 25.741440843880845)
  (6.2, 25.897679743823065)
  (6.3, 26.052749131515462)
  (6.4, 26.187884427850463)
  (6.5, 26.32195475296342)
  (6.6, 26.444282105585373)
  (6.7, 26.566410396032595)
  (6.8, 26.675144208326092)
  (6.9, 26.77949120225952)
  (7.0, 26.888780190501436)
  (7.1, 27.00495203537596)
  (7.2, 27.118488559064453)
  (7.3, 27.230079477346685)
  (7.4, 27.338050677958787)
  (7.5, 27.46197725373192)
  (7.6, 27.580756754581703)
  (7.7, 27.696646681593663)
  (7.8, 27.8246243816087)
  (7.9, 27.964757163769292)
  (8.0, 28.09777317875694)
  (8.1, 28.23834674446499)
  (8.2, 28.37982283685126)
  (8.3, 28.51671097687704)
  (8.4, 28.64562331461391)
  (8.5, 28.779432181978482)
  (8.6, 28.919758234949285)
  (8.7, 29.05608384275619)
  (8.8, 29.17029324451392)
  (8.9, 29.28717400696891)
  (9.0, 29.404332933213016)
  (9.1, 29.526878687692975)
  (9.2, 29.649053068645134)
  (9.3, 29.77534162746531)
  (9.4, 29.89039870037339)
  (9.5, 29.999107972827314)
  (9.6, 30.107941085738986)
  (9.7, 30.214742709154255)
  (9.8, 30.32180883534565)
  (9.9, 30.430906726880963)
  (10.0, 30.52565385803367)
  (10.1, 30.62283131956979)
  (10.2, 30.728109142077773)
  (10.3, 30.828828370926253)
  (10.4, 30.928767432037205)
  (10.5, 31.02201194893736)
  (10.6, 31.11412637954144)
  (10.7, 31.204928284945243)
  (10.8, 31.31803764847909)
  (10.9, 31.43125153949873)
  (11.0, 31.533711506138516)
  (11.1, 31.645455208569285)
  (11.2, 31.757786301589704)
  (11.3, 31.875432557682373)
  (11.4, 31.999321643007452)
  (11.5, 32.12195374148863)
  (11.6, 32.239925720139695)
  (11.7, 32.36419585511162)
  (11.8, 32.4979376449798)
  (11.9, 32.633900703837504)
  (12.0, 32.7694851068176)
  (12.1, 32.89705135317281)
  (12.2, 33.027993695675256)
  (12.3, 33.163337114233734)
  (12.4, 33.28930150054289)
  (12.5, 33.41638131271012)
  (12.6, 33.54637999814927)
  (12.7, 33.6684791667672)
  (12.8, 33.788134893713114)
  (12.9, 33.90699473778142)
  (13.0, 34.01477711185305)
  (13.1, 34.127011585068075)
  (13.2, 34.23784416731011)
  (13.3, 34.34903198190616)
  (13.4, 34.462232092056674)
  (13.5, 34.572471821038725)
  (13.6, 34.674851961953976)
  (13.7, 34.77858949923782)
  (13.8, 34.87322058710228)
  (13.9, 34.95531697810286)
  (14.0, 35.04910305294997)
  (14.1, 35.140033673398754)
  (14.2, 35.236991480111996)
  (14.3, 35.33411031615833)
  (14.4, 35.43228174509308)
  (14.5, 35.52664109569973)
  (14.6, 35.619588051544596)
  (14.7, 35.70138381625392)
  (14.8, 35.7843899489442)
  (14.9, 35.87904266637427)
  (15.0, 35.97709704399484)
  (15.1, 36.069549905010206)
  (15.2, 36.16734695420264)
  (15.3, 36.262751955278794)
  (15.4, 36.352821483645)
  (15.5, 36.43779488843479)
  (15.6, 36.5304858766134)
  (15.7, 36.63198960325403)
  (15.8, 36.73345234434609)
  (15.9, 36.83021956069185)
  (16.0, 36.92012399650514)
  (16.1, 37.01256887625046)
  (16.2, 37.10115828501113)
  (16.3, 37.19478275351877)
  (16.4, 37.28990980824743)
  (16.5, 37.38252628433123)
  (16.6, 37.480611750274555)
  (16.7, 37.57206317397903)
  (16.8, 37.66806043467654)
  (16.9, 37.76059956618321)
  (17.0, 37.8727370341799)
  (17.1, 37.97935150639232)
  (17.2, 38.0809163640376)
  (17.3, 38.18749057234317)
  (17.4, 38.29425005882606)
  (17.5, 38.40525369986959)
  (17.6, 38.508448270373215)
  (17.7, 38.604637305832625)
  (17.8, 38.69419580588503)
  (17.9, 38.76276720931716)
  (18.0, 38.82410046268246)
  (18.1, 38.880769765838)
  (18.2, 38.92808220771729)
  (18.3, 38.976046501449936)
  (18.4, 39.014752584825956)
  (18.5, 39.05830086004441)
  (18.6, 39.10149228527557)
  (18.7, 39.13955283285772)
  (18.8, 39.16319284524567)
  (18.9, 39.18006101914264)
  (19.0, 39.19888418863468)
  (19.1, 39.21174808830208)
  (19.2, 39.220333110247445)
  (19.3, 39.2279520146434)
  (19.4, 39.23732581467493)
  (19.5, 39.25361625780109)
  (19.6, 39.276396498778155)
  (19.7, 39.30485751075396)
  (19.8, 39.32781115046477)
  (19.9, 39.35716689285463)
  (20.0, 39.38350974218673)
  (20.1, 39.40182212702484)
  (20.2, 39.42182271837868)
  (20.3, 39.43622649678227)
  (20.4, 39.44529027975992)
  (20.5, 39.45249477017166)
  (20.6, 39.474646260789925)
  (20.7, 39.507638323004805)
  (20.8, 39.54248760744324)
  (20.9, 39.584333098768)
  (21.0, 39.616412070592254)
  (21.1, 39.650001872384614)
  (21.2, 39.67921917866629)
  (21.3, 39.689058955855046)
  (21.4, 39.69593709286294)
  (21.5, 39.701428901210235)
  (21.6, 39.708741612432)
  (21.7, 39.703733976005424)
  (21.8, 39.70047246311299)
  (21.9, 39.69633778886837)
  (22.0, 39.68565846112669)
  (22.1, 39.67316135900688)
  (22.2, 39.65970395074728)
  (22.3, 39.64427881208187)
  (22.4, 39.6392467161988)
  (22.5, 39.62683011279688)
  (22.6, 39.625820010027596)
  (22.7, 39.616132562178876)
  (22.8, 39.616012956534135)
  (22.9, 39.61633996494451)
  (23.0, 39.60889827307873)
  (23.1, 39.60730958519979)
  (23.2, 39.61154558780254)
  (23.3, 39.62993448238824)
  (23.4, 39.645353922337755)
  (23.5, 39.666098321002686)
  (23.6, 39.688029021469525)
  (23.7, 39.70484417236276)
  (23.8, 39.72107992114158)
  (23.9, 39.726036621492064)
  (24.0, 39.720993565783274)
  (24.1, 39.72936031910145)
  (24.2, 39.73864784732616)
  (24.3, 39.74551625260957)
  (24.4, 39.744794501518)
  (24.5, 39.7403125170893)
  (24.6, 39.75204133766268)
  (24.7, 39.75522686632653)
  (24.8, 39.76023245706645)
  (24.9, 39.76543740727105)
  (25.0, 39.76546013949027)
  (25.1, 39.771257448345466)
  (25.2, 39.76623857830076)
  (25.3, 39.75821494875864)
  (25.4, 39.74461322268142)
  (25.5, 39.74004956448355)
  (25.6, 39.74082090110032)
  (25.7, 39.7465306957221)
  (25.8, 39.751065337251916)
  (25.9, 39.7489121762576)
  (26.0, 39.741594904243584)
  (26.1, 39.73254101026138)
  (26.2, 39.727617077522545)
  (26.3, 39.72219616956469)
  (26.4, 39.72596846743888)
  (26.5, 39.739463256870394)
  (26.6, 39.75040685150628)
  (26.7, 39.76037706916978)
  (26.8, 39.765001734604496)
  (26.9, 39.7763264742946)
  (27.0, 39.78077334339936)
  (27.1, 39.77508088800762)
  (27.2, 39.774477240832915)
  (27.3, 39.76931892290764)
  (27.4, 39.77824649771351)
  (27.5, 39.7952132156854)
  (27.6, 39.818020790417144)
  (27.7, 39.850605116002455)
  (27.8, 39.877512718538)
  (27.9, 39.89996838014553)
  (28.0, 39.91366003060692)
  (28.1, 39.91372221729924)
  (28.2, 39.89716954790201)
  (28.3, 39.88116961252918)
  (28.4, 39.86288763215907)
  (28.5, 39.835220657486744)
  (28.6, 39.814265400591346)
  (28.7, 39.79687790631504)
  (28.8, 39.791823732314974)
  (28.9, 39.792384761859964)
  (29.0, 39.7886779262777)
  (29.1, 39.79646355267143)
  (29.2, 39.80764480369126)
  (29.3, 39.81599577692549)
  (29.4, 39.821921203157096)
  (29.5, 39.82079828408883)
  (29.6, 39.81343638922025)
  (29.7, 39.81576117318359)
  (29.8, 39.81025078346631)
  (29.9, 39.794683853078006)
  (30.0, 39.782260572528365)
  (30.1, 39.772316805389735)
  (30.2, 39.76048692860153)
  (30.3, 39.749600332765134)
  (30.4, 39.735276221582474)
  (30.5, 39.72258393949169)
  (30.6, 39.70606180400776)
  (30.7, 39.67386292121961)
  (30.8, 39.65102980125548)
  (30.9, 39.630661139386845)
  (31.0, 39.61105266213467)
  (31.1, 39.60146033796122)
  (31.2, 39.59551833801488)
  (31.3, 39.58466189730546)
  (31.4, 39.5632108193711)
  (31.5, 39.54144219359472)
  (31.6, 39.524528959690564)
  (31.7, 39.512370215914835)
  (31.8, 39.50369393348121)
  (31.9, 39.49314130724275)
  (32.0, 39.47837112925516)
  (32.1, 39.46683492917789)
  (32.2, 39.458657958646334)
  (32.3, 39.45250698143929)
  (32.4, 39.43078436862379)
  (32.5, 39.41314815412583)
  (32.6, 39.393222597710455)
  (32.7, 39.37102540558246)
  (32.8, 39.34733498407698)
  (32.9, 39.31706528806954)
  (33.0, 39.2927972566376)
  (33.1, 39.265251113780195)
  (33.2, 39.23176762984934)
  (33.3, 39.199898669489336)
  (33.4, 39.16386360609421)
  (33.5, 39.13935164395393)
  (33.6, 39.13249251591699)
  (33.7, 39.11757056444151)
  (33.8, 39.114467837262126)
  (33.9, 39.10835683132114)
  (34.0, 39.09977561543384)
  (34.1, 39.096110642500065)
  (34.2, 39.11004188686607)
  (34.3, 39.12028919192607)
  (34.4, 39.11613653727616)
  (34.5, 39.10897634505735)
  (34.6, 39.11036569446058)
  (34.7, 39.110411086292345)
  (34.8, 39.12091106481505)
  (34.9, 39.14283422729172)
  (35.0, 39.155616588606186)
  (35.1, 39.15999343232304)
  (35.2, 39.161887785839575)
  (35.3, 39.16189149925007)
  (35.4, 39.17633224209018)
  (35.5, 39.191501761334514)
  (35.6, 39.19452689558394)
  (35.7, 39.19800176246629)
  (35.8, 39.198554745874475)
  (35.9, 39.206751614453175)
  (36.0, 39.207885936220535)
  (36.1, 39.21999606314904)
  (36.2, 39.24664760293878)
  (36.3, 39.26656343425681)
  (36.4, 39.28989329652267)
  (36.5, 39.30988939240343)
  (36.6, 39.332017382942254)
  (36.7, 39.350558235861214)
  (36.8, 39.36744432912708)
  (36.9, 39.38579568585005)
  (37.0, 39.399700062625875)
  (37.1, 39.417965360169795)
  (37.2, 39.4516072602449)
  (37.3, 39.488401488747314)
  (37.4, 39.525057215533096)
  (37.5, 39.56731712116989)
  (37.6, 39.60853673927619)
  (37.7, 39.652782370790085)
  (37.8, 39.68925587870629)
  (37.9, 39.73463610668214)
  (38.0, 39.776716324772295)
  (38.1, 39.810342684184356)
  (38.2, 39.830952282359426)
  (38.3, 39.85131406556469)
  (38.4, 39.87983132074532)
  (38.5, 39.901131218086626)
  (38.6, 39.92335313881071)
  (38.7, 39.94968389446667)
  (38.8, 39.96853207515089)
  (38.9, 39.99559601435317)
  (39.0, 40.017476804304295)
  (39.1, 40.04225810050871)
  (39.2, 40.065818173076345)
  (39.3, 40.0711063126494)
  (39.4, 40.0797459697982)
  (39.5, 40.09930638980177)
  (39.6, 40.12770208218471)
  (39.7, 40.15291660694937)
  (39.8, 40.16672181749387)
  (39.9, 40.18879228576879)
  (40.0, 40.207448870899114)
  (40.1, 40.222625105321)
  (40.2, 40.2366087938716)
  (40.3, 40.25159628419486)
  (40.4, 40.25637344307257)
  (40.5, 40.2607476469711)
  (40.6, 40.26114460861875)
  (40.7, 40.258945672808544)
  (40.8, 40.248416311795424)
  (40.9, 40.23246575886852)
  (41.0, 40.20935597807895)
  (41.1, 40.187692773268225)
  (41.2, 40.1585337107676)
  (41.3, 40.13057280818936)
  (41.4, 40.10744168545419)
  (41.5, 40.08860452365934)
  (41.6, 40.074566965259585)
  (41.7, 40.06543451427743)
  (41.8, 40.043712077005324)
  (41.9, 40.02707954521094)
  (42.0, 40.02650230019887)
  (42.1, 40.03152854548908)
  (42.2, 40.03048489386697)
  (42.3, 40.03831372024749)
  (42.4, 40.05786768215289)
  (42.5, 40.082274818857584)
  (42.6, 40.09892363143873)
  (42.7, 40.11538486258241)
  (42.8, 40.12602678178364)
  (42.9, 40.12949393476393)
  (43.0, 40.129943928634944)
  (43.1, 40.12167890201063)
  (43.2, 40.1133805335218)
  (43.3, 40.10862986809762)
  (43.4, 40.1000697649022)
  (43.5, 40.094459374575955)
  (43.6, 40.07996789396423)
  (43.7, 40.06183459714921)
  (43.8, 40.04350742197801)
  (43.9, 40.024792349694465)
  (44.0, 40.00685289246723)
  (44.1, 39.98384892686413)
  (44.2, 39.96074513475483)
  (44.3, 39.91987082897448)
  (44.4, 39.87440021477076)
  (44.5, 39.84090960855782)
  (44.6, 39.81762343603152)
  (44.7, 39.80032356913527)
  (44.8, 39.783566914161426)
  (44.9, 39.76738111162495)
  (45.0, 39.755148438112535)
  (45.1, 39.74901029141183)
  (45.2, 39.73307025770454)
  (45.3, 39.70065630344202)
  (45.4, 39.67203987725424)
  (45.5, 39.64205675929988)
  (45.6, 39.60587869690332)
  (45.7, 39.56682896349004)
  (45.8, 39.5414700599094)
  (45.9, 39.51696222268518)
  (46.0, 39.49209849608859)
  (46.1, 39.48310798442459)
  (46.2, 39.47273138792825)
  (46.3, 39.466555944309206)
  (46.4, 39.467314018330015)
  (46.5, 39.476896074888494)
  (46.6, 39.49910814020473)
  (46.7, 39.5194290051153)
  (46.8, 39.55023766510399)
  (46.9, 39.57391480154223)
  (47.0, 39.58979288974917)
  (47.1, 39.6034770925236)
  (47.2, 39.62793160377193)
  (47.3, 39.65846548546803)
  (47.4, 39.70084050395238)
  (47.5, 39.749264104281025)
  (47.6, 39.78556081010521)
  (47.7, 39.82534488647626)
  (47.8, 39.860916909821896)
  (47.9, 39.89677822203978)
  (48.0, 39.92870876602903)
  (48.1, 39.95975398934297)
  (48.2, 39.9867693968147)
  (48.3, 40.01380077226588)
  (48.4, 40.03662361531254)
  (48.5, 40.064814938103794)
  (48.6, 40.09322980355748)
  (48.7, 40.130806652754345)
  (48.8, 40.17920718191898)
  (48.9, 40.210860145384686)
  (49.0, 40.23643407961099)
  (49.1, 40.26370817882244)
  (49.2, 40.29410877052169)
  (49.3, 40.329763293121324)
  (49.4, 40.36806979569617)
  (49.5, 40.415626296205076)
  (49.6, 40.465301343989886)
  (49.7, 40.506242426393364)
  (49.8, 40.549547917552125)
  (49.9, 40.59209581192866)
  (50.0, 40.62978480253656)
  (50.1, 40.663540641234064)
  (50.2, 40.67939852702279)
  (50.3, 40.68485643617161)
  (50.4, 40.68588564410104)
  (50.5, 40.67512152463003)
  (50.6, 40.66298007003548)
  (50.7, 40.64863133990557)
  (50.8, 40.62846726572958)
  (50.9, 40.60567620573022)
  (51.0, 40.58798317752416)
  (51.1, 40.57630323923076)
  (51.2, 40.574305542002094)
  (51.3, 40.574596560293905)
  (51.4, 40.57645016682018)
  (51.5, 40.56481950013032)
  (51.6, 40.5517688960008)
  (51.7, 40.525328108169084)
  (51.8, 40.495686488292876)
  (51.9, 40.45960526116954)
  (52.0, 40.429916471556766)
  (52.1, 40.39711758128809)
  (52.2, 40.367942628107656)
  (52.3, 40.3420148341409)
  (52.4, 40.32761168291553)
  (52.5, 40.32244377604717)
  (52.6, 40.31843557985568)
  (52.7, 40.320357772850485)
  (52.8, 40.31878873849308)
  (52.9, 40.32451945322457)
  (53.0, 40.33006210606831)
  (53.1, 40.33914419304547)
  (53.2, 40.35964045405485)
  (53.3, 40.38345688365662)
  (53.4, 40.416272396784606)
  (53.5, 40.4505376161995)
  (53.6, 40.472577491458914)
  (53.7, 40.493507969586375)
  (53.8, 40.505060272888876)
  (53.9, 40.50925323194913)
  (54.0, 40.518267827449606)
  (54.1, 40.537749590604136)
  (54.2, 40.555601318459004)
  (54.3, 40.57212589854389)
  (54.4, 40.5921968290827)
  (54.5, 40.62706413516951)
  (54.6, 40.66549460670036)
  (54.7, 40.70581102954296)
  (54.8, 40.74368853149532)
  (54.9, 40.77988541328385)
  (55.0, 40.80834512154752)
  (55.1, 40.83243592114589)
  (55.2, 40.85338943215732)
  (55.3, 40.875661813981985)
  (55.4, 40.895876236277665)
  (55.5, 40.919403727600944)
  (55.6, 40.94208857016487)
  (55.7, 40.96720072932402)
  (55.8, 40.99658811753846)
  (55.9, 41.02933953349521)
  (56.0, 41.055203791411266)
  (56.1, 41.07231668421431)
  (56.2, 41.08275834067283)
  (56.3, 41.085887246975474)
  (56.4, 41.08068020317387)
  (56.5, 41.06558755863585)
  (56.6, 41.05116904258013)
  (56.7, 41.02404000982806)
  (56.8, 40.995806086613186)
  (56.9, 40.958347485965376)
  (57.0, 40.91573152763351)
  (57.1, 40.88575436498085)
  (57.2, 40.862629403339504)
  (57.3, 40.85072719271515)
  (57.4, 40.835030693191655)
  (57.5, 40.81077432898779)
  (57.6, 40.78498896186902)
  (57.7, 40.75837840326588)
  (57.8, 40.72940907399765)
  (57.9, 40.69630382484653)
  (58.0, 40.67411856023663)
  (58.1, 40.65554356235623)
  (58.2, 40.64311231341815)
  (58.3, 40.63639200867499)
  (58.4, 40.63381084689284)
  (58.5, 40.62765751913187)
  (58.6, 40.62403174985047)
  (58.7, 40.62007033390675)
  (58.8, 40.61287979727127)
  (58.9, 40.606388929533466)
  (59.0, 40.59073257558679)
  (59.1, 40.573615769959126)
  (59.2, 40.551349744736)
  (59.3, 40.53153197424268)
  (59.4, 40.525552473148444)
  (59.5, 40.50794320715849)
  (59.6, 40.50817604414836)
  (59.7, 40.51370268682777)
  (59.8, 40.528517027389846)
  (59.9, 40.536139027438324)
  (60.0, 40.54319831441343)
};
\addlegendentry{{}{$\Delta v_{\mathrm{des}} = \SI{0.0}{\meter/\second}$}}

\addplot+[
  v4, no marks, very thick
] coordinates {
  (1.0e-6, 14.43006134157866)
  (1.0e-6, 14.43006134157866)
  (1.0e-6, 14.43006134157866)
  (0.1, 14.588655787376378)
  (0.2, 14.762924777604093)
  (0.3, 14.94560757173144)
  (0.4, 15.126298354587407)
  (0.5, 15.326417584212734)
  (0.6, 15.531712196338383)
  (0.7, 15.748617477132566)
  (0.8, 15.967736064782823)
  (0.9, 16.19519927198817)
  (1.0, 16.432724985577863)
  (1.1, 16.672122034537235)
  (1.2, 16.924117021298837)
  (1.3, 17.178490527409483)
  (1.4, 17.44250116415931)
  (1.5, 17.704591541728163)
  (1.6, 17.986950200989593)
  (1.7, 18.281805005916176)
  (1.8, 18.577161560387655)
  (1.9, 18.871329297255322)
  (2.0, 19.17316971621254)
  (2.1, 19.48420477449126)
  (2.2, 19.795682932295026)
  (2.3, 20.107644147063354)
  (2.4, 20.42195180581942)
  (2.5, 20.734315721245242)
  (2.6, 21.05686246046345)
  (2.7, 21.377428905235856)
  (2.8, 21.69729273865003)
  (2.9, 22.01802302338)
  (3.0, 22.340172097379067)
  (3.1, 22.648676459957404)
  (3.2, 22.9661948228345)
  (3.3, 23.292588059667327)
  (3.4, 23.609781571857194)
  (3.5, 23.922528597845123)
  (3.6, 24.2423799360743)
  (3.7, 24.54584689259647)
  (3.8, 24.85860438454347)
  (3.9, 25.16940554466989)
  (4.0, 25.466602541978457)
  (4.1, 25.761079243751844)
  (4.2, 26.048955499923423)
  (4.3, 26.337562664826034)
  (4.4, 26.619396000127598)
  (4.5, 26.896330896804873)
  (4.6, 27.170281760149827)
  (4.7, 27.437848617125887)
  (4.8, 27.698585692251818)
  (4.9, 27.955418032404385)
  (5.0, 28.217332918179864)
  (5.1, 28.479107142501125)
  (5.2, 28.737184729254214)
  (5.3, 28.996776719978254)
  (5.4, 29.24868127828226)
  (5.5, 29.489576273195283)
  (5.6, 29.724038813891315)
  (5.7, 29.95788225783252)
  (5.8, 30.19258737407541)
  (5.9, 30.43843235609451)
  (6.0, 30.677437426900088)
  (6.1, 30.915253737438242)
  (6.2, 31.150288811916685)
  (6.3, 31.38431177732885)
  (6.4, 31.598593412025387)
  (6.5, 31.81191421798553)
  (6.6, 32.01361124489019)
  (6.7, 32.21519862157488)
  (6.8, 32.40346908854585)
  (6.9, 32.58738463145716)
  (7.0, 32.776273908674696)
  (7.1, 32.97211966422427)
  (7.2, 33.16547176666854)
  (7.3, 33.357018722864886)
  (7.4, 33.54507759070248)
  (7.5, 33.749216663579816)
  (7.6, 33.94844443312181)
  (7.7, 34.144972672026675)
  (7.8, 34.35377168659458)
  (7.9, 34.574987683228244)
  (8.0, 34.78938957236013)
  (8.1, 35.01160406594512)
  (8.2, 35.2350479125701)
  (8.3, 35.45424918966887)
  (8.4, 35.66578416317393)
  (8.5, 35.88251969130548)
  (8.6, 36.10610218423866)
  (8.7, 36.32604768238124)
  (8.8, 36.52422413615917)
  (8.9, 36.72529327293089)
  (9.0, 36.92689247703282)
  (9.1, 37.134128090106344)
  (9.2, 37.341257342140565)
  (9.3, 37.55277816377075)
  (9.4, 37.753381232216825)
  (9.5, 37.94788474039082)
  (9.6, 38.14270084040662)
  (9.7, 38.335670319859254)
  (9.8, 38.529076312034114)
  (9.9, 38.72470082706969)
  (10.0, 38.904057425893484)
  (10.1, 39.0838406940507)
  (10.2, 39.269831280948516)
  (10.3, 39.449551655671414)
  (10.4, 39.626824202730184)
  (10.5, 39.79580823757266)
  (10.6, 39.96208361620106)
  (10.7, 40.12553587155213)
  (10.8, 40.30985545303622)
  (10.9, 40.493178700887775)
  (11.0, 40.66473431692373)
  (11.1, 40.844510934479814)
  (11.2, 41.02399524320441)
  (11.3, 41.20796918909826)
  (11.4, 41.39745136476644)
  (11.5, 41.585079012522044)
  (11.6, 41.76748192224858)
  (11.7, 41.95559826028153)
  (11.8, 42.15268769056968)
  (11.9, 42.35164306274526)
  (12.0, 42.54990747803208)
  (12.1, 42.73987662147238)
  (12.2, 42.93291893706458)
  (12.3, 43.130124242383516)
  (12.4, 43.31777930176727)
  (12.5, 43.50635995084209)
  (12.6, 43.69769469278179)
  (12.7, 43.88100754945907)
  (12.8, 44.06168573810289)
  (12.9, 44.241359018082505)
  (13.0, 44.40976638689623)
  (13.1, 44.582392459870704)
  (13.2, 44.75347331071834)
  (13.3, 44.924819946816655)
  (13.4, 45.09813325660318)
  (13.5, 45.2687824803873)
  (13.6, 45.43508350101217)
  (13.7, 45.60090573047798)
  (13.8, 45.76044232868871)
  (13.9, 45.91148779776778)
  (14.0, 46.0652203564263)
  (14.1, 46.21608556811269)
  (14.2, 46.3729251934719)
  (14.3, 46.529952332520075)
  (14.4, 46.68807868216932)
  (14.5, 46.84244564491406)
  (14.6, 46.9954477125667)
  (14.7, 47.13735405277421)
  (14.8, 47.280445539902516)
  (14.9, 47.43517185580138)
  (15.0, 47.593434012895884)
  (15.1, 47.74627684389748)
  (15.2, 47.90459875543337)
  (15.3, 48.0607252637557)
  (15.4, 48.21173288393265)
  (15.5, 48.357807012391326)
  (15.6, 48.51170963376209)
  (15.7, 48.67459658573712)
  (15.8, 48.83770318281922)
  (15.9, 48.99633482568357)
  (16.0, 49.148277163100225)
  (16.1, 49.302862270952964)
  (16.2, 49.45369997194026)
  (16.3, 49.60966834408077)
  (16.4, 49.76725118743746)
  (16.5, 49.92249463673095)
  (16.6, 50.08333092292716)
  (16.7, 50.23769108031467)
  (16.8, 50.39674941206026)
  (16.9, 50.55255774951843)
  (17.0, 50.728155024782545)
  (17.1, 50.898533817037546)
  (17.2, 51.06410908595472)
  (17.3, 51.23493479079214)
  (17.4, 51.40623207276166)
  (17.5, 51.582075132331155)
  (17.6, 51.75047946208758)
  (17.7, 51.91221054220634)
  (17.8, 52.070164550496145)
  (17.9, 52.209906102898195)
  (18.0, 52.345087106135864)
  (18.1, 52.47822177603646)
  (18.2, 52.604495325020025)
  (18.3, 52.73386433373341)
  (18.4, 52.85633453672952)
  (18.5, 52.98593359250854)
  (18.6, 53.1173804369027)
  (18.7, 53.24584905970407)
  (18.8, 53.36197665124746)
  (18.9, 53.47333460058284)
  (19.0, 53.58859009881172)
  (19.1, 53.69976928544392)
  (19.2, 53.812431116623976)
  (19.3, 53.92684768460661)
  (19.4, 54.041733396358666)
  (19.5, 54.16350777450488)
  (19.6, 54.293441342645465)
  (19.7, 54.43068415036576)
  (19.8, 54.56400028040827)
  (19.9, 54.70523326415347)
  (20.0, 54.84492917950184)
  (20.1, 54.97799803602266)
  (20.2, 55.11407385149807)
  (20.3, 55.24584698743408)
  (20.4, 55.37357195986276)
  (20.5, 55.50065934027098)
  (20.6, 55.643839604803325)
  (20.7, 55.79894428464004)
  (20.8, 55.95695918475958)
  (20.9, 56.122966100124465)
  (21.0, 56.28018487391136)
  (21.1, 56.43987102553387)
  (21.2, 56.596091977543)
  (21.3, 56.73381046924437)
  (21.4, 56.86937892639162)
  (21.5, 57.00433121644375)
  (21.6, 57.141871697131236)
  (21.7, 57.267839393324955)
  (21.8, 57.39271334105368)
  (21.9, 57.51368566757298)
  (22.0, 57.63553471191393)
  (22.1, 57.75675767460749)
  (22.2, 57.87760713782496)
  (22.3, 57.99702248332892)
  (22.4, 58.127336685367084)
  (22.5, 58.250779320945334)
  (22.6, 58.386106078038225)
  (22.7, 58.51321073034235)
  (22.8, 58.6503180346163)
  (22.9, 58.788311462622374)
  (23.0, 58.91896241882993)
  (23.1, 59.05584204642771)
  (23.2, 59.198921186132566)
  (23.3, 59.35651653730881)
  (23.4, 59.51152289714252)
  (23.5, 59.67220594779981)
  (23.6, 59.834453508899685)
  (23.7, 59.99196224446669)
  (23.8, 60.14928786616233)
  (23.9, 60.29569882127199)
  (24.0, 60.43245709614803)
  (24.1, 60.58293430761959)
  (24.2, 60.734655899294744)
  (24.3, 60.884253474976134)
  (24.4, 61.02654827761432)
  (24.5, 61.16535903362683)
  (24.6, 61.320608065774614)
  (24.7, 61.46755676067125)
  (24.8, 61.616530967291304)
  (24.9, 61.76589456365341)
  (25.0, 61.9102786587138)
  (25.1, 62.0606289111076)
  (25.2, 62.20035610444006)
  (25.3, 62.3372549156891)
  (25.4, 62.468753068605196)
  (25.5, 62.60944466435012)
  (25.6, 62.75563548192617)
  (25.7, 62.90693458952407)
  (25.8, 63.057236183995926)
  (25.9, 63.2010125964442)
  (26.0, 63.33977872824336)
  (26.1, 63.47695607453536)
  (26.2, 63.61838355488879)
  (26.3, 63.75941369110612)
  (26.4, 63.90973572107922)
  (26.5, 64.0698940555311)
  (26.6, 64.2276309743182)
  (26.7, 64.38450614758456)
  (26.8, 64.53612403404863)
  (26.9, 64.69452202559)
  (27.0, 64.84612185830356)
  (27.1, 64.98765602740438)
  (27.2, 65.13431697364413)
  (27.3, 65.2764593321481)
  (27.4, 65.43270662791554)
  (27.5, 65.59703353152773)
  (27.6, 65.76726580021334)
  (27.7, 65.94736878134098)
  (27.8, 66.1219006805015)
  (27.9, 66.29208394865631)
  (28.0, 66.45359381299647)
  (28.1, 66.60154806041001)
  (28.2, 66.73294111130342)
  (28.3, 66.86489834514195)
  (28.4, 66.99460741955683)
  (28.5, 67.11495222715533)
  (28.6, 67.2420215671898)
  (28.7, 67.37268977586527)
  (28.8, 67.51570021192134)
  (28.9, 67.66435108501548)
  (29.0, 67.80877147538796)
  (29.1, 67.96470683283782)
  (29.2, 68.1240775951222)
  (29.3, 68.28065267683436)
  (29.4, 68.43484840968009)
  (29.5, 68.58206233418161)
  (29.6, 68.72311094273773)
  (29.7, 68.87389984075651)
  (29.8, 69.01691253364416)
  (29.9, 69.1499097806876)
  (30.0, 69.2802702975898)
  (30.1, 69.41897403986495)
  (30.2, 69.55585021936514)
  (30.3, 69.69372455300349)
  (30.4, 69.82819508437068)
  (30.5, 69.9643060870345)
  (30.6, 70.09658796272012)
  (30.7, 70.21319939160298)
  (30.8, 70.33915900404129)
  (30.9, 70.46759557325528)
  (31.0, 70.59680444726835)
  (31.1, 70.73605309635502)
  (31.2, 70.8789690787635)
  (31.3, 71.01700254907713)
  (31.4, 71.14447610540904)
  (31.5, 71.27164740254558)
  (31.6, 71.40368213580128)
  (31.7, 71.54049059704002)
  (31.8, 71.68082391589729)
  (31.9, 71.8148915848542)
  (32.0, 71.94923928136232)
  (32.1, 72.08535138675846)
  (32.2, 72.2264085297646)
  (32.3, 72.36956176342942)
  (32.4, 72.49425181077726)
  (32.5, 72.62601277179043)
  (32.6, 72.75552176131076)
  (32.7, 72.88277073003411)
  (32.8, 73.00812223052839)
  (32.9, 73.12386384980697)
  (33.0, 73.24908786759906)
  (33.1, 73.3710464985285)
  (33.2, 73.4870728625959)
  (33.3, 73.60470424196029)
  (33.4, 73.71815155018837)
  (33.5, 73.84310469395065)
  (33.6, 73.98572150923822)
  (33.7, 74.12030613641483)
  (33.8, 74.26673764247766)
  (33.9, 74.41019703161628)
  (34.0, 74.55121089527773)
  (34.1, 74.69715910170383)
  (34.2, 74.86073543718062)
  (34.3, 75.02068600839782)
  (34.4, 75.16628304116146)
  (34.5, 75.30888267308684)
  (34.6, 75.46002655946879)
  (34.7, 75.60982683714154)
  (34.8, 75.77009243660655)
  (34.9, 75.9417959694887)
  (35.0, 76.10439171309987)
  (35.1, 76.25859921092596)
  (35.2, 76.41034230198237)
  (35.3, 76.56019071716382)
  (35.4, 76.72447433011544)
  (35.5, 76.88949903026173)
  (35.6, 77.04240177445381)
  (35.7, 77.19575558396794)
  (35.8, 77.34617443698988)
  (35.9, 77.5042246220913)
  (36.0, 77.65521753169959)
  (36.1, 77.81715794119735)
  (36.2, 77.99364251483051)
  (36.3, 78.16341809360364)
  (36.4, 78.33662847353321)
  (36.5, 78.50652007691143)
  (36.6, 78.67854538466541)
  (36.7, 78.84697475874815)
  (36.8, 79.01374797656787)
  (36.9, 79.18197595924349)
  (37.0, 79.34574346337422)
  (37.1, 79.5138573324605)
  (37.2, 79.69733680527486)
  (37.3, 79.8839744505625)
  (37.4, 80.07046460911766)
  (37.5, 80.26254069096736)
  (37.6, 80.45357129348622)
  (37.7, 80.6476281236463)
  (37.8, 80.83392484136168)
  (37.9, 81.02912186532389)
  (38.0, 81.22104074970557)
  (38.1, 81.40453460558639)
  (38.2, 81.57503216170163)
  (38.3, 81.74529382448125)
  (38.4, 81.92371690412321)
  (38.5, 82.09494509196695)
  (38.6, 82.26709048598221)
  (38.7, 82.44334975196988)
  (38.8, 82.6121132887263)
  (38.9, 82.7890535311538)
  (39.0, 82.96078826624704)
  (39.1, 83.13538340737736)
  (39.2, 83.30872179754572)
  (39.3, 83.46377232822806)
  (39.4, 83.62213659566144)
  (39.5, 83.79139654631048)
  (39.6, 83.96945791298411)
  (39.7, 84.14431845119447)
  (39.8, 84.30775899116162)
  (39.9, 84.47943152890386)
  (40.0, 84.64768358212363)
  (40.1, 84.81242544697233)
  (40.2, 84.97591992947612)
  (40.3, 85.14037626125642)
  (40.4, 85.29459385498286)
  (40.5, 85.44834360515212)
  (40.6, 85.5980298955119)
  (40.7, 85.74504790716246)
  (40.8, 85.88365002732958)
  (40.9, 86.01674136524366)
  (41.0, 86.14258543319721)
  (41.1, 86.26978152462063)
  (41.2, 86.3893893671844)
  (41.3, 86.5100986241262)
  (41.4, 86.63554568816173)
  (41.5, 86.76521318631443)
  (41.6, 86.8996229338542)
  (41.7, 87.03889224790434)
  (41.8, 87.16555190275777)
  (41.9, 87.29727535603445)
  (42.0, 87.44504369450756)
  (42.1, 87.59842407650108)
  (42.2, 87.745735486383)
  (42.3, 87.90192711118036)
  (42.4, 88.0698572341926)
  (42.5, 88.2426600304803)
  (42.6, 88.40773665616638)
  (42.7, 88.57264801046159)
  (42.8, 88.73178795810627)
  (42.9, 88.88380009754205)
  (43.0, 89.03282620821514)
  (43.1, 89.17318976739736)
  (43.2, 89.31356151150693)
  (43.3, 89.45751152790724)
  (43.4, 89.59769118773954)
  (43.5, 89.74084420865204)
  (43.6, 89.87512939199554)
  (43.7, 90.00577394007091)
  (43.8, 90.1362180166864)
  (43.9, 90.26626025682152)
  (44.0, 90.39705874499708)
  (44.1, 90.52277877624769)
  (44.2, 90.64837398918517)
  (44.3, 90.75617039943532)
  (44.4, 90.85931737778897)
  (44.5, 90.974381350597)
  (44.6, 91.09958689559843)
  (44.7, 91.23073183385993)
  (44.8, 91.36238558970332)
  (44.9, 91.4945865086118)
  (45.0, 91.63071911285455)
  (45.1, 91.7729265857336)
  (45.2, 91.90534224523995)
  (45.3, 92.02130010820204)
  (45.4, 92.1410375529945)
  (45.5, 92.25938185211963)
  (45.6, 92.37147445841468)
  (45.7, 92.4806344391767)
  (45.8, 92.60344103764213)
  (45.9, 92.7270982555596)
  (46.0, 92.85037648906892)
  (46.1, 92.98949440421868)
  (46.2, 93.12722099832372)
  (46.3, 93.26912935071368)
  (46.4, 93.41797128553158)
  (46.5, 93.57567032125513)
  (46.6, 93.74605939619008)
  (46.7, 93.91464306635655)
  (46.8, 94.0937932987594)
  (46.9, 94.26589653834901)
  (47.0, 94.4302678347401)
  (47.1, 94.59253451701107)
  (47.2, 94.7656517773827)
  (47.3, 94.94496573935679)
  (47.4, 95.13624538675842)
  (47.5, 95.33369060364693)
  (47.6, 95.51913300731012)
  (47.7, 95.70815600940827)
  (47.8, 95.89308653017179)
  (47.9, 96.07841067573635)
  (48.0, 96.25988388641534)
  (48.1, 96.44052930831062)
  (48.2, 96.61719069436505)
  (48.3, 96.79389539244485)
  (48.4, 96.96642574901341)
  (48.5, 97.14435697686788)
  (48.6, 97.322560641234)
  (48.7, 97.50998365581596)
  (48.8, 97.70828676475352)
  (48.9, 97.88990466281734)
  (49.0, 98.06549685214029)
  (49.1, 98.24281984198444)
  (49.2, 98.4233047326538)
  (49.3, 98.60906323634732)
  (49.4, 98.79749214510748)
  (49.5, 98.9952043314722)
  (49.6, 99.19506688508238)
  (49.7, 99.38627082179818)
  (49.8, 99.5798944785917)
  (49.9, 99.77280565919365)
  (50.0, 99.96089918985253)
  (50.1, 100.14508988441233)
  (50.2, 100.31141225624515)
  (50.3, 100.46731824931548)
  (50.4, 100.61875325878096)
  (50.5, 100.75835700694704)
  (50.6, 100.89652836821757)
  (50.7, 101.0324696494203)
  (50.8, 101.16257655076751)
  (50.9, 101.29003884253048)
  (51.0, 101.4225768957962)
  (51.1, 101.5611132501608)
  (51.2, 101.7093391970077)
  (51.3, 101.85987794704083)
  (51.4, 102.01201000723657)
  (51.5, 102.150707937485)
  (51.6, 102.28775678695702)
  (51.7, 102.41172352658099)
  (51.8, 102.53250126116755)
  (51.9, 102.6468449092939)
  (52.0, 102.76756824369478)
  (52.1, 102.88517745344595)
  (52.2, 103.0063911424727)
  (52.3, 103.13083072384158)
  (52.4, 103.26678732122474)
  (52.5, 103.41198473832526)
  (52.6, 103.55837062029734)
  (52.7, 103.71070748690377)
  (52.8, 103.8595771363642)
  (52.9, 104.01578125358519)
  (53.0, 104.1718308538638)
  (53.1, 104.33145936814418)
  (53.2, 104.50251531654052)
  (53.3, 104.67690888174931)
  (53.4, 104.8603240457117)
  (53.5, 105.04522443505584)
  (53.6, 105.21796020673658)
  (53.7, 105.38962299270977)
  (53.8, 105.55193822033354)
  (53.9, 105.70690640557515)
  (54.0, 105.86670543140582)
  (54.1, 106.03697630635875)
  (54.2, 106.20563877451023)
  (54.3, 106.37297592124058)
  (54.4, 106.54385211566041)
  (54.5, 106.72952206643043)
  (54.6, 106.91878048335126)
  (54.7, 107.10995905206624)
  (54.8, 107.29871350920125)
  (54.9, 107.4857976857321)
  (55.0, 107.66514044841074)
  (55.1, 107.84011877711143)
  (55.2, 108.01194445642741)
  (55.3, 108.18504696696318)
  (55.4, 108.35606991207027)
  (55.5, 108.53038570588278)
  (55.6, 108.7038372277916)
  (55.7, 108.87970060769915)
  (55.8, 109.05981142262722)
  (55.9, 109.24326607522414)
  (56.0, 109.41982254138527)
  (56.1, 109.58760279439133)
  (56.2, 109.74867706533786)
  (56.3, 109.90239696886978)
  (56.4, 110.04773360327796)
  (56.5, 110.1831327663175)
  (56.6, 110.3191413912317)
  (56.7, 110.44239743648109)
  (56.8, 110.56448792354891)
  (56.9, 110.67728189844514)
  (57.0, 110.78483041358892)
  (57.1, 110.90495079940959)
  (57.2, 111.03187069024648)
  (57.3, 111.1699757732872)
  (57.4, 111.30426277009796)
  (57.5, 111.42995765111985)
  (57.6, 111.55406900535938)
  (57.7, 111.67732688058055)
  (57.8, 111.79818956786899)
  (57.9, 111.91487812849482)
  (58.0, 112.04245130381037)
  (58.1, 112.1736253829158)
  (58.2, 112.31093926685506)
  (58.3, 112.45396522892307)
  (58.4, 112.60114303781044)
  (58.5, 112.7447656635574)
  (58.6, 112.89092112527477)
  (58.7, 113.03674718534992)
  (58.8, 113.179367541796)
  (58.9, 113.32270542608671)
  (59.0, 113.45691718150493)
  (59.1, 113.58969726989878)
  (59.2, 113.71735544532879)
  (59.3, 113.84747107490382)
  (59.4, 113.99142439715612)
  (59.5, 114.12376096439124)
  (59.6, 114.27392239111134)
  (59.7, 114.42938905609981)
  (59.8, 114.59416399807657)
  (59.9, 114.75178312941978)
  (60.0, 114.90887144886369)
};
\addlegendentry{{}{$\Delta v_{\mathrm{des}} = \SI{1.5}{\meter/\second}$}}

\addplot+[
  v5, no marks, very thick
] coordinates {
  (1.0e-6, 14.43006134157866)
  (1.0e-6, 14.43006134157866)
  (1.0e-6, 14.43006134157866)
  (0.1, 14.732020652361182)
  (0.2, 15.04367503837678)
  (0.3, 15.358461719071208)
  (0.4, 15.666502539419124)
  (0.5, 15.989563395196274)
  (0.6, 16.313961250820256)
  (0.7, 16.646483334347288)
  (0.8, 16.978123788709947)
  (0.9, 17.3152743748062)
  (1.0, 17.659956988040353)
  (1.1, 18.00427265880702)
  (1.2, 18.35913529220367)
  (1.3, 18.714597774209306)
  (1.4, 19.07808272029702)
  (1.5, 19.43824762670288)
  (1.6, 19.817386649369627)
  (1.7, 20.207993164964943)
  (1.8, 20.59876343239849)
  (1.9, 20.98716749045203)
  (2.0, 21.382570936778713)
  (2.1, 21.786677989912526)
  (2.2, 22.1908523382314)
  (2.3, 22.595259838695497)
  (2.4, 23.001694249219153)
  (2.5, 23.406051454454044)
  (2.6, 23.82047927605009)
  (2.7, 24.232912266075644)
  (2.8, 24.644675032745827)
  (2.9, 25.057532106245926)
  (3.0, 25.47195854296442)
  (3.1, 25.872938167610524)
  (3.2, 26.28276472482309)
  (3.3, 26.7019644746015)
  (3.4, 27.11239838531867)
  (3.5, 27.518665072074647)
  (3.6, 27.932308626039166)
  (3.7, 28.32990267092037)
  (3.8, 28.73706929392681)
  (3.9, 29.14261945254979)
  (4.0, 29.534923940094867)
  (4.1, 29.924812934102093)
  (4.2, 30.308392311590918)
  (4.3, 30.692961824862433)
  (4.4, 31.070997048148634)
  (4.5, 31.44437433209104)
  (4.6, 31.81499943150426)
  (4.7, 32.179499497566255)
  (4.8, 32.537412291635746)
  (4.9, 32.89162173744606)
  (5.0, 33.25112362699207)
  (5.1, 33.61070921557614)
  (5.2, 33.966846542684486)
  (5.3, 34.32477693306394)
  (5.4, 34.67528144611436)
  (5.5, 35.015035127311805)
  (5.6, 35.348569094725136)
  (5.7, 35.68169624660698)
  (5.8, 36.01587576343747)
  (5.9, 36.361418466860776)
  (6.0, 36.70042197389657)
  (6.1, 37.03853636744958)
  (6.2, 37.37413988448872)
  (6.3, 37.70900380322064)
  (6.4, 38.024427477028546)
  (6.5, 38.33912248161108)
  (6.6, 38.642437682713506)
  (6.7, 38.94435184474874)
  (6.8, 39.23172999160382)
  (6.9, 39.51349360576502)
  (7.0, 39.799019436224896)
  (7.1, 40.09061470627902)
  (7.2, 40.38275452345534)
  (7.3, 40.669702222330756)
  (7.4, 40.95525761629659)
  (7.5, 41.251567217401494)
  (7.6, 41.54240824645385)
  (7.7, 41.83026763380044)
  (7.8, 42.12959184915441)
  (7.9, 42.44097242448484)
  (8.0, 42.745306283301964)
  (8.1, 43.05719570831749)
  (8.2, 43.370184944688184)
  (8.3, 43.67885862240596)
  (8.4, 43.98455001411704)
  (8.5, 44.29059679347511)
  (8.6, 44.60348454438458)
  (8.7, 44.91281008103525)
  (8.8, 45.20780955235508)
  (8.9, 45.50022317499096)
  (9.0, 45.79121481104231)
  (9.1, 46.087869314983614)
  (9.2, 46.38449828966229)
  (9.3, 46.68563445781656)
  (9.4, 46.97890327592534)
  (9.5, 47.26332226432446)
  (9.6, 47.548125985609296)
  (9.7, 47.831172959514426)
  (9.8, 48.11475005796)
  (9.9, 48.400672342863736)
  (10.0, 48.67255543411973)
  (10.1, 48.947015747412394)
  (10.2, 49.229720557163475)
  (10.3, 49.508098957873095)
  (10.4, 49.785927323027494)
  (10.5, 50.05729372051043)
  (10.6, 50.32773463156947)
  (10.7, 50.59741028989719)
  (10.8, 50.88928126621774)
  (10.9, 51.18177213213686)
  (11.0, 51.46511896150629)
  (11.1, 51.757175269635276)
  (11.2, 52.05043277802352)
  (11.3, 52.349605464043066)
  (11.4, 52.655636492745025)
  (11.5, 52.961134503255906)
  (11.6, 53.26267682251226)
  (11.7, 53.57113356643154)
  (11.8, 53.889700336447326)
  (11.9, 54.21123922273064)
  (12.0, 54.5331388518642)
  (12.1, 54.847757322579795)
  (12.2, 55.166432380987835)
  (12.3, 55.49021754198018)
  (12.4, 55.8053620388282)
  (12.5, 56.1223297580261)
  (12.6, 56.44290422230636)
  (12.7, 56.756269762727975)
  (12.8, 57.067758076689316)
  (12.9, 57.37895045735308)
  (13.0, 57.67955787160037)
  (13.1, 57.98504885145052)
  (13.2, 58.28965338772339)
  (13.3, 58.59518430126165)
  (13.4, 58.90332917411826)
  (13.5, 59.20915557491441)
  (13.6, 59.50775382478)
  (13.7, 59.808259801556154)
  (13.8, 60.100246128377755)
  (13.9, 60.38394780114875)
  (14.0, 60.67598381145163)
  (14.1, 60.965655644726084)
  (14.2, 61.26176204919116)
  (14.3, 61.558509454220975)
  (14.4, 61.856793655132684)
  (14.5, 62.15172951372451)
  (14.6, 62.44569852917186)
  (14.7, 62.72895589044686)
  (14.8, 63.01375556802116)
  (14.9, 63.31052730166169)
  (15.0, 63.61119021252871)
  (15.1, 63.90678415132423)
  (15.2, 64.20818167519288)
  (15.3, 64.50770599346782)
  (15.4, 64.80243499526884)
  (15.5, 65.09252560596019)
  (15.6, 65.3907122260461)
  (15.7, 65.69814300363934)
  (15.8, 66.00605942248923)
  (15.9, 66.30973280112067)
  (16.0, 66.6069248011896)
  (16.1, 66.90693756517355)
  (16.2, 67.20336448414186)
  (16.3, 67.50507620986919)
  (16.4, 67.80854002463863)
  (16.5, 68.10981762457891)
  (16.6, 68.41681388545777)
  (16.7, 68.71745359909345)
  (16.8, 69.02291569340956)
  (16.9, 69.32525978420529)
  (17.0, 69.64751623492404)
  (17.1, 69.96468088483348)
  (17.2, 70.27714535696802)
  (17.3, 70.59496550591629)
  (17.4, 70.91336706443099)
  (17.5, 71.23642521972346)
  (17.6, 71.55217427311294)
  (17.7, 71.86137218930342)
  (17.8, 72.16688797265799)
  (17.9, 72.45427992824537)
  (18.0, 72.7371646652934)
  (18.1, 73.0180556743257)
  (18.2, 73.29212006511477)
  (18.3, 73.56931240694645)
  (18.4, 73.83963995293598)
  (18.5, 74.1171204796692)
  (18.6, 74.39647959024765)
  (18.7, 74.67290036485005)
  (18.8, 74.93701366338621)
  (18.9, 75.19636961387728)
  (19.0, 75.45963146183607)
  (19.1, 75.71883266653754)
  (19.2, 75.97561542799845)
  (19.3, 76.2332710471394)
  (19.4, 76.49450328010806)
  (19.5, 76.76444409242976)
  (19.6, 77.04260547936957)
  (19.7, 77.32815418165748)
  (19.8, 77.60986568411799)
  (19.9, 77.89957144651287)
  (20.0, 78.18783194075753)
  (20.1, 78.46954295824058)
  (20.2, 78.75431158959621)
  (20.3, 79.03484121229823)
  (20.4, 79.3114022196432)
  (20.5, 79.58738668262517)
  (20.6, 79.87950640015687)
  (20.7, 80.18359707386256)
  (20.8, 80.49065901361291)
  (20.9, 80.80576397247386)
  (21.0, 81.11214747805474)
  (21.1, 81.42106206738366)
  (21.2, 81.72656677410072)
  (21.3, 82.01361960558114)
  (21.4, 82.29853708945137)
  (21.5, 82.58284380386378)
  (21.6, 82.86975812741323)
  (21.7, 83.14512548586376)
  (21.8, 83.41940827027838)
  (21.9, 83.689803963241)
  (22.0, 83.96109771012817)
  (22.1, 84.23178779835689)
  (22.2, 84.5020958340983)
  (22.3, 84.77094150574979)
  (22.4, 85.05065256880097)
  (22.5, 85.32348289343)
  (22.6, 85.60817361542283)
  (22.7, 85.88462304124202)
  (22.8, 86.17104924810344)
  (22.9, 86.4583556960859)
  (23.0, 86.73831627265643)
  (23.1, 87.0244747863026)
  (23.2, 87.31681481851716)
  (23.3, 87.62365804043223)
  (23.4, 87.92792736739813)
  (23.5, 88.23787627586783)
  (23.6, 88.54942241119421)
  (23.7, 88.85627071764841)
  (23.8, 89.16299729493997)
  (23.9, 89.45885626869789)
  (24.0, 89.74510101492538)
  (24.1, 90.04508018375357)
  (24.2, 90.34634277550582)
  (24.3, 90.6455076015901)
  (24.4, 90.93739666018682)
  (24.5, 91.22582496331479)
  (24.6, 91.53068457566916)
  (24.7, 91.82726002977272)
  (24.8, 92.12585275815242)
  (24.9, 92.42482153169564)
  (25.0, 92.71881272107913)
  (25.1, 93.01876775140981)
  (25.2, 93.30810557882755)
  (25.3, 93.59461061462794)
  (25.4, 93.8757158298077)
  (25.5, 94.1660021828269)
  (25.6, 94.4617892761994)
  (25.7, 94.76269640337821)
  (25.8, 95.06262942766014)
  (25.9, 95.35605319862921)
  (26.0, 95.64447864861371)
  (26.1, 95.93132573081195)
  (26.2, 96.22241543950115)
  (26.3, 96.51308869205901)
  (26.4, 96.81303739505339)
  (26.5, 97.12282284700049)
  (26.6, 97.43020483533296)
  (26.7, 97.73673146898788)
  (26.8, 98.03799152135102)
  (26.9, 98.34601788154028)
  (27.0, 98.64723571415912)
  (27.1, 98.93837436176314)
  (27.2, 99.23459888508651)
  (27.3, 99.52626540340677)
  (27.4, 99.8319854095364)
  (27.5, 100.14575460435363)
  (27.6, 100.46542111793701)
  (27.7, 100.79497680255753)
  (27.8, 101.11899247719542)
  (27.9, 101.438690267942)
  (28.0, 101.7497367706132)
  (28.1, 102.04723733424578)
  (28.2, 102.32817061208405)
  (28.3, 102.60962789395217)
  (28.4, 102.88881680550048)
  (28.5, 103.15861198398464)
  (28.6, 103.43509656776769)
  (28.7, 103.71516191486887)
  (28.8, 104.00753500083539)
  (28.9, 104.30552965913276)
  (29.0, 104.59928667328063)
  (29.1, 104.90454033248152)
  (29.2, 105.21322724427012)
  (29.3, 105.5191135117875)
  (29.4, 105.82262602629632)
  (29.5, 106.11918012767052)
  (29.6, 106.40959908077797)
  (29.7, 106.70977298526628)
  (29.8, 107.00219146351488)
  (29.9, 107.28460130004386)
  (30.0, 107.56437686815258)
  (30.1, 107.852509807214)
  (30.2, 108.13883933446786)
  (30.3, 108.42618912274851)
  (30.4, 108.71014075878382)
  (30.5, 108.99571845172584)
  (30.6, 109.2774468094683)
  (30.7, 109.54348967073145)
  (30.8, 109.81884590150796)
  (30.9, 110.096670209328)
  (31.0, 110.37525839792774)
  (31.1, 110.66388818264251)
  (31.2, 110.95618261546159)
  (31.3, 111.24360498811194)
  (31.4, 111.52048075102662)
  (31.5, 111.79705175659993)
  (31.6, 112.0784782170197)
  (31.7, 112.36468040035824)
  (31.8, 112.65442939274787)
  (31.9, 112.93794385537538)
  (32.0, 113.22177264897745)
  (32.1, 113.50739841653676)
  (32.2, 113.79801129735344)
  (32.3, 114.09076867613169)
  (32.4, 114.36510788991518)
  (32.5, 114.64653216989244)
  (32.6, 114.9257271836377)
  (32.7, 115.20266377668433)
  (32.8, 115.47770437026294)
  (32.9, 115.74228016094013)
  (33.0, 116.01720749238541)
  (33.1, 116.28887319594084)
  (33.2, 116.55460422923362)
  (33.3, 116.82192580165693)
  (33.4, 117.08504191008323)
  (33.5, 117.35964312392528)
  (33.6, 117.65191113560824)
  (33.7, 117.93616712294994)
  (33.8, 118.23228789673519)
  (33.9, 118.52546202354497)
  (34.0, 118.81620678799314)
  (34.1, 119.11189678366024)
  (34.2, 119.42523764755485)
  (34.3, 119.73499791614066)
  (34.4, 120.03044035577128)
  (34.5, 120.3228908984327)
  (34.6, 120.62387835936285)
  (34.7, 120.92351974401747)
  (34.8, 121.23363278924478)
  (34.9, 121.55519368606338)
  (35.0, 121.86767226286346)
  (35.1, 122.17177503028698)
  (35.2, 122.47342660319549)
  (35.3, 122.7731782575548)
  (35.4, 123.0873617457595)
  (35.5, 123.40229497583242)
  (35.6, 123.70512352299941)
  (35.7, 124.00840277303989)
  (35.8, 124.30873462973037)
  (35.9, 124.6166857827318)
  (36.0, 124.91758264912762)
  (36.1, 125.2294017568535)
  (36.2, 125.5557651218987)
  (36.3, 125.87544062486306)
  (36.4, 126.19856721939938)
  (36.5, 126.518386623816)
  (36.6, 126.84034032258502)
  (36.7, 127.15868979269538)
  (36.8, 127.47538101512646)
  (36.9, 127.79351725455655)
  (37.0, 128.10718072111413)
  (37.1, 128.42517731246667)
  (37.2, 128.75852923544366)
  (37.3, 129.09504325240553)
  (37.4, 129.43140129308685)
  (37.5, 129.77332893252793)
  (37.6, 130.1142057246774)
  (37.7, 130.45810792704577)
  (37.8, 130.79425915423914)
  (37.9, 131.13930439890393)
  (38.0, 131.4810890073233)
  (38.1, 131.81447207262633)
  (38.2, 132.13487543505238)
  (38.3, 132.45505242476148)
  (38.4, 132.7833953918353)
  (38.5, 133.1045619779367)
  (38.6, 133.42664143937264)
  (38.7, 133.75283872141458)
  (38.8, 134.07152894330468)
  (38.9, 134.39836260971745)
  (39.0, 134.7199714341335)
  (39.1, 135.04440624464286)
  (39.2, 135.3675535816054)
  (39.3, 135.67239871947785)
  (39.4, 135.98052473733992)
  (39.5, 136.29952415828984)
  (39.6, 136.6272952356779)
  (39.7, 136.95184758005118)
  (39.8, 137.26496953060487)
  (39.9, 137.58629402420712)
  (40.0, 137.90419094467583)
  (40.1, 138.21855101160165)
  (40.2, 138.53161581093994)
  (40.3, 138.84560525417433)
  (40.4, 139.14933004455528)
  (40.5, 139.45253016581714)
  (40.6, 139.7515916866345)
  (40.7, 140.04792118537586)
  (40.8, 140.33575970266472)
  (40.9, 140.6180085413472)
  (41.0, 140.8929322075811)
  (41.1, 141.16912418038348)
  (41.2, 141.43764571018707)
  (41.3, 141.70718246965336)
  (41.4, 141.98137459857804)
  (41.5, 142.25972007609377)
  (41.6, 142.54275420290463)
  (41.7, 142.83060416219885)
  (41.8, 143.1058224627935)
  (41.9, 143.38607721319497)
  (42.0, 143.68236274988982)
  (42.1, 143.98426226536)
  (42.2, 144.28008854670125)
  (42.3, 144.58479665614635)
  (42.4, 144.90124978397398)
  (42.5, 145.22258746723767)
  (42.6, 145.5362216995605)
  (42.7, 145.8497054182741)
  (42.8, 146.15745415933196)
  (42.9, 146.45811107933798)
  (43.0, 146.75580504375978)
  (43.1, 147.04487764392013)
  (43.2, 147.33399080960126)
  (43.3, 147.6267057262096)
  (43.4, 147.91568112375245)
  (43.5, 148.20764802708962)
  (43.6, 148.49075668015388)
  (43.7, 148.7702242463949)
  (43.8, 149.0494843948903)
  (43.9, 149.3283295881603)
  (44.0, 149.60791330515818)
  (44.1, 149.88240536482604)
  (44.2, 150.15675007037567)
  (44.3, 150.4132705832172)
  (44.4, 150.66509520742375)
  (44.5, 150.9287817982678)
  (44.6, 151.20255483626565)
  (44.7, 151.4822254019553)
  (44.8, 151.7623733385699)
  (44.9, 152.04304593549517)
  (45.0, 152.32762956629048)
  (45.1, 152.6182689010454)
  (45.2, 152.8991222522374)
  (45.3, 153.16352884779283)
  (45.4, 153.431697564901)
  (45.5, 153.6984484960319)
  (45.6, 153.95889745927104)
  (45.7, 154.2163597728639)
  (45.8, 154.48742863011634)
  (45.9, 154.75934478454772)
  (46.0, 155.03085965913164)
  (46.1, 155.31818309521614)
  (46.2, 155.60410785562993)
  (46.3, 155.8941951677954)
  (46.4, 156.19121606584488)
  (46.5, 156.4971189707502)
  (46.6, 156.81575960687064)
  (46.7, 157.13266443987848)
  (46.8, 157.46020008198755)
  (46.9, 157.7807582495139)
  (47.0, 158.09363994317107)
  (47.1, 158.40449135065856)
  (47.2, 158.72626061583313)
  (47.3, 159.05432523291526)
  (47.4, 159.39446081225145)
  (47.5, 159.74086156877976)
  (47.6, 160.0753656110193)
  (47.7, 160.41353116788716)
  (47.8, 160.74770759001163)
  (47.9, 161.0823687856381)
  (48.0, 161.41325012276212)
  (48.1, 161.74335632334592)
  (48.2, 162.06952142704816)
  (48.3, 162.3957573627742)
  (48.4, 162.71785223510003)
  (48.5, 163.04537978052778)
  (48.6, 163.37322546401754)
  (48.7, 163.71034342721458)
  (48.8, 164.05839376435534)
  (48.9, 164.3898163015482)
  (49.0, 164.7152631138236)
  (49.1, 165.04247173414817)
  (49.2, 165.37287727616203)
  (49.3, 165.70857821844683)
  (49.4, 166.0469702254939)
  (49.5, 166.39467861707513)
  (49.6, 166.74456926686705)
  (49.7, 167.08586977510666)
  (49.8, 167.42964189018915)
  (49.9, 167.77274496137017)
  (50.0, 168.11107061577164)
  (50.1, 168.44552450021158)
  (50.2, 168.76214052521078)
  (50.3, 169.06833174874308)
  (50.4, 169.37002139297914)
  (50.5, 169.65985249558426)
  (50.6, 169.94820907971217)
  (50.7, 170.23432036702812)
  (50.8, 170.5145850069593)
  (50.9, 170.79219374511493)
  (51.0, 171.074862828123)
  (51.1, 171.36352090057764)
  (51.2, 171.66187776509076)
  (51.3, 171.96257066867105)
  (51.4, 172.26488573427912)
  (51.5, 172.55381190347546)
  (51.6, 172.83935076109864)
  (51.7, 173.11361866199576)
  (51.8, 173.38471090832317)
  (51.9, 173.6493770651013)
  (52.0, 173.92041540260215)
  (52.1, 174.1883393148229)
  (52.2, 174.45985424686515)
  (52.3, 174.7345798963651)
  (52.4, 175.02081871713153)
  (52.5, 175.31630552118168)
  (52.6, 175.61300742176786)
  (52.7, 175.91568014605525)
  (52.8, 176.21490838718225)
  (52.9, 176.52150288052022)
  (53.0, 176.82797375360235)
  (53.1, 177.13805951421799)
  (53.2, 177.45958673372562)
  (53.3, 177.78446909700443)
  (53.4, 178.11839485356748)
  (53.5, 178.45383859304482)
  (53.6, 178.77717173773524)
  (53.7, 179.09946572043177)
  (53.8, 179.41244118247866)
  (53.9, 179.71808326496603)
  (54.0, 180.02856719866182)
  (54.1, 180.34953012211992)
  (54.2, 180.66890598302902)
  (54.3, 180.98696118678225)
  (54.4, 181.3085523082849)
  (54.5, 181.64493787571743)
  (54.6, 181.98493601873943)
  (54.7, 182.32688594719855)
  (54.8, 182.66642716508656)
  (54.9, 183.00430971568125)
  (55.0, 183.33445013485732)
  (55.1, 183.66023263701294)
  (55.2, 183.98285220529115)
  (55.3, 184.3067155958219)
  (55.4, 184.62848340960514)
  (55.5, 184.95352905472737)
  (55.6, 185.27769405426181)
  (55.7, 185.60425957610542)
  (55.8, 185.9350506528651)
  (55.9, 186.26916991677962)
  (56.0, 186.59638293132454)
  (56.1, 186.91479991340438)
  (56.2, 187.2264825707392)
  (56.3, 187.53077650521033)
  (56.4, 187.82664776321155)
  (56.5, 188.11253804494785)
  (56.6, 188.39898318603875)
  (56.7, 188.67263996062874)
  (56.8, 188.94507945951614)
  (56.9, 189.2081609900726)
  (57.0, 189.4659214873322)
  (57.1, 189.73619586037623)
  (57.2, 190.0132235103784)
  (57.3, 190.3014027172983)
  (57.4, 190.58574169162708)
  (57.5, 190.86145922155734)
  (57.6, 191.13554499771686)
  (57.7, 191.40875102823048)
  (57.8, 191.6795286857638)
  (57.9, 191.94609742239467)
  (58.0, 192.22351827107926)
  (58.1, 192.50452934521442)
  (58.2, 192.7916741442962)
  (58.3, 193.08452927656663)
  (58.4, 193.38154432686278)
  (58.5, 193.67501600299758)
  (58.6, 193.97102265817168)
  (58.7, 194.26670295973338)
  (58.8, 194.55919513508854)
  (58.9, 194.85241792764046)
  (59.0, 195.13654587737486)
  (59.1, 195.41926483200362)
  (59.2, 195.696883500478)
  (59.3, 195.9769662168146)
  (59.4, 196.27088507627514)
  (59.5, 196.55319709448688)
  (59.6, 196.8533185116988)
  (59.7, 197.158753793866)
  (59.8, 197.47351375633764)
  (59.9, 197.78114783305762)
  (60.0, 198.0882773531446)
};
\addlegendentry{{}{$\Delta v_{\mathrm{des}} = \SI{3.0}{\meter/\second}$}}

\end{axis}
\end{tikzpicture}



==> figs/time_series/ego_dist_free_flow.tex <==
\definecolor{vandeusen}{RGB}{73, 92, 111}
\definecolor{cordovan}{RGB}{152, 68, 71}
\definecolor{v1}{HTML}{9FAFC0}
\definecolor{v2}{HTML}{788FA6}
\definecolor{v3}{HTML}{597087}
\definecolor{v4}{HTML}{3F5060}
\definecolor{v5}{HTML}{26303A}
\definecolor{c1}{HTML}{CE9193}
\definecolor{c2}{HTML}{BA6568}
\definecolor{c3}{HTML}{9A4548}
\definecolor{c4}{HTML}{6E3133}
\definecolor{c5}{HTML}{421E1F}

\begin{tikzpicture}[]
\begin{axis}[
  legend pos = {north west},
  ylabel = {Separation Distance (\si{\meter})},
  %title = {Separation Distance Over a Range of $\Delta v_{\mathrm{des}}$ Values: Free-Flow},
  title = {Sample Separation Distance During Free-Flow Scene},
  xmin = {0},
  xmax = {60},
  xlabel = {Simulation Time (\si{\second})},
  grid=both,
  ymin = {0}
]

\addplot+[
  c1, no marks, very thick
] coordinates {
  (1.0e-6, 14.43006134157866)
  (1.0e-6, 14.43006134157866)
  (1.0e-6, 14.43006134157866)
  (0.1, 14.018589111226524)
  (0.2, 13.697018602909116)
  (0.3, 13.463383414134494)
  (0.4, 13.313896996041997)
  (0.5, 13.257336284909151)
  (0.6, 13.288592941484563)
  (0.7, 13.413111282724705)
  (0.8, 13.626866964263984)
  (0.9, 13.931464539967957)
  (1.0, 14.32539411779948)
  (1.1, 14.805790088440018)
  (1.2, 15.377451699627912)
  (1.3, 16.038093868292083)
  (1.4, 16.79058550602551)
  (1.5, 17.63141992634842)
  (1.6, 18.566446551711284)
  (1.7, 19.596446551046654)
  (1.8, 20.717704480400563)
  (1.9, 21.928447421050027)
  (2.0, 23.230838781475857)
  (2.1, 24.623754520617357)
  (2.2, 26.07435368651117)
  (2.3, 27.5637526658928)
  (2.4, 29.080642589339956)
  (2.5, 30.61435572970017)
  (2.6, 32.16425428244978)
  (2.7, 33.719420854959225)
  (2.8, 35.2769075728085)
  (2.9, 36.83435691105211)
  (3.0, 38.389996526285266)
  (3.1, 39.93435092503865)
  (3.2, 41.45445000794978)
  (3.3, 42.94885081815306)
  (3.4, 44.40955830282558)
  (3.5, 45.83880130557687)
  (3.6, 47.2424496595826)
  (3.7, 48.61202696978097)
  (3.8, 49.957156238356205)
  (3.9, 51.27284098326652)
  (4.0, 52.55395442037788)
  (4.1, 53.80487793645751)
  (4.2, 55.0238428477575)
  (4.3, 56.21466172495174)
  (4.4, 57.37538164414629)
  (4.5, 58.50543635559371)
  (4.6, 59.60775124491231)
  (4.7, 60.678719708728465)
  (4.8, 61.71821438020371)
  (4.9, 62.728248792627724)
  (5.0, 63.713029430987945)
  (5.1, 64.67021863138453)
  (5.2, 65.60060379270514)
  (5.3, 66.5042569731422)
  (5.4, 67.37817711108883)
  (5.5, 68.21946375375549)
  (5.6, 69.03117718500211)
  (5.7, 69.81567656317085)
  (5.8, 70.57403566599525)
  (5.9, 71.31149601632285)
  (6.0, 72.01958219349062)
  (6.1, 72.70083993402963)
  (6.2, 73.35484037075356)
  (6.3, 73.9826554071362)
  (6.4, 74.57582353290971)
  (6.5, 75.14306354696915)
  (6.6, 75.67982940796527)
  (6.7, 76.19140667858694)
  (6.8, 76.67155096637929)
  (6.9, 77.12488635186708)
  (7.0, 77.55628582105123)
  (7.1, 77.96704513320626)
  (7.2, 78.35269960876458)
  (7.3, 78.71387981785001)
  (7.4, 79.05008468489558)
  (7.5, 79.37139483745732)
  (7.6, 79.66767520264135)
  (7.7, 79.94044262564529)
  (7.8, 80.19751741000745)
  (7.9, 80.4393616041313)
  (8.0, 80.65686808774525)
  (8.1, 80.85774218497988)
  (8.2, 81.03900942707953)
  (8.3, 81.19828727605417)
  (8.4, 81.33427716908021)
  (8.5, 81.45367539131344)
  (8.6, 81.55772188609404)
  (8.7, 81.6415962668179)
  (8.8, 81.69660787654465)
  (8.9, 81.73544900094474)
  (9.0, 81.75730482802265)
  (9.1, 81.76514405623927)
  (9.2, 81.7565470930691)
  (9.3, 81.73412424200292)
  (9.4, 81.69059124855903)
  (9.5, 81.62874362381794)
  (9.6, 81.5522356826611)
  (9.7, 81.46039183122363)
  (9.8, 81.35474377969642)
  (9.9, 81.2365342220809)
  (10.0, 81.09800554107578)
  (10.1, 80.94787510418708)
  (10.2, 80.78941000333383)
  (10.3, 80.61669641250249)
  (10.4, 80.43192993523084)
  (10.5, 80.23250608058851)
  (10.6, 80.02149789720822)
  (10.7, 79.79915027044387)
  (10.8, 79.57758633170958)
  (10.9, 79.34608326392699)
  (11.0, 79.09950150484629)
  (11.1, 78.84813602173494)
  (11.2, 78.58795114688353)
  (11.3, 78.32163589710197)
  (11.4, 78.04999684212888)
  (11.5, 77.7695616827449)
  (11.6, 77.47891354575864)
  (11.7, 77.18382290363613)
  (11.8, 76.88618265220796)
  (11.9, 76.58263163161031)
  (12.0, 76.27214202088915)
  (12.1, 75.9511357780812)
  (12.2, 75.62552475306985)
  (12.3, 75.29605806185698)
  (12.4, 74.95607963417682)
  (12.5, 74.61101348039247)
  (12.6, 74.26198882180043)
  (12.7, 73.90381483368856)
  (12.8, 73.53943514269777)
  (12.9, 73.16988394194111)
  (13.0, 72.79020344307084)
  (13.1, 72.408309467108)
  (13.2, 72.02142927342854)
  (13.3, 71.63057533506873)
  (13.4, 71.23672720705693)
  (13.5, 70.83754855974243)
  (13.6, 70.43073347782456)
  (13.7, 70.02103686532338)
  (13.8, 69.60336033680962)
  (13.9, 69.1761237179039)
  (14.0, 68.75155348615922)
  (14.1, 68.322524837278)
  (14.2, 67.89362890903854)
  (14.3, 67.46204687129953)
  (14.4, 67.02833838584797)
  (14.5, 66.59019519251093)
  (14.6, 66.14891545544272)
  (14.7, 65.69972906807831)
  (14.8, 65.24891526942649)
  (14.9, 64.80179594477592)
  (15.0, 64.35431654960914)
  (15.1, 63.90205943539113)
  (15.2, 63.45059136189476)
  (15.3, 62.996121422337865)
  (15.4, 62.53724004008124)
  (15.5, 62.07415613974269)
  (15.6, 61.613362953526)
  (15.7, 61.15548287238482)
  (15.8, 60.69614662521051)
  (15.9, 60.23311742687741)
  (16.0, 59.76538633698706)
  (16.1, 59.297733546317296)
  (16.2, 58.8270266995198)
  (16.3, 58.35776162564899)
  (16.4, 57.888234238826804)
  (16.5, 57.416460880184864)
  (16.6, 56.946500775421185)
  (16.7, 56.472346345571225)
  (16.8, 55.99961786933694)
  (16.9, 55.52433980717362)
  (17.0, 55.05808303655224)
  (17.1, 54.588313916831886)
  (17.2, 54.11532623099698)
  (17.3, 53.644179476433266)
  (17.4, 53.17248461852495)
  (17.5, 52.702298647548126)
  (17.6, 52.22760409002741)
  (17.7, 51.74883880388626)
  (17.8, 51.26754202825238)
  (17.9, 50.776536065719526)
  (18.0, 50.28278125357041)
  (18.1, 49.787558439817644)
  (18.2, 49.28851857761758)
  (18.3, 48.790669200003485)
  (18.4, 48.289012298678784)
  (18.5, 47.79060886921126)
  (18.6, 47.292795696689964)
  (18.7, 46.7931431909386)
  (18.8, 46.287000134867334)
  (18.9, 45.77823668208239)
  (19.0, 45.27121109657608)
  (19.1, 44.761915761717226)
  (19.2, 44.25437029244589)
  (19.3, 43.746544506481406)
  (19.4, 43.238660746122505)
  (19.5, 42.73361583380873)
  (19.6, 42.232326010983826)
  (19.7, 41.73432324122022)
  (19.8, 41.233962380203)
  (19.9, 40.73720849718701)
  (20.0, 40.23929973786926)
  (20.1, 39.737734976559985)
  (20.2, 39.237411605701546)
  (20.3, 38.73658255996046)
  (20.4, 38.23148089254825)
  (20.5, 37.813382133539854)
  (20.6, 37.48650626627391)
  (20.7, 37.252603019242436)
  (20.8, 37.107258259875884)
  (20.9, 37.055011682799346)
  (21.0, 37.09245236547822)
  (21.1, 37.21874370348058)
  (21.2, 37.434434540311706)
  (21.3, 37.7337384394832)
  (21.4, 38.12146331369663)
  (21.5, 38.6018962872971)
  (21.6, 39.059141544817805)
  (21.7, 39.486394897052)
  (21.8, 39.88917733101855)
  (21.9, 40.266341423288665)
  (22.0, 40.62049631045192)
  (22.1, 40.9512217090396)
  (22.2, 41.259201632824684)
  (22.3, 41.54438928344748)
  (22.4, 41.813319131786876)
  (22.5, 42.057394815307475)
  (22.6, 42.28637971801099)
  (22.7, 42.49066732413266)
  (22.8, 42.679695637063766)
  (22.9, 42.84923138288143)
  (23.0, 42.99551932322665)
  (23.1, 43.12582989248655)
  (23.2, 43.24049162343746)
  (23.3, 43.34405680882776)
  (23.4, 43.4282922200182)
  (23.5, 43.497754561182546)
  (23.6, 43.55063286597893)
  (23.7, 43.58411617370706)
  (23.8, 43.60071353020956)
  (23.9, 43.595512438745025)
  (24.0, 43.569489381532236)
  (24.1, 43.53476549208703)
  (24.2, 43.48544912487738)
  (24.3, 43.42030288200183)
  (24.4, 43.337090179029516)
  (24.5, 43.23806309269371)
  (24.6, 43.133682340119734)
  (24.7, 43.01191249440587)
  (24.8, 42.878346357141005)
  (24.9, 42.7325497140466)
  (25.0, 42.57211206154216)
  (25.1, 42.40284496342059)
  (25.2, 42.21677943773285)
  (25.3, 42.01814682619015)
  (25.4, 41.80595400157147)
  (25.5, 41.58785983917141)
  (25.6, 41.3623090390309)
  (25.7, 41.129393557636554)
  (25.8, 40.88633493671507)
  (25.9, 40.630695202362645)
  (26.0, 40.36352058691646)
  (26.1, 40.08680060843714)
  (26.2, 39.80380381048363)
  (26.3, 39.51253676640544)
  (26.4, 39.21809801659598)
  (26.5, 38.92097410892515)
  (26.6, 38.61524404579019)
  (26.7, 38.301970431684616)
  (26.8, 38.077824155871944)
  (26.9, 37.944302675543355)
  (27.0, 37.90015653883617)
  (27.1, 37.940690953098596)
  (27.2, 38.071409329823155)
  (27.3, 38.28963267631656)
  (27.4, 38.601858731777455)
  (27.5, 38.89659306231589)
  (27.6, 39.17301155637753)
  (27.7, 39.43332070986503)
  (27.8, 39.67016018199184)
  (27.9, 39.884438761371506)
  (28.0, 40.07436109134858)
  (28.1, 40.237843139584434)
  (28.2, 40.37372383859736)
  (28.3, 40.49101171231068)
  (28.4, 40.588550577626535)
  (28.5, 40.66320250914524)
  (28.6, 40.72335055249666)
  (28.7, 40.767764590193416)
  (28.8, 40.801330781351645)
  (28.9, 40.821076387667276)
  (29.0, 40.8224156469783)
  (29.1, 40.81363143431929)
  (29.2, 40.79104402741421)
  (29.3, 40.751944584999286)
  (29.4, 40.696836707748034)
  (29.5, 40.62368154799742)
  (29.6, 40.533179642691174)
  (29.7, 40.43369350720985)
  (29.8, 40.31685395639137)
  (29.9, 40.18192678372256)
  (30.0, 40.03292590435966)
  (30.1, 39.87562473932163)
  (30.2, 39.70528473023771)
  (30.3, 39.52366474500025)
  (30.4, 39.328984183046195)
  (30.5, 39.12417564693955)
  (30.6, 38.90686305962899)
  (30.7, 38.67140706058892)
  (30.8, 38.43066356821457)
  (30.9, 38.27997807605606)
  (31.0, 38.22118962684328)
  (31.1, 38.251561356593605)
  (31.2, 38.374368370682674)
  (31.3, 38.58772637753562)
  (31.4, 38.88818208048644)
  (31.5, 39.16641239930252)
  (31.6, 39.425387473508906)
  (31.7, 39.66540059567741)
  (31.8, 39.88610116360217)
  (31.9, 40.08293401603765)
  (32.0, 40.25945431472508)
  (32.1, 40.416792741695986)
  (32.2, 40.55687453246327)
  (32.3, 40.67866475045811)
  (32.4, 40.772305361086026)
  (32.5, 40.85096468232658)
  (32.6, 40.910381093659794)
  (32.7, 40.95104601527973)
  (32.8, 40.97350942647529)
  (32.9, 40.973767905996894)
  (33.0, 40.96264420823138)
  (33.1, 40.93377067233564)
  (33.2, 40.88621089626726)
  (33.3, 40.82414453825431)
  (33.4, 40.74511142209957)
  (33.5, 40.657304178442544)
  (33.6, 40.56412498245392)
  (33.7, 40.45311979712285)
  (33.8, 40.334557733280306)
  (33.9, 40.20142296764397)
  (34.0, 40.05436384692407)
  (34.1, 39.897434921358354)
  (34.2, 39.7372999945854)
  (34.3, 39.56365634843528)
  (34.4, 39.37149911549589)
  (34.5, 39.166906630696985)
  (34.6, 38.95601888322262)
  (34.7, 38.734220249537884)
  (34.8, 38.50768436230628)
  (34.9, 38.3740072568251)
  (35.0, 38.32805351836281)
  (35.1, 38.37228724697048)
  (35.2, 38.503170649817044)
  (35.3, 38.72439858907442)
  (35.4, 38.93244237556242)
  (35.5, 39.12087779238882)
  (35.6, 39.28358803154461)
  (35.7, 39.42722390803059)
  (35.8, 39.5505425363749)
  (35.9, 39.6591712347085)
  (36.0, 39.74611314982503)
  (36.1, 39.820857571293054)
  (36.2, 39.885644791560516)
  (36.3, 39.9300751756926)
  (36.4, 39.959570477298485)
  (36.5, 39.971175175106254)
  (36.6, 39.96802218154905)
  (36.7, 39.94767554400474)
  (36.8, 39.91141752652018)
  (36.9, 39.86119911649909)
  (37.0, 39.794446979251795)
  (37.1, 39.71590546953436)
  (37.2, 39.63145027745109)
  (37.3, 39.535337478032346)
  (37.4, 39.426330848672436)
  (37.5, 39.307672200380544)
  (37.6, 39.17635425991037)
  (37.7, 39.03472111213857)
  (37.8, 38.877676128754395)
  (37.9, 38.713911284156104)
  (38.0, 38.5375876361349)
  (38.1, 38.45008689134127)
  (38.2, 38.45134456702372)
  (38.3, 38.54172221575447)
  (38.4, 38.7246602613832)
  (38.5, 38.88466852575542)
  (38.6, 39.02624040636831)
  (38.7, 39.15129721257772)
  (38.8, 39.25452303752411)
  (38.9, 39.34419244298379)
  (39.0, 39.41395889726836)
  (39.1, 39.4682715513003)
  (39.2, 39.50543612698883)
  (39.3, 39.517204058730144)
  (39.4, 39.514727936699025)
  (39.5, 39.50213237809307)
  (39.6, 39.47884513300399)
  (39.7, 39.439214709114694)
  (39.8, 39.379435839629586)
  (39.9, 39.30972996280017)
  (40.0, 39.22455848369405)
  (40.1, 39.12430965223658)
  (40.2, 39.010552901657796)
  (40.3, 38.88467954987353)
  (40.4, 38.74138142603387)
  (40.5, 38.58598976680098)
  (40.6, 38.522695097360526)
  (40.7, 38.54686142596883)
  (40.8, 38.65999015631006)
  (40.9, 38.752353706336734)
  (41.0, 38.82340517487595)
  (41.1, 38.87780226024792)
  (41.2, 38.91145072362465)
  (41.3, 38.92904345133774)
  (41.4, 38.932759378540325)
  (41.5, 38.92265023472869)
  (41.6, 38.8992969629326)
  (41.7, 38.86310344601906)
  (41.8, 38.80561183703913)
  (41.9, 38.7359836159904)
  (42.0, 38.66003764852701)
  (42.1, 38.57293088719332)
  (42.2, 38.57688376992385)
  (42.3, 38.6717235510118)
  (42.4, 38.75465363736339)
  (42.5, 38.82266835673912)
  (42.6, 38.86981053949471)
  (42.7, 38.90022120248138)
  (42.8, 38.91134886468557)
  (42.9, 38.9028518711324)
  (43.0, 38.87719708850189)
  (43.1, 38.831804459844655)
  (43.2, 38.771374287277766)
  (43.3, 38.69811311770028)
  (43.4, 38.60870138698128)
  (43.5, 38.506921000212564)
  (43.6, 38.493267764631995)
  (43.7, 38.56836914309937)
  (43.8, 38.73225878078022)
  (43.9, 38.876437440271594)
  (44.0, 39.00188446055497)
  (44.1, 39.10603462584993)
  (44.2, 39.19175919986283)
  (44.3, 39.250618540162556)
  (44.4, 39.28955977222693)
  (44.5, 39.31727184826937)
  (44.6, 39.33334657232516)
  (44.7, 39.33605306258677)
  (44.8, 39.323031201086884)
  (44.9, 39.294626231993284)
  (45.0, 39.25289822884659)
  (45.1, 39.19930778277084)
  (45.2, 39.12619070126104)
  (45.3, 39.030496081713636)
  (45.4, 38.92276862334316)
  (45.5, 38.800851400377795)
  (45.6, 38.66281049670257)
  (45.7, 38.51064973367914)
  (45.8, 38.45558754579559)
  (45.9, 38.48679849106623)
  (46.0, 38.60617452281659)
  (46.1, 38.71488251621248)
  (46.2, 38.804659482124435)
  (46.3, 38.878730223126276)
  (46.4, 38.93927910279558)
  (46.5, 38.98700183188697)
  (46.6, 39.02412842589446)
  (46.7, 39.04375958082889)
  (46.8, 39.05247065849268)
  (46.9, 39.04186885222823)
  (47.0, 39.010983455086404)
  (47.1, 38.96390450573772)
  (47.2, 38.907501733552756)
  (47.3, 38.83973294500919)
  (47.4, 38.763853227129054)
  (47.5, 38.67741000693897)
  (47.6, 38.57167483309491)
  (47.7, 38.55996098214444)
  (47.8, 38.63649435394483)
  (47.9, 38.69583554920157)
  (48.0, 38.73633882891802)
  (48.1, 38.759952602749536)
  (48.2, 38.765511605280416)
  (48.3, 38.75544980168627)
  (48.4, 38.72799608526812)
  (48.5, 38.688285834213154)
  (48.6, 38.634083973717765)
  (48.7, 38.57019398098258)
  (48.8, 38.59737326648811)
  (48.9, 38.713450603508534)
  (49.0, 38.80839473859658)
  (49.1, 38.88650950407281)
  (49.2, 38.948872086623645)
  (49.3, 38.997002217640365)
  (49.4, 39.0300080491984)
  (49.5, 39.05151599480295)
  (49.6, 39.05838840535373)
  (49.7, 39.04542253660485)
  (49.8, 39.01854644888445)
  (49.9, 38.97660975774145)
  (50.0, 38.91792971117773)
  (50.1, 38.8433367240068)
  (50.2, 38.74618547645535)
  (50.3, 38.6306446656071)
  (50.4, 38.50009324733869)
  (50.5, 38.45663484526093)
  (50.6, 38.50820800496019)
  (50.7, 38.65030825073241)
  (50.8, 38.77031379387242)
  (50.9, 38.87013845838305)
  (51.0, 38.95402843241232)
  (51.1, 39.0228376444353)
  (51.2, 39.078736819034404)
  (51.3, 39.1184219617198)
  (51.4, 39.14190370457055)
  (51.5, 39.14197475391456)
  (51.6, 39.12323502959235)
  (51.7, 39.08097990885722)
  (51.8, 39.02408778072919)
  (51.9, 38.94879382568151)
  (52.0, 38.86192929662911)
  (52.1, 38.75913575556027)
  (52.2, 38.64420053541585)
  (52.3, 38.51734048849899)
  (52.4, 38.4824991852493)
  (52.5, 38.54119423131723)
  (52.6, 38.688765522350934)
  (52.7, 38.820000523332105)
  (52.8, 38.930606437457634)
  (52.9, 39.02627850140134)
  (53.0, 39.10372437300073)
  (53.1, 39.165161953820565)
  (53.2, 39.21504890885521)
  (53.3, 39.24978582933419)
  (53.4, 39.27259050951678)
  (53.5, 39.280073295221186)
  (53.6, 39.26568521701309)
  (53.7, 39.23536196890119)
  (53.8, 39.18535438192079)
  (53.9, 39.11704964697123)
  (54.0, 39.0368737109022)
  (54.1, 38.948062432922136)
  (54.2, 38.84492906092304)
  (54.3, 38.7280402378417)
  (54.4, 38.60020904324712)
  (54.5, 38.467409146984764)
  (54.6, 38.42602359519932)
  (54.7, 38.47187561359333)
  (54.8, 38.60711318885407)
  (54.9, 38.723221114899125)
  (55.0, 38.81758501333091)
  (55.1, 38.89216158162715)
  (55.2, 38.9479880150818)
  (55.3, 38.987754403027445)
  (55.4, 39.010068106012874)
  (55.5, 39.017967191154646)
  (55.6, 39.00977258422349)
  (55.7, 38.98745941144896)
  (55.8, 38.9523810983418)
  (55.9, 38.904441898574156)
  (56.0, 38.83886215458332)
  (56.1, 38.75508113983815)
  (56.2, 38.65448654169919)
  (56.3, 38.53710438675446)
  (56.4, 38.50881135949358)
  (56.5, 38.56822250028937)
  (56.6, 38.72110739479683)
  (56.7, 38.84832865175783)
  (56.8, 38.956046611940316)
  (56.9, 39.040634976716134)
  (57.0, 39.10451862132772)
  (57.1, 39.15682991790027)
  (57.2, 39.19510595879687)
  (57.3, 39.22190490209648)
  (57.4, 39.230129767134606)
  (57.5, 39.21779067701968)
  (57.6, 39.18882488446459)
  (57.7, 39.14383986134461)
  (57.8, 39.08248267930808)
  (57.9, 39.00423811214785)
  (58.0, 38.91697431576144)
  (58.1, 38.817377146002435)
  (58.2, 38.70708669900511)
  (58.3, 38.586270734465984)
  (58.4, 38.55613664117856)
  (58.5, 38.61423650405833)
  (58.6, 38.65623609859642)
  (58.7, 38.681101932660376)
  (58.8, 38.6876933850123)
  (58.9, 38.678356372145046)
  (59.0, 38.6484583051379)
  (59.1, 38.60220997553333)
  (59.2, 38.53814597857355)
  (59.3, 38.562590099099495)
  (59.4, 38.679128257779915)
  (59.5, 38.77121438372786)
  (59.6, 38.85400558471884)
  (59.7, 38.9216307982423)
  (59.8, 38.97646985632831)
  (59.9, 39.01066681677741)
  (60.0, 39.02787836185886)
};
\addlegendentry{{}{$\Delta v_{\mathrm{des}} = \SI{-5.0}{\meter/\second}$}}

\addplot+[
  c2, no marks, very thick
] coordinates {
  (1.0e-6, 14.43006134157866)
  (1.0e-6, 14.43006134157866)
  (1.0e-6, 14.43006134157866)
  (0.1, 14.268589110754085)
  (0.2, 14.19701166958897)
  (0.3, 14.213362466554443)
  (0.4, 14.313845592773188)
  (0.5, 14.50721154737409)
  (0.6, 14.788367459247608)
  (0.7, 15.162748757509673)
  (0.8, 15.626347874422406)
  (0.9, 16.180766688884965)
  (1.0, 16.824500231193095)
  (1.1, 17.554680552960175)
  (1.2, 18.376091387108136)
  (1.3, 19.28645508294137)
  (1.4, 20.288637071315744)
  (1.5, 21.37914064212458)
  (1.6, 22.5638084789728)
  (1.7, 23.84380847849401)
  (1.8, 25.21470045194077)
  (1.9, 26.675126871564476)
  (2.0, 28.206008942689028)
  (2.1, 29.786591399471366)
  (2.2, 31.398386608362888)
  (2.3, 33.03183009936332)
  (2.4, 34.681005473651844)
  (2.5, 36.33853653301927)
  (2.6, 38.00617865972407)
  (2.7, 39.67456547602589)
  (2.8, 41.31397436814744)
  (2.9, 42.92822134177006)
  (3.0, 44.51393333272901)
  (3.1, 46.065442941729785)
  (3.2, 47.5928926417285)
  (3.3, 49.09533393630554)
  (3.4, 50.5642676980168)
  (3.5, 52.00229538790904)
  (3.6, 53.41531567781202)
  (3.7, 54.79430771333487)
  (3.8, 56.1495187985087)
  (3.9, 57.47557489580259)
  (4.0, 58.76709121789207)
  (4.1, 60.029222147197984)
  (4.2, 61.260236248529054)
  (4.3, 62.46398184037613)
  (4.4, 63.63758887700859)
  (4.5, 64.78150345165395)
  (4.6, 65.8976348148919)
  (4.7, 66.98353132250313)
  (4.8, 68.03912374750163)
  (4.9, 69.06613041242814)
  (5.0, 70.06917127255984)
  (5.1, 71.0459657875086)
  (5.2, 71.99591403528059)
  (5.3, 72.92065992773759)
  (5.4, 73.81598282282916)
  (5.5, 74.68033759445402)
  (5.6, 75.51623486657225)
  (5.7, 76.32673124643364)
  (5.8, 77.1129488572105)
  (5.9, 77.88022395993242)
  (6.0, 78.61982042528116)
  (6.1, 79.33473875543021)
  (6.2, 80.02459232640017)
  (6.3, 80.69052959059569)
  (6.4, 81.32339423195577)
  (6.5, 81.93276800513628)
  (6.6, 82.51360764920857)
  (6.7, 83.07186415386839)
  (6.8, 83.6013425016166)
  (6.9, 84.10674193048749)
  (7.0, 84.59301055324505)
  (7.1, 85.06151196559004)
  (7.2, 85.50786046980127)
  (7.3, 85.93274398708078)
  (7.4, 86.33570604422133)
  (7.5, 86.72687804449802)
  (7.6, 87.09618716332794)
  (7.7, 87.44516616732977)
  (7.8, 87.78167118042322)
  (7.9, 88.10620489605246)
  (8.0, 88.40966507359879)
  (8.1, 88.6997630452129)
  (8.2, 88.97356699031263)
  (8.3, 89.22871554961687)
  (8.4, 89.46390461679775)
  (8.5, 89.68586038184897)
  (8.6, 89.895822705463)
  (8.7, 90.08896752536943)
  (8.8, 90.25659751826288)
  (8.9, 90.41137804336954)
  (9.0, 90.55249278893767)
  (9.1, 90.68288799763818)
  (9.2, 90.80011242198213)
  (9.3, 90.90676172856837)
  (9.4, 90.99553564641036)
  (9.5, 91.06918848816368)
  (9.6, 91.13131652998752)
  (9.7, 91.18120309405315)
  (9.8, 91.22033742298964)
  (9.9, 91.24993069091977)
  (10.0, 91.26216353799919)
  (10.1, 91.26569722719348)
  (10.2, 91.26373152103086)
  (10.3, 91.25029762849107)
  (10.4, 91.22755336553381)
  (10.5, 91.19284083585852)
  (10.6, 91.14919120643374)
  (10.7, 91.09679573210431)
  (10.8, 91.0477299737384)
  (10.9, 90.9912355980873)
  (11.0, 90.92213184838847)
  (11.1, 90.85065456765301)
  (11.2, 90.77272771194049)
  (11.3, 90.69097276419392)
  (11.4, 90.60612456049604)
  (11.5, 90.5146700012959)
  (11.6, 90.41513036762998)
  (11.7, 90.31320134624383)
  (11.8, 90.21070787376065)
  (11.9, 90.10424462910355)
  (12.0, 89.99271892624273)
  (12.1, 89.87249866073927)
  (12.2, 89.74944375364325)
  (12.3, 89.62425141715373)
  (12.4, 89.49021280338881)
  (12.5, 89.35271330994071)
  (12.6, 89.21282289637983)
  (12.7, 89.06529601088312)
  (12.8, 88.9130066181362)
  (12.9, 88.75692670060725)
  (13.0, 88.59205277588421)
  (13.1, 88.42626150990803)
  (13.2, 88.25675354092326)
  (13.3, 88.0845189222707)
  (13.4, 87.91050368782496)
  (13.5, 87.73233843595253)
  (13.6, 87.54767972237711)
  (13.7, 87.36123439646633)
  (13.8, 87.16787412827512)
  (13.9, 86.96597269144364)
  (14.0, 86.76771560197005)
  (14.1, 86.56594752432142)
  (14.2, 86.3652061031133)
  (14.3, 86.16265018210092)
  (14.4, 85.95880876445098)
  (14.5, 85.75133513900894)
  (14.6, 85.54149946660169)
  (14.7, 85.32450379459898)
  (14.8, 85.10658797898971)
  (14.9, 84.89304309287081)
  (15.0, 84.67981647886931)
  (15.1, 84.46247201689012)
  (15.2, 84.24654030676588)
  (15.3, 84.02821545097854)
  (15.4, 83.80607486737337)
  (15.5, 83.58029055955494)
  (15.6, 83.35732028364266)
  (15.7, 83.13776949603691)
  (15.8, 82.91726344740069)
  (15.9, 82.69352614928592)
  (16.0, 82.4655178481194)
  (16.1, 82.23798327497566)
  (16.2, 82.00776770687631)
  (16.3, 81.7793519243495)
  (16.4, 81.55101031418931)
  (16.5, 81.32076499284032)
  (16.6, 81.09264379569385)
  (16.7, 80.86062725009715)
  (16.8, 80.63033208486924)
  (16.9, 80.39778294251136)
  (17.0, 80.1745361319666)
  (17.1, 79.94805575851804)
  (17.2, 79.7186084989636)
  (17.3, 79.4912490485818)
  (17.4, 79.26358673619072)
  (17.5, 79.03767340862841)
  (17.6, 78.80750180315255)
  (17.7, 78.57349668092294)
  (17.8, 78.33716797513276)
  (17.9, 78.09132732580194)
  (18.0, 77.8428985743299)
  (18.1, 77.59315804736832)
  (18.2, 77.33973710818408)
  (18.3, 77.08763808940866)
  (18.4, 76.83186168619365)
  (18.5, 76.57945676606079)
  (18.6, 76.32776392793933)
  (18.7, 76.07435893261308)
  (18.8, 75.81458177381087)
  (18.9, 75.5522801409908)
  (19.0, 75.29180637029597)
  (19.1, 75.03181864162391)
  (19.2, 74.7712124494729)
  (19.3, 74.51011130284404)
  (19.4, 74.24906808883279)
  (19.5, 73.99109730088557)
  (19.6, 73.73700404549221)
  (19.7, 73.4863316420052)
  (19.8, 73.23344120787867)
  (19.9, 72.9842836013492)
  (20.0, 72.73410595963121)
  (20.1, 72.48039143881348)
  (20.2, 72.22801106387142)
  (20.3, 71.97439228370145)
  (20.4, 71.71744747397473)
  (20.5, 71.46002001516979)
  (20.6, 71.21050774308746)
  (20.7, 70.96679837378556)
  (20.8, 70.72434879520554)
  (20.9, 70.48571240200988)
  (21.0, 70.24246973924582)
  (21.1, 70.0002754822606)
  (21.2, 69.75617415287464)
  (21.3, 69.50266464018861)
  (21.4, 69.24800917637384)
  (21.5, 68.99299379552359)
  (21.6, 68.7392028409778)
  (21.7, 68.47954410091786)
  (21.8, 68.21930179172018)
  (21.9, 67.9582261066049)
  (22.0, 67.6963812830562)
  (22.1, 67.43417384997221)
  (22.2, 67.1717806832035)
  (22.3, 66.90870362140777)
  (22.4, 66.65111952489919)
  (22.5, 66.39008528573817)
  (22.6, 66.13501391444377)
  (22.7, 65.87582312725837)
  (22.8, 65.6216519457105)
  (22.9, 65.36789332841875)
  (23.0, 65.1104289532935)
  (23.1, 64.85610046212079)
  (23.2, 64.60486186539923)
  (23.3, 64.3608524298988)
  (23.4, 64.11545230082119)
  (23.5, 63.87281888886817)
  (23.6, 63.630849191546)
  (23.7, 63.3863820579023)
  (23.8, 63.1416837445377)
  (23.9, 62.891410166708035)
  (24.0, 62.63622607007718)
  (24.1, 62.38786703032051)
  (24.2, 62.14004102212852)
  (24.3, 61.89108040656782)
  (24.4, 61.63840077164981)
  (24.5, 61.38393097871127)
  (24.6, 61.13768175154179)
  (24.7, 60.88722066183383)
  (24.8, 60.63776149675966)
  (24.9, 60.388489403451246)
  (25.0, 60.136699473964875)
  (25.1, 59.887881154406905)
  (25.2, 59.633717479403785)
  (25.3, 59.37814146598809)
  (25.4, 59.11986455648254)
  (25.5, 58.86621232920499)
  (25.6, 58.615300531722134)
  (25.7, 58.36690973283111)
  (25.8, 58.11796295251023)
  (25.9, 57.86570951355544)
  (26.0, 57.610925472125345)
  (26.1, 57.35533295253651)
  (26.2, 57.10187988596726)
  (26.3, 56.84825057760458)
  (26.4, 56.599286374621514)
  (26.5, 56.35521743361108)
  (26.6, 56.10987297562656)
  (26.7, 55.86405438922583)
  (26.8, 55.615587020247666)
  (26.9, 55.37050827943851)
  (27.0, 55.12200964724983)
  (27.1, 54.868478055334556)
  (27.2, 54.61756991705515)
  (27.3, 54.36444762540103)
  (27.4, 54.11844990006263)
  (27.5, 53.87649988614275)
  (27.6, 53.63746299409168)
  (27.7, 53.40327831746598)
  (27.8, 53.16618962515849)
  (27.9, 52.926826404192965)
  (28.0, 52.6830495447341)
  (28.1, 52.432455165812144)
  (28.2, 52.17359141667082)
  (28.3, 51.91510315284521)
  (28.4, 51.65555074369519)
  (28.5, 51.39139257279715)
  (28.6, 51.13069675421228)
  (28.7, 50.871859307833766)
  (28.8, 50.619268597258355)
  (28.9, 50.369523788893666)
  (29.0, 50.117660926584435)
  (29.1, 49.87157742108396)
  (29.2, 49.62718605587425)
  (29.3, 49.38136783665415)
  (29.4, 49.134325644372325)
  (29.5, 48.883742129913024)
  (29.6, 48.630031469605896)
  (29.7, 48.38117934806698)
  (29.8, 48.128401092480175)
  (29.9, 47.870611583204315)
  (30.0, 47.611524084822435)
  (30.1, 47.356614518460226)
  (30.2, 47.100769218148024)
  (30.3, 46.84540686243554)
  (30.4, 46.58834809515256)
  (30.5, 46.33214974095191)
  (30.6, 46.07408123668031)
  (30.7, 45.80822042364006)
  (30.8, 45.54713329635524)
  (30.9, 45.28732500955237)
  (31.0, 45.02793717126399)
  (31.1, 44.77358563066055)
  (31.2, 44.52107260220708)
  (31.3, 44.2660978512523)
  (31.4, 44.00582782411911)
  (31.5, 43.745432080418155)
  (31.6, 43.487501391701564)
  (31.7, 43.23196681086338)
  (31.8, 42.97816667130801)
  (31.9, 42.72118756927321)
  (32.0, 42.46430790079918)
  (32.1, 42.208272353096326)
  (32.2, 41.95465551991264)
  (32.3, 41.702017933024834)
  (32.4, 41.44097171370439)
  (32.5, 41.18257688306912)
  (32.6, 40.92303799997243)
  (32.7, 40.662385529835866)
  (32.8, 40.40090257504151)
  (32.9, 40.13621976153034)
  (33.0, 39.87461144429887)
  (33.1, 39.61138585596777)
  (33.2, 39.34522278640909)
  (33.3, 39.07991707605491)
  (33.4, 38.81258167555366)
  (33.5, 38.551064473313566)
  (33.6, 38.382687343300255)
  (33.7, 38.30397766328083)
  (33.8, 38.3167076610007)
  (33.9, 38.41784913471035)
  (34.0, 38.608090751125886)
  (34.1, 38.786140549806554)
  (34.2, 38.958698456709875)
  (34.3, 39.11552026065941)
  (34.4, 39.25161963243837)
  (34.5, 39.3730735690581)
  (34.6, 39.4860451130862)
  (34.7, 39.585965139501006)
  (34.8, 39.67904390686846)
  (34.9, 39.76614225010887)
  (35.0, 39.837313518111316)
  (35.1, 39.893252971230346)
  (35.2, 39.93721111939606)
  (35.3, 39.96984593295902)
  (35.4, 39.99962274569562)
  (35.5, 40.02000986331669)
  (35.6, 40.024850992224586)
  (35.7, 40.02074568100175)
  (35.8, 40.00632856422868)
  (35.9, 39.98715606063878)
  (36.0, 39.95613395512015)
  (36.1, 39.92260095234361)
  (36.2, 39.88863985423918)
  (36.3, 39.84377323031103)
  (36.4, 39.7933234754388)
  (36.5, 39.73417339697649)
  (36.6, 39.66930820663715)
  (36.7, 39.596116258489616)
  (36.8, 39.51577194904037)
  (36.9, 39.430064907501105)
  (37.0, 39.33625538805542)
  (37.1, 39.23895124205588)
  (37.2, 39.14385655363956)
  (37.3, 39.045033130070046)
  (37.4, 38.94103923254196)
  (37.5, 38.83493707745785)
  (37.6, 38.72356128382765)
  (37.7, 38.609109069734245)
  (37.8, 38.486331723859436)
  (37.9, 38.45790926279308)
  (38.0, 38.52063177480862)
  (38.1, 38.67219751648008)
  (38.2, 38.804350586488624)
  (38.3, 38.92378335193616)
  (38.4, 39.035054944471035)
  (38.5, 39.13081085562559)
  (38.6, 39.21549052558625)
  (38.7, 39.29099576951182)
  (38.8, 39.35190983238891)
  (38.9, 39.406434463230916)
  (39.0, 39.44816658479112)
  (39.1, 39.481477430647466)
  (39.2, 39.504601786921484)
  (39.3, 39.50926348009483)
  (39.4, 39.50656528234958)
  (39.5, 39.50055779298825)
  (39.6, 39.490516316977455)
  (39.7, 39.470689866496585)
  (39.8, 39.4372061887483)
  (39.9, 39.40018412407844)
  (40.0, 39.354000475773766)
  (40.1, 39.29890342112602)
  (40.2, 39.23631581719041)
  (40.3, 39.16754479519662)
  (40.4, 39.087188454220936)
  (40.5, 39.00042601941465)
  (40.6, 38.905721719257954)
  (40.7, 38.803948782645676)
  (40.8, 38.69246447597904)
  (40.9, 38.57292567658424)
  (41.0, 38.54184893648084)
  (41.1, 38.60075259715971)
  (41.2, 38.64496074427466)
  (41.3, 38.67913201881044)
  (41.4, 38.705392607819014)
  (41.5, 38.72375187946558)
  (41.6, 38.73474041606475)
  (41.7, 38.738696567480034)
  (41.8, 38.72711924821006)
  (41.9, 38.70912009486497)
  (42.0, 38.690445176554356)
  (42.1, 38.666145499544896)
  (42.2, 38.63068189045507)
  (42.3, 38.59176429170357)
  (42.4, 38.643851669377085)
  (42.5, 38.68809545227303)
  (42.6, 38.718481259566374)
  (42.7, 38.739094321602934)
  (42.8, 38.74736073224117)
  (42.9, 38.742880317246644)
  (43.0, 38.72803155225586)
  (43.1, 38.7001959188907)
  (43.2, 38.66398980418328)
  (43.3, 38.62149707719645)
  (43.4, 38.56929541923923)
  (43.5, 38.605558585183694)
  (43.6, 38.627121018806086)
  (43.7, 38.636911690549866)
  (43.8, 38.63696778471671)
  (43.9, 38.627510201312774)
  (44.0, 38.609426591109916)
  (44.1, 38.58007408093859)
  (44.2, 38.640073494527606)
  (44.3, 38.68001025070946)
  (44.4, 38.706800181621006)
  (44.5, 38.72907035921477)
  (44.6, 38.74629950352963)
  (44.7, 38.75668114488826)
  (44.8, 38.75778432383601)
  (44.9, 38.74989586204621)
  (45.0, 38.73499522292484)
  (45.1, 38.71444475686533)
  (45.2, 38.6805246634487)
  (45.3, 38.63013556361792)
  (45.4, 38.57371613688169)
  (45.5, 38.602056775308746)
  (45.6, 38.61703893154544)
  (45.7, 38.620628743964915)
  (45.8, 38.62136011523963)
  (45.9, 38.6130494693405)
  (46.0, 38.595449264513135)
  (46.1, 38.67238724852049)
  (46.2, 38.73720570726095)
  (46.3, 38.79306084630204)
  (46.4, 38.84208118382063)
  (46.5, 38.884977136694154)
  (46.6, 38.92393409155147)
  (46.7, 38.95198486669238)
  (46.8, 38.97562810339634)
  (46.9, 38.98636569043696)
  (47.0, 38.98314246046835)
  (47.1, 38.9700395469914)
  (47.2, 38.95382804100822)
  (47.3, 38.93239661449493)
  (47.4, 38.908893829869754)
  (47.5, 38.88071488697573)
  (47.6, 38.83902193897864)
  (47.7, 38.79189093221867)
  (47.8, 38.735679959818206)
  (47.9, 38.67288697513877)
  (48.0, 38.60166085070417)
  (48.1, 38.52376943629537)
  (48.2, 38.53328213020662)
  (48.3, 38.63393778431681)
  (48.4, 38.720838995247675)
  (48.5, 38.79909169559715)
  (48.6, 38.86643233176625)
  (48.7, 38.927633082550074)
  (48.8, 38.98387159824746)
  (48.9, 39.02168930727673)
  (49.0, 39.04669035309221)
  (49.1, 39.063087893222665)
  (49.2, 39.07188232492958)
  (49.3, 39.0744589679845)
  (49.4, 39.06980772080907)
  (49.5, 39.06147855165709)
  (49.6, 39.04618779719962)
  (49.7, 39.01870653304128)
  (49.8, 38.984852220982546)
  (49.9, 38.9433291187069)
  (50.0, 38.89233168142322)
  (50.1, 38.83256712416895)
  (50.2, 38.75727876769619)
  (50.3, 38.67048757453597)
  (50.4, 38.57542765809566)
  (50.5, 38.56742170372467)
  (50.6, 38.65439655207873)
  (50.7, 38.72837968430551)
  (50.8, 38.787889300191395)
  (50.9, 38.83482761874895)
  (51.0, 38.87339268233969)
  (51.1, 38.90437388437893)
  (51.2, 38.929898158459416)
  (51.3, 38.94658327783691)
  (51.4, 38.95436813998914)
  (51.5, 38.94599624956971)
  (51.6, 38.92600364878948)
  (51.7, 38.88963920515391)
  (51.8, 38.84567614189955)
  (51.9, 38.790223445694885)
  (52.0, 38.729992186635855)
  (52.1, 38.6605017828298)
  (52.2, 38.58540469008792)
  (52.3, 38.60236018287897)
  (52.4, 38.61495961413755)
  (52.5, 38.622388069380676)
  (52.6, 38.620896881946564)
  (52.7, 38.61319194594859)
  (52.8, 38.594866361736365)
  (52.9, 38.66651078470435)
  (53.0, 38.72680055993322)
  (53.1, 38.7779151850971)
  (53.2, 38.82419026576988)
  (53.3, 38.86192649884351)
  (53.4, 38.894271596303305)
  (53.5, 38.917753782519966)
  (53.6, 38.92578851882739)
  (53.7, 38.92423304233934)
  (53.8, 38.90924559840085)
  (53.9, 38.88212389796721)
  (54.0, 38.84921920880966)
  (54.1, 38.813643055030965)
  (54.2, 38.76960080969628)
  (54.3, 38.717526902510784)
  (54.4, 38.660117218449116)
  (54.5, 38.603234283396326)
  (54.6, 38.54147194581432)
  (54.7, 38.56696648529082)
  (54.8, 38.681851821343656)
  (54.9, 38.78402241988261)
  (55.0, 38.8708084649931)
  (55.1, 38.94417327651969)
  (55.2, 39.005085956248614)
  (55.3, 39.0561437709958)
  (55.4, 39.09593002937037)
  (55.5, 39.12742925408631)
  (55.6, 39.1488788035799)
  (55.7, 39.1621951205619)
  (55.8, 39.16862287351105)
  (55.9, 39.16798441283112)
  (56.0, 39.15542076070929)
  (56.1, 39.13028195799018)
  (56.2, 39.09387523715252)
  (56.3, 39.0461406216193)
  (56.4, 38.98681902423748)
  (56.5, 38.91537912784233)
  (56.6, 38.83735280848136)
  (56.7, 38.74624417479469)
  (56.8, 38.64810325087806)
  (56.9, 38.53911903928147)
  (57.0, 38.52335178992739)
  (57.1, 38.59966196998799)
  (57.2, 38.76822047527411)
  (57.3, 38.92814607801983)
  (57.4, 39.07232592124421)
  (57.5, 39.19874865534876)
  (57.6, 39.311316893599624)
  (57.7, 39.410652540784135)
  (57.8, 39.496367825202135)
  (57.9, 39.567920993484975)
  (58.0, 39.63316000865993)
  (58.1, 39.688753147312525)
  (58.2, 39.73630657208942)
  (58.3, 39.77594800976599)
  (58.4, 39.807209679307945)
  (58.5, 39.82655829421815)
  (58.6, 39.83736795237398)
  (58.7, 39.83851751364448)
  (58.8, 39.82881956625067)
  (58.9, 39.81053258810251)
  (59.0, 39.778968476210096)
  (59.1, 39.73825441395435)
  (59.2, 39.68682106886337)
  (59.3, 39.62875934625164)
  (59.4, 39.570054251410326)
  (59.5, 39.49823365707279)
  (59.6, 39.42831308932482)
  (59.7, 39.354240907263524)
  (59.8, 39.27824026907593)
  (59.9, 39.19228560189878)
  (60.0, 39.099908582166414)
};
\addlegendentry{{}{$\Delta v_{\mathrm{des}} = \SI{-2.5}{\meter/\second}$}}

\addplot+[
  c3, no marks, very thick
] coordinates {
  (1.0e-6, 14.43006134157866)
  (1.0e-6, 14.43006134157866)
  (1.0e-6, 14.43006134157866)
  (0.1, 14.518589109911069)
  (0.2, 14.697005930374363)
  (0.3, 14.963345078448617)
  (0.4, 15.313802846236738)
  (0.5, 15.7571077120015)
  (0.6, 16.28817933216861)
  (0.7, 16.91244559983919)
  (0.8, 17.625912617797265)
  (0.9, 18.430179948098665)
  (1.0, 19.323746581116357)
  (1.1, 20.303742558419255)
  (1.2, 21.374938671253233)
  (1.3, 22.535063231179887)
  (1.4, 23.786978654155167)
  (1.5, 25.12719633708562)
  (1.6, 26.561553306596423)
  (1.7, 28.09155330716764)
  (1.8, 29.701178256696313)
  (1.9, 31.36428313238876)
  (2.0, 33.06925365790783)
  (2.1, 34.80540448093814)
  (2.2, 36.56009702402602)
  (2.3, 38.32732021993838)
  (2.4, 40.10347174111063)
  (2.5, 41.849665985821986)
  (2.6, 43.57185986408499)
  (2.7, 45.265829737637176)
  (2.8, 46.93085861950397)
  (2.9, 48.57083099959957)
  (3.0, 50.18292559918929)
  (3.1, 51.760873865013096)
  (3.2, 53.31528297541173)
  (3.3, 54.84564252682499)
  (3.4, 56.343407637942754)
  (3.5, 57.81114773688975)
  (3.6, 59.25480367819528)
  (3.7, 60.66447034717113)
  (3.8, 62.05138645433473)
  (3.9, 63.41023652174621)
  (4.0, 64.73534819896847)
  (4.1, 66.03227228146265)
  (4.2, 67.29932383806559)
  (4.3, 68.54039651385885)
  (4.4, 69.75210969137709)
  (4.5, 70.93552933920645)
  (4.6, 72.09182438579595)
  (4.7, 73.21943285835907)
  (4.8, 74.31834737082745)
  (4.9, 75.39033062958515)
  (5.0, 76.44007796934919)
  (5.1, 77.46536278539332)
  (5.2, 78.46464884369735)
  (5.3, 79.44069468263217)
  (5.4, 80.38931881477767)
  (5.5, 81.3090538173509)
  (5.6, 82.20246201743055)
  (5.7, 83.0726756907605)
  (5.8, 83.92085428978696)
  (5.9, 84.75241263282295)
  (6.0, 85.55869764610931)
  (6.1, 86.34278068347616)
  (6.2, 87.10430160134976)
  (6.3, 87.84446551989356)
  (6.4, 88.55418838534817)
  (6.5, 89.24309796570088)
  (6.6, 89.90620412176571)
  (6.7, 90.54951556866344)
  (6.8, 91.16686096690381)
  (6.9, 91.76298694762859)
  (7.0, 92.3428861473046)
  (7.1, 92.90795778144538)
  (7.2, 93.45386048270665)
  (7.3, 93.98130785063118)
  (7.4, 94.48985698527545)
  (7.5, 94.98965762362906)
  (7.6, 95.47066269341059)
  (7.7, 95.93439247770688)
  (7.8, 96.38870702972247)
  (7.9, 96.83411571453756)
  (8.0, 97.26149270851379)
  (8.1, 97.6785280546243)
  (8.2, 98.08229878822648)
  (8.3, 98.47043478431792)
  (8.4, 98.84160111014226)
  (8.5, 99.20252296725732)
  (8.6, 99.55441411622012)
  (8.7, 99.89242201414581)
  (8.8, 100.20781906884093)
  (8.9, 100.51322401252018)
  (9.0, 100.80779525149211)
  (9.1, 101.09443729423673)
  (9.2, 101.37065059313952)
  (9.3, 101.6389971950686)
  (9.4, 101.89214306179493)
  (9.5, 102.13278867732578)
  (9.6, 102.36446379806655)
  (9.7, 102.58640010267199)
  (9.8, 102.80003495515614)
  (9.9, 103.0065375305899)
  (10.0, 103.19802334347484)
  (10.1, 103.38309299684057)
  (10.2, 103.56487855598604)
  (10.3, 103.73735484229942)
  (10.4, 103.90263711091238)
  (10.5, 104.05801363876748)
  (10.6, 104.20647137066139)
  (10.7, 104.34814927818475)
  (10.8, 104.49507629939356)
  (10.9, 104.63645984951545)
  (11.0, 104.76707958334434)
  (11.1, 104.8971174174449)
  (11.2, 105.02246058138294)
  (11.3, 105.14567242483396)
  (11.4, 105.26742739192652)
  (11.5, 105.3841771122046)
  (11.6, 105.49439097594441)
  (11.7, 105.60370278325001)
  (11.8, 105.71388237690704)
  (11.9, 105.821488886655)
  (12.0, 105.92537759629995)
  (12.1, 106.0218730569872)
  (12.2, 106.11679322870887)
  (12.3, 106.21079471986165)
  (12.4, 106.29712779896725)
  (12.5, 106.38114731340386)
  (12.6, 106.463877526132)
  (12.7, 106.54003112400996)
  (12.8, 106.61242775674246)
  (12.9, 106.68199152994438)
  (13.0, 106.74368442914839)
  (13.1, 106.80535313404253)
  (13.2, 106.86417966417045)
  (13.3, 106.92113856081477)
  (13.4, 106.9771518659195)
  (13.5, 107.02982680305985)
  (13.6, 107.07679275447585)
  (13.7, 107.12272072540752)
  (13.8, 107.16246163772063)
  (13.9, 107.19435500810485)
  (14.0, 107.23055591537106)
  (14.1, 107.2638884999884)
  (14.2, 107.29885057109054)
  (14.3, 107.33258654264999)
  (14.4, 107.3656039920054)
  (14.5, 107.39552855246556)
  (14.6, 107.42361076821065)
  (14.7, 107.44503331293303)
  (14.8, 107.46600682480796)
  (14.9, 107.49180060281638)
  (15.0, 107.51836704214377)
  (15.1, 107.54125834814133)
  (15.2, 107.56597872671108)
  (15.3, 107.58871334870103)
  (15.4, 107.60803195258329)
  (15.5, 107.62407938157304)
  (15.6, 107.64328724217454)
  (15.7, 107.6662502238745)
  (15.8, 107.6885920847834)
  (15.9, 107.70800764823986)
  (16.0, 107.72343439190084)
  (16.1, 107.73959026543945)
  (16.2, 107.75330455682813)
  (16.3, 107.76904771151766)
  (16.4, 107.78507872908335)
  (16.5, 107.79942639298677)
  (16.6, 107.81609484925379)
  (16.7, 107.82905689408021)
  (16.8, 107.84392795594934)
  (16.9, 107.85673474860747)
  (17.0, 107.87902341891501)
  (17.1, 107.89825846534653)
  (17.2, 107.91468602061985)
  (17.3, 107.93335833335854)
  (17.4, 107.95188509033852)
  (17.5, 107.97231552944848)
  (17.6, 107.98865239877307)
  (17.7, 108.00131124050591)
  (17.8, 108.01177942956163)
  (17.9, 108.0128611785226)
  (18.0, 108.01145138748403)
  (18.1, 108.00882370273938)
  (18.2, 108.00259445458823)
  (18.3, 107.99776257378562)
  (18.4, 107.98932870901342)
  (18.5, 107.98433262127743)
  (18.6, 107.98011904890946)
  (18.7, 107.97426911830918)
  (18.8, 107.96211653900366)
  (18.9, 107.94932069444204)
  (19.0, 107.93657096709876)
  (19.1, 107.92446740367618)
  (19.2, 107.91161085567178)
  (19.3, 107.89832191706235)
  (19.4, 107.88516232611288)
  (19.5, 107.87522551691002)
  (19.6, 107.86924582845921)
  (19.7, 107.86677697338565)
  (19.8, 107.86218633951553)
  (19.9, 107.86141415095074)
  (20.0, 107.85971597756874)
  (20.1, 107.85456306020367)
  (20.2, 107.85080556254098)
  (20.3, 107.84533624139162)
  (20.4, 107.8371623838818)
  (20.5, 107.82857004386)
  (20.6, 107.82794259149415)
  (20.7, 107.83317018970558)
  (20.8, 107.8397191828501)
  (20.9, 107.85013473345086)
  (21.0, 107.85600744458878)
  (21.1, 107.86298841460668)
  (21.2, 107.8681151814549)
  (21.3, 107.86388220951596)
  (21.4, 107.85852491902077)
  (21.5, 107.85282225441836)
  (21.6, 107.84836848372495)
  (21.7, 107.83807562417404)
  (21.8, 107.82721522042537)
  (21.9, 107.81496874526073)
  (22.0, 107.80254964457538)
  (22.1, 107.7897925002494)
  (22.2, 107.77685135347)
  (22.3, 107.7632135503453)
  (22.4, 107.75505239023349)
  (22.5, 107.74344337574888)
  (22.6, 107.73778865150359)
  (22.7, 107.72800968065471)
  (22.8, 107.7232405093052)
  (22.9, 107.71888922074032)
  (23.0, 107.71083918121539)
  (23.1, 107.70591150996165)
  (23.2, 107.70407005457037)
  (23.3, 107.70945785218365)
  (23.4, 107.71347565567825)
  (23.5, 107.72027147436796)
  (23.6, 107.72776351077117)
  (23.7, 107.73279571350315)
  (23.8, 107.73764770444592)
  (23.9, 107.73696427225185)
  (24.0, 107.7314031457095)
  (24.1, 107.73268278336016)
  (24.2, 107.73452770516475)
  (24.3, 107.73526055384318)
  (24.4, 107.73229698964141)
  (24.5, 107.72756273629902)
  (24.6, 107.7310463163036)
  (24.7, 107.73033224791726)
  (24.8, 107.73061634860898)
  (24.9, 107.73108015771486)
  (25.0, 107.72903008343353)
  (25.1, 107.72995240669978)
  (25.2, 107.72553612427319)
  (25.3, 107.71970662740468)
  (25.4, 107.71117919394614)
  (25.5, 107.70726974745752)
  (25.6, 107.70610431662233)
  (25.7, 107.70747080876629)
  (25.8, 107.70830038154772)
  (25.9, 107.70583661673508)
  (26.0, 107.70085243285025)
  (26.1, 107.69506862909589)
  (26.2, 107.69141999238961)
  (26.3, 107.68758245653775)
  (26.4, 107.68839961810055)
  (26.5, 107.6941142270951)
  (26.6, 107.69856809253655)
  (26.7, 107.70255397629275)
  (26.8, 107.70388571066097)
  (26.9, 107.70859751319031)
  (27.0, 107.70988357510659)
  (27.1, 107.70612861489934)
  (27.2, 107.70496884203106)
  (27.3, 107.70156836557673)
  (27.4, 107.70525732142734)
  (27.5, 107.71297544255796)
  (27.6, 107.72360503244768)
  (27.7, 107.7391043642665)
  (27.8, 107.75172576181356)
  (27.9, 107.76209783411002)
  (28.0, 107.76807472757356)
  (28.1, 107.76724318450948)
  (28.2, 107.75813966701132)
  (28.3, 107.7493837675281)
  (28.4, 107.73955132261605)
  (28.5, 107.72509405294166)
  (28.6, 107.71407617793521)
  (28.7, 107.7049068381681)
  (28.8, 107.70196233347919)
  (28.9, 107.70185388909555)
  (29.0, 107.6996263010814)
  (29.1, 107.70316867577867)
  (29.2, 107.70840581058111)
  (29.3, 107.71221650333169)
  (29.4, 107.71481122388852)
  (29.5, 107.7138851853594)
  (29.6, 107.709856855402)
  (29.7, 107.71070021184931)
  (29.8, 107.70763464638051)
  (29.9, 107.69956455232087)
  (30.0, 107.69019985292236)
  (30.1, 107.68502480389206)
  (30.2, 107.67893263586517)
  (30.3, 107.67334014366915)
  (30.4, 107.66605577484775)
  (30.5, 107.65962161257232)
  (30.6, 107.65130303886693)
  (30.7, 107.63518199023495)
  (30.8, 107.62380996288792)
  (30.9, 107.61371186068817)
  (31.0, 107.60402969428522)
  (31.1, 107.59938685145622)
  (31.2, 107.59658216429852)
  (31.3, 107.59132490359359)
  (31.4, 107.58078333830899)
  (31.5, 107.5701153034117)
  (31.6, 107.56190755242469)
  (31.7, 107.55609849945509)
  (31.8, 107.5520407806303)
  (31.9, 107.54482713904102)
  (32.0, 107.53773771863051)
  (32.1, 107.53151544421863)
  (32.2, 107.52774114021163)
  (32.3, 107.52497917819082)
  (32.4, 107.51325577686133)
  (32.5, 107.50477428836967)
  (32.6, 107.49516241418944)
  (32.7, 107.4844352719959)
  (32.8, 107.47287489114919)
  (32.9, 107.45812417369027)
  (33.0, 107.44644440456071)
  (33.1, 107.43314751814164)
  (33.2, 107.41690890922268)
  (33.3, 107.40151477899107)
  (33.4, 107.38407333061153)
  (33.5, 107.37243336605576)
  (33.6, 107.36963584336814)
  (33.7, 107.36279275155064)
  (33.8, 107.36185859716034)
  (33.9, 107.35940010144502)
  (34.0, 107.35569266864451)
  (34.1, 107.35443463734754)
  (34.2, 107.36195728957009)
  (34.3, 107.36759021051755)
  (34.4, 107.36598363652637)
  (34.5, 107.36286162728568)
  (34.6, 107.36400944477059)
  (34.7, 107.36446376606101)
  (34.8, 107.37012743140686)
  (34.9, 107.381464434184)
  (35.0, 107.3881713580434)
  (35.1, 107.39063675258912)
  (35.2, 107.3918411147275)
  (35.3, 107.39208568578863)
  (35.4, 107.3995387356126)
  (35.5, 107.40731678277623)
  (35.6, 107.4089844133959)
  (35.7, 107.41086445427086)
  (35.8, 107.41127033067679)
  (35.9, 107.41549166214116)
  (36.0, 107.41615993616115)
  (36.1, 107.42230944761398)
  (36.2, 107.43572894012937)
  (36.3, 107.44572053439661)
  (36.4, 107.45737664453034)
  (36.5, 107.46731624279275)
  (36.6, 107.4782802529703)
  (36.7, 107.48740385685826)
  (36.8, 107.49566520320676)
  (36.9, 107.50462854895915)
  (37.0, 107.51133492482721)
  (37.1, 107.52020045868521)
  (37.2, 107.53672348110528)
  (37.3, 107.55475593704874)
  (37.4, 107.57264234443689)
  (37.5, 107.59325491709333)
  (37.6, 107.61326128524082)
  (37.7, 107.63470283148403)
  (37.8, 107.65217840494256)
  (37.9, 107.67404806260852)
  (38.0, 107.6941934343664)
  (38.1, 107.71005252689577)
  (38.2, 107.71936723304795)
  (38.3, 107.7285547334171)
  (38.4, 107.7418165250905)
  (38.5, 107.7514493319733)
  (38.6, 107.76153676830364)
  (38.7, 107.77367183464482)
  (38.8, 107.78204506022287)
  (38.9, 107.79452207920205)
  (39.0, 107.80438365405182)
  (39.1, 107.81568359027817)
  (39.2, 107.82635383891474)
  (39.3, 107.82787672296344)
  (39.4, 107.83110884122553)
  (39.5, 107.8398259630119)
  (39.6, 107.85295481343087)
  (39.7, 107.86446497720746)
  (39.8, 107.87025417415322)
  (39.9, 107.88018748948926)
  (40.0, 107.88840668301742)
  (40.1, 107.89488421782092)
  (40.2, 107.9007702051343)
  (40.3, 107.90716730213589)
  (40.4, 107.90846677815136)
  (40.5, 107.90959646915765)
  (40.6, 107.90876803742815)
  (40.7, 107.90668242281438)
  (40.8, 107.90047787115458)
  (40.9, 107.89163013936115)
  (41.0, 107.879281701824)
  (41.1, 107.867751574187)
  (41.2, 107.85256125645911)
  (41.3, 107.83807394723372)
  (41.4, 107.82609798114227)
  (41.5, 107.81634680696652)
  (41.6, 107.80905759891182)
  (41.7, 107.80426787389311)
  (41.8, 107.79321443624659)
  (41.9, 107.78476438716504)
  (42.0, 107.78438525001418)
  (42.1, 107.78681291864167)
  (42.2, 107.7861968747775)
  (42.3, 107.790023363255)
  (42.4, 107.79969741848812)
  (42.5, 107.81175405748208)
  (42.6, 107.8198783768011)
  (42.7, 107.82787719489407)
  (42.8, 107.8329396735124)
  (42.9, 107.83440281707398)
  (43.0, 107.8343611070014)
  (43.1, 107.8299720664632)
  (43.2, 107.8255927026622)
  (43.3, 107.82301307936449)
  (43.4, 107.81854642630522)
  (43.5, 107.81557947751277)
  (43.6, 107.80819049061466)
  (43.7, 107.79901678914267)
  (43.8, 107.78978872868583)
  (43.9, 107.78040897578249)
  (44.0, 107.77145915315944)
  (44.1, 107.76001524736225)
  (44.2, 107.74856970030649)
  (44.3, 107.72828612301228)
  (44.4, 107.70578904319223)
  (44.5, 107.68937518173401)
  (44.6, 107.67813116273219)
  (44.7, 107.66992062210915)
  (44.8, 107.66200550218853)
  (44.9, 107.65439614668928)
  (45.0, 107.6487814448717)
  (45.1, 107.6462225747407)
  (45.2, 107.63875545317684)
  (45.3, 107.62306349514009)
  (45.4, 107.60931790592811)
  (45.5, 107.59492998021305)
  (45.6, 107.57749411744392)
  (45.7, 107.55868438012185)
  (45.8, 107.54678037537482)
  (45.9, 107.53532382935023)
  (46.0, 107.52371329457289)
  (46.1, 107.52006532995252)
  (46.2, 107.51571090284608)
  (46.3, 107.51344852952032)
  (46.4, 107.51507333445296)
  (46.5, 107.5210571248951)
  (46.6, 107.53328644653817)
  (46.7, 107.54447795912387)
  (46.8, 107.56082876415657)
  (46.9, 107.57350907752944)
  (47.0, 107.5811808665514)
  (47.1, 107.58773680203144)
  (47.2, 107.59966371593738)
  (47.3, 107.61459998433614)
  (47.4, 107.63541729174679)
  (47.5, 107.65919330087021)
  (47.6, 107.67683168667135)
  (47.7, 107.69616445984096)
  (47.8, 107.71334382386563)
  (47.9, 107.73062905168815)
  (48.0, 107.74590579079401)
  (48.1, 107.76070325693227)
  (48.2, 107.77345065418162)
  (48.3, 107.78617873125592)
  (48.4, 107.7967779105868)
  (48.5, 107.81004770542876)
  (48.6, 107.82340696087331)
  (48.7, 107.84132745119409)
  (48.8, 107.86461920978479)
  (48.9, 107.87947267892307)
  (49.0, 107.89126505427464)
  (49.1, 107.90389667490375)
  (49.2, 107.91807833153786)
  (49.3, 107.93486352997371)
  (49.4, 107.95293851102022)
  (49.5, 107.97560107037185)
  (49.6, 107.99926181818726)
  (49.7, 108.01850700422959)
  (49.8, 108.03890422433594)
  (49.9, 108.05888519735801)
  (50.0, 108.07640207345621)
  (50.1, 108.09192882797518)
  (50.2, 108.09849396496827)
  (50.3, 108.09988129264055)
  (50.4, 108.09909734810756)
  (50.5, 108.09246806537618)
  (50.6, 108.08522468947112)
  (50.7, 108.0769492959154)
  (50.8, 108.06583838029347)
  (50.9, 108.05349233603091)
  (51.0, 108.04377521988664)
  (51.1, 108.03713236932668)
  (51.2, 108.03538380436264)
  (51.3, 108.03481416603366)
  (51.4, 108.03505512316646)
  (51.5, 108.02857976765208)
  (51.6, 108.02223535434041)
  (51.7, 108.00837337499078)
  (51.8, 107.99305087111375)
  (51.9, 107.97457159256325)
  (52.0, 107.95936014880895)
  (52.1, 107.9426532951148)
  (52.2, 107.92782287746391)
  (52.3, 107.91467398489982)
  (52.4, 107.907336055373)
  (52.5, 107.90464480309261)
  (52.6, 107.902545950045)
  (52.7, 107.90342276450771)
  (52.8, 107.90255426054715)
  (52.9, 107.90534155241488)
  (53.0, 107.90802871315935)
  (53.1, 107.91248036383266)
  (53.2, 107.9226264205069)
  (53.3, 107.93439765011689)
  (53.4, 107.95062864523254)
  (53.5, 107.96752890193939)
  (53.6, 107.97826636459719)
  (53.7, 107.98842219658286)
  (53.8, 107.9938646664433)
  (53.9, 107.9956206861723)
  (54.0, 107.99979448578355)
  (54.1, 108.00919942830475)
  (54.2, 108.0177680915508)
  (54.3, 108.0256535411984)
  (54.4, 108.03529501893149)
  (54.5, 108.05231101892011)
  (54.6, 108.07105738182493)
  (54.7, 108.09069169015896)
  (54.8, 108.10904382367563)
  (54.9, 108.12650061437361)
  (55.0, 108.14003644862375)
  (55.1, 108.15135897601623)
  (55.2, 108.16109169369892)
  (55.3, 108.17146653468045)
  (55.4, 108.18079571942845)
  (55.5, 108.1917704974265)
  (55.6, 108.2023050576072)
  (55.7, 108.21403818395116)
  (55.8, 108.22788601241255)
  (55.9, 108.24338418803215)
  (56.0, 108.25540157764725)
  (56.1, 108.26302235247417)
  (56.2, 108.26730763898613)
  (56.3, 108.2679518195372)
  (56.4, 108.2644590548952)
  (56.5, 108.25607128408456)
  (56.6, 108.24808749735246)
  (56.7, 108.23380905594641)
  (56.8, 108.21906155638327)
  (56.9, 108.19978643467424)
  (57.0, 108.178034544491)
  (57.1, 108.16270163960137)
  (57.2, 108.15086794444784)
  (57.3, 108.14470173493969)
  (57.4, 108.13667084523186)
  (57.5, 108.12439906051192)
  (57.6, 108.11141932890814)
  (57.7, 108.09807892685178)
  (57.8, 108.08361209564558)
  (57.9, 108.06713248250803)
  (58.0, 108.05617162556487)
  (58.1, 108.04705049364745)
  (58.2, 108.04102796448532)
  (58.3, 108.03787587334043)
  (58.4, 108.03679701670723)
  (58.5, 108.03392805918031)
  (58.6, 108.03232587196145)
  (58.7, 108.03055404959012)
  (58.8, 108.02716600834972)
  (58.9, 108.02413189785008)
  (59.0, 108.01651667727101)
  (59.1, 108.00818680429894)
  (59.2, 107.99729926390496)
  (59.3, 107.98766153143798)
  (59.4, 107.98496566823412)
  (59.5, 107.9764533875974)
  (59.6, 107.97688295654295)
  (59.7, 107.97994601645624)
  (59.8, 107.98763019208388)
  (59.9, 107.99167921466469)
  (60.0, 107.99542333831624)
};
\addlegendentry{{}{$\Delta v_{\mathrm{des}} = \SI{0.0}{\meter/\second}$}}

\addplot+[
  c4, no marks, very thick
] coordinates {
  (1.0e-6, 14.43006134157866)
  (1.0e-6, 14.43006134157866)
  (1.0e-6, 14.43006134157866)
  (0.1, 14.76858910960281)
  (0.2, 15.197001102214703)
  (0.3, 15.713330413466077)
  (0.4, 16.313766738570607)
  (0.5, 17.00701992898231)
  (0.6, 17.788019989331858)
  (0.7, 18.662188337950894)
  (0.8, 19.62554242241126)
  (0.9, 20.67967977805824)
  (1.0, 21.823102640899698)
  (1.1, 23.052939297608944)
  (1.2, 24.373949572152856)
  (1.3, 25.78386665306792)
  (1.4, 27.28555031196666)
  (1.5, 28.875518652743462)
  (1.6, 30.559603873862727)
  (1.7, 32.31549469788309)
  (1.8, 34.117897029169704)
  (1.9, 35.95246014664781)
  (2.0, 37.81409329144895)
  (2.1, 39.69632497709159)
  (2.2, 41.55008885799458)
  (2.3, 43.37533750413185)
  (2.4, 45.17324471121353)
  (2.5, 46.94177527304185)
  (2.6, 48.68717626489942)
  (2.7, 50.404379484755175)
  (2.8, 52.093509066614025)
  (2.9, 53.75767161788323)
  (3.0, 55.39503246025328)
  (3.1, 56.99829531216086)
  (3.2, 58.57902698875987)
  (3.3, 60.13711401907943)
  (3.4, 61.66399017891471)
  (3.5, 63.16221843376192)
  (3.6, 64.63779552841707)
  (3.7, 66.07941869281323)
  (3.8, 67.4998647708543)
  (3.9, 68.89388352603628)
  (4.0, 70.25587458519563)
  (4.1, 71.59144612656479)
  (4.2, 72.89896693234738)
  (4.3, 74.182383117945)
  (4.4, 75.43835259823736)
  (4.5, 76.66801696157933)
  (4.6, 77.87260822609889)
  (4.7, 79.05064862982081)
  (4.8, 80.20219245529657)
  (4.9, 81.32904520212709)
  (5.0, 82.4359734194176)
  (5.1, 83.52079629845787)
  (5.2, 84.5820464068726)
  (5.3, 85.62256631965684)
  (5.4, 86.63820243838592)
  (5.5, 87.62755400338126)
  (5.6, 88.59322381578984)
  (5.7, 89.5384051129071)
  (5.8, 90.46427817393764)
  (5.9, 91.37631685287653)
  (6.0, 92.26592775302498)
  (6.1, 93.13623318206811)
  (6.2, 93.98687900627034)
  (6.3, 94.81910431689923)
  (6.4, 95.62387226182715)
  (6.5, 96.41083557956959)
  (6.6, 97.17503078520454)
  (6.7, 97.92249854363408)
  (6.8, 98.6470646776595)
  (6.9, 99.35349654504212)
  (7.0, 100.04680246219385)
  (7.1, 100.72838715121438)
  (7.2, 101.3939221901402)
  (7.3, 102.04411826548242)
  (7.4, 102.67851825351697)
  (7.5, 103.30726208213221)
  (7.6, 103.920297225226)
  (7.7, 104.51910706211655)
  (7.8, 105.11152929270428)
  (7.9, 105.69805219847487)
  (8.0, 106.26950278872985)
  (8.1, 106.83352835517111)
  (8.2, 107.38718891866792)
  (8.3, 107.92808302437419)
  (8.4, 108.45482613425048)
  (8.5, 108.97412051752497)
  (8.6, 109.4871350619372)
  (8.7, 109.98897108293788)
  (8.8, 110.47085466202903)
  (8.9, 110.94534550167)
  (9.0, 111.41156091124842)
  (9.1, 111.87235123888858)
  (9.2, 112.3251579693746)
  (9.3, 112.77249773889395)
  (9.4, 113.20699177712693)
  (9.5, 113.63127993723695)
  (9.6, 114.04882131647831)
  (9.7, 114.45879025415304)
  (9.8, 114.86256744054597)
  (9.9, 115.26127449813079)
  (10.0, 115.64696086539757)
  (10.1, 116.02816545172563)
  (10.2, 116.40795359933585)
  (10.3, 116.7802437252364)
  (10.4, 117.14710678702262)
  (10.5, 117.50577812749597)
  (10.6, 117.85920026920783)
  (10.7, 118.20746179948918)
  (10.8, 118.56254656433102)
  (10.9, 118.91362834165523)
  (11.0, 119.25544888504011)
  (11.1, 119.59814059130036)
  (11.2, 119.93755637176056)
  (11.3, 120.27620788734521)
  (11.4, 120.61471657856858)
  (11.5, 120.94950223788187)
  (11.6, 121.27898892703527)
  (11.7, 121.60875708656988)
  (11.8, 121.94052940834881)
  (11.9, 122.2708343909781)
  (12.0, 122.5984832082113)
  (12.1, 122.91976360620579)
  (12.2, 123.24045786303444)
  (12.3, 123.56118858084011)
  (12.4, 123.8751720398391)
  (12.5, 124.1877373649862)
  (12.6, 124.49987111974578)
  (12.7, 124.80625170912606)
  (12.8, 125.10965392293821)
  (12.9, 125.41096250468436)
  (13.0, 125.70511120623826)
  (13.1, 125.99992201903011)
  (13.2, 126.29256223038449)
  (13.3, 126.58399419764692)
  (13.4, 126.87512096736992)
  (13.5, 127.16353142060794)
  (13.6, 127.4468333963023)
  (13.7, 127.72966910853496)
  (13.8, 128.0068734013036)
  (13.9, 128.2767583357894)
  (14.0, 128.55145457407158)
  (14.1, 128.82377065882784)
  (14.2, 129.09817246871083)
  (14.3, 129.37179369201996)
  (14.4, 129.64512529150605)
  (14.5, 129.9157711344323)
  (14.6, 130.1849665334977)
  (14.7, 130.4478791813295)
  (14.8, 130.71069634600423)
  (14.9, 130.97867033066186)
  (15.0, 131.2477590158337)
  (15.1, 131.51350614259735)
  (15.2, 131.7813950432158)
  (15.3, 132.04760467541385)
  (15.4, 132.3106994777838)
  (15.5, 132.57080276270995)
  (15.6, 132.83432533940814)
  (15.7, 133.10185403413792)
  (15.8, 133.3690124778301)
  (15.9, 133.63347218397598)
  (16.0, 133.89415247938948)
  (16.1, 134.15574969010166)
  (16.2, 134.4150805161288)
  (16.3, 134.676607403337)
  (16.4, 134.93857723119817)
  (16.5, 135.19902500942632)
  (16.6, 135.46193575031927)
  (16.7, 135.72127646266443)
  (16.8, 135.98266201839127)
  (16.9, 136.24212153657825)
  (17.0, 136.51119329917205)
  (17.1, 136.77734295829296)
  (17.2, 137.0408000698175)
  (17.3, 137.30661535944165)
  (17.4, 137.5723994332721)
  (17.5, 137.84019994605663)
  (17.6, 138.10402866324597)
  (17.7, 138.36429403434477)
  (17.8, 138.62246513376854)
  (17.9, 138.87134044809343)
  (18.0, 139.11779098451433)
  (18.1, 139.36308845736008)
  (18.2, 139.60483692396537)
  (18.3, 139.84803269955043)
  (18.4, 140.087676695764)
  (18.5, 140.3308012865513)
  (18.6, 140.57475499140295)
  (18.7, 140.8171237461083)
  (18.8, 141.05481898059313)
  (18.9, 141.29029017106282)
  (19.0, 141.5258660450509)
  (19.1, 141.76199475921385)
  (19.2, 141.99747136707614)
  (19.3, 142.23255711791765)
  (19.4, 142.46782150547418)
  (19.5, 142.70641733417798)
  (19.6, 142.94902757021802)
  (19.7, 143.19521511299965)
  (19.8, 143.4393531340591)
  (19.9, 143.68737347891565)
  (20.0, 143.9345392804631)
  (20.1, 144.17831230735686)
  (20.2, 144.423525651177)
  (20.3, 144.6666791073719)
  (20.4, 144.90758830408672)
  (20.5, 145.14812743020406)
  (20.6, 145.396668039297)
  (20.7, 145.65110262594956)
  (20.8, 145.90690575533213)
  (20.9, 146.16661599649825)
  (21.0, 146.42183267544507)
  (21.1, 146.67820419192108)
  (21.2, 146.9327625196316)
  (21.3, 147.17799865699664)
  (21.4, 147.4221256807327)
  (21.5, 147.66591663679094)
  (21.6, 147.9109741647688)
  (21.7, 148.15021393324292)
  (21.8, 148.38889693134882)
  (21.9, 148.62578631107002)
  (22.0, 148.86294222250132)
  (22.1, 149.09977826649381)
  (22.2, 149.33642939121336)
  (22.3, 149.57237071442262)
  (22.4, 149.8137724296158)
  (22.5, 150.05172560147568)
  (22.6, 150.29562322298386)
  (22.7, 150.53538986538342)
  (22.8, 150.78015534885287)
  (22.9, 151.02534043962936)
  (23.0, 151.2668299636325)
  (23.1, 151.511427826479)
  (23.2, 151.75910608665868)
  (23.3, 152.01401096109728)
  (23.4, 152.26756056535947)
  (23.5, 152.52389514925667)
  (23.6, 152.78095082722342)
  (23.7, 153.035576051826)
  (23.8, 153.29006190744775)
  (23.9, 153.53904416451232)
  (24.0, 153.78317489149117)
  (24.1, 154.03415834977565)
  (24.2, 154.28573305776197)
  (24.3, 154.53621367833856)
  (24.4, 154.7830160468418)
  (24.5, 155.02806336618545)
  (24.6, 155.28132558551164)
  (24.7, 155.53040143978606)
  (24.8, 155.78047169844442)
  (24.9, 156.030714825709)
  (25.0, 156.2784466861886)
  (25.1, 156.52915091231844)
  (25.2, 156.77452151073444)
  (25.3, 157.01847748192557)
  (25.4, 157.25973731999093)
  (25.5, 157.50560883419442)
  (25.6, 157.75422665846034)
  (25.7, 158.00538489245517)
  (25.8, 158.25602160204406)
  (25.9, 158.50337565131179)
  (26.0, 158.74821739280017)
  (26.1, 158.99226656557988)
  (26.2, 159.23844694236843)
  (26.3, 159.48442737745455)
  (26.4, 159.7350532748536)
  (26.5, 159.9905779174309)
  (26.6, 160.24485371540788)
  (26.7, 160.4986662642894)
  (26.8, 160.7498197491472)
  (26.9, 161.00434566029065)
  (27.0, 161.255440418862)
  (27.1, 161.5014868514728)
  (27.2, 161.75010410885574)
  (27.3, 161.99645757947118)
  (27.4, 162.2498700278356)
  (27.5, 162.50729496787088)
  (27.6, 162.76762883612474)
  (27.7, 163.0328460470625)
  (27.8, 163.29520625614595)
  (27.9, 163.55533751962494)
  (28.0, 163.8110884833067)
  (28.1, 164.06003813726903)
  (28.2, 164.3007131708079)
  (28.3, 164.541711904763)
  (28.4, 164.78162303500866)
  (28.5, 165.0168926170815)
  (28.6, 165.25558149228732)
  (28.7, 165.49610972834083)
  (28.8, 165.7428434385116)
  (28.9, 165.99240389975625)
  (29.0, 166.23984324009314)
  (29.1, 166.49304360446922)
  (29.2, 166.74793987843864)
  (29.3, 167.00140904897324)
  (29.4, 167.25366800142743)
  (29.5, 167.50242258551953)
  (29.6, 167.7480950293987)
  (29.7, 167.9986496460167)
  (29.8, 168.24530933783734)
  (29.9, 168.4869698009912)
  (30.0, 168.72733819486274)
  (30.1, 168.9719058158608)
  (30.2, 169.21557176221677)
  (30.3, 169.4597513664142)
  (30.4, 169.70224292148825)
  (30.5, 169.94557612758643)
  (30.6, 170.18701288665292)
  (30.7, 170.42063849685545)
  (30.8, 170.6589921860084)
  (30.9, 170.8986153381339)
  (31.0, 171.1386502824111)
  (31.1, 171.38372673354485)
  (31.2, 171.63064070621195)
  (31.3, 171.8751094748159)
  (31.4, 172.11430290422481)
  (31.5, 172.35336904141587)
  (31.6, 172.59489126199176)
  (31.7, 172.83881414650267)
  (31.8, 173.08450238092382)
  (31.9, 173.32705398143148)
  (32.0, 173.5697507003425)
  (32.1, 173.81333413028327)
  (32.2, 174.05939046374013)
  (32.3, 174.30648745791765)
  (32.4, 174.54434279771453)
  (32.5, 174.78575349105253)
  (32.6, 175.02604613760468)
  (32.7, 175.26522299309457)
  (32.8, 175.50346807668333)
  (32.9, 175.7386033713551)
  (33.0, 175.976832779979)
  (33.1, 176.21344596804607)
  (33.2, 176.4471146025705)
  (33.3, 176.68161755633437)
  (33.4, 176.91405893104317)
  (33.5, 177.15228817079145)
  (33.6, 177.3993611070187)
  (33.7, 177.64240002140727)
  (33.8, 177.8913579228996)
  (33.9, 178.1388059449524)
  (34.0, 178.38501374583998)
  (34.1, 178.63367639752312)
  (34.2, 178.89113225412797)
  (34.3, 179.14672403775074)
  (34.4, 179.39509610697655)
  (34.5, 179.64195425543937)
  (34.6, 179.89307596556313)
  (34.7, 180.14350102387036)
  (34.8, 180.39913770409842)
  (34.9, 180.66045217619418)
  (35.0, 180.91715032155255)
  (35.1, 181.16961275217474)
  (35.2, 181.4208203996481)
  (35.3, 181.67106330115575)
  (35.4, 181.9285109920126)
  (35.5, 182.1862873739842)
  (35.6, 182.43796219831967)
  (35.7, 182.6898475903427)
  (35.8, 182.94024967318364)
  (35.9, 183.19445848721875)
  (36.0, 183.445114837323)
  (36.1, 183.70123572359415)
  (36.2, 183.96461378754557)
  (36.3, 184.2245764091229)
  (36.4, 184.48621293301116)
  (36.5, 184.74613939115002)
  (36.6, 185.00708999017084)
  (36.7, 185.2661945186781)
  (36.8, 185.5244350020675)
  (36.9, 185.78337105446263)
  (37.0, 186.04004224744358)
  (37.1, 186.2988642466713)
  (37.2, 186.5653373211835)
  (37.3, 186.83332215721472)
  (37.4, 187.10115568184935)
  (37.5, 187.37170536450964)
  (37.6, 187.64164570070292)
  (37.7, 187.91302087983476)
  (37.8, 188.18043578279836)
  (37.9, 188.45224101033725)
  (38.0, 188.7223326432755)
  (38.1, 188.98815210576674)
  (38.2, 189.24743698213618)
  (38.3, 189.50660006891997)
  (38.4, 189.76983980496934)
  (38.5, 190.0294612819435)
  (38.6, 190.28953419343583)
  (38.7, 190.5516566245926)
  (38.8, 190.81000978544978)
  (38.9, 191.0724458465187)
  (39.0, 191.33225452853165)
  (39.1, 191.59348041288416)
  (39.2, 191.85405805255994)
  (39.3, 192.10548018585607)
  (39.4, 192.35859199418138)
  (39.5, 192.61717609418565)
  (39.6, 192.8801546955857)
  (39.7, 193.14150496867447)
  (39.8, 193.39712935996678)
  (39.9, 193.65688114973884)
  (40.0, 193.91491615401398)
  (40.1, 194.17119469823854)
  (40.2, 194.4268536576875)
  (40.3, 194.6830028069214)
  (40.4, 194.93404074857193)
  (40.5, 195.18487580898505)
  (40.6, 195.43370812191483)
  (40.7, 195.6812466364283)
  (40.8, 195.92462258667805)
  (40.9, 196.16530972397686)
  (41.0, 196.40245171517626)
  (41.1, 196.64036419326314)
  (41.2, 196.8745702103146)
  (41.3, 197.10943078810126)
  (41.4, 197.34675729249687)
  (41.5, 197.58627385564594)
  (41.6, 197.82822679568602)
  (41.7, 198.07266017669713)
  (41.8, 198.31082476144715)
  (41.9, 198.55158406708023)
  (42.0, 198.80041389577443)
  (42.1, 199.05205992710046)
  (42.2, 199.30066740139299)
  (42.3, 199.5537259082318)
  (42.4, 199.81264317490283)
  (42.5, 200.07395714411717)
  (42.6, 200.33135913399903)
  (42.7, 200.58865059927757)
  (42.8, 200.8430334693963)
  (42.9, 201.093843901519)
  (43.0, 201.3431680204232)
  (43.1, 201.5881738663184)
  (43.2, 201.8332126049915)
  (43.3, 202.08006847093816)
  (43.4, 202.325058789176)
  (43.5, 202.57156220857746)
  (43.6, 202.81365148977255)
  (43.7, 203.0539575945889)
  (43.8, 203.29420676900992)
  (43.9, 203.53429781008919)
  (44.0, 203.77480949193833)
  (44.1, 204.01282071660034)
  (44.2, 204.25081809285163)
  (44.3, 204.47996354666196)
  (44.4, 204.70686827593423)
  (44.5, 204.9398237687682)
  (44.6, 205.17791699782566)
  (44.7, 205.4190206022043)
  (44.8, 205.6604034650371)
  (44.9, 205.90208176190788)
  (45.0, 206.14574559388322)
  (45.1, 206.39245710369215)
  (45.2, 206.6342678615339)
  (45.3, 206.86786426433804)
  (45.4, 207.1033994744761)
  (45.5, 207.33828024760246)
  (45.6, 207.57008454766284)
  (45.7, 207.80048431606772)
  (45.8, 208.03776860681094)
  (45.9, 208.2755027361301)
  (46.0, 208.51307311101962)
  (46.1, 208.75859067295545)
  (46.2, 209.00340159464145)
  (46.3, 209.25029677763263)
  (46.4, 209.50107433504567)
  (46.5, 209.75623221345393)
  (46.6, 210.01767020644786)
  (46.7, 210.27811725402213)
  (46.8, 210.54376640915356)
  (46.9, 210.80579018885228)
  (47.0, 211.06284145374767)
  (47.1, 211.3188233194093)
  (47.2, 211.58021770806963)
  (47.3, 211.84468047060344)
  (47.4, 212.11508615734954)
  (47.5, 212.3885082785194)
  (47.6, 212.65585336374062)
  (47.7, 212.92493819996696)
  (47.8, 213.19192718153892)
  (47.9, 213.4590719044545)
  (48.0, 213.724245877373)
  (48.1, 213.98896716511632)
  (48.2, 214.2516589936144)
  (48.3, 214.5143427921075)
  (48.4, 214.77491236333776)
  (48.5, 215.03816625315662)
  (48.6, 215.30153143955758)
  (48.7, 215.5694837450109)
  (48.8, 215.84283260025794)
  (48.9, 216.10777121824142)
  (49.0, 216.36967224153102)
  (49.1, 216.63242469922287)
  (49.2, 216.8967417405795)
  (49.3, 217.16366899327187)
  (49.4, 217.4318920973104)
  (49.5, 217.70471629504664)
  (49.6, 217.9785514531011)
  (49.7, 218.24800507880698)
  (49.8, 218.5186349151892)
  (49.9, 218.78886761631458)
  (50.0, 219.05665338391552)
  (50.1, 219.32246077256877)
  (50.2, 219.57931795199303)
  (50.3, 219.83098553085614)
  (50.4, 220.0804567821579)
  (50.5, 220.32406019460313)
  (50.6, 220.56701822420203)
  (50.7, 220.80893017922727)
  (50.8, 221.04799466878075)
  (50.9, 221.28581295515605)
  (51.0, 221.52624682770207)
  (51.1, 221.7697456340485)
  (51.2, 222.01814081073766)
  (51.3, 222.26772542888054)
  (51.4, 222.51813442837192)
  (51.5, 222.7618504069094)
  (51.6, 223.00570776648613)
  (51.7, 223.24207291003984)
  (51.8, 223.47698154639272)
  (51.9, 223.70873427710376)
  (52.0, 223.94374645633482)
  (52.1, 224.1772594113365)
  (52.2, 224.41263715268624)
  (52.3, 224.64968396596322)
  (52.4, 224.8925364342027)
  (52.5, 225.14003705466303)
  (52.6, 225.38814318898255)
  (52.7, 225.63923398500984)
  (52.8, 225.88859012889503)
  (52.9, 226.14161800830882)
  (53.0, 226.39456104561606)
  (53.1, 226.64928671740157)
  (53.2, 226.9097118504645)
  (53.3, 227.17176931323664)
  (53.4, 227.43829622339643)
  (53.5, 227.70550849104663)
  (53.6, 227.96658628803084)
  (53.7, 228.2270988015606)
  (53.8, 228.4829113912238)
  (53.9, 228.7350418378031)
  (54.0, 228.98959284846708)
  (54.1, 229.2493755535719)
  (54.2, 229.5083310492891)
  (54.3, 229.7666024919281)
  (54.4, 230.02662456843186)
  (54.5, 230.29401823711964)
  (54.6, 230.56315336655808)
  (54.7, 230.8331919010073)
  (54.8, 231.10195407550486)
  (54.9, 231.36982449942047)
  (55.0, 231.633770258006)
  (55.1, 231.8955034652076)
  (55.2, 232.155637621632)
  (55.3, 232.41639100145767)
  (55.4, 232.67608660560674)
  (55.5, 232.93741651320533)
  (55.6, 233.19829429892897)
  (55.7, 233.4603620141292)
  (55.8, 233.72452953969372)
  (55.9, 233.9903365596455)
  (56.0, 234.2526567250214)
  (56.1, 234.51056717295901)
  (56.2, 234.7651240006293)
  (56.3, 235.0160181410092)
  (56.4, 235.26275091797996)
  (56.5, 235.50456203814363)
  (56.6, 235.7467438624657)
  (56.7, 235.98260998708864)
  (56.8, 236.21797626873388)
  (56.9, 236.44877833559056)
  (57.0, 236.67705840393734)
  (57.1, 236.91172408451484)
  (57.2, 237.14986344256212)
  (57.3, 237.39365291450875)
  (57.4, 237.6355676089955)
  (57.5, 237.8732268832842)
  (57.6, 238.11015189833344)
  (57.7, 238.3467039727661)
  (57.8, 238.58211308154006)
  (57.9, 238.81549196950465)
  (58.0, 239.05437372454955)
  (58.1, 239.29509295182012)
  (58.2, 239.5389112485906)
  (58.3, 239.78560296592536)
  (58.4, 240.03437669197427)
  (58.5, 240.28137110758755)
  (58.6, 240.52963697094452)
  (58.7, 240.77773826018804)
  (58.8, 241.02423698359055)
  (58.9, 241.2711003160731)
  (59.0, 241.51340384626252)
  (59.1, 241.75500854176508)
  (59.2, 241.99407047859384)
  (59.3, 242.23438784238186)
  (59.4, 242.48164763272584)
  (59.5, 242.723098442046)
  (59.6, 242.97348294466818)
  (59.7, 243.22650752312828)
  (59.8, 243.48416433793787)
  (59.9, 243.73820498368804)
  (60.0, 243.99195724240292)
};
\addlegendentry{{}{$\Delta v_{\mathrm{des}} = \SI{2.5}{\meter/\second}$}}

\addplot+[
  c5, no marks, very thick
] coordinates {
  (1.0e-6, 14.43006134157866)
  (1.0e-6, 14.43006134157866)
  (1.0e-6, 14.43006134157866)
  (0.1, 15.018589109089197)
  (0.2, 15.696996983267033)
  (0.3, 16.463317878463357)
  (0.4, 17.313735835834503)
  (0.5, 18.256944745237746)
  (0.6, 19.287883295529756)
  (0.7, 20.411967286010956)
  (0.8, 21.62522372545662)
  (0.9, 22.92924835965773)
  (1.0, 24.322546123297215)
  (1.1, 25.80224375715499)
  (1.2, 27.37309166797001)
  (1.3, 29.032827095399284)
  (1.4, 30.784307470010315)
  (1.5, 32.617827062963556)
  (1.6, 34.51887631112564)
  (1.7, 36.466243960915165)
  (1.8, 38.442341900399086)
  (1.9, 40.438031321294766)
  (2.0, 42.40868704462283)
  (2.1, 44.3554355088799)
  (2.2, 46.27434216780768)
  (2.3, 48.16562249496483)
  (2.4, 50.03043650601637)
  (2.5, 51.86686078504862)
  (2.6, 53.68117707152482)
  (2.7, 55.46775526759601)
  (2.8, 57.22738959508376)
  (2.9, 58.96213358970256)
  (3.0, 60.67134318721643)
  (3.1, 62.347758465584675)
  (3.2, 64.00285566621154)
  (3.3, 65.6368669914575)
  (3.4, 67.24120838315578)
  (3.5, 68.81843781939712)
  (3.6, 70.37459985025089)
  (3.7, 71.89831588251556)
  (3.8, 73.40255093266099)
  (3.9, 74.88210618712664)
  (4.0, 76.33143869347244)
  (4.1, 77.75620065692907)
  (4.2, 79.1547995464741)
  (4.3, 80.53121821199137)
  (4.4, 81.8821373848704)
  (4.5, 83.20875377216413)
  (4.6, 84.51234215738968)
  (4.7, 85.79148491780853)
  (4.8, 87.0462757057424)
  (4.9, 88.27854189422467)
  (5.0, 89.49309557977404)
  (5.1, 90.68777840292596)
  (5.2, 91.86116461079808)
  (5.3, 93.01615066671867)
  (5.4, 94.1485879823421)
  (5.5, 95.25711324966996)
  (5.6, 96.34434365686228)
  (5.7, 97.41350349311642)
  (5.8, 98.46576986608584)
  (5.9, 99.50664523574737)
  (6.0, 100.52756527146035)
  (6.1, 101.53167320929221)
  (6.2, 102.51859857853655)
  (6.3, 103.48958712946032)
  (6.4, 104.43561950149586)
  (6.5, 105.36634651967758)
  (6.6, 106.2768051336368)
  (6.7, 107.17304011990093)
  (6.8, 108.04885415388286)
  (6.9, 108.90900980712155)
  (7.0, 109.75850743118362)
  (7.1, 110.59873681858959)
  (7.2, 111.42536131886219)
  (7.3, 112.23907049446416)
  (7.4, 113.03937779341065)
  (7.5, 113.83639770047563)
  (7.6, 114.620058429268)
  (7.7, 115.39179797785418)
  (7.8, 116.15942113302346)
  (7.9, 116.92338672697277)
  (8.0, 117.67447289153854)
  (8.1, 118.42028019917169)
  (8.2, 119.15784455916221)
  (8.3, 119.88472931259787)
  (8.4, 120.59950065272007)
  (8.5, 121.3088326507407)
  (8.6, 122.01385137311549)
  (8.7, 122.70961539526056)
  (8.8, 123.38730737832456)
  (8.9, 124.05943213363636)
  (9.0, 124.72506987966482)
  (9.1, 125.38702420046475)
  (9.2, 126.04268752377709)
  (9.3, 126.69453781938516)
  (9.4, 127.33515943954563)
  (9.5, 127.96714167428833)
  (9.6, 128.59388652007155)
  (9.7, 129.21452289815318)
  (9.8, 129.83038683228727)
  (9.9, 130.44256312794948)
  (10.0, 131.043050788453)
  (10.1, 131.6403399575052)
  (10.2, 132.23744585027126)
  (10.3, 132.82824581375078)
  (10.4, 133.41477785415168)
  (10.5, 133.99423846360332)
  (10.6, 134.56953748689313)
  (10.7, 135.14072715171108)
  (10.8, 135.71975928408386)
  (10.9, 136.2957875988003)
  (11.0, 136.86352804235213)
  (11.1, 137.43307706103053)
  (11.2, 138.00026593741694)
  (11.3, 138.5675702199093)
  (11.4, 139.13557475987443)
  (11.5, 139.70067952909676)
  (11.6, 140.26127741460698)
  (11.7, 140.8229109901422)
  (11.8, 141.38727104741713)
  (11.9, 141.9508675238797)
  (12.0, 142.51248161596257)
  (12.1, 143.06837657855417)
  (12.2, 143.62431037049674)
  (12.3, 144.18088360035807)
  (12.4, 144.73129059535714)
  (12.5, 145.28084388887285)
  (12.6, 145.83050471761186)
  (12.7, 146.37492892945306)
  (12.8, 146.91685924745153)
  (12.9, 147.45715305455838)
  (13.0, 147.99072570603985)
  (13.1, 148.52538283030563)
  (13.2, 149.05828448019795)
  (13.3, 149.59038739654028)
  (13.4, 150.1225835704065)
  (13.5, 150.65245138836377)
  (13.6, 151.17758519433636)
  (13.7, 151.70260739639218)
  (13.8, 152.2223438444122)
  (13.9, 152.73508760402672)
  (14.0, 153.2529525297344)
  (14.1, 153.76873878530284)
  (14.2, 154.28688955845138)
  (14.3, 154.80453355192407)
  (14.4, 155.32215151572484)
  (14.5, 155.83733279352938)
  (14.6, 156.35130320207736)
  (14.7, 156.85922116481225)
  (14.8, 157.36725722948808)
  (14.9, 157.88065263553233)
  (15.0, 158.39537313966957)
  (15.1, 158.90695844148922)
  (15.2, 159.42087712621793)
  (15.3, 159.9333058370856)
  (15.4, 160.44280713430945)
  (15.5, 160.94948878244773)
  (15.6, 161.4597465237524)
  (15.7, 161.9741631597891)
  (15.8, 162.48836470401815)
  (15.9, 163.00000537972173)
  (16.0, 163.5079912479907)
  (16.1, 164.01700228002667)
  (16.2, 164.52384649503492)
  (16.3, 165.032981260391)
  (16.4, 165.54264506126245)
  (16.5, 166.05087975199288)
  (16.6, 166.56165580688514)
  (16.7, 167.06893694513667)
  (16.8, 167.57833886765542)
  (16.9, 168.0858942113477)
  (17.0, 168.60313596930325)
  (17.1, 169.11753244564352)
  (17.2, 169.62930043834365)
  (17.3, 170.1434905163234)
  (17.4, 170.65771532384463)
  (17.5, 171.17402235258265)
  (17.6, 171.68643218034399)
  (17.7, 172.19534833018488)
  (17.8, 172.7022254446388)
  (17.9, 173.19985812643628)
  (18.0, 173.69509791388703)
  (18.1, 174.18921566649016)
  (18.2, 174.67980584481393)
  (18.3, 175.17186321761181)
  (18.4, 175.66064097655592)
  (18.5, 176.15266327346018)
  (18.6, 176.64553387021758)
  (18.7, 177.13691912729263)
  (18.8, 177.62422305606117)
  (18.9, 178.1086236760968)
  (19.0, 178.593175706146)
  (19.1, 179.07821510226347)
  (19.2, 179.56265470546128)
  (19.3, 180.0467218415363)
  (19.4, 180.53099316914793)
  (19.5, 181.01865952342936)
  (19.6, 181.51037446927307)
  (19.7, 182.0057093710966)
  (19.8, 182.49904300090574)
  (19.9, 182.9963007442687)
  (20.0, 183.4927527980795)
  (20.1, 183.98585352010434)
  (20.2, 184.48042204119045)
  (20.3, 184.97280605686512)
  (20.4, 185.4631458638735)
  (20.5, 185.95314752800567)
  (20.6, 186.45117300981886)
  (20.7, 186.95511723009633)
  (20.8, 187.46046217271783)
  (20.9, 187.96974121975418)
  (21.0, 188.47456150988623)
  (21.1, 188.9805695250976)
  (21.2, 189.4847928977215)
  (21.3, 189.9797200072266)
  (21.4, 190.47354517984107)
  (21.5, 190.96703662964939)
  (21.6, 191.4618042848555)
  (21.7, 191.95076713630849)
  (21.8, 192.43917737877982)
  (21.9, 192.9256346187003)
  (22.0, 193.41253514447405)
  (22.1, 193.8991267866722)
  (22.2, 194.38552841608623)
  (22.3, 194.87120481552398)
  (22.4, 195.36232355270045)
  (22.5, 195.8499889885586)
  (22.6, 196.3435863958402)
  (22.7, 196.8330430587026)
  (22.8, 197.32748524554634)
  (22.9, 197.82234458118563)
  (23.0, 198.31350724283277)
  (23.1, 198.80776255761415)
  (23.2, 199.3050896156733)
  (23.3, 199.80963741278345)
  (23.4, 200.31283894897905)
  (23.5, 200.81882802885292)
  (23.6, 201.3255561484648)
  (23.7, 201.82987580902886)
  (23.8, 202.3340880668614)
  (23.9, 202.83282129972443)
  (24.0, 203.3267229742267)
  (24.1, 203.82748543893052)
  (24.2, 204.32885925615082)
  (24.3, 204.82915247595759)
  (24.4, 205.32578121673944)
  (24.5, 205.8206666540804)
  (24.6, 206.32376301758137)
  (24.7, 206.8226811940009)
  (24.8, 207.32258920322886)
  (24.9, 207.82266289016883)
  (25.0, 208.3202261861056)
  (25.1, 208.82076049961174)
  (25.2, 209.31596414267932)
  (25.3, 209.80975071733812)
  (25.4, 210.3008414749329)
  (25.5, 210.79653734112256)
  (25.6, 211.29498028779145)
  (25.7, 211.79596973481904)
  (25.8, 212.29644970769672)
  (25.9, 212.79365515751675)
  (26.0, 213.28835432067243)
  (26.1, 213.7822660946135)
  (26.2, 214.27830491109512)
  (26.3, 214.7741335827149)
  (26.4, 215.27459901612298)
  (26.5, 215.779963453764)
  (26.6, 216.28408837368727)
  (26.7, 216.78775334518153)
  (26.8, 217.2887543606978)
  (26.9, 217.79312057624625)
  (27.0, 218.2940502947234)
  (27.1, 218.78992471687394)
  (27.2, 219.2883484093463)
  (27.3, 219.78448775566062)
  (27.4, 220.2876591274268)
  (27.5, 220.79482767624856)
  (27.6, 221.3049018452124)
  (27.7, 221.8198698338104)
  (27.8, 222.3319976440623)
  (27.9, 222.8419129989965)
  (28.0, 223.3474599961781)
  (28.1, 223.84621110700326)
  (28.2, 224.3366847429434)
  (28.3, 224.82746107156373)
  (28.4, 225.31713966081406)
  (28.5, 225.8021616938698)
  (28.6, 226.2905850618337)
  (28.7, 226.78083908234058)
  (28.8, 227.27728115574362)
  (28.9, 227.77654106262383)
  (29.0, 228.27367717181818)
  (29.1, 228.77656571174444)
  (29.2, 229.28115015418499)
  (29.3, 229.78430598232555)
  (29.4, 230.2862555803647)
  (29.5, 230.78471391899066)
  (29.6, 231.2801065444259)
  (29.7, 231.78038966100678)
  (29.8, 232.27678923939345)
  (29.9, 232.7681936465337)
  (30.0, 233.2583077310131)
  (30.1, 233.75262881180132)
  (30.2, 234.2460610591114)
  (30.3, 234.74001864334582)
  (30.4, 235.2322912777334)
  (30.5, 235.72539812743338)
  (30.6, 236.21659808114123)
  (30.7, 236.699979248926)
  (30.8, 237.1880703474906)
  (30.9, 237.6774267302736)
  (31.0, 238.1671909842768)
  (31.1, 238.661998209779)
  (31.2, 239.1586420434554)
  (31.3, 239.6528465958121)
  (31.4, 240.14178313841046)
  (31.5, 240.63059143019726)
  (31.6, 241.12185196634138)
  (31.7, 241.61551457525482)
  (31.8, 242.1109542349729)
  (31.9, 242.60327353534984)
  (32.0, 243.0957557078315)
  (32.1, 243.58914131639932)
  (32.2, 244.08502122467917)
  (32.3, 244.5819662066664)
  (32.4, 245.06969207357855)
  (32.5, 245.5609800148483)
  (32.6, 246.05116097428274)
  (32.7, 246.54022628720207)
  (32.8, 247.02835992054275)
  (32.9, 247.5129637254478)
  (33.0, 248.00108767472574)
  (33.1, 248.48759669571746)
  (33.2, 248.97115926725695)
  (33.3, 249.45554796870587)
  (33.4, 249.9378633343925)
  (33.5, 250.42595526432945)
  (33.6, 250.92289220614558)
  (33.7, 251.41580521078615)
  (33.8, 251.91464606250787)
  (33.9, 252.4119896958855)
  (34.0, 252.90810093514716)
  (34.1, 253.40667209937146)
  (34.2, 253.9140475856955)
  (34.3, 254.41958136099097)
  (34.4, 254.91791289455472)
  (34.5, 255.4147324823738)
  (34.6, 255.91581095273048)
  (34.7, 256.41619069072203)
  (34.8, 256.92178456965013)
  (34.9, 257.4330606067609)
  (35.0, 257.9397326076753)
  (35.1, 258.4421744743186)
  (35.2, 258.94336751587036)
  (35.3, 259.4435922226774)
  (35.4, 259.9510191570139)
  (35.5, 260.4587784818384)
  (35.6, 260.9604443541048)
  (35.7, 261.46231979521235)
  (35.8, 261.96270467384363)
  (35.9, 262.46688931396346)
  (36.0, 262.96752241236385)
  (36.1, 263.47360620098823)
  (36.2, 263.9869365437356)
  (36.3, 264.4968622873329)
  (36.4, 265.00847022423403)
  (36.5, 265.51837391477966)
  (36.6, 266.0293018586133)
  (36.7, 266.53837922789995)
  (36.8, 267.04659131248224)
  (36.9, 267.5554937545944)
  (37.0, 268.0621248306683)
  (37.1, 268.5708997609788)
  (37.2, 269.08732042314415)
  (37.3, 269.60525492256215)
  (37.4, 270.1230337189129)
  (37.5, 270.6435202057232)
  (37.6, 271.16339467501166)
  (37.7, 271.68470369862945)
  (37.8, 272.2020572993483)
  (37.9, 272.72379804317234)
  (38.0, 273.2438343098611)
  (38.1, 273.7596104971062)
  (38.2, 274.26886058559273)
  (38.3, 274.77799368129126)
  (38.4, 275.2912056362065)
  (38.5, 275.8008086802105)
  (38.6, 276.31086068425145)
  (38.7, 276.82296404854714)
  (38.8, 277.3312920318271)
  (38.9, 277.8436852665302)
  (39.0, 278.353441006273)
  (39.1, 278.8645958979787)
  (39.2, 279.37508660271584)
  (39.3, 279.87641465380506)
  (39.4, 280.37941545804495)
  (39.5, 280.8878773834434)
  (39.6, 281.4007187292381)
  (39.7, 281.91192306533355)
  (39.8, 282.4173968379579)
  (39.9, 282.92698324564446)
  (40.0, 283.434850026214)
  (40.1, 283.94094715995544)
  (40.2, 284.4464001626605)
  (40.3, 284.95232477139325)
  (40.4, 285.4531257586894)
  (40.5, 285.9536947542795)
  (40.6, 286.4522219094935)
  (40.7, 286.94942282218983)
  (40.8, 287.44242259353217)
  (40.9, 287.9326930872433)
  (41.0, 288.4193788036022)
  (41.1, 288.90679232813926)
  (41.2, 289.3904578617207)
  (41.3, 289.8747343979671)
  (41.4, 290.36143572854064)
  (41.5, 290.85029496031257)
  (41.6, 291.34156612466586)
  (41.7, 291.8352988340022)
  (41.8, 292.3227557492172)
  (41.9, 292.8127973996403)
  (42.0, 293.31090668939817)
  (42.1, 293.8118377266514)
  (42.2, 294.30973226548053)
  (42.3, 294.8120828615111)
  (42.4, 295.3202996565386)
  (42.5, 295.83092321300927)
  (42.6, 296.3376502949193)
  (42.7, 296.8442779559463)
  (42.8, 297.3480191348342)
  (42.9, 297.84820946849607)
  (43.0, 298.3469281476481)
  (43.1, 298.8413523051067)
  (43.2, 299.3358283228656)
  (43.3, 299.8321356133127)
  (43.4, 300.3265951113998)
  (43.5, 300.8225787029109)
  (43.6, 301.31415454920364)
  (43.7, 301.80394824142417)
  (43.8, 302.29368253494283)
  (43.9, 302.7832529240876)
  (44.0, 303.2732357315787)
  (44.1, 303.76071230710556)
  (44.2, 304.24816426105156)
  (44.3, 304.7267520344069)
  (44.4, 305.20307538270015)
  (44.5, 305.6854212111763)
  (44.6, 306.1728766393958)
  (44.7, 306.66332185909727)
  (44.8, 307.1540315908347)
  (44.9, 307.64502693272993)
  (45.0, 308.1379990086936)
  (45.1, 308.63401076878995)
  (45.2, 309.1251271210072)
  (45.3, 309.60803708435384)
  (45.4, 310.092878527656)
  (45.5, 310.577054320867)
  (45.6, 311.0581283724918)
  (45.7, 311.5377707000457)
  (45.8, 312.0242782984996)
  (45.9, 312.51123654064133)
  (46.0, 312.99802153102803)
  (46.1, 313.4927394052455)
  (46.2, 313.9867492775481)
  (46.3, 314.4828355918856)
  (46.4, 314.9827990103129)
  (46.5, 315.4871597734421)
  (46.6, 315.9978291084725)
  (46.7, 316.50754662678395)
  (46.8, 317.022502206674)
  (46.9, 317.5338705651467)
  (47.0, 318.04029705945453)
  (47.1, 318.54569388361716)
  (47.2, 319.0565390209466)
  (47.3, 319.5705034042214)
  (47.4, 320.0904643060428)
  (47.5, 320.6134920044811)
  (47.6, 321.1304957191575)
  (47.7, 321.64927954950286)
  (47.8, 322.1660184467423)
  (47.9, 322.68295770986765)
  (48.0, 323.19796069447034)
  (48.1, 323.71253608090416)
  (48.2, 324.2251020508983)
  (48.3, 324.737672105062)
  (48.4, 325.2481429015025)
  (48.5, 325.7613121462233)
  (48.6, 326.2746137438294)
  (48.7, 326.7925269966236)
  (48.8, 327.31586086667016)
  (48.9, 327.83081097924077)
  (49.0, 328.34274614611144)
  (49.1, 328.8555457840961)
  (49.2, 329.3699250224152)
  (49.3, 329.8869227519091)
  (49.4, 330.40522404047806)
  (49.5, 330.92814043134564)
  (49.6, 331.45208113983165)
  (49.7, 331.9716717719692)
  (49.8, 332.492461768797)
  (49.9, 333.01287350116763)
  (50.0, 333.53085552256033)
  (50.1, 334.04687175357805)
  (50.2, 334.5539500529021)
  (50.3, 335.05583119700464)
  (50.4, 335.55549697634)
  (50.5, 336.04927784861985)
  (50.6, 336.54238856953447)
  (50.7, 337.0344429395755)
  (50.8, 337.5236412365143)
  (50.9, 338.01158535134925)
  (51.0, 338.5021350233796)
  (51.1, 338.99574290921674)
  (51.2, 339.49425009386033)
  (51.3, 339.9939568149113)
  (51.4, 340.4945008104204)
  (51.5, 340.98837281942434)
  (51.6, 341.48239739443324)
  (51.7, 341.9689516203927)
  (51.8, 342.4540541146686)
  (51.9, 342.93600276216085)
  (52.0, 343.42120497914055)
  (52.1, 343.90490590463565)
  (52.2, 344.3904628010787)
  (52.3, 344.8776791682403)
  (52.4, 345.37069758594345)
  (52.5, 345.86836628086706)
  (52.6, 346.3666525143038)
  (52.7, 346.8679319619664)
  (52.8, 347.3674867532468)
  (52.9, 347.8707277926483)
  (53.0, 348.37389799912177)
  (53.1, 348.87886733406236)
  (53.2, 349.3895415146649)
  (53.3, 349.9018551978007)
  (53.4, 350.4186476486249)
  (53.5, 350.9361402608151)
  (53.6, 351.44752367694974)
  (53.7, 351.9583569816327)
  (53.8, 352.4645030964774)
  (53.9, 352.96697203967403)
  (54.0, 353.4718651978435)
  (54.1, 353.98199176464675)
  (54.2, 354.49130005974604)
  (54.3, 354.99992479271236)
  (54.4, 355.51029671617727)
  (54.5, 356.0280388184685)
  (54.6, 356.5475328868574)
  (54.7, 357.06794460560525)
  (54.8, 357.5870860233013)
  (54.9, 358.1053398495346)
  (55.0, 358.61966691713053)
  (55.1, 359.13178309192915)
  (55.2, 359.64229331156304)
  (55.3, 360.1534041072497)
  (55.4, 360.6634475337895)
  (55.5, 361.17511628637567)
  (55.6, 361.68632333925603)
  (55.7, 362.19871344587244)
  (55.8, 362.71319108667655)
  (55.9, 363.2292993038172)
  (56.0, 363.7419157585365)
  (56.1, 364.25011154430507)
  (56.2, 364.75493839086505)
  (56.3, 365.25608418526133)
  (56.4, 365.7530477167624)
  (56.5, 366.2450666658732)
  (56.6, 366.7374275977905)
  (56.7, 367.2234543953713)
  (56.8, 367.7089545081918)
  (56.9, 368.1898584657825)
  (57.0, 368.66820094289653)
  (57.1, 369.1528994800534)
  (57.2, 369.6410487022551)
  (57.3, 370.13483192208207)
  (57.4, 370.6267304100986)
  (57.5, 371.11435974190977)
  (57.6, 371.6012309922083)
  (57.7, 372.08771737774697)
  (57.8, 372.5730452172047)
  (57.9, 373.0563264533232)
  (58.0, 373.54509546329643)
  (58.1, 374.03569845187553)
  (58.2, 374.5293993777935)
  (58.3, 375.02597479181816)
  (58.4, 375.5246382908213)
  (58.5, 376.02153036706795)
  (58.6, 376.51969667093834)
  (58.7, 377.0177015714636)
  (58.8, 377.5141144703147)
  (58.9, 378.0109001141538)
  (59.0, 378.50314323998157)
  (59.1, 378.99470028116286)
  (59.2, 379.48372664207824)
  (59.3, 379.97401269859694)
  (59.4, 380.47124117479785)
  (59.5, 380.9626665496256)
  (59.6, 381.4630182567915)
  (59.7, 381.9660152200707)
  (59.8, 382.4736535195506)
  (59.9, 382.9776915184262)
  (60.0, 383.4814550095451)
};
\addlegendentry{{}{$\Delta v_{\mathrm{des}} = \SI{5.0}{\meter/\second}$}}

\end{axis}
\end{tikzpicture}



==> figs/time_series/ego_velocity_congested.tex <==
\definecolor{vandeusen}{RGB}{73, 92, 111}
\definecolor{cordovan}{RGB}{152, 68, 71}
\definecolor{v1}{HTML}{9FAFC0}
\definecolor{v2}{HTML}{788FA6}
\definecolor{v3}{HTML}{597087}
\definecolor{v4}{HTML}{3F5060}
\definecolor{v5}{HTML}{26303A}
\definecolor{c1}{HTML}{CE9193}
\definecolor{c2}{HTML}{BA6568}
\definecolor{c3}{HTML}{9A4548}
\definecolor{c4}{HTML}{6E3133}
\definecolor{c5}{HTML}{421E1F}

\begin{tikzpicture}[]
\begin{axis}[
  legend pos = {south east},
  ylabel = {Velocity (\si{\meter/\second})},
  %title = {Follower Velocity Over a Range of $\Delta v_{\mathrm{des}}$ Values: Congested},
  title = {Sample Follower Velocity During Congested Scene},
  xmin = {0},
  xmax = {60},
  xlabel = {Simulation Time (\si{\second})},
  grid=both,
  ymin = {5}
]

\addplot+[
  v1, no marks, very thick
] coordinates {
  (1.0e-6, 16.0)
  (1.0e-6, 16.0)
  (1.0e-6, 16.0)
  (0.1, 15.59334967092354)
  (0.2, 15.17679165951679)
  (0.3, 14.825513215784035)
  (0.4, 14.526100945133782)
  (0.5, 14.203434334416269)
  (0.6, 13.944315343710587)
  (0.7, 13.74391954572286)
  (0.8, 13.572512907369173)
  (0.9, 13.382070540622811)
  (1.0, 13.15603628253681)
  (1.1, 12.9658054830468)
  (1.2, 12.771307963592731)
  (1.3, 12.643809688811588)
  (1.4, 12.507297431582119)
  (1.5, 12.424570727974803)
  (1.6, 12.240868881740942)
  (1.7, 12.186220121733632)
  (1.8, 12.13555771241646)
  (1.9, 12.095436426220646)
  (2.0, 12.009730400999112)
  (2.1, 11.895506488183083)
  (2.2, 11.891524366906632)
  (2.3, 11.862844204523217)
  (2.4, 11.849148776187585)
  (2.5, 11.846752528426624)
  (2.6, 11.738523157773038)
  (2.7, 11.777937390043524)
  (2.8, 11.791920820469974)
  (2.9, 11.87362713409643)
  (3.0, 11.869661454351656)
  (3.1, 11.914686515231892)
  (3.2, 11.912177110889065)
  (3.3, 11.838185248062702)
  (3.4, 11.860707623405062)
  (3.5, 11.859057720005696)
  (3.6, 11.837926267209761)
  (3.7, 11.920024076408394)
  (3.8, 11.866201715094618)
  (3.9, 11.896856177562675)
  (4.0, 11.94229228849404)
  (4.1, 11.91575888824142)
  (4.2, 11.905348132546264)
  (4.3, 11.81511727561694)
  (4.4, 11.876749383095676)
  (4.5, 11.892298167764883)
  (4.6, 11.963062040712442)
  (4.7, 11.98717794779293)
  (4.8, 11.960449569753896)
  (4.9, 12.004803209584674)
  (5.0, 11.938554099128508)
  (5.1, 11.970126440901446)
  (5.2, 12.068155723263242)
  (5.3, 11.990361208510922)
  (5.4, 12.070554872969732)
  (5.5, 12.098206294406339)
  (5.6, 12.166775164724587)
  (5.7, 12.104570218615313)
  (5.8, 12.149785654511936)
  (5.9, 12.16095549808559)
  (6.0, 12.242430713642213)
  (6.1, 12.18356743436621)
  (6.2, 12.216555962905893)
  (6.3, 12.287717192768303)
  (6.4, 12.393026999360812)
  (6.5, 12.42446315711589)
  (6.6, 12.529128164595818)
  (6.7, 12.495304290435637)
  (6.8, 12.595314481542209)
  (6.9, 12.649748314353735)
  (7.0, 12.644551187048725)
  (7.1, 12.66326035739288)
  (7.2, 12.694465837997807)
  (7.3, 12.700790018164213)
  (7.4, 12.73655807070711)
  (7.5, 12.702634964196399)
  (7.6, 12.691815940823206)
  (7.7, 12.718316024660853)
  (7.8, 12.68497687226914)
  (7.9, 12.585480344456304)
  (8.0, 12.600299212537609)
  (8.1, 12.624083695955989)
  (8.2, 12.648606702950927)
  (8.3, 12.653147614030534)
  (8.4, 12.760438194768177)
  (8.5, 12.741745749407459)
  (8.6, 12.715970778050917)
  (8.7, 12.750136933516151)
  (8.8, 12.844085599153898)
  (8.9, 12.862977781978644)
  (9.0, 12.857384085211919)
  (9.1, 12.810137606484059)
  (9.2, 12.841161497937325)
  (9.3, 12.85249426553557)
  (9.4, 12.900442661305092)
  (9.5, 12.884516990037696)
  (9.6, 12.874233900211204)
  (9.7, 12.8783492337234)
  (9.8, 12.9007173723605)
  (9.9, 12.846046441693018)
  (10.0, 12.902850954854332)
  (10.1, 12.834196069446929)
  (10.2, 12.764511688208184)
  (10.3, 12.817778068411176)
  (10.4, 12.813120686481035)
  (10.5, 12.876898061573243)
  (10.6, 12.879686530597086)
  (10.7, 12.901839438493)
  (10.8, 12.810942796075174)
  (10.9, 12.852162446520198)
  (11.0, 12.918752699913552)
  (11.1, 12.90591039075915)
  (11.2, 12.880057780840284)
  (11.3, 12.80939315604821)
  (11.4, 12.815816453147052)
  (11.5, 12.81674143128474)
  (11.6, 12.80207710887551)
  (11.7, 12.72642465395269)
  (11.8, 12.694114400869658)
  (11.9, 12.652952360114728)
  (12.0, 12.658109283502942)
  (12.1, 12.72205787712683)
  (12.2, 12.70185128980887)
  (12.3, 12.669256910114473)
  (12.4, 12.778399557434877)
  (12.5, 12.745918427803778)
  (12.6, 12.709100120242105)
  (12.7, 12.701863433822306)
  (12.8, 12.668382170836825)
  (12.9, 12.66888442227954)
  (13.0, 12.766362377651737)
  (13.1, 12.782703007487104)
  (13.2, 12.858974619302353)
  (13.3, 12.885795622965043)
  (13.4, 12.899403620408119)
  (13.5, 12.936250950941513)
  (13.6, 12.974077139237052)
  (13.7, 12.992719450128408)
  (13.8, 13.04003183888403)
  (13.9, 13.126844448347512)
  (14.0, 13.044597305913808)
  (14.1, 13.000416390285176)
  (14.2, 12.983452695074796)
  (14.3, 12.985379373713627)
  (14.4, 12.94860446072528)
  (14.5, 12.985462954589575)
  (14.6, 12.999223754633396)
  (14.7, 13.051533866074303)
  (14.8, 13.021580076084572)
  (14.9, 13.016993693653541)
  (15.0, 13.013239364866976)
  (15.1, 13.022113142423628)
  (15.2, 13.006529696954951)
  (15.3, 13.06626392648996)
  (15.4, 13.062447263231784)
  (15.5, 13.054651351588424)
  (15.6, 12.995246714188799)
  (15.7, 12.967779296855118)
  (15.8, 12.89329091981701)
  (15.9, 12.885063857194893)
  (16.0, 12.872054028766211)
  (16.1, 12.81654814943275)
  (16.2, 12.844806551082765)
  (16.3, 12.76322594689475)
  (16.4, 12.819088597359642)
  (16.5, 12.767523481520831)
  (16.6, 12.712872046583703)
  (16.7, 12.803134624596554)
  (16.8, 12.803990816633148)
  (16.9, 12.822455056655173)
  (17.0, 12.670937975991604)
  (17.1, 12.657945604415408)
  (17.2, 12.724278821797986)
  (17.3, 12.707847352164439)
  (17.4, 12.723968570176671)
  (17.5, 12.76283678175156)
  (17.6, 12.826825767189055)
  (17.7, 12.81480391685509)
  (17.8, 12.842650344457606)
  (17.9, 12.90015705938808)
  (18.0, 12.947006155954991)
  (18.1, 12.906242816156315)
  (18.2, 12.966700923813491)
  (18.3, 12.946204594482579)
  (18.4, 12.977557174200248)
  (18.5, 12.936711410389576)
  (18.6, 12.955913615525898)
  (18.7, 12.965336015376717)
  (18.8, 13.005896423314635)
  (18.9, 13.035037471840942)
  (19.0, 13.023666780408277)
  (19.1, 13.074105808418574)
  (19.2, 13.132549194016839)
  (19.3, 13.17576657727777)
  (19.4, 13.188864119143181)
  (19.5, 13.134280116421456)
  (19.6, 13.121004248379855)
  (19.7, 13.099619061737673)
  (19.8, 13.10779356007965)
  (19.9, 13.090742848044478)
  (20.0, 13.069400766306241)
  (20.1, 13.049541442028739)
  (20.2, 13.072657321282168)
  (20.3, 13.178091311858452)
  (20.4, 13.162873682328941)
  (20.5, 13.109536841193908)
  (20.6, 12.971759920234716)
  (20.7, 12.913418139997562)
  (20.8, 12.859817298975793)
  (20.9, 12.845834170612001)
  (21.0, 12.933797605391938)
  (21.1, 12.891184795427943)
  (21.2, 12.918563679456843)
  (21.3, 12.979823726409244)
  (21.4, 12.968354766529197)
  (21.5, 13.026324270727331)
  (21.6, 13.026329845760504)
  (21.7, 13.082501696941533)
  (21.8, 13.112506770521367)
  (21.9, 13.175907900360578)
  (22.0, 13.17173044764482)
  (22.1, 13.063857433309634)
  (22.2, 12.988473120023576)
  (22.3, 12.975704760642548)
  (22.4, 12.953984172518664)
  (22.5, 12.963801445002078)
  (22.6, 12.85838461705908)
  (22.7, 12.910757050041216)
  (22.8, 12.883090145761214)
  (22.9, 12.882811257904683)
  (23.0, 12.850454871314776)
  (23.1, 12.83279788938383)
  (23.2, 12.78788880778966)
  (23.3, 12.748403923132862)
  (23.4, 12.733726295187221)
  (23.5, 12.789753790412536)
  (23.6, 12.811716709201777)
  (23.7, 12.939752043476886)
  (23.8, 12.902752883664862)
  (23.9, 12.98996275642173)
  (24.0, 13.00967680212182)
  (24.1, 12.960837252171839)
  (24.2, 12.909953124343774)
  (24.3, 12.939514698986953)
  (24.4, 13.004240353012795)
  (24.5, 12.931403834743547)
  (24.6, 12.852926107400908)
  (24.7, 12.849728069828428)
  (24.8, 12.810465843690062)
  (24.9, 12.8635120137135)
  (25.0, 12.899266944950789)
  (25.1, 12.870983672563316)
  (25.2, 12.941211353150832)
  (25.3, 12.988797764152014)
  (25.4, 12.993506593655898)
  (25.5, 12.951351267594697)
  (25.6, 12.935121318497954)
  (25.7, 12.929649569244425)
  (25.8, 12.917569086394591)
  (25.9, 12.9720634920847)
  (26.0, 13.018919188260359)
  (26.1, 12.969889593270572)
  (26.2, 12.882519692892334)
  (26.3, 12.89438545962138)
  (26.4, 12.863310431233513)
  (26.5, 12.831356579221723)
  (26.6, 12.81851135801065)
  (26.7, 12.772122332050873)
  (26.8, 12.80868580635827)
  (26.9, 12.753834743325589)
  (27.0, 12.81093392536949)
  (27.1, 12.805757321984041)
  (27.2, 12.755065464504625)
  (27.3, 12.748104949739345)
  (27.4, 12.683277620213298)
  (27.5, 12.686367432000587)
  (27.6, 12.728154770814596)
  (27.7, 12.68214721851143)
  (27.8, 12.746227649302252)
  (27.9, 12.767453116977784)
  (28.0, 12.815862236370288)
  (28.1, 12.897098992697659)
  (28.2, 12.932242615298884)
  (28.3, 12.997580755123284)
  (28.4, 12.980904360867175)
  (28.5, 13.047235614375756)
  (28.6, 13.038595278001297)
  (28.7, 12.935407434768788)
  (28.8, 12.866744356811164)
  (28.9, 12.852929334349652)
  (29.0, 12.853137111808389)
  (29.1, 12.79768693718399)
  (29.2, 12.754766733562882)
  (29.3, 12.824201071352075)
  (29.4, 12.91663190077861)
  (29.5, 13.016303454666803)
  (29.6, 13.02685207473488)
  (29.7, 12.954325329973491)
  (29.8, 12.985075186134328)
  (29.9, 13.070454913768467)
  (30.0, 13.139522507370293)
  (30.1, 13.09340636808791)
  (30.2, 13.107401131833232)
  (30.3, 13.039583473540592)
  (30.4, 12.998614647606933)
  (30.5, 12.957095984119155)
  (30.6, 13.011401325986567)
  (30.7, 13.088380226955207)
  (30.8, 13.086183793514616)
  (30.9, 13.059740869867502)
  (31.0, 13.087490148422383)
  (31.1, 12.968798669030278)
  (31.2, 12.980262643517973)
  (31.3, 13.04113099089466)
  (31.4, 13.089280311024073)
  (31.5, 13.069279818365358)
  (31.6, 13.054873733660042)
  (31.7, 13.079544353423081)
  (31.8, 13.07977235826271)
  (31.9, 13.1578381787972)
  (32.0, 13.152322787446614)
  (32.1, 13.171920668792623)
  (32.2, 13.149629852788191)
  (32.3, 13.122991944194688)
  (32.4, 13.202712360117054)
  (32.5, 13.162320322491173)
  (32.6, 13.108835557519473)
  (32.7, 13.128985418715338)
  (32.8, 13.197988416075782)
  (32.9, 13.238924424807497)
  (33.0, 13.150303068137978)
  (33.1, 13.15776398982248)
  (33.2, 13.168098932122199)
  (33.3, 13.119530901088066)
  (33.4, 13.156926402276973)
  (33.5, 13.124167309286221)
  (33.6, 13.007733411802317)
  (33.7, 13.082400820919947)
  (33.8, 12.992488257254076)
  (33.9, 12.992294410642815)
  (34.0, 12.999610359810207)
  (34.1, 12.994487743370716)
  (34.2, 12.90163751341318)
  (34.3, 12.91321282998392)
  (34.4, 12.954548711618598)
  (34.5, 12.937876130942046)
  (34.6, 12.869404826366125)
  (34.7, 12.916043061180147)
  (34.8, 12.82630724222996)
  (34.9, 12.771947655100815)
  (35.0, 12.82301466740358)
  (35.1, 12.91403249125617)
  (35.2, 12.874118757110947)
  (35.3, 12.900547820212347)
  (35.4, 12.801110755583242)
  (35.5, 12.829142540942845)
  (35.6, 12.891144277913114)
  (35.7, 12.843024333131686)
  (35.8, 12.873629878890187)
  (35.9, 12.852709659187338)
  (36.0, 12.81984079391516)
  (36.1, 12.730322186457245)
  (36.2, 12.737012726570704)
  (36.3, 12.793906827128858)
  (36.4, 12.748366730459246)
  (36.5, 12.74681803299382)
  (36.6, 12.696163525132713)
  (36.7, 12.757911810041918)
  (36.8, 12.749131914344659)
  (36.9, 12.72694696700538)
  (37.0, 12.769712283285664)
  (37.1, 12.738485544394758)
  (37.2, 12.639629773110677)
  (37.3, 12.56765633945854)
  (37.4, 12.543925197370623)
  (37.5, 12.532352074872284)
  (37.6, 12.565041833692442)
  (37.7, 12.577393526601915)
  (37.8, 12.605534462929999)
  (37.9, 12.60877720034581)
  (38.0, 12.672079561454044)
  (38.1, 12.740868559185897)
  (38.2, 12.852614789081546)
  (38.3, 12.841972033834638)
  (38.4, 12.815647299071953)
  (38.5, 12.810977046163533)
  (38.6, 12.835539813924225)
  (38.7, 12.741943057473453)
  (38.8, 12.735977461480864)
  (38.9, 12.705974511720736)
  (39.0, 12.701611597204293)
  (39.1, 12.685844343810134)
  (39.2, 12.7603122527389)
  (39.3, 12.874097559028385)
  (39.4, 12.878491230551695)
  (39.5, 12.73960648145204)
  (39.6, 12.695818197602962)
  (39.7, 12.757686572354489)
  (39.8, 12.801424828901066)
  (39.9, 12.802389425964382)
  (40.0, 12.76447231645488)
  (40.1, 12.715731517125988)
  (40.2, 12.765679315071438)
  (40.3, 12.796768686079256)
  (40.4, 12.776160495874663)
  (40.5, 12.69905842525413)
  (40.6, 12.776402727646852)
  (40.7, 12.747752597938039)
  (40.8, 12.805262032607788)
  (40.9, 12.852126044265633)
  (41.0, 12.887242991085216)
  (41.1, 12.865384821179088)
  (41.2, 12.909997004018685)
  (41.3, 12.898909863256527)
  (41.4, 12.900656333652188)
  (41.5, 12.90166275754596)
  (41.6, 12.884530477152168)
  (41.7, 12.914573669782776)
  (41.8, 13.015849853996714)
  (41.9, 13.010765562016449)
  (42.0, 12.908124060743495)
  (42.1, 12.828897918936727)
  (42.2, 12.912253687855301)
  (42.3, 12.842403177967743)
  (42.4, 12.747250943249298)
  (42.5, 12.742991822824372)
  (42.6, 12.796803443625734)
  (42.7, 12.88246660988486)
  (42.8, 12.945712557497892)
  (42.9, 12.976071408661975)
  (43.0, 13.075742010683609)
  (43.1, 13.136203814014378)
  (43.2, 13.106947439829442)
  (43.3, 13.100245783667168)
  (43.4, 13.09482723264804)
  (43.5, 13.034475413750032)
  (43.6, 13.08572574416391)
  (43.7, 13.09520498040926)
  (43.8, 13.069871092581325)
  (43.9, 13.05150860976264)
  (44.0, 13.056045690124387)
  (44.1, 13.06605372865043)
  (44.2, 13.049506100016092)
  (44.3, 13.136712871660714)
  (44.4, 13.13577259790904)
  (44.5, 13.001578514383297)
  (44.6, 12.94105607522058)
  (44.7, 12.913812276969637)
  (44.8, 12.936907228592645)
  (44.9, 12.933024340445295)
  (45.0, 12.89420507315272)
  (45.1, 12.925034814248894)
  (45.2, 13.042427764591077)
  (45.3, 13.097221879234544)
  (45.4, 13.024280015728902)
  (45.5, 12.927958043416476)
  (45.6, 12.963670324694808)
  (45.7, 13.036938622204758)
  (45.8, 13.034022371554059)
  (45.9, 12.947873716394813)
  (46.0, 12.910269018523946)
  (46.1, 12.837489565306242)
  (46.2, 12.80308650089509)
  (46.3, 12.775801395823908)
  (46.4, 12.855476119511907)
  (46.5, 12.854161231632634)
  (46.6, 12.81338999091768)
  (46.7, 12.824964694542594)
  (46.8, 12.749362301222485)
  (46.9, 12.783500597744194)
  (47.0, 12.933500597744194)
  (47.1, 12.94248614132957)
  (47.2, 12.953366608750557)
  (47.3, 12.930366878876146)
  (47.4, 12.809757225586836)
  (47.5, 12.78842374265341)
  (47.6, 12.843267974838216)
  (47.7, 12.898729939077446)
  (47.8, 12.917408943330642)
  (47.9, 12.861640732161616)
  (48.0, 12.85003175755548)
  (48.1, 12.835056253688508)
  (48.2, 12.829319060983947)
  (48.3, 12.856621969858663)
  (48.4, 12.900858683473821)
  (48.5, 12.903412532173641)
  (48.6, 12.93563489437391)
  (48.7, 12.851698217166804)
  (48.8, 12.772125552439897)
  (48.9, 12.9221255524399)
  (49.0, 12.925919384101451)
  (49.1, 12.93017460840416)
  (49.2, 12.859175100527857)
  (49.3, 12.808800347395515)
  (49.4, 12.833448793683461)
  (49.5, 12.745035413359851)
  (49.6, 12.860462182991272)
  (49.7, 12.904569288726911)
  (49.8, 12.862386208545368)
  (49.9, 12.868820771130874)
  (50.0, 12.894609391245005)
  (50.1, 12.939667260043974)
  (50.2, 12.984997682595102)
  (50.3, 13.005907850979755)
  (50.4, 13.058996142818737)
  (50.5, 13.115913346830265)
  (50.6, 13.224887308944863)
  (50.7, 13.253861216710705)
  (50.8, 13.31155301505884)
  (50.9, 13.317529365111499)
  (51.0, 13.283569644952133)
  (51.1, 13.287257111082614)
  (51.2, 13.239871309281773)
  (51.3, 13.238680183354896)
  (51.4, 13.28337534541153)
  (51.5, 13.371827556752347)
  (51.6, 13.46329570419418)
  (51.7, 13.512217086454362)
  (51.8, 13.469228598482369)
  (51.9, 13.472208382654491)
  (52.0, 13.42732289974444)
  (52.1, 13.404032904277878)
  (52.2, 13.353491837410136)
  (52.3, 13.355532052853974)
  (52.4, 13.274996123364428)
  (52.5, 13.250104138461168)
  (52.6, 13.215328905073445)
  (52.7, 13.166760440321971)
  (52.8, 13.235337421088264)
  (52.9, 13.161384524372538)
  (53.0, 13.184168566164509)
  (53.1, 13.074374682488111)
  (53.2, 12.974127891395451)
  (53.3, 12.959360525433935)
  (53.4, 12.912361216692798)
  (53.5, 12.978376242231512)
  (53.6, 13.039948158337168)
  (53.7, 13.039728108204715)
  (53.8, 13.083651265496977)
  (53.9, 13.149445728865578)
  (54.0, 13.087746862415667)
  (54.1, 13.034547587998503)
  (54.2, 12.99470727827539)
  (54.3, 12.98098485407407)
  (54.4, 12.959678135583708)
  (54.5, 12.896938714395109)
  (54.6, 12.89370958954232)
  (54.7, 12.824618825586235)
  (54.8, 12.840860603521497)
  (54.9, 12.817799317269541)
  (55.0, 12.924340917388353)
  (55.1, 12.909855195205663)
  (55.2, 12.856785540419498)
  (55.3, 12.904342334075203)
  (55.4, 12.928086033154148)
  (55.5, 12.889320191083314)
  (55.6, 12.915994868509772)
  (55.7, 12.852692397455753)
  (55.8, 12.83225230982883)
  (55.9, 12.827055513802216)
  (56.0, 12.854097862167981)
  (56.1, 12.909065282677632)
  (56.2, 12.950333622237642)
  (56.3, 12.999923921306978)
  (56.4, 13.061715725140866)
  (56.5, 13.109990563730616)
  (56.6, 13.165973129472516)
  (56.7, 13.223805749164217)
  (56.8, 13.184959825897977)
  (56.9, 13.207532864668433)
  (57.0, 13.313276696026657)
  (57.1, 13.218561694034879)
  (57.2, 13.187681033285601)
  (57.3, 13.11083136204441)
  (57.4, 13.11597610245696)
  (57.5, 13.12138908376549)
  (57.6, 13.211132805679329)
  (57.7, 13.18496352877869)
  (57.8, 13.193431525096482)
  (57.9, 13.234193211499127)
  (58.0, 13.198344864833382)
  (58.1, 13.17419866158664)
  (58.2, 13.124757338998652)
  (58.3, 13.101148293458197)
  (58.4, 13.07274217714827)
  (58.5, 13.073272930758757)
  (58.6, 13.049980553583863)
  (58.7, 13.105595475157562)
  (58.8, 13.122511312806115)
  (58.9, 13.181061268404761)
  (59.0, 13.244176967747919)
  (59.1, 13.254991377041412)
  (59.2, 13.251462845279608)
  (59.3, 13.193939423209429)
  (59.4, 13.093996098886304)
  (59.5, 13.115857168654719)
  (59.6, 13.021684220115054)
  (59.7, 12.997449454589963)
  (59.8, 12.9552799075538)
  (59.9, 13.019075738535413)
  (60.0, 13.001169870438272)
};
\addlegendentry{{}{$\Delta v_{\mathrm{des}} = \SI{-3.0}{\meter/\second}$}}

\addplot+[
  v2, no marks, very thick
] coordinates {
  (1.0e-6, 16.0)
  (1.0e-6, 16.0)
  (1.0e-6, 16.0)
  (0.1, 15.705804631707252)
  (0.2, 15.387529522957951)
  (0.3, 15.121748962420332)
  (0.4, 14.89833328538334)
  (0.5, 14.644881022769873)
  (0.6, 14.44671994068292)
  (0.7, 14.301735145771392)
  (0.8, 14.180509504854898)
  (0.9, 14.036444816393143)
  (1.0, 13.852624406795602)
  (1.1, 13.700456199813349)
  (1.2, 13.541032769800601)
  (1.3, 13.444986322054605)
  (1.4, 13.337581488738222)
  (1.5, 13.281201867602784)
  (1.6, 13.122237283245077)
  (1.7, 13.08903570415344)
  (1.8, 13.057586738671498)
  (1.9, 13.035190381628457)
  (2.0, 12.966190422808465)
  (2.1, 12.866904167935393)
  (2.2, 12.876083911233136)
  (2.3, 12.859539009267879)
  (2.4, 12.857240157339264)
  (2.5, 12.865231265968832)
  (2.6, 12.766609288505657)
  (2.7, 12.814231876292745)
  (2.8, 12.835885126123092)
  (2.9, 12.924087635056393)
  (3.0, 12.92663229485591)
  (3.1, 12.977513868989519)
  (3.2, 12.98096648120865)
  (3.3, 12.911858114630567)
  (3.4, 12.938329202519604)
  (3.5, 12.940808116058681)
  (3.6, 12.923584868491984)
  (3.7, 13.008875215173582)
  (3.8, 12.958539478310678)
  (3.9, 12.99195136313873)
  (4.0, 13.039862117991811)
  (4.1, 13.016057250547233)
  (4.2, 13.008230308566898)
  (4.3, 12.920605483488748)
  (4.4, 12.984633781399763)
  (4.5, 13.00253144124907)
  (4.6, 13.075588825526511)
  (4.7, 13.101805951545016)
  (4.8, 13.077219539994358)
  (4.9, 13.123849612187438)
  (5.0, 13.059796775249119)
  (5.1, 13.09322633054383)
  (5.2, 13.192888809653063)
  (5.3, 13.116589779226192)
  (5.4, 13.198165452925423)
  (5.5, 13.227281682522735)
  (5.6, 13.297648897244981)
  (5.7, 13.237323283641178)
  (5.8, 13.284411658560613)
  (5.9, 13.297229757495016)
  (6.0, 13.379703904085144)
  (6.1, 13.321943206463288)
  (6.2, 13.356096726346644)
  (6.3, 13.428415929831282)
  (6.4, 13.534744351832334)
  (6.5, 13.567954529041145)
  (6.6, 13.674347556194407)
  (6.7, 13.642662173010946)
  (6.8, 13.744836572140866)
  (6.9, 13.801975848649022)
  (7.0, 13.799629889552467)
  (7.1, 13.820905799610163)
  (7.2, 13.854249311545663)
  (7.3, 13.862795110421091)
  (7.4, 13.900870625529468)
  (7.5, 13.869392195306414)
  (7.6, 13.860152805036769)
  (7.7, 13.888522577162924)
  (7.8, 13.857152556539306)
  (7.9, 13.758975753707627)
  (8.0, 13.774590349508966)
  (8.1, 13.799493092250414)
  (8.2, 13.824639736947987)
  (8.3, 13.829681324215228)
  (8.4, 13.937693395978686)
  (8.5, 13.919952641674184)
  (8.6, 13.894881530818493)
  (8.7, 13.929426921024389)
  (8.8, 14.023904562889461)
  (8.9, 14.044424182845495)
  (9.0, 14.040269311788283)
  (9.1, 13.994459655875595)
  (9.2, 14.02668841403446)
  (9.3, 14.039183016782806)
  (9.4, 14.088027684868086)
  (9.5, 14.073578038741012)
  (9.6, 14.065183132395292)
  (9.7, 14.071188243327764)
  (9.8, 14.095549493789882)
  (9.9, 14.042802185871167)
  (10.0, 14.101488863458453)
  (10.1, 14.0354798404414)
  (10.2, 13.968379002490089)
  (10.3, 14.02380981392868)
  (10.4, 14.021457352648033)
  (10.5, 14.087555389554746)
  (10.6, 14.092934528963657)
  (10.7, 14.117712575490776)
  (10.8, 14.029454318546776)
  (10.9, 14.07204388933794)
  (11.0, 14.139883271457194)
  (11.1, 14.128812645546931)
  (11.2, 14.104150916473635)
  (11.3, 14.03467380476283)
  (11.4, 14.042069168688665)
  (11.5, 14.043536539518792)
  (11.6, 14.029461306950587)
  (11.7, 13.954683210255189)
  (11.8, 13.922980360794465)
  (11.9, 13.881882488473508)
  (12.0, 13.887014430746548)
  (12.1, 13.950899136324303)
  (12.2, 13.930919777111852)
  (12.3, 13.898359848366526)
  (12.4, 14.00731263125153)
  (12.5, 13.974925267877799)
  (12.6, 13.938184532110137)
  (12.7, 13.930906557360698)
  (12.8, 13.897834013955856)
  (12.9, 13.898920590968944)
  (13.0, 13.996985459196353)
  (13.1, 14.01434113836344)
  (13.2, 14.091299499947727)
  (13.3, 14.118719081881814)
  (13.4, 14.132846677414845)
  (13.5, 14.170065022416612)
  (13.6, 14.208377171433064)
  (13.7, 14.227936516241442)
  (13.8, 14.276056147229909)
  (13.9, 14.364185712371931)
  (14.0, 14.283935991217419)
  (14.1, 14.241165579225543)
  (14.2, 14.225901950650934)
  (14.3, 14.229167577759547)
  (14.4, 14.193715697061421)
  (14.5, 14.23190031459581)
  (14.6, 14.247150697853929)
  (14.7, 14.30100932546959)
  (14.8, 14.273241862323003)
  (14.9, 14.270813662889157)
  (15.0, 14.268433978662635)
  (15.1, 14.278459650993504)
  (15.2, 14.264380374827272)
  (15.3, 14.325286485069583)
  (15.4, 14.322669679895034)
  (15.5, 14.316447720053864)
  (15.6, 14.258977505184898)
  (15.7, 14.233028859318281)
  (15.8, 14.159507418656142)
  (15.9, 14.152388332991533)
  (16.0, 14.140775602907185)
  (16.1, 14.087105223788734)
  (16.2, 14.11709160401919)
  (16.3, 14.037379325491205)
  (16.4, 14.094886735791711)
  (16.5, 14.04468978686735)
  (16.6, 13.991624091010229)
  (16.7, 14.08316616709555)
  (16.8, 14.085481269499361)
  (16.9, 14.105054031908173)
  (17.0, 13.954788377300885)
  (17.1, 13.942068868940188)
  (17.2, 14.008990193780498)
  (17.3, 13.993261202109812)
  (17.4, 14.009752180674866)
  (17.5, 14.04889558274484)
  (17.6, 14.112762330023605)
  (17.7, 14.100946043459098)
  (17.8, 14.129461991985757)
  (17.9, 14.187816665754765)
  (18.0, 14.236604551043062)
  (18.1, 14.19798341929204)
  (18.2, 14.260795505581907)
  (18.3, 14.242990366086286)
  (18.4, 14.276839392948242)
  (18.5, 14.23889784269278)
  (18.6, 14.260557876718345)
  (18.7, 14.272247718669334)
  (18.8, 14.315252970665805)
  (18.9, 14.34763148711848)
  (19.0, 14.33976922820999)
  (19.1, 14.393425562367446)
  (19.2, 14.45527021076252)
  (19.3, 14.50194504322415)
  (19.4, 14.51834600060395)
  (19.5, 14.466773248116287)
  (19.6, 14.45597238689992)
  (19.7, 14.436484495961269)
  (19.8, 14.44607608353906)
  (19.9, 14.43074052810084)
  (20.0, 14.410578433229949)
  (20.1, 14.392085709670818)
  (20.2, 14.417117163258064)
  (20.3, 14.524183948106126)
  (20.4, 14.510693233742103)
  (20.5, 14.459456432868581)
  (20.6, 14.3239571191214)
  (20.7, 14.266981773226805)
  (20.8, 14.213995644661894)
  (20.9, 14.200530281983104)
  (21.0, 14.288457001661218)
  (21.1, 14.24620178155638)
  (21.2, 14.273863304046769)
  (21.3, 14.335577048678458)
  (21.4, 14.325758216626555)
  (21.5, 14.385541506174917)
  (21.6, 14.387251402205107)
  (21.7, 14.444923025839557)
  (21.8, 14.477173209441109)
  (21.9, 14.542827699265093)
  (22.0, 14.541065229233443)
  (22.1, 14.435553812419911)
  (22.2, 14.36281723286471)
  (22.3, 14.352852341190008)
  (22.4, 14.334018744820776)
  (22.5, 14.34587673059543)
  (22.6, 14.24295913072011)
  (22.7, 14.297107535073495)
  (22.8, 14.271658948434068)
  (22.9, 14.272848389636861)
  (23.0, 14.241847659023)
  (23.1, 14.22612380793104)
  (23.2, 14.182659093288589)
  (23.3, 14.14420907338551)
  (23.4, 14.129558091451404)
  (23.5, 14.185791998566565)
  (23.6, 14.207372017584253)
  (23.7, 14.334840502155144)
  (23.8, 14.297278328574997)
  (23.9, 14.384063525275417)
  (24.0, 14.403948527606468)
  (24.1, 14.355979764059768)
  (24.2, 14.305070536051476)
  (24.3, 14.33466310101132)
  (24.4, 14.399505923448263)
  (24.5, 14.327179333148385)
  (24.6, 14.24966590207692)
  (24.7, 14.246402226324689)
  (24.8, 14.207677032140786)
  (24.9, 14.26118562341817)
  (25.0, 14.29721575939251)
  (25.1, 14.269473975689671)
  (25.2, 14.339867134215284)
  (25.3, 14.388224796807302)
  (25.4, 14.39380026470945)
  (25.5, 14.352917832237209)
  (25.6, 14.337364393433907)
  (25.7, 14.332199364287808)
  (25.8, 14.320066398830559)
  (25.9, 14.374625324671113)
  (26.0, 14.421900971115535)
  (26.1, 14.373566121782492)
  (26.2, 14.287148067422885)
  (26.3, 14.299854035000466)
  (26.4, 14.269598490726187)
  (26.5, 14.237834818354573)
  (26.6, 14.224535193818843)
  (26.7, 14.177896722464068)
  (26.8, 14.214380289034965)
  (26.9, 14.159712050812773)
  (27.0, 14.216625007038772)
  (27.1, 14.21158232632314)
  (27.2, 14.161752524192693)
  (27.3, 14.155370333725415)
  (27.4, 14.091426686947134)
  (27.5, 14.094505957064651)
  (27.6, 14.135670949224952)
  (27.7, 14.088498357957288)
  (27.8, 14.150862950220821)
  (27.9, 14.170583116547256)
  (28.0, 14.217747211317358)
  (28.1, 14.298234425156421)
  (28.2, 14.333409147047012)
  (28.3, 14.39993508175294)
  (28.4, 14.384252187568393)
  (28.5, 14.451810151997014)
  (28.6, 14.44497320999168)
  (28.7, 14.343103612575398)
  (28.8, 14.275749645289194)
  (28.9, 14.262480482930679)
  (29.0, 14.26284798769137)
  (29.1, 14.207866944291208)
  (29.2, 14.16471042425149)
  (29.3, 14.233768526320672)
  (29.4, 14.325833129407453)
  (29.5, 14.425077173086086)
  (29.6, 14.43548742777348)
  (29.7, 14.363311422730435)
  (29.8, 14.39390649533047)
  (29.9, 14.479666483617914)
  (30.0, 14.54969373216749)
  (30.1, 14.504607096010417)
  (30.2, 14.5191437698494)
  (30.3, 14.452021305592767)
  (30.4, 14.41188445492437)
  (30.5, 14.371582537982475)
  (30.6, 14.427079558348737)
  (30.7, 14.505406051328666)
  (30.8, 14.505617618504669)
  (30.9, 14.480834230144444)
  (31.0, 14.510119051120151)
  (31.1, 14.392839003703267)
  (31.2, 14.405229580385368)
  (31.3, 14.466705166571565)
  (31.4, 14.51569142897128)
  (31.5, 14.497260211982052)
  (31.6, 14.484502682962074)
  (31.7, 14.51046650538741)
  (31.8, 14.511548019224104)
  (31.9, 14.59020493258441)
  (32.0, 14.58560679946878)
  (32.1, 14.606149068444918)
  (32.2, 14.584640834213824)
  (32.3, 14.55848288536205)
  (32.4, 14.638624399066904)
  (32.5, 14.599991143833453)
  (32.6, 14.547799132571736)
  (32.7, 14.569576112529749)
  (32.8, 14.640335784522982)
  (32.9, 14.683011277211829)
  (33.0, 14.596929576080756)
  (33.1, 14.606268745671773)
  (33.2, 14.618729390330888)
  (33.3, 14.572750740787155)
  (33.4, 14.612689761171946)
  (33.5, 14.582706505694162)
  (33.6, 14.468117606945935)
  (33.7, 14.543448223541509)
  (33.8, 14.454640227043761)
  (33.9, 14.454807493405896)
  (34.0, 14.462705668238646)
  (34.1, 14.458319902270555)
  (34.2, 14.365797537089335)
  (34.3, 14.37655093047793)
  (34.4, 14.417304044315033)
  (34.5, 14.401052289319583)
  (34.6, 14.3332576269738)
  (34.7, 14.380043465356083)
  (34.8, 14.290397591146887)
  (34.9, 14.23553640036721)
  (35.0, 14.285361469685004)
  (35.1, 14.37565245532042)
  (35.2, 14.335381284266381)
  (35.3, 14.361743393955882)
  (35.4, 14.262291711144076)
  (35.5, 14.289461948583071)
  (35.6, 14.350448262028406)
  (35.7, 14.302053749231014)
  (35.8, 14.332469728358962)
  (35.9, 14.311479921932664)
  (36.0, 14.27799998208668)
  (36.1, 14.18848424780764)
  (36.2, 14.19456773060857)
  (36.3, 14.249751166511315)
  (36.4, 14.202820173732652)
  (36.5, 14.199761542407167)
  (36.6, 14.14783652928644)
  (36.7, 14.208292202215258)
  (36.8, 14.198287164508438)
  (36.9, 14.17501691770703)
  (37.0, 14.2166449299611)
  (37.1, 14.184474627897451)
  (37.2, 14.08444385186997)
  (37.3, 14.010486683515607)
  (37.4, 13.984752868443303)
  (37.5, 13.971232371547465)
  (37.6, 14.001608677067864)
  (37.7, 14.011605685635455)
  (37.8, 14.037149354481363)
  (37.9, 14.038236232352999)
  (38.0, 14.098784384726969)
  (38.1, 14.164871439402283)
  (38.2, 14.274320176458954)
  (38.3, 14.26200646403774)
  (38.4, 14.234115341351535)
  (38.5, 14.227435131348356)
  (38.6, 14.25055826215545)
  (38.7, 14.155431110450879)
  (38.8, 14.147958983348195)
  (38.9, 14.117008533385578)
  (39.0, 14.111231401480888)
  (39.1, 14.094434054227206)
  (39.2, 14.167727830593913)
  (39.3, 14.280232834976898)
  (39.4, 14.284358016913359)
  (39.5, 14.144991619325188)
  (39.6, 14.100362062133021)
  (39.7, 14.160918631644709)
  (39.8, 14.203410467334608)
  (39.9, 14.203832865083992)
  (40.0, 14.164820859871096)
  (40.1, 14.115359298761817)
  (40.2, 14.16497431557959)
  (40.3, 14.195689894023424)
  (40.4, 14.174573338200938)
  (40.5, 14.097758262807183)
  (40.6, 14.175613431157574)
  (40.7, 14.147555234061953)
  (40.8, 14.205912925019334)
  (40.9, 14.254081665333286)
  (41.0, 14.290789942342972)
  (41.1, 14.270979395561968)
  (41.2, 14.317582085854447)
  (41.3, 14.308950555200616)
  (41.4, 14.31308393909055)
  (41.5, 14.316099978070692)
  (41.6, 14.300647521852232)
  (41.7, 14.332050375953546)
  (41.8, 14.434246184393995)
  (41.9, 14.43081921660177)
  (42.0, 14.329475953359912)
  (42.1, 14.250605516820519)
  (42.2, 14.334122866048688)
  (42.3, 14.26467732590203)
  (42.4, 14.16946844745801)
  (42.5, 14.1645637491315)
  (42.6, 14.217396698614095)
  (42.7, 14.302497834077482)
  (42.8, 14.364976119498163)
  (42.9, 14.394860724983388)
  (43.0, 14.494558179361372)
  (43.1, 14.555053873331353)
  (43.2, 14.526415083013893)
  (43.3, 14.520473790871971)
  (43.4, 14.515606517456657)
  (43.5, 14.456171412313994)
  (43.6, 14.508301854404301)
  (43.7, 14.519258205154538)
  (43.8, 14.495694313695962)
  (43.9, 14.479198304298507)
  (44.0, 14.48568709173851)
  (44.1, 14.497576460636306)
  (44.2, 14.483298640651036)
  (44.3, 14.572819353608178)
  (44.4, 14.575456279830748)
  (44.5, 14.445218195350185)
  (44.6, 14.387917115632863)
  (44.7, 14.363156808212809)
  (44.8, 14.388274415877367)
  (44.9, 14.386273913628214)
  (45.0, 14.349266375229181)
  (45.1, 14.381652333345041)
  (45.2, 14.500002522633856)
  (45.3, 14.55622601895519)
  (45.4, 14.485947682468819)
  (45.5, 14.392128824769898)
  (45.6, 14.430651005484009)
  (45.7, 14.507105533593286)
  (45.8, 14.50739691545975)
  (45.9, 14.423265758055118)
  (46.0, 14.387795693062712)
  (46.1, 14.317225900850138)
  (46.2, 14.283870936274878)
  (46.3, 14.25778215011161)
  (46.4, 14.33833159841643)
  (46.5, 14.3370816943647)
  (46.6, 14.29566571549004)
  (46.7, 14.30573537119437)
  (46.8, 14.228742325721857)
  (46.9, 14.260931328863437)
  (47.0, 14.410931328863436)
  (47.1, 14.418454302759548)
  (47.2, 14.428056276789583)
  (47.3, 14.402954933543926)
  (47.4, 14.279913135858715)
  (47.5, 14.25570705512325)
  (47.6, 14.307351418436989)
  (47.7, 14.360367431782388)
  (47.8, 14.376215991882384)
  (47.9, 14.317935683314765)
  (48.0, 14.304026532366814)
  (48.1, 14.287116995085082)
  (48.2, 14.279588000766315)
  (48.3, 14.305437382380507)
  (48.4, 14.348160351293906)
  (48.5, 14.349411689051566)
  (48.6, 14.379961692721492)
  (48.7, 14.294284809709996)
  (48.8, 14.21260331819665)
  (48.9, 14.36260331819665)
  (49.0, 14.364440650711508)
  (49.1, 14.367231588424797)
  (49.2, 14.29467854496419)
  (49.3, 14.242777505951514)
  (49.4, 14.2657005364573)
  (49.5, 14.1753272598903)
  (49.6, 14.288442152848717)
  (49.7, 14.329768185649598)
  (49.8, 14.28535081720539)
  (49.9, 14.289570114499051)
  (50.0, 14.313228687103727)
  (50.1, 14.356475960919896)
  (50.2, 14.400197258304214)
  (50.3, 14.420735658066407)
  (50.4, 14.47421702174402)
  (50.5, 14.531759374255904)
  (50.6, 14.64216997532468)
  (50.7, 14.672454188394791)
  (50.8, 14.731623921011069)
  (50.9, 14.739474632343757)
  (51.0, 14.707660130938512)
  (51.1, 14.713211629330738)
  (51.2, 14.66723557221445)
  (51.3, 14.666843253809928)
  (51.4, 14.712212048939646)
  (51.5, 14.801147994464124)
  (51.6, 14.894058098829111)
  (51.7, 14.94468067421278)
  (51.8, 14.904673167750634)
  (51.9, 14.910630845026173)
  (52.0, 14.869343422981618)
  (52.1, 14.849219556099197)
  (52.2, 14.802206380591912)
  (52.3, 14.807581857239382)
  (52.4, 14.73008813699149)
  (52.5, 14.707428720449444)
  (52.6, 14.674152849675203)
  (52.7, 14.6270829565944)
  (52.8, 14.696781899596056)
  (52.9, 14.624057080159275)
  (53.0, 14.647657191784791)
  (53.1, 14.538630007617337)
  (53.2, 14.439154666626296)
  (53.3, 14.424481084514982)
  (53.4, 14.377319634768678)
  (53.5, 14.44257046113718)
  (53.6, 14.503048828837157)
  (53.7, 14.502523732926369)
  (53.8, 14.546228492736807)
  (53.9, 14.612435976207735)
  (54.0, 14.551570397428172)
  (54.1, 14.498972186397271)
  (54.2, 14.459019902260254)
  (54.3, 14.4454184391485)
  (54.4, 14.424354145503397)
  (54.5, 14.361607194286572)
  (54.6, 14.357369991691387)
  (54.7, 14.286991397215758)
  (54.8, 14.30199442069694)
  (54.9, 14.277805473494839)
  (55.0, 14.38338986140212)
  (55.1, 14.368202471176987)
  (55.2, 14.314799844424682)
  (55.3, 14.362391789167203)
  (55.4, 14.385903779805206)
  (55.5, 14.346981126825474)
  (55.6, 14.373337027731397)
  (55.7, 14.30968827023099)
  (55.8, 14.288880831681892)
  (55.9, 14.283027205436516)
  (56.0, 14.309154650438748)
  (56.1, 14.363632865984037)
  (56.2, 14.404911833806738)
  (56.3, 14.454906315464562)
  (56.4, 14.517537311732077)
  (56.5, 14.567154153208799)
  (56.6, 14.625166154845639)
  (56.7, 14.684827157921193)
  (56.8, 14.64875784137575)
  (56.9, 14.674300304855263)
  (57.0, 14.783752588252153)
  (57.1, 14.692943144310021)
  (57.2, 14.665064990417912)
  (57.3, 14.590684700064571)
  (57.4, 14.597519982856582)
  (57.5, 14.60491920369924)
  (57.6, 14.697352185943968)
  (57.7, 14.673752167948559)
  (57.8, 14.684916478775662)
  (57.9, 14.728541191724597)
  (58.0, 14.695802141008246)
  (58.1, 14.673858858133224)
  (58.2, 14.626351014444841)
  (58.3, 14.6042534094059)
  (58.4, 14.576909691552046)
  (58.5, 14.578210391811787)
  (58.6, 14.555974145596169)
  (58.7, 14.612469611548205)
  (58.8, 14.630116622733606)
  (58.9, 14.689620868847935)
  (59.0, 14.753458679619415)
  (59.1, 14.76563900912121)
  (59.2, 14.763588362775257)
  (59.3, 14.708024795747733)
  (59.4, 14.609968963557439)
  (59.5, 14.632750157003535)
  (59.6, 14.540431043885668)
  (59.7, 14.516720550712446)
  (59.8, 14.474662970732)
  (59.9, 14.537890456774239)
  (60.0, 14.519805318653033)
};
\addlegendentry{{}{$\Delta v_{\mathrm{des}} = \SI{-1.5}{\meter/\second}$}}

\addplot+[
  v3, no marks, very thick
] coordinates {
  (1.0e-6, 16.0)
  (1.0e-6, 16.0)
  (1.0e-6, 16.0)
  (0.1, 15.802891724412126)
  (0.2, 15.570624197993727)
  (0.3, 15.38028134887409)
  (0.4, 15.224283507429252)
  (0.5, 15.032508740657336)
  (0.6, 14.888631211155419)
  (0.7, 14.792967087505088)
  (0.8, 14.71624662112286)
  (0.9, 14.613202943704168)
  (1.0, 14.466561083262377)
  (1.1, 14.34776085581159)
  (1.2, 14.218988932546308)
  (1.3, 14.15024071119899)
  (1.4, 14.06796987950795)
  (1.5, 14.034155324808012)
  (1.6, 13.896280669912013)
  (1.7, 13.881115203652334)
  (1.8, 13.86555090209177)
  (1.9, 13.857649562619628)
  (2.0, 13.802225820638442)
  (2.1, 13.714879560051322)
  (2.2, 13.73437091992426)
  (2.3, 13.727171679535617)
  (2.4, 13.733572458759946)
  (2.5, 13.749324641720346)
  (2.6, 13.657750579832301)
  (2.7, 13.711140165797056)
  (2.8, 13.738059865647744)
  (2.9, 13.830369357643237)
  (3.0, 13.837061917199435)
  (3.1, 13.891491756927483)
  (3.2, 13.898646267689665)
  (3.3, 13.832194289516648)
  (3.4, 13.860456090034434)
  (3.5, 13.864969158985028)
  (3.6, 13.849615306437915)
  (3.7, 13.936100812841573)
  (3.8, 13.887284778352038)
  (3.9, 13.921536405796836)
  (4.0, 13.970031204529246)
  (4.1, 13.947104452111322)
  (4.2, 13.94006328704244)
  (4.3, 13.853297610550728)
  (4.4, 13.918050946706993)
  (4.5, 13.936641528695334)
  (4.6, 14.010367329646147)
  (4.7, 14.03705812044291)
  (4.8, 14.013010340358083)
  (4.9, 14.060361099942078)
  (5.0, 13.996955141355405)
  (5.1, 14.030733774525002)
  (5.2, 14.130529053375383)
  (5.3, 14.054207709723068)
  (5.4, 14.13569728532718)
  (5.5, 14.164806739210134)
  (5.6, 14.235520155387821)
  (5.7, 14.175611550565321)
  (5.8, 14.223147924079328)
  (5.9, 14.236179335911318)
  (6.0, 14.318209931740105)
  (6.1, 14.260096278535759)
  (6.2, 14.293993860278675)
  (6.3, 14.366050335110344)
  (6.4, 14.471957930324306)
  (6.5, 14.505478888113217)
  (6.6, 14.612121907990435)
  (6.7, 14.581053459186023)
  (6.8, 14.683877210197904)
  (6.9, 14.742158292073617)
  (7.0, 14.741063505059632)
  (7.1, 14.763298482940204)
  (7.2, 14.797159397649585)
  (7.3, 14.806286282583581)
  (7.4, 14.845019473574732)
  (7.5, 14.814313360320428)
  (7.6, 14.805004775973282)
  (7.7, 14.833597008553667)
  (7.8, 14.802537627118063)
  (7.9, 14.70404992428404)
  (8.0, 14.718885802424504)
  (8.1, 14.743334738367919)
  (8.2, 14.767544520759762)
  (8.3, 14.771531046046592)
  (8.4, 14.878712726749885)
  (8.5, 14.860333381445162)
  (8.6, 14.834392402977267)
  (8.7, 14.867766939530458)
  (8.8, 14.961213702242764)
  (8.9, 14.981733293431963)
  (9.0, 14.977385368561505)
  (9.1, 14.931380470395673)
  (9.2, 14.963208836659856)
  (9.3, 14.97525267237591)
  (9.4, 15.023389546894066)
  (9.5, 15.008770951949728)
  (9.6, 15.000606650345167)
  (9.7, 15.006848180833012)
  (9.8, 15.031544360672639)
  (9.9, 14.979058703268189)
  (10.0, 15.037992470827723)
  (10.1, 14.972938147773338)
  (10.2, 14.906764144678984)
  (10.3, 14.962760070284352)
  (10.4, 14.961097062607442)
  (10.5, 15.027911438162345)
  (10.6, 15.034246412830544)
  (10.7, 15.060018761710818)
  (10.8, 14.972765737779547)
  (10.9, 15.015208475392742)
  (11.0, 15.08278830335214)
  (11.1, 15.071938801850301)
  (11.2, 15.046966445661894)
  (11.3, 14.977196934533724)
  (11.4, 14.984136429439479)
  (11.5, 14.984759301684605)
  (11.6, 14.969901059223515)
  (11.7, 14.894630090127837)
  (11.8, 14.862225329115972)
  (11.9, 14.819945509519256)
  (12.0, 14.823847372545591)
  (12.1, 14.886488589407406)
  (12.2, 14.865543943165298)
  (12.3, 14.83186044275366)
  (12.4, 14.939505781166066)
  (12.5, 14.90606588019508)
  (12.6, 14.868277263229185)
  (12.7, 14.85986237060267)
  (12.8, 14.82609052725865)
  (12.9, 14.826663873525934)
  (13.0, 14.924230777156126)
  (13.1, 14.941472911325077)
  (13.2, 15.018011433462572)
  (13.3, 15.044911997584194)
  (13.4, 15.058439756384237)
  (13.5, 15.094915739080156)
  (13.6, 15.132580145458457)
  (13.7, 15.151874642704186)
  (13.8, 15.199616018762697)
  (13.9, 15.287814061393957)
  (14.0, 15.208216628123372)
  (14.1, 15.165572603238779)
  (14.2, 15.150706725230677)
  (14.3, 15.154041082282994)
  (14.4, 15.118641529953308)
  (14.5, 15.15689233954627)
  (14.6, 15.172348635452657)
  (14.7, 15.226462465196931)
  (14.8, 15.199511875203466)
  (14.9, 15.197880561219991)
  (15.0, 15.195587556597737)
  (15.1, 15.205501464031103)
  (15.2, 15.191630046145772)
  (15.3, 15.252450881778662)
  (15.4, 15.2497602044109)
  (15.5, 15.243804145727887)
  (15.6, 15.186928264034245)
  (15.7, 15.161220211045123)
  (15.8, 15.087457514103773)
  (15.9, 15.080257304555229)
  (16.0, 15.068841678074872)
  (16.1, 15.01578202917677)
  (16.2, 15.046312222843467)
  (16.3, 14.967278771292921)
  (16.4, 15.02530171231913)
  (16.5, 14.9753741405644)
  (16.6, 14.922805762779443)
  (16.7, 15.014602032886673)
  (16.8, 15.017331270880549)
  (16.9, 15.037017117180003)
  (17.0, 14.887004697130106)
  (17.1, 14.873705645980683)
  (17.2, 14.94036204743081)
  (17.3, 14.92448034115269)
  (17.4, 14.940539657058107)
  (17.5, 14.97918176531153)
  (17.6, 15.042197153681947)
  (17.7, 15.029827208120365)
  (17.8, 15.08418750061644)
  (17.9, 15.167958040371266)
  (18.0, 15.243624432844573)
  (18.1, 15.231565931312415)
  (18.2, 15.320272347476065)
  (18.3, 15.328381526585737)
  (18.4, 15.38683281931053)
  (18.5, 15.373549043741422)
  (18.6, 15.418066763014949)
  (18.7, 15.451549296462494)
  (18.8, 15.515955247965188)
  (18.9, 15.570599125661504)
  (19.0, 15.584852107285826)
  (19.1, 15.659328222847103)
  (19.2, 15.741767204386951)
  (19.3, 15.80858736933746)
  (19.4, 15.844255933624366)
  (19.5, 15.810759275724008)
  (19.6, 15.816281007017672)
  (19.7, 15.811429302085006)
  (19.8, 15.834167557439004)
  (19.9, 15.831986825268533)
  (20.0, 15.823456091928243)
  (20.1, 15.816396910542574)
  (20.2, 15.853346182995773)
  (20.3, 15.971406611938669)
  (20.4, 15.96877992870645)
  (20.5, 15.928586840847537)
  (20.6, 15.803943258009772)
  (20.7, 15.755649670203182)
  (20.8, 15.709613303072244)
  (20.9, 15.702576340839927)
  (21.0, 15.795665088773355)
  (21.1, 15.75910854472682)
  (21.2, 15.792025444544796)
  (21.3, 15.859072214912125)
  (21.4, 15.856494518983546)
  (21.5, 15.923527105921954)
  (21.6, 15.93206985736574)
  (21.7, 15.995949630276057)
  (21.8, 16.035484609086506)
  (21.9, 16.108183574372184)
  (22.0, 16.11350485987506)
  (22.1, 16.014709403087707)
  (22.2, 15.94889483985986)
  (22.3, 15.945888271819586)
  (22.4, 15.933968417281877)
  (22.5, 15.951098603271193)
  (22.6, 15.854093683750946)
  (22.7, 15.912740515753926)
  (22.8, 15.892448741571515)
  (22.9, 15.897374241183037)
  (23.0, 15.869810841235719)
  (23.1, 15.858418709256757)
  (23.2, 15.818349157194625)
  (23.3, 15.782506473402439)
  (23.4, 15.768658045773162)
  (23.5, 15.825963926434754)
  (23.6, 15.847565127444767)
  (23.7, 15.974693092138978)
  (23.8, 15.936757768707727)
  (23.9, 16.023320347637)
  (24.0, 16.043931059906207)
  (24.1, 15.997780360123656)
  (24.2, 15.94705858123577)
  (24.3, 15.976855085454748)
  (24.4, 16.041982429192533)
  (24.5, 15.970531082129028)
  (24.6, 15.894581976303675)
  (24.7, 15.891071555997645)
  (24.8, 15.853085407756582)
  (24.9, 15.907167869920801)
  (25.0, 15.94341629636719)
  (25.1, 15.916296843814644)
  (25.2, 15.98662913563011)
  (25.3, 16.035897671810787)
  (25.4, 16.042473654448905)
  (25.5, 16.003200820443205)
  (25.6, 15.988194521311401)
  (25.7, 15.982908840716606)
  (25.8, 15.970013897572716)
  (25.9, 16.023974792219175)
  (26.0, 16.07120269169277)
  (26.1, 16.023218852453045)
  (26.2, 15.93753361650118)
  (26.3, 15.950764264178565)
  (26.4, 15.920972672277756)
  (26.5, 15.88861033716661)
  (26.6, 15.87363820912018)
  (26.7, 15.825676553391272)
  (26.8, 15.861133992726982)
  (26.9, 15.805880162533363)
  (27.0, 15.861605131019244)
  (27.1, 15.855908677001596)
  (27.2, 15.806631090736705)
  (27.3, 15.800332063913183)
  (27.4, 15.736983265392086)
  (27.5, 15.739188150444898)
  (27.6, 15.778485722018216)
  (27.7, 15.728566842706048)
  (27.8, 15.787300043199888)
  (27.9, 15.803768285637847)
  (28.0, 15.8481258195418)
  (28.1, 15.926625303453287)
  (28.2, 15.96107171807188)
  (28.3, 16.028719729355277)
  (28.4, 16.013761785815728)
  (28.5, 16.082362380356958)
  (28.6, 16.07742069838912)
  (28.7, 15.976581839744052)
  (28.8, 15.910214782102276)
  (28.9, 15.896676393670734)
  (29.0, 15.896139270566204)
  (29.1, 15.840753236650631)
  (29.2, 15.796054452509763)
  (29.3, 15.86336752917892)
  (29.4, 15.953708593896623)
  (29.5, 16.051112150136163)
  (29.6, 16.060106989487508)
  (29.7, 15.987260302558424)
  (29.8, 16.016352052757732)
  (29.9, 16.101439333116907)
  (30.0, 16.17166006789929)
  (30.1, 16.126797633971805)
  (30.2, 16.1407361285343)
  (30.3, 16.073208791240337)
  (30.4, 16.032865525770617)
  (30.5, 15.992955953687655)
  (30.6, 16.048801110347448)
  (30.7, 16.12768839220251)
  (30.8, 16.130076137897046)
  (30.9, 16.106242973247497)
  (31.0, 16.13626125813158)
  (31.1, 16.019482460385714)
  (31.2, 16.031642026255454)
  (31.3, 16.092386508201795)
  (31.4, 16.1409847076971)
  (31.5, 16.12328343439775)
  (31.6, 16.111367350038243)
  (31.7, 16.137608631421624)
  (31.8, 16.138263163104)
  (31.9, 16.2160785216689)
  (32.0, 16.211108000694768)
  (32.1, 16.231302336612618)
  (32.2, 16.20916951550672)
  (32.3, 16.181912535503173)
  (32.4, 16.26086940413687)
  (32.5, 16.223076946764593)
  (32.6, 16.171001631314727)
  (32.7, 16.193427010692602)
  (32.8, 16.26502298613338)
  (32.9, 16.30846658306341)
  (33.0, 16.22433794897758)
  (33.1, 16.234639421135313)
  (33.2, 16.248436299234566)
  (33.3, 16.20449416361508)
  (33.4, 16.246421920989953)
  (33.5, 16.21876619297861)
  (33.6, 16.10510248345919)
  (33.7, 16.179628799954685)
  (33.8, 16.090707635673688)
  (33.9, 16.089698109040057)
  (34.0, 16.09681420564758)
  (34.1, 16.091931158174333)
  (34.2, 15.99833286156618)
  (34.3, 16.006329021435935)
  (34.4, 16.044764216885504)
  (34.5, 16.027788544057092)
  (34.6, 15.959714098247842)
  (34.7, 16.00547508988457)
  (34.8, 15.914759649862317)
  (34.9, 15.85799358154347)
  (35.0, 15.904852023899645)
  (35.1, 15.99304300079863)
  (35.2, 15.95127963632133)
  (35.3, 15.97664292546675)
  (35.4, 15.87630368787106)
  (35.5, 15.901332125450647)
  (35.6, 15.959989188526391)
  (35.7, 15.910444409306642)
  (35.8, 15.93987642496156)
  (35.9, 15.91811227978633)
  (36.0, 15.883048333834855)
  (36.1, 15.792933769550158)
  (36.2, 15.797519645567386)
  (36.3, 15.849532047963514)
  (36.4, 15.799976652780213)
  (36.5, 15.794151336307069)
  (36.6, 15.739875824721327)
  (36.7, 15.797989666119047)
  (36.8, 15.785787827603341)
  (36.9, 15.760566577592591)
  (37.0, 15.800190114823465)
  (37.1, 15.766340475384283)
  (37.2, 15.664287865394675)
  (37.3, 15.587076352059334)
  (37.4, 15.558105517662252)
  (37.5, 15.541490946373772)
  (37.6, 15.568255416769388)
  (37.7, 15.574635030498817)
  (37.8, 15.596228115409625)
  (37.9, 15.594097901708459)
  (38.0, 15.650519677516643)
  (38.1, 15.712597532996798)
  (38.2, 15.818684770310467)
  (38.3, 15.803978229173827)
  (38.4, 15.773812655294636)
  (38.5, 15.764130891227913)
  (38.6, 15.785104760482232)
  (38.7, 15.687655001642499)
  (38.8, 15.67785824329591)
  (38.9, 15.64542877323817)
  (39.0, 15.637429626477543)
  (39.1, 15.6189916189258)
  (39.2, 15.69040717881825)
  (39.3, 15.800859569178357)
  (39.4, 15.804452829951344)
  (39.5, 15.66416810644158)
  (39.6, 15.618023823709903)
  (39.7, 15.67632670138145)
  (39.8, 15.716657301176673)
  (39.9, 15.715969958572337)
  (40.0, 15.674970622405304)
  (40.1, 15.624064298561535)
  (40.2, 15.67280351613185)
  (40.3, 15.702556175055179)
  (40.4, 15.680241273329784)
  (40.5, 15.603401633197404)
  (40.6, 15.68154568445299)
  (40.7, 15.653862286358677)
  (40.8, 15.712948426749964)
  (40.9, 15.762486380662448)
  (41.0, 15.800933400954305)
  (41.1, 15.783475850706497)
  (41.2, 15.832285641164919)
  (41.3, 15.8264821952626)
  (41.4, 15.833277810717389)
  (41.5, 15.838336259110257)
  (41.6, 15.824387418387664)
  (41.7, 15.856784116312376)
  (41.8, 15.959282464054732)
  (41.9, 15.95718228611855)
  (42.0, 15.856586285755895)
  (42.1, 15.777068127029581)
  (42.2, 15.859665517377296)
  (42.3, 15.789640539586117)
  (42.4, 15.693183776306405)
  (42.5, 15.686196917614263)
  (42.6, 15.736488678712435)
  (42.7, 15.819684646909183)
  (42.8, 15.879952569397842)
  (42.9, 15.90804405002775)
  (43.0, 16.00666018639572)
  (43.1, 16.066033229390513)
  (43.2, 16.037059140194962)
  (43.3, 16.030944119371277)
  (43.4, 16.025556590178397)
  (43.5, 15.966091713350519)
  (43.6, 16.01812328241393)
  (43.7, 16.029798297958706)
  (43.8, 16.007333331612234)
  (43.9, 15.99204744131028)
  (44.0, 15.99984593932381)
  (44.1, 16.01291710097989)
  (44.2, 16.00035065804396)
  (44.3, 16.091628655587968)
  (44.4, 16.097760802364323)
  (44.5, 15.971511448809352)
  (44.6, 15.917184898570277)
  (44.7, 15.894371004244327)
  (44.8, 15.920804384479457)
  (44.9, 15.919933286684593)
  (45.0, 15.883978841686304)
  (45.1, 15.9170951559181)
  (45.2, 16.03534044191221)
  (45.3, 16.092114868525844)
  (45.4, 16.024120664369246)
  (45.5, 15.932382165947422)
  (45.6, 15.973474267840833)
  (45.7, 16.05303576301727)
  (45.8, 16.056436616396205)
  (45.9, 15.973729788627637)
  (46.0, 15.9399075288903)
  (46.1, 15.871141181986765)
  (46.2, 15.838002766645294)
  (46.3, 15.812416741718458)
  (46.4, 15.893081553136764)
  (46.5, 15.890823658209381)
  (46.6, 15.847441937244117)
  (46.7, 15.854383638299758)
  (46.8, 15.774496310034541)
  (46.9, 15.803065993794023)
  (47.0, 15.953065993794025)
  (47.1, 15.95777674977263)
  (47.2, 15.964858418529785)
  (47.3, 15.936078002784372)
  (47.4, 15.808912555002536)
  (47.5, 15.779992218177)
  (47.6, 15.826507208284783)
  (47.7, 15.87553750432181)
  (47.8, 15.886880352232042)
  (47.9, 15.824577434648605)
  (48.0, 15.806970666398763)
  (48.1, 15.786915814703711)
  (48.2, 15.776468079028742)
  (48.3, 15.799906499533543)
  (48.4, 15.84014579639689)
  (48.5, 15.839223301622935)
  (48.6, 15.867065803858244)
  (48.7, 15.778582227523607)
  (48.8, 15.693562589997148)
  (48.9, 15.84101315477933)
  (49.0, 15.839894090595502)
  (49.1, 15.840420970270797)
  (49.2, 15.765457318488973)
  (49.3, 15.711168727107296)
  (49.4, 15.731415430859524)
  (49.5, 15.638035963465589)
  (49.6, 15.747641785398532)
  (49.7, 15.784811736727088)
  (49.8, 15.737022225221178)
  (49.9, 15.73788248613214)
  (50.0, 15.758297966653094)
  (50.1, 15.798748716705457)
  (50.2, 15.839941972060583)
  (50.3, 15.859675561716616)
  (50.4, 15.913381303423476)
  (50.5, 15.971407733619776)
  (50.6, 16.083362222071393)
  (50.7, 16.114904737755296)
  (50.8, 16.175459566086708)
  (50.9, 16.185128830278476)
  (51.0, 16.15539609638771)
  (51.1, 16.162547415873217)
  (51.2, 16.11745664324874)
  (51.3, 16.117047229275798)
  (51.4, 16.16217107416775)
  (51.5, 16.25053726833622)
  (51.6, 16.34410201511852)
  (51.7, 16.395620453322444)
  (51.8, 16.358128028375635)
  (51.9, 16.366513632045955)
  (52.0, 16.32840087382686)
  (52.1, 16.310809621315425)
  (52.2, 16.26676252105635)
  (52.3, 16.274815954580667)
  (52.4, 16.199565700891576)
  (52.5, 16.178073456449944)
  (52.6, 16.144985649482663)
  (52.7, 16.098125164426964)
  (52.8, 16.167563384552746)
  (52.9, 16.094714732699348)
  (53.0, 16.11768383511639)
  (53.1, 16.00797921220071)
  (53.2, 15.907904333094592)
  (53.3, 15.891800848024099)
  (53.4, 15.842933718892532)
  (53.5, 15.905745227220459)
  (53.6, 15.96339482466734)
  (53.7, 15.961149793504076)
  (53.8, 16.003292690745145)
  (53.9, 16.068813755003887)
  (54.0, 16.007828200547085)
  (54.1, 15.954826162423165)
  (54.2, 15.913547828871106)
  (54.3, 15.898980867715881)
  (54.4, 15.87715718124278)
  (54.5, 15.813357248353572)
  (54.6, 15.80677164244215)
  (54.7, 15.733724903114203)
  (54.8, 15.746195291280376)
  (54.9, 15.719686330667422)
  (55.0, 15.823241951389635)
  (55.1, 15.806410375860946)
  (55.2, 15.751895496046567)
  (55.3, 15.798910624594654)
  (55.4, 15.821507044337203)
  (55.5, 15.781789547758235)
  (55.6, 15.807154549144409)
  (55.7, 15.742497423790827)
  (55.8, 15.72068009965485)
  (55.9, 15.713454242998898)
  (56.0, 15.737891517481394)
  (56.1, 15.7912862297998)
  (56.2, 15.832172410753762)
  (56.3, 15.882304550291163)
  (56.4, 15.945644332551698)
  (56.5, 15.996614045044534)
  (56.6, 16.05685484609468)
  (56.7, 16.118413871394278)
  (56.8, 16.085437731390705)
  (56.9, 16.114275368590334)
  (57.0, 16.22793986013131)
  (57.1, 16.141498190669232)
  (57.2, 16.116754560494435)
  (57.3, 16.04477013012439)
  (57.4, 16.052967062625864)
  (57.5, 16.062112881750444)
  (57.6, 16.157214670404773)
  (57.7, 16.136076943088227)
  (57.8, 16.14985708400029)
  (57.9, 16.196296505768025)
  (58.0, 16.166661723597585)
  (58.1, 16.14662124903971)
  (58.2, 16.100665273548408)
  (58.3, 16.079585030185967)
  (58.4, 16.052691020085955)
  (58.5, 16.05408945175259)
  (58.6, 16.03236167995283)
  (58.7, 16.089169868068975)
  (58.8, 16.106948075407956)
  (58.9, 16.16689728260889)
  (59.0, 16.23087354865879)
  (59.1, 16.24402970750781)
  (59.2, 16.24309235167851)
  (59.3, 16.189270267459225)
  (59.4, 16.092874970703868)
  (59.5, 16.116081699117586)
  (59.6, 16.02544721316439)
  (59.7, 16.001714132735604)
  (59.8, 15.95914170173347)
  (59.9, 16.021012965307)
  (60.0, 16.002138256614366)
};
\addlegendentry{{}{$\Delta v_{\mathrm{des}} = \SI{0.0}{\meter/\second}$}}

\addplot+[
  v4, no marks, very thick
] coordinates {
  (1.0e-6, 16.0)
  (1.0e-6, 16.0)
  (1.0e-6, 16.0)
  (0.1, 15.88461094903816)
  (0.2, 15.725436099195424)
  (0.3, 15.599525289504555)
  (0.4, 15.501303054744396)
  (0.5, 15.362570765361065)
  (0.6, 15.265247132488444)
  (0.7, 15.211815410073156)
  (0.8, 15.17300924312453)
  (0.9, 15.104783241013344)
  (1.0, 14.989505805818503)
  (1.1, 14.898656123055073)
  (1.2, 14.795427614425654)
  (1.3, 14.749188981181254)
  (1.4, 14.687478553407097)
  (1.5, 14.671888220952578)
  (1.6, 14.550915396614663)
  (1.7, 14.549878851584824)
  (1.8, 14.546434445574489)
  (1.9, 14.54938780748468)
  (2.0, 14.504004166338797)
  (2.1, 14.425219952281756)
  (2.2, 14.45181696709808)
  (2.3, 14.450839946878222)
  (2.4, 14.462906282633593)
  (2.5, 14.483476093548239)
  (2.6, 14.396082820516165)
  (2.7, 14.452520246376656)
  (2.8, 14.48203563786884)
  (2.9, 14.575856572565879)
  (3.0, 14.584109218661904)
  (3.1, 14.639569731970564)
  (3.2, 14.647921601206185)
  (3.3, 14.58171126954459)
  (3.4, 14.609456581438476)
  (3.5, 14.613714724543822)
  (3.6, 14.597986233374895)
  (3.7, 14.6835021461332)
  (3.8, 14.634026631971254)
  (3.9, 14.667028073121026)
  (4.0, 14.714053504164362)
  (4.1, 14.689945716514744)
  (4.2, 14.681671288177684)
  (4.3, 14.59376852003952)
  (4.4, 14.657313291862597)
  (4.5, 14.67466971749362)
  (4.6, 14.747154800019453)
  (4.7, 14.772421787480143)
  (4.8, 14.747019020352884)
  (4.9, 14.793205070305614)
  (5.0, 14.728566362642958)
  (5.1, 14.760874714755843)
  (5.2, 14.859008642036697)
  (5.3, 14.780869700586873)
  (5.4, 14.86052006127819)
  (5.5, 14.88785084568327)
  (5.6, 14.957103255265944)
  (5.7, 14.89578193428828)
  (5.8, 14.941957366701718)
  (5.9, 14.953411571147727)
  (6.0, 15.033287483719201)
  (6.1, 14.973083421394271)
  (6.2, 15.005000096429198)
  (6.3, 15.07506720361301)
  (6.4, 15.178832473157224)
  (6.5, 15.210817170496718)
  (6.6, 15.315859365928453)
  (6.7, 15.283468676371152)
  (6.8, 15.385002869068217)
  (6.9, 15.442374979799773)
  (7.0, 15.440435269949935)
  (7.1, 15.461570088984674)
  (7.2, 15.493945350810986)
  (7.3, 15.501624714013568)
  (7.4, 15.53896749550159)
  (7.5, 15.506949487711326)
  (7.6, 15.4956382537089)
  (7.7, 15.522474133198529)
  (7.8, 15.489722845478756)
  (7.9, 15.38904462352776)
  (8.0, 15.401344680113406)
  (8.1, 15.423529395241156)
  (8.2, 15.445082412704213)
  (8.3, 15.446318923500012)
  (8.4, 15.550941456580986)
  (8.5, 15.530132281360473)
  (8.6, 15.501587395661344)
  (8.7, 15.532132960778016)
  (8.8, 15.622861755452004)
  (8.9, 15.641460341234042)
  (9.0, 15.63503376212315)
  (9.1, 15.58695269144341)
  (9.2, 15.616562336504188)
  (9.3, 15.62634399315531)
  (9.4, 15.672020238134415)
  (9.5, 15.655351507122743)
  (9.6, 15.645455461719667)
  (9.7, 15.64997584204522)
  (9.8, 15.673028822382385)
  (9.9, 15.618839711975202)
  (10.0, 15.696997800514612)
  (10.1, 15.651758990394562)
  (10.2, 15.604173691119108)
  (10.3, 15.677002146829937)
  (10.4, 15.691774546257099)
  (10.5, 15.774265819045812)
  (10.6, 15.796132245695171)
  (10.7, 15.836749372353479)
  (10.8, 15.763685206511571)
  (10.9, 15.817371166580237)
  (11.0, 15.89545978767307)
  (11.1, 15.89546278212809)
  (11.2, 15.879780567745524)
  (11.3, 15.818677071301977)
  (11.4, 15.833302700289188)
  (11.5, 15.840465341722583)
  (11.6, 15.831756457434194)
  (11.7, 15.762609785580127)
  (11.8, 15.735416826834882)
  (11.9, 15.697118589528857)
  (12.0, 15.704488449450174)
  (12.1, 15.770233989103017)
  (12.2, 15.752580893544694)
  (12.3, 15.721574420013239)
  (12.4, 15.831252428716489)
  (12.5, 15.800067003293757)
  (12.6, 15.764194334267872)
  (12.7, 15.757232834842155)
  (12.8, 15.725306181777494)
  (12.9, 15.727717667301116)
  (13.0, 15.826902071778155)
  (13.1, 15.846178563005537)
  (13.2, 15.924058822987373)
  (13.3, 15.951970152210116)
  (13.4, 15.966167715700903)
  (13.5, 16.002881763257246)
  (13.6, 16.040719865177753)
  (13.7, 16.06053878623386)
  (13.8, 16.108431559216765)
  (13.9, 16.197224183061433)
  (14.0, 16.11886320760438)
  (14.1, 16.076464334366005)
  (14.2, 16.062014252493622)
  (14.3, 16.06512414008911)
  (14.4, 16.02931363758371)
  (14.5, 16.0670091524049)
  (14.6, 16.081963446731965)
  (14.7, 16.135500955563597)
  (14.8, 16.108595743994087)
  (14.9, 16.10683481395479)
  (15.0, 16.103335497489294)
  (15.1, 16.111664264846176)
  (15.2, 16.096518661710046)
  (15.3, 16.155576872668842)
  (15.4, 16.15104143637994)
  (15.5, 16.14358045628189)
  (15.6, 16.085525160662076)
  (15.7, 16.058099767646627)
  (15.8, 15.981936602478502)
  (15.9, 15.972483588856786)
  (16.0, 15.959112480090822)
  (16.1, 15.904563465451949)
  (16.2, 15.93347706050397)
  (16.3, 15.852945010109071)
  (16.4, 15.909237058538247)
  (16.5, 15.857232398443827)
  (16.6, 15.802840445601728)
  (16.7, 15.892498702677685)
  (16.8, 15.893242929247979)
  (16.9, 15.9105518852233)
  (17.0, 15.758301201509349)
  (17.1, 15.74178151911253)
  (17.2, 15.80559156382601)
  (17.3, 15.786977164821847)
  (17.4, 15.799970474418135)
  (17.5, 15.835457383517664)
  (17.6, 15.894898125579571)
  (17.7, 15.879280159227925)
  (17.8, 15.90491228311177)
  (17.9, 15.96071167572176)
  (18.0, 16.008994953930337)
  (18.1, 15.97018343797658)
  (18.2, 16.03319885089769)
  (18.3, 16.016148213554747)
  (18.4, 16.05034922445825)
  (18.5, 16.013462990004452)
  (18.6, 16.035327313419653)
  (18.7, 16.0468201303955)
  (18.8, 16.089929238552546)
  (18.9, 16.12382777427654)
  (19.0, 16.117917205470704)
  (19.1, 16.172949753492635)
  (19.2, 16.236424262734687)
  (19.3, 16.284728258348167)
  (19.4, 16.302380914585754)
  (19.5, 16.251463776025588)
  (19.6, 16.240359354911373)
  (19.7, 16.219517319263097)
  (19.8, 16.226905341127434)
  (19.9, 16.20991023386766)
  (20.0, 16.18714965447867)
  (20.1, 16.166436637046626)
  (20.2, 16.190278963754327)
  (20.3, 16.295651264983338)
  (20.4, 16.28055717544776)
  (20.5, 16.228395890936884)
  (20.6, 16.092342201591713)
  (20.7, 16.03333759376612)
  (20.8, 15.977091795548784)
  (20.9, 15.96031542908048)
  (21.0, 16.04404059266953)
  (21.1, 15.998308677154776)
  (21.2, 16.02245752911334)
  (21.3, 16.08101207091291)
  (21.4, 16.07015789296308)
  (21.5, 16.129232716576254)
  (21.6, 16.130022970321992)
  (21.7, 16.18643592076539)
  (21.8, 16.218704571984365)
  (21.9, 16.284367526024003)
  (22.0, 16.282835570824147)
  (22.1, 16.17745115523093)
  (22.2, 16.10542301341872)
  (22.3, 16.0965165565975)
  (22.4, 16.07892553069014)
  (22.5, 16.09061313972879)
  (22.6, 15.988355840014876)
  (22.7, 16.04204175366271)
  (22.8, 16.016921629796617)
  (22.9, 16.01721887297305)
  (23.0, 15.985197124879495)
  (23.1, 15.969536501883034)
  (23.2, 15.925366830956163)
  (23.3, 15.885606592448676)
  (23.4, 15.86801092348265)
  (23.5, 15.921716507227577)
  (23.6, 15.939811224953152)
  (23.7, 16.063548429696105)
  (23.8, 16.022269045130482)
  (23.9, 16.10563723014069)
  (24.0, 16.123123568486527)
  (24.1, 16.073956378243704)
  (24.2, 16.020358727794083)
  (24.3, 16.047414849979916)
  (24.4, 16.10989016465931)
  (24.5, 16.03585583585564)
  (24.6, 15.95745557445392)
  (24.7, 15.951619939778768)
  (24.8, 15.911396540249669)
  (24.9, 15.963340254476373)
  (25.0, 15.997507678881368)
  (25.1, 15.968371007161016)
  (25.2, 16.036771550915994)
  (25.3, 16.08415561376339)
  (25.4, 16.08890147507452)
  (25.5, 16.04786606253808)
  (25.6, 16.031176781911153)
  (25.7, 16.024276334669878)
  (25.8, 16.00982906271278)
  (25.9, 16.062299706061655)
  (26.0, 16.108078763544686)
  (26.1, 16.058688696815018)
  (26.2, 15.971663100129945)
  (26.3, 15.983624754994745)
  (26.4, 15.952608457577586)
  (26.5, 15.919073784137762)
  (26.6, 15.902979748919655)
  (26.7, 15.853940666765237)
  (26.8, 15.88836971852258)
  (26.9, 15.832118345778612)
  (27.0, 15.886892397734272)
  (27.1, 15.88026985406562)
  (27.2, 15.830101132290725)
  (27.3, 15.822951613360908)
  (27.4, 15.758784187211473)
  (27.5, 15.760209577890398)
  (27.6, 15.798755266091282)
  (27.7, 15.748106008183303)
  (27.8, 15.806141853590702)
  (27.9, 15.821930117900987)
  (28.0, 15.865630203647822)
  (28.1, 15.943490730984799)
  (28.2, 15.977312361826304)
  (28.3, 16.044354860064733)
  (28.4, 16.028806573092776)
  (28.5, 16.09684073347009)
  (28.6, 16.091346940449757)
  (28.7, 15.989977541202512)
  (28.8, 15.923109717883069)
  (28.9, 15.909095286019353)
  (29.0, 15.908100883055534)
  (29.1, 15.852274470550084)
  (29.2, 15.80715595489729)
  (29.3, 15.874068020136104)
  (29.4, 15.964017612963179)
  (29.5, 16.061037555106854)
  (29.6, 16.069656264651915)
  (29.7, 15.996447105812702)
  (29.8, 16.02519487680055)
  (29.9, 16.10994925794116)
  (30.0, 16.179844504388385)
  (30.1, 16.13466492858249)
  (30.2, 16.148301108678588)
  (30.3, 16.080482327841793)
  (30.4, 16.039862355789353)
  (30.5, 15.999688609521339)
  (30.6, 16.05528146563506)
  (30.7, 16.133923355174005)
  (30.8, 16.136071508263406)
  (30.9, 16.112007860710527)
  (31.0, 16.1418055087405)
  (31.1, 16.024813334416493)
  (31.2, 16.036772161191212)
  (31.3, 16.097323026539172)
  (31.4, 16.145732794635684)
  (31.5, 16.127848639031285)
  (31.6, 16.115757297223904)
  (31.7, 16.14183042533866)
  (31.8, 16.142322455919896)
  (31.9, 16.21998155156481)
  (32.0, 16.21485860162379)
  (32.1, 16.234906598236144)
  (32.2, 16.212632623391944)
  (32.3, 16.185240573415363)
  (32.4, 16.26406829540955)
  (32.5, 16.22614987873766)
  (32.6, 16.173954406767287)
  (32.7, 16.196265437386405)
  (32.8, 16.26775103559683)
  (32.9, 16.311087135397518)
  (33.0, 16.22685441150098)
  (33.1, 16.237057468096044)
  (33.2, 16.250759600165555)
  (33.3, 16.2067261994638)
  (33.4, 16.24856698700247)
  (33.5, 16.220827028142434)
  (33.6, 16.107082808444297)
  (33.7, 16.181533375684413)
  (33.8, 16.092538344156868)
  (33.9, 16.091458979801544)
  (34.0, 16.09850791593033)
  (34.1, 16.093560184171903)
  (34.2, 15.999899730601632)
  (34.3, 16.00783714261755)
  (34.4, 16.04621570838046)
  (34.5, 16.0291851390381)
  (34.6, 15.961058040683172)
  (34.7, 16.006769007887932)
  (34.8, 15.916004990221502)
  (34.9, 15.85919295866513)
  (35.0, 15.906007606370883)
  (35.1, 15.994156012794903)
  (35.2, 15.952350960436961)
  (35.3, 15.977674436799123)
  (35.4, 15.87729668295579)
  (35.5, 15.902288736793896)
  (35.6, 15.960910583339505)
  (35.7, 15.91133150740899)
  (35.8, 15.940730809623238)
  (35.9, 15.918934982306324)
  (36.0, 15.883840653924707)
  (36.1, 15.793697022248645)
  (36.2, 15.798255371220755)
  (36.3, 15.85024121629536)
  (36.4, 15.800659968815129)
  (36.5, 15.794809975451033)
  (36.6, 15.740510704495897)
  (36.7, 15.798601878948432)
  (36.8, 15.78637793981217)
  (36.9, 15.761135436370052)
  (37.0, 15.800738583715987)
  (37.1, 15.766869136630488)
  (37.2, 15.664797556815095)
  (37.3, 15.587568107223182)
  (37.4, 15.558580222417524)
  (37.5, 15.541949283532267)
  (37.6, 15.568698001277303)
  (37.7, 15.575062325062808)
  (37.8, 15.59664063011784)
  (37.9, 15.59449608837866)
  (38.0, 15.650904039495568)
  (38.1, 15.712968404911134)
  (38.2, 15.819042470137438)
  (38.3, 15.804322965691103)
  (38.4, 15.774144933130257)
  (38.5, 15.76445122928004)
  (38.6, 15.785413608979965)
  (38.7, 15.687952728420017)
  (38.8, 15.678145446198679)
  (38.9, 15.645705843275405)
  (39.0, 15.63769698169318)
  (39.1, 15.619249614327316)
  (39.2, 15.690656174001903)
  (39.3, 15.801099758431636)
  (39.4, 15.804684344055774)
  (39.5, 15.664391253026924)
  (39.6, 15.61823911806813)
  (39.7, 15.67653448658253)
  (39.8, 15.716857757668615)
  (39.9, 15.716163290139132)
  (40.0, 15.67515708319792)
  (40.1, 15.624244184489715)
  (40.2, 15.67297712063667)
  (40.3, 15.702723660572103)
  (40.4, 15.680402821852923)
  (40.5, 15.603557479562538)
  (40.6, 15.68169611040526)
  (40.7, 15.654007401425401)
  (40.8, 15.71308844552365)
  (40.9, 15.762621426230115)
  (41.0, 15.801063604448116)
  (41.1, 15.783601351497273)
  (41.2, 15.832406624114999)
  (41.3, 15.826598782479541)
  (41.4, 15.833390166571803)
  (41.5, 15.83844453191986)
  (41.6, 15.824491752760673)
  (41.7, 15.8568846655297)
  (41.8, 15.95937934298961)
  (41.9, 15.957275559725982)
  (42.0, 15.856676089578679)
  (42.1, 15.777154652928065)
  (42.2, 15.859748932276478)
  (42.3, 15.789720907990452)
  (42.4, 15.69326124818954)
  (42.5, 15.686271648227285)
  (42.6, 15.736560768583555)
  (42.7, 15.81975416477384)
  (42.8, 15.880019567474095)
  (42.9, 15.908108591789318)
  (43.0, 16.006722349317837)
  (43.1, 16.066093058277175)
  (43.2, 16.03711669759256)
  (43.3, 16.030999503322143)
  (43.4, 16.025609885146746)
  (43.5, 15.9661430001554)
  (43.6, 16.0181726581562)
  (43.7, 16.029845815803)
  (43.8, 16.007379057554935)
  (43.9, 15.992091450163946)
  (44.0, 15.999888300298252)
  (44.1, 16.012957873457363)
  (44.2, 16.000389897841586)
  (44.3, 16.091666423791015)
  (44.4, 16.09779712978238)
  (44.5, 15.971546388820883)
  (44.6, 15.91721853531348)
  (44.7, 15.894403399090981)
  (44.8, 15.920835588417004)
  (44.9, 15.919963337760958)
  (45.0, 15.88400778267747)
  (45.1, 15.917123035057712)
  (45.2, 16.035367291748756)
  (45.3, 16.092140704804375)
  (45.4, 16.024145514954718)
  (45.5, 15.93240608041278)
  (45.6, 15.973497296833608)
  (45.7, 16.053057932708956)
  (45.8, 16.056457946428026)
  (45.9, 15.973750310287578)
  (46.0, 15.939927284770903)
  (46.1, 15.871160205336526)
  (46.2, 15.838021093715636)
  (46.3, 15.81243440218718)
  (46.4, 15.893098574357996)
  (46.5, 15.890840053844544)
  (46.6, 15.847457730542384)
  (46.7, 15.854398856128524)
  (46.8, 15.774510972633557)
  (46.9, 15.80308012946733)
  (47.0, 15.953080129467331)
  (47.1, 15.95779036000866)
  (47.2, 15.964871522411293)
  (47.3, 15.936090618500447)
  (47.4, 15.808924703276231)
  (47.5, 15.780003927017988)
  (47.6, 15.826518495908603)
  (47.7, 15.875548382279975)
  (47.8, 15.886890831712101)
  (47.9, 15.82458752942408)
  (48.0, 15.80698039493509)
  (48.1, 15.786925191464878)
  (48.2, 15.776477118023509)
  (48.3, 15.799915213574845)
  (48.4, 15.840154195768546)
  (48.5, 15.83923139536459)
  (48.6, 15.867073603142387)
  (48.7, 15.778589741563927)
  (48.8, 15.693569833797808)
  (48.9, 15.841020142248038)
  (49.0, 15.83990082376773)
  (49.1, 15.84042745845315)
  (49.2, 15.765463570571976)
  (49.3, 15.711174754897135)
  (49.4, 15.731421244628974)
  (49.5, 15.638041570014515)
  (49.6, 15.747647195650401)
  (49.7, 15.784816953543713)
  (49.8, 15.737027254194665)
  (49.9, 15.737887335665917)
  (50.0, 15.75830264312141)
  (50.1, 15.79875322563419)
  (50.2, 15.839946318204852)
  (50.3, 15.859679749722828)
  (50.4, 15.913385338475383)
  (50.5, 15.971411619801398)
  (50.6, 16.08336596330103)
  (50.7, 16.11490833648444)
  (50.8, 16.17546302693503)
  (50.9, 16.185132157028303)
  (51.0, 16.15539929400369)
  (51.1, 16.16255049005071)
  (51.2, 16.117459598595214)
  (51.3, 16.117050071338063)
  (51.4, 16.162173807296515)
  (51.5, 16.250539895824442)
  (51.6, 16.3441045393745)
  (51.7, 16.395622876679152)
  (51.8, 16.358130353947317)
  (51.9, 16.366515864420634)
  (52.0, 16.328403016601744)
  (52.1, 16.310811678686168)
  (52.2, 16.266764496691632)
  (52.3, 16.27481785236184)
  (52.4, 16.19956752377551)
  (52.5, 16.17807520838582)
  (52.6, 16.14498733350287)
  (52.7, 16.098126783564055)
  (52.8, 16.167564941848212)
  (52.9, 16.094716229742172)
  (53.0, 16.117685275017212)
  (53.1, 16.00798059690499)
  (53.2, 15.907905665794729)
  (53.3, 15.891802131606003)
  (53.4, 15.842934955310037)
  (53.5, 15.90574641862441)
  (53.6, 15.963395972178573)
  (53.7, 15.9611508982783)
  (53.8, 16.00329375439139)
  (53.9, 16.06881477873877)
  (54.0, 16.007829185394435)
  (54.1, 15.954827110284501)
  (54.2, 15.913548741487855)
  (54.3, 15.898981746661255)
  (54.4, 15.877158027848074)
  (54.5, 15.81335806393681)
  (54.6, 15.806772428498894)
  (54.7, 15.733725660748936)
  (54.8, 15.746196021898808)
  (54.9, 15.719687035170928)
  (55.0, 15.823242630838616)
  (55.1, 15.80641103066573)
  (55.2, 15.751896127176737)
  (55.3, 15.798911233141455)
  (55.4, 15.821507630913157)
  (55.5, 15.78179011306558)
  (55.6, 15.807155094108298)
  (55.7, 15.742497949048639)
  (55.8, 15.72068060615128)
  (55.9, 15.713454731479192)
  (56.0, 15.737891988610333)
  (56.1, 15.791286684115526)
  (56.2, 15.832172848690702)
  (56.3, 15.882304972316849)
  (56.4, 15.945644739098103)
  (56.5, 15.996614436500298)
  (56.6, 16.056855222880174)
  (56.7, 16.118414233899152)
  (56.8, 16.085438079997587)
  (56.9, 16.114275703913915)
  (57.0, 16.2279401826089)
  (57.1, 16.14149850052968)
  (57.2, 16.116754858424095)
  (57.3, 16.04477041663532)
  (57.4, 16.052967338302192)
  (57.5, 16.0621131469859)
  (57.6, 16.157214925577616)
  (57.7, 16.136077188407235)
  (57.8, 16.14985731988311)
  (57.9, 16.19629673255436)
  (58.0, 16.166661941562563)
  (58.1, 16.14662145857291)
  (58.2, 16.10066547500611)
  (58.3, 16.079585223945514)
  (58.4, 16.052691206470556)
  (58.5, 16.054089631078487)
  (58.6, 16.03236185248558)
  (58.7, 16.089170034092408)
  (58.8, 16.106948235100838)
  (58.9, 16.1668974361924)
  (59.0, 16.230873696300797)
  (59.1, 16.244029849370097)
  (59.2, 16.24309248797382)
  (59.3, 16.189270398406943)
  (59.4, 16.09287509656471)
  (59.5, 16.11608182017598)
  (59.6, 16.02544732958357)
  (59.7, 16.0017142447682)
  (59.8, 15.959141809563496)
  (59.9, 16.021013069124297)
  (60.0, 16.00213835652315)
};
\addlegendentry{{}{$\Delta v_{\mathrm{des}} = \SI{1.5}{\meter/\second}$}}

\addplot+[
  v5, no marks, very thick
] coordinates {
  (1.0e-6, 16.0)
  (1.0e-6, 16.0)
  (1.0e-6, 16.0)
  (0.1, 15.950962305585357)
  (0.2, 15.851502826996372)
  (0.3, 15.778323764579062)
  (0.4, 15.72744816964699)
  (0.5, 15.632307940644036)
  (0.6, 15.573033759431672)
  (0.7, 15.554025144929424)
  (0.8, 15.54590243168333)
  (0.9, 15.505720204825728)
  (1.0, 15.415495419182545)
  (1.1, 15.346746008290854)
  (1.2, 15.2635680974877)
  (1.3, 15.234729088818002)
  (1.4, 15.188732775205139)
  (1.5, 15.186809623779599)
  (1.6, 15.078368880786678)
  (1.7, 15.087432905074753)
  (1.8, 15.092297311542682)
  (1.9, 15.102459289806543)
  (2.0, 15.063596338954984)
  (2.1, 14.990054446423345)
  (2.2, 15.020647484868379)
  (2.3, 15.022902798128053)
  (2.4, 15.037747655137656)
  (2.5, 15.06037273192174)
  (2.6, 14.97449839999312)
  (2.7, 15.03150610784519)
  (2.8, 15.061213070647618)
  (2.9, 15.154282843439058)
  (3.0, 15.161842568642456)
  (3.1, 15.216176832143434)
  (3.2, 15.223569719890264)
  (3.3, 15.155592108828396)
  (3.4, 15.180956658886414)
  (3.5, 15.183090816348503)
  (3.6, 15.165165858537152)
  (3.7, 15.248006571269496)
  (3.8, 15.19613383782836)
  (3.9, 15.226271592180552)
  (4.0, 15.27026868196438)
  (4.1, 15.243394802583357)
  (4.2, 15.232340480428519)
  (4.3, 15.141765020117077)
  (4.4, 15.202619992033199)
  (4.5, 15.217275182304524)
  (4.6, 15.287071504655676)
  (4.7, 15.309502786440385)
  (4.8, 15.281334638317507)
  (4.9, 15.324934582718566)
  (5.0, 15.257660555696946)
  (5.1, 15.287170272298102)
  (5.2, 15.382361753581995)
  (5.3, 15.301151232963965)
  (5.4, 15.377745735087366)
  (5.5, 15.402069680863962)
  (5.6, 15.468577047282196)
  (5.7, 15.404546598698087)
  (5.8, 15.448078253988903)
  (5.9, 15.456721317371983)
  (6.0, 15.533346028590227)
  (6.1, 15.469939278824258)
  (6.2, 15.498764506903706)
  (6.3, 15.56574125138395)
  (6.4, 15.666298126280596)
  (6.5, 15.69552670192735)
  (6.6, 15.79776540101845)
  (6.7, 15.777907252342098)
  (6.8, 15.89117726316981)
  (6.9, 15.960624069500549)
  (7.0, 15.970328941967336)
  (7.1, 16.001906622095294)
  (7.2, 16.04339161268791)
  (7.3, 16.05968685956712)
  (7.4, 16.105135902851266)
  (7.5, 16.080848457446717)
  (7.6, 16.075381639931887)
  (7.7, 16.10792727949415)
  (7.8, 16.08053790534714)
  (7.9, 15.983804637859294)
  (8.0, 15.99882461668039)
  (8.1, 16.02380517208226)
  (8.2, 16.047153569847712)
  (8.3, 16.049700759557012)
  (8.4, 16.15559417706194)
  (8.5, 16.136079283753514)
  (8.6, 16.10817711758131)
  (8.7, 16.13865465522865)
  (8.8, 16.229235300642184)
  (8.9, 16.248747785909597)
  (9.0, 16.242712045134237)
  (9.1, 16.194733589111173)
  (9.2, 16.22391373435136)
  (9.3, 16.23298713144557)
  (9.4, 16.277436929517126)
  (9.5, 16.259968003482324)
  (9.6, 16.249505755129)
  (9.7, 16.253258831212563)
  (9.8, 16.275464381866406)
  (9.9, 16.220170445531615)
  (10.0, 16.276109340423126)
  (10.1, 16.20920144727422)
  (10.2, 16.140977041602962)
  (10.3, 16.194146883244454)
  (10.4, 16.189754630799687)
  (10.5, 16.253773786015213)
  (10.6, 16.2576073130047)
  (10.7, 16.280828187480616)
  (10.8, 16.190923608060906)
  (10.9, 16.22865335754281)
  (11.0, 16.291249701797984)
  (11.1, 16.276146975176566)
  (11.2, 16.245956165754095)
  (11.3, 16.17095677696664)
  (11.4, 16.172383150616902)
  (11.5, 16.16682206797953)
  (11.6, 16.145865170096986)
  (11.7, 16.06496298224922)
  (11.8, 16.026613069345494)
  (11.9, 15.977635886949182)
  (12.0, 15.974803054016723)
  (12.1, 16.03071281280525)
  (12.2, 16.003472268770757)
  (12.3, 15.963270329423304)
  (12.4, 16.064149392081845)
  (12.5, 16.02431523250046)
  (12.6, 15.980170537960703)
  (12.7, 15.96530211996008)
  (12.8, 15.925773750796711)
  (12.9, 15.920910647055992)
  (13.0, 16.013086092310683)
  (13.1, 16.025484660994124)
  (13.2, 16.096721308039736)
  (13.3, 16.11814498335322)
  (13.4, 16.126069770580433)
  (13.5, 16.156735339481056)
  (13.6, 16.18871703135431)
  (13.7, 16.202865704539796)
  (13.8, 16.24528822455735)
  (13.9, 16.32877655281577)
  (14.0, 16.245234988631196)
  (14.1, 16.19793349133404)
  (14.2, 16.178810063346205)
  (14.3, 16.177440418249965)
  (14.4, 16.137321495660352)
  (14.5, 16.170903065470174)
  (14.6, 16.181873751086492)
  (14.7, 16.231571148431836)
  (14.8, 16.20093786677631)
  (14.9, 16.195612615795174)
  (15.0, 16.188688814183312)
  (15.1, 16.19372837926502)
  (15.2, 16.175416400055727)
  (15.3, 16.2314398569309)
  (15.4, 16.22395506953621)
  (15.5, 16.21366255748994)
  (15.6, 16.15289016565593)
  (15.7, 16.12288168801602)
  (15.8, 16.044247738924607)
  (15.9, 16.032452308109168)
  (16.0, 16.016831323683565)
  (16.1, 15.960122723130384)
  (16.2, 15.986979158396379)
  (16.3, 15.904455698224691)
  (16.4, 15.958859691509284)
  (16.5, 15.905017094621511)
  (16.6, 15.84887285613008)
  (16.7, 15.936860647208809)
  (16.8, 15.935967769121785)
  (16.9, 15.951700057409129)
  (17.0, 15.79792615588619)
  (17.1, 15.779981502499124)
  (17.2, 15.842422316459869)
  (17.3, 15.822471839197467)
  (17.4, 15.834182239786166)
  (17.5, 15.868429707631972)
  (17.6, 15.926667994502356)
  (17.7, 15.909878475423165)
  (17.8, 15.934385692965508)
  (17.9, 15.989096399822543)
  (18.0, 16.036320250841186)
  (18.1, 15.99647967610748)
  (18.2, 16.058512058140476)
  (18.3, 16.040503990001316)
  (18.4, 16.07378679927401)
  (18.5, 16.036011387033117)
  (18.6, 16.057026217152213)
  (18.7, 16.06769825930027)
  (18.8, 16.110016001557817)
  (18.9, 16.14314707532314)
  (19.0, 16.136493747981937)
  (19.1, 16.19081292786499)
  (19.2, 16.253594462808717)
  (19.3, 16.301224540981668)
  (19.4, 16.31822397822263)
  (19.5, 16.26667748329151)
  (19.6, 16.25497438372909)
  (19.7, 16.233558437670375)
  (19.8, 16.240397234016257)
  (19.9, 16.2228736901212)
  (20.0, 16.199606989104982)
  (20.1, 16.178409677880428)
  (20.2, 16.201788342984667)
  (20.3, 16.306712983186102)
  (20.4, 16.291180210190618)
  (20.5, 16.238598825608175)
  (20.6, 16.102145529570034)
  (20.7, 16.04276655310253)
  (20.8, 15.986164640121578)
  (20.9, 15.96904921260763)
  (21.0, 16.052449023343474)
  (21.1, 16.006398930727798)
  (21.2, 16.030244264242395)
  (21.3, 16.088505358354983)
  (21.4, 16.077365692714057)
  (21.5, 16.136166468325985)
  (21.6, 16.1366901830681)
  (21.7, 16.19284680916989)
  (21.8, 16.224866401962462)
  (21.9, 16.29028854462044)
  (22.0, 16.288522373026556)
  (22.1, 16.182913074205764)
  (22.2, 16.11067311247202)
  (22.3, 16.101565761366857)
  (22.4, 16.083781852284016)
  (22.5, 16.09528455720571)
  (22.6, 15.992849008573197)
  (22.7, 16.046366725115806)
  (22.8, 16.02108306685066)
  (22.9, 16.02122369946327)
  (23.0, 15.98905122847217)
  (23.1, 15.973246425231913)
  (23.2, 15.928938377108794)
  (23.3, 15.889046026677597)
  (23.4, 15.87132408462926)
  (23.5, 15.92490843634674)
  (23.6, 15.942885169610296)
  (23.7, 16.06650836446688)
  (23.8, 16.02511662346452)
  (23.9, 16.108377549204533)
  (24.0, 16.125759049960166)
  (24.1, 16.07649070519147)
  (24.2, 16.022796670723675)
  (24.3, 16.04976099966955)
  (24.4, 16.112147529774276)
  (24.5, 16.03802677542116)
  (24.6, 15.959544538594686)
  (24.7, 15.953631175736462)
  (24.8, 15.913333022822602)
  (24.9, 15.96520530566052)
  (25.0, 15.999303258114264)
  (25.1, 15.970099272301532)
  (25.2, 16.038435379245424)
  (25.3, 16.085756607580297)
  (25.4, 16.09044147018613)
  (25.5, 16.049347331409965)
  (25.6, 16.0326019954135)
  (25.7, 16.025647782463714)
  (25.8, 16.01114884012946)
  (25.9, 16.063569894427026)
  (26.0, 16.10930075556095)
  (26.1, 16.059863923895513)
  (26.2, 15.972793764559004)
  (26.3, 15.984713239908091)
  (26.4, 15.953656245347844)
  (26.5, 15.920082624142117)
  (26.6, 15.90395132502564)
  (26.7, 15.854876464261313)
  (26.8, 15.88927137288823)
  (26.9, 15.832986888069737)
  (27.0, 15.887729381615614)
  (27.1, 15.88107610957171)
  (27.2, 15.830877824645734)
  (27.3, 15.823700095696715)
  (27.4, 15.759505521025241)
  (27.5, 15.760905064977246)
  (27.6, 15.79942582588594)
  (27.7, 15.748752357403426)
  (27.8, 15.806765090132462)
  (27.9, 15.822530821000425)
  (28.0, 15.866209122913585)
  (28.1, 15.944048481994695)
  (28.2, 15.977849416917186)
  (28.3, 16.04487186012943)
  (28.4, 16.029304023025816)
  (28.5, 16.097319427219364)
  (28.6, 16.09180735444317)
  (28.7, 15.990420391509666)
  (28.8, 15.923535991803345)
  (28.9, 15.909505803387662)
  (29.0, 15.908496266340693)
  (29.1, 15.85265528043721)
  (29.2, 15.807522875817764)
  (29.3, 15.87442167260845)
  (29.4, 15.9643583137216)
  (29.5, 16.06136556518453)
  (29.6, 16.069971832660613)
  (29.7, 15.996750684438117)
  (29.8, 16.025487078485725)
  (29.9, 16.11023044991648)
  (30.0, 16.180114932501446)
  (30.1, 16.134924869555274)
  (30.2, 16.148551053417506)
  (30.3, 16.080722636378162)
  (30.4, 16.0400935158768)
  (30.5, 15.999911035965084)
  (30.6, 16.055495551400206)
  (30.7, 16.13412932905818)
  (30.8, 16.136269562392254)
  (30.9, 16.112198296564355)
  (31.0, 16.141988652089374)
  (31.1, 16.024989425539815)
  (31.2, 16.036941618017973)
  (31.3, 16.097486084718938)
  (31.4, 16.145889625777865)
  (31.5, 16.127999426747085)
  (31.6, 16.115902293684677)
  (31.7, 16.141969865485972)
  (31.8, 16.142456526699796)
  (31.9, 16.220110459263896)
  (32.0, 16.214982473082824)
  (32.1, 16.235025634800166)
  (32.2, 16.212746996521663)
  (32.3, 16.185350484226767)
  (32.4, 16.26417393970243)
  (32.5, 16.226251361920887)
  (32.6, 16.174051920632216)
  (32.7, 16.196359173874942)
  (32.8, 16.267841125986603)
  (32.9, 16.311173674907696)
  (33.0, 16.226937512757342)
  (33.1, 16.237137318589728)
  (33.2, 16.25083632116531)
  (33.3, 16.206799906002715)
  (33.4, 16.248637821000703)
  (33.5, 16.220895080115127)
  (33.6, 16.10714820132261)
  (33.7, 16.181596266748294)
  (33.8, 16.092598795602832)
  (33.9, 16.091517124744)
  (34.0, 16.098563842819953)
  (34.1, 16.093613974816193)
  (34.2, 15.999951468493235)
  (34.3, 16.007886940365278)
  (34.4, 16.04626363595847)
  (34.5, 16.029231253704513)
  (34.6, 15.961102416561715)
  (34.7, 16.006811731785177)
  (34.8, 15.916046109931887)
  (34.9, 15.85923256053811)
  (35.0, 15.906045762031987)
  (35.1, 15.994192762682275)
  (35.2, 15.952386333708327)
  (35.3, 15.97770849538437)
  (35.4, 15.877329469678966)
  (35.5, 15.90232032208185)
  (35.6, 15.960941005743553)
  (35.7, 15.911360797310758)
  (35.8, 15.94075901931049)
  (35.9, 15.918962145840037)
  (36.0, 15.883866814227922)
  (36.1, 15.79372222274968)
  (36.2, 15.79827966278655)
  (36.3, 15.850264630950758)
  (36.4, 15.800682529844432)
  (36.5, 15.794831721669413)
  (36.6, 15.74053166620302)
  (36.7, 15.798622092218478)
  (36.8, 15.786397423348022)
  (36.9, 15.761154218147881)
  (37.0, 15.800756692251666)
  (37.1, 15.766886591151383)
  (37.2, 15.664814384987027)
  (37.3, 15.587584343174772)
  (37.4, 15.558595895399648)
  (37.5, 15.541964416091787)
  (37.6, 15.56871261372011)
  (37.7, 15.575076432668077)
  (37.8, 15.596654249728987)
  (37.9, 15.59450923491503)
  (38.0, 15.650916729577688)
  (38.1, 15.712980649588788)
  (38.2, 15.819054279910596)
  (38.3, 15.804334347454239)
  (38.4, 15.774155903545742)
  (38.5, 15.764461805481268)
  (38.6, 15.785423805832986)
  (38.7, 15.687962558070398)
  (38.8, 15.678154928386016)
  (38.9, 15.645714990910216)
  (39.0, 15.637705808578481)
  (39.1, 15.619258132184816)
  (39.2, 15.690664394704747)
  (39.3, 15.801107688395053)
  (39.4, 15.804691987598245)
  (39.5, 15.664398620305708)
  (39.6, 15.6182462260966)
  (39.7, 15.676541346687907)
  (39.8, 15.716864375808976)
  (39.9, 15.716169673042982)
  (40.0, 15.675163239256625)
  (40.1, 15.624250123473308)
  (40.2, 15.672982852233636)
  (40.3, 15.702729190145657)
  (40.4, 15.680408155411996)
  (40.5, 15.60356262486064)
  (40.6, 15.681701076744606)
  (40.7, 15.654012192422316)
  (40.8, 15.713093068263227)
  (40.9, 15.762625884776325)
  (41.0, 15.80106790313053)
  (41.1, 15.783605494917458)
  (41.2, 15.832410618376418)
  (41.3, 15.826602631613772)
  (41.4, 15.833393876005745)
  (41.5, 15.838448106550398)
  (41.6, 15.824495197362213)
  (41.7, 15.856887985162967)
  (41.8, 15.959382541447281)
  (41.9, 15.95727863915266)
  (42.0, 15.856679054449433)
  (42.1, 15.777157509577286)
  (42.2, 15.859751686215306)
  (42.3, 15.78972356134858)
  (42.4, 15.693263805918438)
  (42.5, 15.686274115452646)
  (42.6, 15.736563148624382)
  (42.7, 15.819756459899496)
  (42.8, 15.880021779408612)
  (42.9, 15.908110722628333)
  (43.0, 16.006724401619238)
  (43.1, 16.06609503352021)
  (43.2, 16.03711859784224)
  (43.3, 16.031001331815375)
  (43.4, 16.02561164467215)
  (43.5, 15.966144693381247)
  (43.6, 16.0181742882883)
  (43.7, 16.029847384596607)
  (43.8, 16.007380567188942)
  (43.9, 15.992092903108308)
  (44.0, 15.999889698837947)
  (44.1, 16.01295921955291)
  (44.2, 16.0003911933358)
  (44.3, 16.09166767070064)
  (44.4, 16.097798329124604)
  (44.5, 15.971547542358008)
  (44.6, 15.91721964582333)
  (44.7, 15.894404468599744)
  (44.8, 15.920836618608043)
  (44.9, 15.919964329890428)
  (45.0, 15.884008738157622)
  (45.1, 15.917123955480976)
  (45.2, 16.035368178189728)
  (45.3, 16.092141557782885)
  (45.4, 16.024146335390732)
  (45.5, 15.932406869942945)
  (45.6, 15.973498057130044)
  (45.7, 16.053058664635717)
  (45.8, 16.05645865063357)
  (45.9, 15.973750987804877)
  (46.0, 15.939927937006143)
  (46.1, 15.871160833387403)
  (46.2, 15.83802169877899)
  (46.3, 15.812434985242819)
  (46.4, 15.893099136309015)
  (46.5, 15.890840595141974)
  (46.6, 15.847458251953796)
  (46.7, 15.854399358540938)
  (46.8, 15.774511456715185)
  (46.9, 15.803080596152629)
  (47.0, 15.95308059615263)
  (47.1, 15.957790809346768)
  (47.2, 15.964871955032232)
  (47.3, 15.936091035004718)
  (47.4, 15.808925104348008)
  (47.5, 15.780004313582)
  (47.6, 15.826518868566232)
  (47.7, 15.875548741412597)
  (47.8, 15.88689117768907)
  (47.9, 15.824587862700128)
  (48.0, 15.806980716119847)
  (48.1, 15.78692550103587)
  (48.2, 15.776477416443235)
  (48.3, 15.799915501266318)
  (48.4, 15.840154473071289)
  (48.5, 15.839231662577038)
  (48.6, 15.867073860633404)
  (48.7, 15.778589989637691)
  (48.8, 15.693570072949688)
  (48.9, 15.84102037293719)
  (49.0, 15.839901046061359)
  (49.1, 15.840427672658505)
  (49.2, 15.76546377698258)
  (49.3, 15.711174953902765)
  (49.4, 15.731421436568782)
  (49.5, 15.638041755112997)
  (49.6, 15.747647374268192)
  (49.7, 15.784817125775296)
  (49.8, 15.737027420224667)
  (49.9, 15.73788749577177)
  (50.0, 15.75830279751356)
  (50.1, 15.79875337449507)
  (50.2, 15.839946461691449)
  (50.3, 15.859679887988545)
  (50.4, 15.91338547169136)
  (50.5, 15.971411748102465)
  (50.6, 16.083366086816554)
  (50.7, 16.114908455295353)
  (50.8, 16.175463141193852)
  (50.9, 16.1851322668599)
  (51.0, 16.155399399571976)
  (51.1, 16.16255059154371)
  (51.2, 16.117459696165046)
  (51.3, 16.11705016516785)
  (51.4, 16.162173897529897)
  (51.5, 16.25053998257013)
  (51.6, 16.344104622712006)
  (51.7, 16.395622956685504)
  (51.8, 16.35813043072533)
  (51.9, 16.366515938121776)
  (52.0, 16.328403087344775)
  (52.1, 16.310811746609616)
  (52.2, 16.266764561916602)
  (52.3, 16.27481791501648)
  (52.4, 16.199567583957442)
  (52.5, 16.178075266225424)
  (52.6, 16.144987389100255)
  (52.7, 16.098126837019347)
  (52.8, 16.167564993261824)
  (52.9, 16.094716279166562)
  (53.0, 16.117685322555072)
  (53.1, 16.007980642620556)
  (53.2, 15.907905709793395)
  (53.3, 15.891802173983049)
  (53.4, 15.842934996129964)
  (53.5, 15.905746457958227)
  (53.6, 15.963396010063287)
  (53.7, 15.961150934752068)
  (53.8, 16.003293789507328)
  (53.9, 16.068814812537042)
  (54.0, 16.007829217908853)
  (54.1, 15.954827141577837)
  (54.2, 15.913548771617602)
  (54.3, 15.898981775679355)
  (54.4, 15.877158055798475)
  (54.5, 15.813358090863028)
  (54.6, 15.806772454450304)
  (54.7, 15.733725685762005)
  (54.8, 15.74619604601994)
  (54.9, 15.719687058429882)
  (55.0, 15.823242653270405)
  (55.1, 15.806411052283897)
  (55.2, 15.751896148013298)
  (55.3, 15.798911253232433)
  (55.4, 15.821507650278773)
  (55.5, 15.781790131729018)
  (55.6, 15.807155112100103)
  (55.7, 15.742497966389855)
  (55.8, 15.720680622873097)
  (55.9, 15.71345474760621)
  (56.0, 15.7378920041645)
  (56.1, 15.791286699114613)
  (56.2, 15.832172863149047)
  (56.3, 15.88230498624989)
  (56.4, 15.945644752520101)
  (56.5, 15.996614449424085)
  (56.6, 16.056855235319624)
  (56.7, 16.118414245867136)
  (56.8, 16.085438091506727)
  (56.9, 16.11427571498451)
  (57.0, 16.22794019325539)
  (57.1, 16.141498510759615)
  (57.2, 16.116754868260145)
  (57.3, 16.04477042609438)
  (57.4, 16.052967347403552)
  (57.5, 16.062113155742555)
  (57.6, 16.15721493400206)
  (57.7, 16.136077196506356)
  (57.8, 16.149857327670702)
  (57.9, 16.196296740041632)
  (58.0, 16.166661948758602)
  (58.1, 16.14662146549058)
  (58.2, 16.10066548165717)
  (58.3, 16.07958523034242)
  (58.4, 16.05269121262398)
  (58.5, 16.054089636998867)
  (58.6, 16.032361858181684)
  (58.7, 16.08917003957361)
  (58.8, 16.106948240373036)
  (58.9, 16.166897441262904)
  (59.0, 16.230873701175145)
  (59.1, 16.24402985405363)
  (59.2, 16.243092492473558)
  (59.3, 16.189270402730138)
  (59.4, 16.09287510071996)
  (59.5, 16.116081824172678)
  (59.6, 16.025447333427106)
  (59.7, 16.001714248466914)
  (59.8, 15.959141813123464)
  (59.9, 16.02101307255179)
  (60.0, 16.002138359821604)
};
\addlegendentry{{}{$\Delta v_{\mathrm{des}} = \SI{3.0}{\meter/\second}$}}

%$\Delta v_{\mathrm{des}} = \SI{30}{\meter/\second}$
\end{axis}
\end{tikzpicture}



==> figs/time_series/ego_velocity_free_flow.tex <==
\definecolor{vandeusen}{RGB}{73, 92, 111}
\definecolor{cordovan}{RGB}{152, 68, 71}
\definecolor{v1}{HTML}{9FAFC0}
\definecolor{v2}{HTML}{788FA6}
\definecolor{v3}{HTML}{597087}
\definecolor{v4}{HTML}{3F5060}
\definecolor{v5}{HTML}{26303A}
\definecolor{c1}{HTML}{CE9193}
\definecolor{c2}{HTML}{BA6568}
\definecolor{c3}{HTML}{9A4548}
\definecolor{c4}{HTML}{6E3133}
\definecolor{c5}{HTML}{421E1F}

\begin{tikzpicture}[]
\begin{axis}[
  legend pos = {south east},
  ylabel = {Velocity (\si{\meter/\second})},
  %title = {Follower Velocity Over a Range of $\Delta v_{\mathrm{des}}$ Values: Free-Flow},
  title = {Sample Follower Velocity During Free-Flow Scene},
  xmin = {0},
  xmax = {60},
  xlabel = {Simulation Time (\si{\second})},
  grid=both,
  ymin = {5}
]

\addplot+[
  c1, no marks, very thick
] coordinates {
  (1.0e-6, 28.999999999999996)
  (1.0e-6, 28.999999999999996)
  (1.0e-6, 28.999999999999996)
  (0.1, 28.1)
  (0.2, 27.200000000000003)
  (0.3, 26.300000000000004)
  (0.4, 25.400000000000006)
  (0.5, 24.500000000000004)
  (0.6, 23.600000000000005)
  (0.7, 22.70000000000001)
  (0.8, 21.80000000000001)
  (0.9, 20.900000000000013)
  (1.0, 20.000000000000014)
  (1.1, 19.100000000000016)
  (1.2, 18.200000000000017)
  (1.3, 17.30000000000002)
  (1.4, 16.40000000000002)
  (1.5, 15.500000000000018)
  (1.6, 14.60000000000002)
  (1.7, 13.700000000000019)
  (1.8, 12.800000000000018)
  (1.9, 11.900000000000018)
  (2.0, 11.000000000000018)
  (2.1, 10.100000000000017)
  (2.2, 9.537830835596951)
  (2.3, 9.149408471722747)
  (2.4, 8.891869853248092)
  (2.5, 8.725334329258098)
  (2.6, 8.567804205841494)
  (2.7, 8.532193316295661)
  (2.8, 8.518770240877236)
  (2.9, 8.566269034511224)
  (3.0, 8.593459504329314)
  (3.1, 8.663632793849475)
  (3.2, 8.962298432447781)
  (3.3, 9.222214253289318)
  (3.4, 9.522214253289318)
  (3.5, 9.815180291653874)
  (3.6, 10.09758813417331)
  (3.7, 10.397588134173311)
  (3.8, 10.662898699377209)
  (3.9, 10.96289869937721)
  (4.0, 11.26289869937721)
  (4.1, 11.538663905643466)
  (4.2, 11.821044525713754)
  (4.3, 12.06271436968846)
  (4.4, 12.36271436968846)
  (4.5, 12.654637339344479)
  (4.6, 12.954637339344478)
  (4.7, 13.249695828846452)
  (4.8, 13.518723344618985)
  (4.9, 13.818723344618984)
  (5.0, 14.06603490778206)
  (5.1, 14.359108206777329)
  (5.2, 14.659108206777331)
  (5.3, 14.895751319876787)
  (5.4, 15.195751319876788)
  (5.5, 15.4818996427825)
  (5.6, 15.781899642782498)
  (5.7, 16.021958953792595)
  (5.8, 16.312901473760427)
  (5.9, 16.584905312807003)
  (6.0, 16.884905312807003)
  (6.1, 17.11754622768247)
  (6.2, 17.39313226723828)
  (6.3, 17.685839374737906)
  (6.4, 17.985839374737907)
  (6.5, 18.257400424919275)
  (6.6, 18.557400424919273)
  (6.7, 18.793447280058565)
  (6.8, 19.093091838334576)
  (6.9, 19.36942731386082)
  (7.0, 19.613841135232583)
  (7.1, 19.86630117228116)
  (7.2, 20.121010479662637)
  (7.3, 20.36045202017507)
  (7.4, 20.611410100034213)
  (7.5, 20.824704560556594)
  (7.6, 21.04372765185469)
  (7.7, 21.278243691939583)
  (7.8, 21.479642643468388)
  (7.9, 21.642507982235603)
  (8.0, 21.856655499082702)
  (8.1, 22.072326244337237)
  (8.2, 22.283772767669312)
  (8.3, 22.48134584876585)
  (8.4, 22.726881390756773)
  (8.5, 22.906925277895624)
  (8.6, 23.078770881967234)
  (8.7, 23.275726950414896)
  (8.8, 23.49915878975519)
  (8.9, 23.683964752991315)
  (9.0, 23.85226209234052)
  (9.1, 23.99563557393834)
  (9.2, 24.173320466157715)
  (9.3, 24.337309168687245)
  (9.4, 24.51519323861887)
  (9.5, 24.65859342381755)
  (9.6, 24.8015364145029)
  (9.7, 24.94771336205873)
  (9.8, 25.099373116039718)
  (9.9, 25.2086885589376)
  (10.0, 25.369582870091133)
  (10.1, 25.46573714769894)
  (10.2, 25.55724173289795)
  (10.3, 25.705544020588338)
  (10.4, 25.82185685984686)
  (10.5, 25.96891528093617)
  (10.6, 26.08279924636844)
  (10.7, 26.20304607402964)
  (10.8, 26.26354266362614)
  (10.9, 26.384242019036147)
  (11.0, 26.51437481569676)
  (11.1, 26.60280462561123)
  (11.2, 26.680581252800344)
  (11.3, 26.732864038240972)
  (11.4, 26.820208073373323)
  (11.5, 26.901240964930366)
  (11.6, 26.971803894686285)
  (11.7, 27.009649738515396)
  (11.8, 27.06596205578049)
  (11.9, 27.11434702674479)
  (12.0, 27.183253428168218)
  (12.1, 27.279138862583515)
  (12.2, 27.331212938149747)
  (12.3, 27.374495268862404)
  (12.4, 27.48606383677635)
  (12.5, 27.52526533920536)
  (12.6, 27.56017439914359)
  (12.7, 27.60765602644722)
  (12.8, 27.64083955426576)
  (12.9, 27.6894352835122)
  (13.0, 27.78471464169814)
  (13.1, 27.838373572451957)
  (13.2, 27.91972643199878)
  (13.3, 27.97453299486136)
  (13.4, 28.02097024432567)
  (13.5, 28.077200780846308)
  (13.6, 28.132574418646943)
  (13.7, 28.177565200421217)
  (13.8, 28.235264391945446)
  (13.9, 28.312128936965056)
  (14.0, 28.30418215253194)
  (14.1, 28.313009026314894)
  (14.2, 28.334660925331747)
  (14.3, 28.363983616023496)
  (14.4, 28.372771620557728)
  (14.5, 28.417294828839076)
  (14.6, 28.44943118992668)
  (14.7, 28.499890140153365)
  (14.8, 28.509175635650653)
  (14.9, 28.530152297849273)
  (15.0, 28.54940049850832)
  (15.1, 28.573736671375435)
  (15.2, 28.585532964091904)
  (15.3, 28.63367440294118)
  (15.4, 28.649240052842668)
  (15.5, 28.662634923260796)
  (15.6, 28.650054067170537)
  (15.7, 28.65217837235248)
  (15.8, 28.629327842082656)
  (15.9, 28.639309786682418)
  (16.0, 28.646758578935962)
  (16.1, 28.633072330825044)
  (16.2, 28.66065309930574)
  (16.3, 28.632944898715174)
  (16.4, 28.673273957025735)
  (16.5, 28.6588771643109)
  (16.6, 28.642908214574458)
  (16.7, 28.698613880869814)
  (16.8, 28.70926863410887)
  (16.9, 28.727791907046946)
  (17.0, 28.661109591724088)
  (17.1, 28.662198694244985)
  (17.2, 28.703113700171535)
  (17.3, 28.7023248110724)
  (17.4, 28.717035568608473)
  (17.5, 28.742636816005508)
  (17.6, 28.779827846445276)
  (17.7, 28.77907486313609)
  (17.8, 28.798690696388967)
  (17.9, 28.83306701709476)
  (18.0, 28.863322850528448)
  (18.1, 28.849701623943652)
  (18.2, 28.886822876357016)
  (18.3, 28.883577807835447)
  (18.4, 28.905770072928203)
  (18.5, 28.892155659635396)
  (18.6, 28.90777824899867)
  (18.7, 28.917987133987914)
  (18.8, 28.943802677721568)
  (18.9, 28.964771028128673)
  (19.0, 28.96561968761558)
  (19.1, 28.996791561014728)
  (19.2, 29.031957307642624)
  (19.3, 29.059316912707086)
  (19.4, 29.07116405027811)
  (19.5, 29.04858228976991)
  (19.6, 29.045841973016216)
  (19.7, 29.038128839765758)
  (19.8, 29.04444340781513)
  (19.9, 29.038448405512018)
  (20.0, 29.029487914518427)
  (20.1, 29.021480442972894)
  (20.2, 29.03568147549923)
  (20.3, 29.090520288394437)
  (20.4, 29.08490899912508)
  (20.5, 28.18490899912508)
  (20.6, 27.284908999125083)
  (20.7, 26.384908999125088)
  (20.8, 25.484908999125086)
  (20.9, 24.584908999125087)
  (21.0, 23.68490899912509)
  (21.1, 22.784908999125093)
  (21.2, 21.88490899912509)
  (21.3, 20.984908999125093)
  (21.4, 20.084908999125094)
  (21.5, 19.184908999125096)
  (21.6, 19.430296403815603)
  (21.7, 19.700513631118472)
  (21.8, 19.95631423238039)
  (21.9, 20.226056743665698)
  (22.0, 20.459780252124567)
  (22.1, 20.63820879459702)
  (22.2, 20.828626156386196)
  (22.3, 21.046338189513026)
  (22.4, 21.25614731462249)
  (22.5, 21.47689200588808)
  (22.6, 21.637233526868027)
  (22.7, 21.87088980769069)
  (22.8, 22.062071237823872)
  (22.9, 22.262049591834202)
  (23.0, 22.442180767545228)
  (23.1, 22.626478923684083)
  (23.2, 22.792652071737557)
  (23.3, 22.956907845627363)
  (23.4, 23.128177837361566)
  (23.5, 23.331220868137166)
  (23.6, 23.513127391995326)
  (23.7, 23.744224296575045)
  (23.8, 23.889961108338046)
  (23.9, 24.0939008377848)
  (24.0, 24.261703094396605)
  (24.1, 24.392489678679087)
  (24.2, 24.516927334575595)
  (24.3, 24.677590332386192)
  (24.4, 24.852416787115835)
  (24.5, 24.95567196649129)
  (24.6, 25.05263106923069)
  (24.7, 25.18183171951443)
  (24.8, 25.290256460545383)
  (24.9, 25.44106367431453)
  (25.0, 25.579769362635123)
  (25.1, 25.683554330298787)
  (25.2, 25.832598126016567)
  (25.3, 25.968095190729226)
  (25.4, 26.079177434952854)
  (25.5, 26.164137935988308)
  (25.6, 26.257922910452194)
  (25.7, 26.353421712616235)
  (25.8, 26.442067623716664)
  (25.9, 26.561134117973797)
  (26.0, 26.674085231862467)
  (26.1, 26.736709920128426)
  (26.2, 26.77755258646688)
  (26.3, 26.864925026608038)
  (26.4, 26.928171600018498)
  (26.5, 26.987492966165142)
  (26.6, 27.05294164122109)
  (26.7, 27.099430465062557)
  (26.8, 26.199430465062562)
  (26.9, 25.29943046506256)
  (27.0, 24.39943046506256)
  (27.1, 23.499430465062563)
  (27.2, 22.599430465062564)
  (27.3, 21.699430465062566)
  (27.4, 20.799430465062567)
  (27.5, 21.016337235581204)
  (27.6, 21.24846609404766)
  (27.7, 21.432973863203024)
  (27.8, 21.667871722581182)
  (27.9, 21.878700265233284)
  (28.0, 22.100078213667235)
  (28.1, 22.335338305995872)
  (28.2, 22.545635159497138)
  (28.3, 22.769139833053387)
  (28.4, 22.94819793596586)
  (28.5, 23.165125097624976)
  (28.6, 23.34206771031161)
  (28.7, 23.467192844608782)
  (28.8, 23.604931830812088)
  (28.9, 23.76480707216219)
  (29.0, 23.927329639076067)
  (29.1, 24.05867884909399)
  (29.2, 24.191280561077047)
  (29.3, 24.375919365192832)
  (29.4, 24.568808433762694)
  (29.5, 24.762097196652945)
  (29.6, 24.90808757371039)
  (29.7, 25.009533454653678)
  (29.8, 25.157900529339976)
  (29.9, 25.3308381369922)
  (30.0, 25.493235167712452)
  (30.1, 25.59491967785334)
  (30.2, 25.722264202991706)
  (30.3, 25.805493955295844)
  (30.4, 25.89860911465939)
  (30.5, 25.988447554183093)
  (30.6, 26.122751657240933)
  (30.7, 26.265597288453964)
  (30.8, 26.367341049051667)
  (30.9, 25.46734104905167)
  (31.0, 24.56734104905167)
  (31.1, 23.66734104905167)
  (31.2, 22.767341049051673)
  (31.3, 21.867341049051674)
  (31.4, 20.967341049051676)
  (31.5, 21.179189998245114)
  (31.6, 21.390227614612563)
  (31.7, 21.616662803321184)
  (31.8, 21.826988162831576)
  (31.9, 22.07224906443459)
  (32.0, 22.27322447825094)
  (32.1, 22.482968285387297)
  (32.2, 22.66795506022199)
  (32.3, 22.846336227705937)
  (32.4, 23.073727322420645)
  (32.5, 23.239616793239996)
  (32.6, 23.39412862807939)
  (32.7, 23.581554597873797)
  (32.8, 23.789880320730415)
  (32.9, 23.980834033378887)
  (33.0, 24.104445897517294)
  (33.1, 24.270700547351193)
  (33.2, 24.434912901382468)
  (33.3, 24.56650243423648)
  (33.4, 24.73688391879645)
  (33.5, 24.868962820787203)
  (33.6, 24.954076963892977)
  (33.7, 25.12885702476231)
  (33.8, 25.21869178907776)
  (33.9, 25.3483409414185)
  (34.0, 25.47847837134895)
  (34.1, 25.599128044711676)
  (34.2, 25.671917180779335)
  (34.3, 25.791653094707407)
  (34.4, 25.923297327057316)
  (34.5, 26.02409877717584)
  (34.6, 26.096033568059237)
  (34.7, 26.221451161575885)
  (34.8, 26.275676851608488)
  (34.9, 25.37567685160849)
  (35.0, 24.475676851608487)
  (35.1, 23.575676851608492)
  (35.2, 22.675676851608493)
  (35.3, 21.775676851608495)
  (35.4, 21.92969933077858)
  (35.5, 22.141823034568752)
  (35.6, 22.367369626617837)
  (35.7, 22.53568298817821)
  (35.8, 22.739335165828322)
  (35.9, 22.91392498792161)
  (36.0, 23.077939019077014)
  (36.1, 23.210398482666854)
  (36.2, 23.385783188086616)
  (36.3, 23.581200761853715)
  (36.4, 23.72248389163415)
  (36.5, 23.881561492910688)
  (36.6, 24.012669350129077)
  (36.7, 24.19594324102264)
  (36.8, 24.340747481178013)
  (36.9, 24.475310524677116)
  (37.0, 24.638523056270373)
  (37.1, 24.761610961671092)
  (37.2, 24.846841108311615)
  (37.3, 24.940471841259296)
  (37.4, 25.054423822133163)
  (37.5, 25.171033155689873)
  (37.6, 25.305912716806315)
  (37.7, 25.42738197182175)
  (37.8, 25.553204290522338)
  (37.9, 25.66400347834484)
  (38.0, 25.8008845951711)
  (38.1, 24.900884595171103)
  (38.2, 24.0008845951711)
  (38.3, 23.100884595171106)
  (38.4, 22.200884595171107)
  (38.5, 22.388850704169755)
  (38.6, 22.5884366463934)
  (38.7, 22.725336258353135)
  (38.8, 22.901622561368512)
  (38.9, 23.06286821783322)
  (39.0, 23.232437816462806)
  (39.1, 23.39307953855638)
  (39.2, 23.594872579918345)
  (39.3, 23.812998349144685)
  (39.4, 23.97473925852162)
  (39.5, 24.06086262398806)
  (39.6, 24.189530222519494)
  (39.7, 24.3665478133897)
  (39.8, 24.531303851773618)
  (39.9, 24.672179681695948)
  (40.0, 24.789328309608866)
  (40.1, 24.89779140911271)
  (40.2, 25.052362418464245)
  (40.3, 25.194209614879597)
  (40.4, 25.306732556172385)
  (40.5, 25.388524914938312)
  (40.6, 24.48852491493831)
  (40.7, 23.588524914938315)
  (40.8, 22.688524914938313)
  (40.9, 22.89565788974302)
  (41.0, 23.09396828088738)
  (41.1, 23.26092713669251)
  (41.2, 23.457177956658462)
  (41.3, 23.622760783885642)
  (41.4, 23.790873162424514)
  (41.5, 23.95444008648555)
  (41.6, 24.10481966848918)
  (41.7, 24.274578495836952)
  (41.8, 24.475900820259188)
  (41.9, 24.62186587108692)
  (42.0, 24.71488009386451)
  (42.1, 24.814210802087565)
  (42.2, 23.914210802087567)
  (42.3, 23.014210802087568)
  (42.4, 23.14312441573355)
  (42.5, 23.312362096066717)
  (42.6, 23.50651712722454)
  (42.7, 23.713791220862927)
  (42.8, 23.906468728078174)
  (42.9, 24.079743734962612)
  (43.0, 24.284736785189594)
  (43.1, 24.46702419004757)
  (43.2, 24.60177934613751)
  (43.3, 24.744039022883438)
  (43.4, 24.882921824475925)
  (43.5, 24.991064386005714)
  (43.6, 24.09106438600572)
  (43.7, 23.191064386005717)
  (43.8, 22.291064386005722)
  (43.9, 22.478833516464817)
  (44.0, 22.674284783016123)
  (44.1, 22.868702485163006)
  (44.2, 23.04665176192648)
  (44.3, 23.272634124639154)
  (44.4, 23.45300695784658)
  (44.5, 23.563403574185045)
  (44.6, 23.704945616347718)
  (44.7, 23.85806565587691)
  (44.8, 24.031894916093005)
  (44.9, 24.188509898803037)
  (45.0, 24.32384294548072)
  (45.1, 24.489772639624228)
  (45.2, 24.694783152604625)
  (45.3, 24.866092174937286)
  (45.4, 24.971671332425835)
  (45.5, 25.061317746138133)
  (45.6, 25.21328511503481)
  (45.7, 25.38115544819438)
  (45.8, 24.481155448194382)
  (45.9, 23.581155448194384)
  (46.0, 22.681155448194385)
  (46.1, 22.8334009303875)
  (46.2, 22.999149324444076)
  (46.3, 23.164684998374245)
  (46.4, 23.37942806456489)
  (46.5, 23.549588664681348)
  (46.6, 23.69541604387468)
  (46.7, 23.862350075636755)
  (46.8, 23.98218799667958)
  (46.9, 24.152024526505)
  (47.0, 24.389307996381405)
  (47.1, 24.54070571147332)
  (47.2, 24.689615079843325)
  (47.3, 24.81695711908114)
  (47.4, 24.89129511021278)
  (47.5, 25.010491410676313)
  (47.6, 25.16374242453037)
  (47.7, 24.263742424530367)
  (47.8, 23.363742424530372)
  (47.9, 23.504106370229398)
  (48.0, 23.66261685198926)
  (48.1, 23.81605691912712)
  (48.2, 23.970455772691757)
  (48.3, 24.13803646474795)
  (48.4, 24.310482589515267)
  (48.5, 24.458918027861625)
  (48.6, 24.618067582966905)
  (48.7, 24.71557217823487)
  (48.8, 23.81557217823487)
  (48.9, 22.91557217823487)
  (49.0, 23.095111806714105)
  (49.1, 23.271745170313135)
  (49.2, 23.4069086219919)
  (49.3, 23.548139797301197)
  (49.4, 23.722568989569766)
  (49.5, 23.83663771176297)
  (49.6, 24.04794728473853)
  (49.7, 24.220057398481313)
  (49.8, 24.346249840141972)
  (49.9, 24.492844905046)
  (50.0, 24.64561112105151)
  (50.1, 24.804915859310736)
  (50.2, 24.961233740412297)
  (50.3, 25.103482144897153)
  (50.4, 25.259290614582326)
  (50.5, 24.35929061458233)
  (50.6, 23.45929061458233)
  (50.7, 22.55929061458233)
  (50.8, 22.78188797364524)
  (50.9, 22.97580858428424)
  (51.0, 23.14627544509498)
  (51.1, 23.331061767985936)
  (51.2, 23.485930576798815)
  (51.3, 23.658901845707764)
  (51.4, 23.85078791510339)
  (51.5, 24.06079945696328)
  (51.6, 24.270233485307095)
  (51.7, 24.455483781158353)
  (51.8, 24.59271811271223)
  (51.9, 24.74870334748707)
  (52.0, 24.877633609398668)
  (52.1, 25.012720532479374)
  (52.2, 25.13067186339468)
  (52.3, 25.2706481613828)
  (52.4, 24.3706481613828)
  (52.5, 23.470648161382805)
  (52.6, 22.570648161382802)
  (52.7, 22.739894335143088)
  (52.8, 22.963052004614006)
  (52.9, 23.11188282924112)
  (53.0, 23.304135364023647)
  (53.1, 23.42641294783528)
  (53.2, 23.54877771226636)
  (53.3, 23.70857643548138)
  (53.4, 23.848120303781965)
  (53.5, 24.03942673842201)
  (53.6, 24.22484683362402)
  (53.7, 24.376966144640694)
  (53.8, 24.54753384158836)
  (53.9, 24.726341931771287)
  (54.0, 24.838596837384916)
  (54.1, 24.9507928998713)
  (54.2, 25.064923596633786)
  (54.3, 25.188617049490954)
  (54.4, 25.305084514425115)
  (54.5, 25.396983257593394)
  (54.6, 24.496983257593396)
  (54.7, 23.5969832575934)
  (54.8, 22.6969832575934)
  (54.9, 22.866517375943392)
  (55.0, 23.09721016217175)
  (55.1, 23.26481796556735)
  (55.2, 23.409737046476764)
  (55.3, 23.60131557839406)
  (55.4, 23.77730831851573)
  (55.5, 23.918583278974232)
  (55.6, 24.08843118163972)
  (55.7, 24.20974005665438)
  (55.8, 24.348408384538214)
  (55.9, 24.490616434260442)
  (56.0, 24.645014221771003)
  (56.1, 24.810441268889388)
  (56.2, 24.966327876439166)
  (56.3, 25.123499849613573)
  (56.4, 24.223499849613574)
  (56.5, 23.323499849613576)
  (56.6, 22.423499849613577)
  (56.7, 22.64811452280548)
  (56.8, 22.822273201571434)
  (56.9, 23.0232361177701)
  (57.0, 23.26305645584901)
  (57.1, 23.399980301652562)
  (57.2, 23.563125050477694)
  (57.3, 23.698590297018356)
  (57.4, 23.869743060514672)
  (57.5, 24.03761837940286)
  (57.6, 24.24473032627431)
  (57.7, 24.390598616551774)
  (57.8, 24.549959578865188)
  (57.9, 24.721953747136805)
  (58.0, 24.85244680321957)
  (58.1, 24.98379043546035)
  (58.2, 25.098341574006106)
  (58.3, 25.22139701812194)
  (58.4, 24.321397018121942)
  (58.5, 23.421397018121944)
  (58.6, 23.583914320762037)
  (58.7, 23.781709211060804)
  (58.8, 23.956608741029157)
  (58.9, 24.148897799846054)
  (59.0, 24.339813656656272)
  (59.1, 24.50194826657433)
  (59.2, 24.653287548566986)
  (59.3, 23.753287548566988)
  (59.4, 22.85328754856699)
  (59.5, 23.05095002469142)
  (59.6, 23.188080608670067)
  (59.7, 23.354064666620843)
  (59.8, 23.50663388388456)
  (59.9, 23.7073000011923)
  (60.0, 23.86427195574845)
};
\addlegendentry{{}{$\Delta v_{\mathrm{des}} = \SI{-5.0}{\meter/\second}$}}


\addplot+[
  c2, no marks, very thick
] coordinates {
  (1.0e-6, 28.999999999999996)
  (1.0e-6, 28.999999999999996)
  (1.0e-6, 28.999999999999996)
  (0.1, 28.1)
  (0.2, 27.200000000000003)
  (0.3, 26.300000000000004)
  (0.4, 25.400000000000006)
  (0.5, 24.500000000000004)
  (0.6, 23.600000000000005)
  (0.7, 22.70000000000001)
  (0.8, 21.80000000000001)
  (0.9, 20.900000000000013)
  (1.0, 20.000000000000014)
  (1.1, 19.100000000000016)
  (1.2, 18.200000000000017)
  (1.3, 17.30000000000002)
  (1.4, 16.40000000000002)
  (1.5, 15.500000000000018)
  (1.6, 14.60000000000002)
  (1.7, 13.700000000000019)
  (1.8, 12.800000000000018)
  (1.9, 11.900000000000018)
  (2.0, 11.211658652850783)
  (2.1, 10.72034611069504)
  (2.2, 10.423157361982181)
  (2.3, 10.20698699965286)
  (2.4, 10.067334684733666)
  (2.5, 9.984773368979354)
  (2.6, 9.88905315961512)
  (2.7, 9.899053142526157)
  (2.8, 10.199053142526157)
  (2.9, 10.499053142526158)
  (3.0, 10.7941363629086)
  (3.1, 11.0941363629086)
  (3.2, 11.388766178211627)
  (3.3, 11.644282880398173)
  (3.4, 11.943865584549052)
  (3.5, 12.23168690642434)
  (3.6, 12.508536801597264)
  (3.7, 12.808536801597269)
  (3.8, 13.06738847970728)
  (3.9, 13.364795567309043)
  (4.0, 13.664795567309044)
  (4.1, 13.932597099560512)
  (4.2, 14.206513594220736)
  (4.3, 14.439188333433334)
  (4.4, 14.739188333433335)
  (4.5, 15.021001138907188)
  (4.6, 15.32100113890719)
  (4.7, 15.60463481222893)
  (4.8, 15.861584322959818)
  (4.9, 16.15226411622328)
  (5.0, 16.386171424563962)
  (5.1, 16.665268724883386)
  (5.2, 16.965268724883387)
  (5.3, 17.186360843919104)
  (5.4, 17.4828744874848)
  (5.5, 17.75201288728084)
  (5.6, 18.040330050138316)
  (5.7, 18.261775142878868)
  (5.8, 18.533494459586812)
  (5.9, 18.785490379848323)
  (6.0, 19.068402064671787)
  (6.1, 19.279442307923397)
  (6.2, 19.53284331877386)
  (6.3, 19.802625594276236)
  (6.4, 20.086803373792183)
  (6.5, 20.333699631540185)
  (6.6, 20.61407717902238)
  (6.7, 20.823835233468866)
  (6.8, 21.09663428686053)
  (6.9, 21.345318117964254)
  (7.0, 21.56138285489406)
  (7.1, 21.784945111771762)
  (7.2, 22.01018997523823)
  (7.3, 22.219608358780707)
  (7.4, 22.440069153441687)
  (7.5, 22.62236236992512)
  (7.6, 22.810064825949684)
  (7.7, 23.01293635733014)
  (7.8, 23.18232135905546)
  (7.9, 23.31297035787531)
  (8.0, 23.494886184170625)
  (8.1, 23.678106769874375)
  (8.2, 23.856901593980922)
  (8.3, 24.021663640360337)
  (8.4, 24.234311822153263)
  (8.5, 24.381211993829588)
  (8.6, 24.519962796200197)
  (8.7, 24.683927121749534)
  (8.8, 24.87438538383094)
  (8.9, 25.02615073083494)
  (9.0, 25.161525094893825)
  (9.1, 25.27218027579308)
  (9.2, 25.417467279588408)
  (9.3, 25.5492566245504)
  (9.4, 25.695211339382528)
  (9.5, 25.806915198941535)
  (9.6, 25.918541802224443)
  (9.7, 26.033794093354615)
  (9.8, 26.15491894984755)
  (9.9, 26.234079953601974)
  (10.0, 26.365357714616838)
  (10.1, 26.432258806823995)
  (10.2, 26.49510094656117)
  (10.3, 26.615342518848124)
  (10.4, 26.7040113455707)
  (10.5, 26.82394998862512)
  (10.6, 26.91114554813839)
  (10.7, 27.0052409082068)
  (10.8, 27.040103539034718)
  (10.9, 27.13585478097383)
  (11.0, 27.241545971324044)
  (11.1, 27.306015367840654)
  (11.2, 27.360423101501066)
  (11.3, 27.389947255649478)
  (11.4, 27.45519472874409)
  (11.5, 27.514693234568366)
  (11.6, 27.564290263811852)
  (11.7, 27.581752502583505)
  (11.8, 27.618322700504667)
  (11.9, 27.64754950563494)
  (12.0, 27.69788350589927)
  (12.1, 27.77572622342023)
  (12.2, 27.810224406572527)
  (12.3, 27.83647291097451)
  (12.4, 27.9315512479898)
  (12.5, 27.954672001204354)
  (12.6, 27.974028498361378)
  (12.7, 28.00647689604126)
  (12.8, 28.025110691489207)
  (12.9, 28.05964832081774)
  (13.0, 28.141323155275746)
  (13.1, 28.181752361423413)
  (13.2, 28.250301939086217)
  (13.3, 28.292683429548074)
  (13.4, 28.327100471051043)
  (13.5, 28.371715037945915)
  (13.6, 28.41585338685985)
  (13.7, 28.449980259651994)
  (13.8, 28.497188287616705)
  (13.9, 28.563909554359345)
  (14.0, 28.546138096880874)
  (14.1, 28.545536479626158)
  (14.2, 28.55812337424273)
  (14.3, 28.578718720780163)
  (14.4, 28.579098143993996)
  (14.5, 28.615538139628214)
  (14.6, 28.639874800578085)
  (14.7, 28.68281864995068)
  (14.8, 28.68485011628631)
  (14.9, 28.698856276448574)
  (15.0, 28.71139826865241)
  (15.1, 28.72928408080602)
  (15.2, 28.73487314384375)
  (15.3, 28.777049634491505)
  (15.4, 28.786861478641846)
  (15.5, 28.794726125437432)
  (15.6, 28.776831380113244)
  (15.7, 28.773863681355706)
  (15.8, 28.746125884419683)
  (15.9, 28.751429238405198)
  (16.0, 28.75438326185873)
  (16.1, 28.73638009087468)
  (16.2, 28.75982395242566)
  (16.3, 28.728133900726046)
  (16.4, 28.76465283438399)
  (16.5, 28.74658370518193)
  (16.6, 28.72709597715797)
  (16.7, 28.779430293537363)
  (16.8, 28.786830386556137)
  (16.9, 28.802227127870434)
  (17.0, 28.732538998953277)
  (17.1, 28.730764131208744)
  (17.2, 28.76893009696293)
  (17.3, 28.765491464092367)
  (17.4, 28.777659716969413)
  (17.5, 28.800817372074963)
  (17.6, 28.835657333496385)
  (17.7, 28.832639804960372)
  (17.8, 28.850083373741125)
  (17.9, 28.882371499213473)
  (18.0, 28.91061702742639)
  (18.1, 28.895061592727522)
  (18.2, 28.930330550319734)
  (18.3, 28.925302136210732)
  (18.4, 28.94578488782758)
  (18.5, 28.930527369173223)
  (18.6, 28.944576681002992)
  (18.7, 28.95327447054135)
  (18.8, 28.977639549539617)
  (18.9, 28.997213434560233)
  (19.0, 28.99672228712254)
  (19.1, 29.02660966122527)
  (19.2, 29.06054006099312)
  (19.3, 29.086711263464977)
  (19.4, 29.097416257846128)
  (19.5, 29.073738699110372)
  (19.6, 29.06995082728747)
  (19.7, 29.061234099174378)
  (19.8, 29.066587665179696)
  (19.9, 29.05967107615246)
  (20.0, 29.04982794110236)
  (20.1, 29.04097535549465)
  (20.2, 29.054367093081627)
  (20.3, 29.108429100993643)
  (20.4, 29.10206910531606)
  (20.5, 29.07714298070594)
  (20.6, 29.01028623156572)
  (20.7, 28.982104511227078)
  (20.8, 28.955348450422868)
  (20.9, 28.94837503167518)
  (21.0, 28.99162678393591)
  (21.1, 28.96993631506875)
  (21.2, 28.98322109945631)
  (21.3, 29.01361401763883)
  (21.4, 29.00915372915944)
  (21.5, 29.0396363087943)
  (21.6, 29.040840560371112)
  (21.7, 29.069821301800626)
  (21.8, 29.086613251612114)
  (21.9, 29.12003018650423)
  (22.0, 29.119742233627804)
  (22.1, 29.067509835422772)
  (22.2, 29.032075439598145)
  (22.3, 29.02828903595593)
  (22.4, 29.020147338641863)
  (22.5, 29.02664741477858)
  (22.6, 28.976128060610517)
  (22.7, 29.003739497269436)
  (22.8, 28.991816047078636)
  (22.9, 28.99262094015053)
  (23.0, 28.977238649636494)
  (23.1, 28.970071894136517)
  (23.2, 28.948653970211556)
  (23.3, 28.929503251342577)
  (23.4, 28.921489904994893)
  (23.5, 28.949133865869758)
  (23.6, 28.958823405115414)
  (23.7, 29.02127003789695)
  (23.8, 29.000947872152516)
  (23.9, 29.043011141780415)
  (24.0, 29.05197096070289)
  (24.1, 29.027566390657643)
  (24.2, 29.001021570105923)
  (24.3, 29.014889796656142)
  (24.4, 29.04640382210485)
  (24.5, 29.009543635050434)
  (24.6, 28.970622944752037)
  (24.7, 28.968124336171897)
  (24.8, 28.948426420544628)
  (24.9, 28.974879089067485)
  (25.0, 28.992315910164372)
  (25.1, 28.978018674416912)
  (25.2, 29.012536181580085)
  (25.3, 29.036400969243473)
  (25.4, 29.03885520930696)
  (25.5, 29.01840729828389)
  (25.6, 29.010201759492272)
  (25.7, 29.006915430959154)
  (25.8, 28.99986173932776)
  (25.9, 29.02628723113114)
  (26.0, 29.049262476405538)
  (26.1, 29.024570882404216)
  (26.2, 28.981146531612993)
  (26.3, 28.987376819310207)
  (26.4, 28.972084087591888)
  (26.5, 28.955585558227554)
  (26.6, 28.94786625280369)
  (26.7, 28.92369549395613)
  (26.8, 28.941353651949807)
  (26.9, 28.913576079046898)
  (27.0, 28.94142471314111)
  (27.1, 28.938431511862433)
  (27.2, 28.91366682818184)
  (27.3, 28.91051331753032)
  (27.4, 28.878850419943582)
  (27.5, 28.880123317207396)
  (27.6, 28.89992988445061)
  (27.7, 28.875021944966488)
  (27.8, 28.90456537901437)
  (27.9, 28.912819751706216)
  (28.0, 28.934977518427395)
  (28.1, 28.97410144303572)
  (28.2, 28.991028523630487)
  (28.3, 29.02449632898005)
  (28.4, 29.01654236168196)
  (28.5, 29.050415912294064)
  (28.6, 29.04740969314404)
  (28.7, 28.99648585998579)
  (28.8, 28.963009574207064)
  (28.9, 28.956098721122732)
  (29.0, 28.95572399530804)
  (29.1, 28.927930372664374)
  (29.2, 28.905610463404)
  (29.3, 28.93940224825946)
  (29.4, 28.984543179990684)
  (29.5, 29.033019819417763)
  (29.6, 29.03711150534566)
  (29.7, 29.00028291995173)
  (29.8, 29.014578487880392)
  (29.9, 29.056825480777434)
  (30.0, 29.091497664573538)
  (30.1, 29.06853316096242)
  (30.2, 29.075062335714414)
  (30.3, 29.040854366828697)
  (30.4, 29.02037073168062)
  (30.5, 29.000190244327005)
  (30.6, 29.027972945945464)
  (30.7, 29.0671766096568)
  (30.8, 29.068004041446887)
  (30.9, 29.055732400410957)
  (31.0, 29.07044068732413)
  (31.1, 29.011713570144043)
  (31.2, 29.017674307962082)
  (31.3, 29.04790956385889)
  (31.4, 29.07196857319305)
  (31.5, 29.062807415166)
  (31.6, 29.056580392914718)
  (31.7, 29.06946294008703)
  (31.8, 29.06951915706742)
  (31.9, 29.108166037122338)
  (32.0, 29.10531410680782)
  (32.1, 29.11506694398925)
  (32.2, 29.10364258589447)
  (32.3, 29.08970188417294)
  (32.4, 29.12892071513143)
  (32.5, 29.109666372575642)
  (32.6, 29.083335957457397)
  (32.7, 29.094343403091905)
  (32.8, 29.12991147330313)
  (32.9, 29.151315392459267)
  (33.0, 29.108893724152946)
  (33.1, 29.11380868676123)
  (33.2, 29.120467206424323)
  (33.3, 29.098247926999793)
  (33.4, 29.119034053804487)
  (33.5, 29.104978469662306)
  (33.6, 28.204978469662308)
  (33.7, 27.30497846966231)
  (33.8, 26.40497846966231)
  (33.9, 25.504978469662312)
  (34.0, 24.604978469662314)
  (34.1, 24.748907829261565)
  (34.2, 24.84471679679784)
  (34.3, 24.987074641105558)
  (34.4, 25.141066023704433)
  (34.5, 25.263962277166872)
  (34.6, 25.357650866541032)
  (34.7, 25.504404787220786)
  (34.8, 25.57968052263187)
  (34.9, 25.668114505164226)
  (35.0, 25.804794565621627)
  (35.1, 25.95904694815814)
  (35.2, 26.045422497299903)
  (35.3, 26.162005988981146)
  (35.4, 26.21269225236515)
  (35.5, 26.322662410702346)
  (35.6, 26.44652478153327)
  (35.7, 26.513511862467446)
  (35.8, 26.61695935287952)
  (35.9, 26.69206248178412)
  (36.0, 26.757700024632676)
  (36.1, 26.793041348768558)
  (36.2, 26.87294303056242)
  (36.3, 26.974021593031996)
  (36.4, 27.021912670756)
  (36.5, 27.08917086044351)
  (36.6, 27.129838855487257)
  (36.7, 27.224352973603118)
  (36.8, 27.28153354185579)
  (36.9, 27.330020716633214)
  (37.0, 27.408802348368255)
  (37.1, 27.44881977398783)
  (37.2, 27.45272540785766)
  (37.3, 27.467101346477026)
  (37.4, 27.503744112498214)
  (37.5, 27.544773308508884)
  (37.6, 27.605754524289473)
  (37.7, 27.65483499026091)
  (37.8, 27.70987592590797)
  (37.9, 26.80987592590797)
  (38.0, 25.909875925907972)
  (38.1, 25.009875925907973)
  (38.2, 25.191724907289128)
  (38.3, 25.310200599591248)
  (38.4, 25.417444323435962)
  (38.5, 25.531417461313485)
  (38.6, 25.65734789258339)
  (38.7, 25.720861128598187)
  (38.8, 25.82463565837518)
  (38.9, 25.913906710175365)
  (39.0, 26.012200508945146)
  (39.1, 26.102216087688326)
  (39.2, 26.234134240754507)
  (39.3, 26.382814350319396)
  (39.4, 26.475445308378355)
  (39.5, 26.49330086745506)
  (39.6, 26.555162358581832)
  (39.7, 26.66648058201638)
  (39.8, 26.76627607799278)
  (39.9, 26.84304782981372)
  (40.0, 26.897142821448444)
  (40.1, 26.943778093807808)
  (40.2, 27.037799342268094)
  (40.3, 27.120045617070033)
  (40.4, 27.174013168399206)
  (40.5, 27.19849184433655)
  (40.6, 27.298281724794755)
  (40.7, 27.343101739150505)
  (40.8, 27.42926840059748)
  (40.9, 27.508701580887458)
  (41.0, 26.60870158088746)
  (41.1, 25.70870158088746)
  (41.2, 25.843839222323382)
  (41.3, 25.948626148451453)
  (41.4, 26.05651972793547)
  (41.5, 26.16044975235355)
  (41.6, 26.251829914014984)
  (41.7, 26.363339182166705)
  (41.8, 26.507044087714757)
  (41.9, 26.59583450869596)
  (42.0, 26.632518131483796)
  (42.1, 26.676713943750446)
  (42.2, 26.799107180218087)
  (42.3, 26.842716338060956)
  (42.4, 25.94271633806096)
  (42.5, 26.04150528904137)
  (42.6, 26.16586679391765)
  (42.7, 26.3038202135587)
  (42.8, 26.427579236109203)
  (42.9, 26.532500087409822)
  (43.0, 26.6698942996205)
  (43.1, 26.785113313593975)
  (43.2, 26.853547192724218)
  (43.3, 26.93062229616171)
  (43.4, 27.00540257276974)
  (43.5, 26.10540257276974)
  (43.6, 26.2337915612289)
  (43.7, 26.33907241577957)
  (43.8, 26.424258763844716)
  (43.9, 26.50995817064742)
  (44.0, 26.60421737743672)
  (44.1, 26.698263620300683)
  (44.2, 25.798263620300684)
  (44.3, 25.956024589599785)
  (44.4, 26.068300791237093)
  (44.5, 26.111150468291864)
  (44.6, 26.18628787060276)
  (44.7, 26.273894287619278)
  (44.8, 26.383021679913956)
  (44.9, 26.475604819951457)
  (45.0, 26.547730315166824)
  (45.1, 26.65144907083546)
  (45.2, 26.795029867736524)
  (45.3, 26.905433529728302)
  (45.4, 26.950904246801688)
  (45.5, 26.05090424680169)
  (45.6, 26.174837291156592)
  (45.7, 26.315024671034276)
  (45.8, 26.414327533451853)
  (45.9, 26.467553386021216)
  (46.0, 26.54199703618401)
  (46.1, 25.641997036184012)
  (46.2, 25.739667215522783)
  (46.3, 25.837699156079996)
  (46.4, 25.985539694679982)
  (46.5, 26.08902612753145)
  (46.6, 26.16880987961168)
  (46.7, 26.270546997756504)
  (46.8, 26.325884778097684)
  (46.9, 26.432297064485226)
  (47.0, 26.606859175411266)
  (47.1, 26.695767543796165)
  (47.2, 26.783093414297557)
  (47.3, 26.849787433364185)
  (47.4, 26.86457217136869)
  (47.5, 26.92566568363532)
  (47.6, 27.02193870094674)
  (47.7, 27.117104057078336)
  (47.8, 27.191116905263012)
  (47.9, 27.226000623332393)
  (48.0, 27.280903403813756)
  (48.1, 27.332377692307972)
  (48.2, 26.432377692307977)
  (48.3, 25.532377692307975)
  (48.4, 25.668557471095774)
  (48.5, 25.781009087939832)
  (48.6, 25.904578449631057)
  (48.7, 25.966874139715934)
  (48.8, 26.027453302036495)
  (48.9, 26.20094514040094)
  (49.0, 26.297555957493536)
  (49.1, 26.392004777880235)
  (49.2, 26.445787895923747)
  (49.3, 26.50687166983538)
  (49.4, 26.602330823941795)
  (49.5, 26.63830433636881)
  (49.6, 26.772969725980577)
  (49.7, 26.869004532488184)
  (49.8, 26.92008272264986)
  (49.9, 26.99294346958556)
  (50.0, 27.073175728928575)
  (50.1, 27.161101405403965)
  (50.2, 27.24715106254433)
  (50.3, 27.3202780939778)
  (50.4, 27.408231012194584)
  (50.5, 26.508231012194585)
  (50.6, 25.608231012194587)
  (50.7, 25.74316800546574)
  (50.8, 25.88933847454945)
  (50.9, 26.0069656653065)
  (51.0, 26.101592622185645)
  (51.1, 26.211246623233247)
  (51.2, 26.29158842032506)
  (51.3, 26.390937071690274)
  (51.4, 26.50996371265612)
  (51.5, 26.64774284201896)
  (51.6, 26.785453873829002)
  (51.7, 26.89954015284495)
  (51.8, 26.966411889076053)
  (51.9, 27.0532522098117)
  (52.0, 27.114108301442563)
  (52.1, 27.18241171444185)
  (52.2, 27.23481843059222)
  (52.3, 26.33481843059223)
  (52.4, 26.39847078706778)
  (52.5, 26.485547952493707)
  (52.6, 26.56367856623757)
  (52.7, 26.63180969765425)
  (52.8, 26.75501631386841)
  (52.9, 25.85501631386841)
  (53.0, 25.97874924681627)
  (53.1, 26.032930142745965)
  (53.2, 26.08822782524065)
  (53.3, 26.181989002563604)
  (53.4, 26.25623225904258)
  (53.5, 26.383150778279187)
  (53.6, 26.50471245085522)
  (53.7, 26.593580662032302)
  (53.8, 26.701779484493493)
  (53.9, 26.818981243973727)
  (54.0, 26.87035586401951)
  (54.1, 26.922884310129515)
  (54.2, 26.97855018004689)
  (54.3, 27.044958478533854)
  (54.4, 27.105249454475185)
  (54.5, 27.14212137670135)
  (54.6, 27.205190247078832)
  (54.7, 26.30519024707883)
  (54.8, 25.40519024707883)
  (54.9, 25.510596069464057)
  (55.0, 25.677610927993893)
  (55.1, 25.781541035561045)
  (55.2, 25.863321211440944)
  (55.3, 25.99249690423146)
  (55.4, 26.1064880691832)
  (55.5, 26.18631236519099)
  (55.6, 26.295539748092608)
  (55.7, 26.356864992454696)
  (55.8, 26.43654985230656)
  (55.9, 26.52065496105352)
  (56.0, 26.617814114303105)
  (56.1, 26.726795218057852)
  (56.2, 26.826971146671376)
  (56.3, 26.929246797803188)
  (56.4, 27.035671861277706)
  (56.5, 27.133533312822138)
  (56.6, 27.233681924625877)
  (56.7, 27.33221167655015)
  (56.8, 27.381252213154845)
  (56.9, 27.458865961479614)
  (57.0, 26.55886596147962)
  (57.1, 25.65886596147962)
  (57.2, 24.758865961479625)
  (57.3, 24.865700196928433)
  (57.4, 25.008485991143104)
  (57.5, 25.148144557620775)
  (57.6, 25.327217172701314)
  (57.7, 25.445106159625922)
  (57.8, 25.57677442876607)
  (57.9, 25.721328739634245)
  (58.0, 25.824606803559977)
  (58.1, 25.92910744535994)
  (58.2, 26.01719126777116)
  (58.3, 26.114212601012024)
  (58.4, 26.205009893131223)
  (58.5, 26.306685098404067)
  (58.6, 26.393701317943904)
  (58.7, 26.516873701938735)
  (58.8, 26.61773904517991)
  (58.9, 26.736820354477057)
  (59.0, 26.855232517404826)
  (59.1, 26.945614037886607)
  (59.2, 27.02622160386818)
  (59.3, 27.077680734901648)
  (59.4, 27.10507421758086)
  (59.5, 27.189488930411077)
  (59.6, 27.214561327341645)
  (59.7, 27.27050614166574)
  (59.8, 27.314666075626217)
  (59.9, 27.408729365287876)
  (60.0, 27.460308414770406)
};
\addlegendentry{{}{$\Delta v_{\mathrm{des}} = \SI{-2.5}{\meter/\second}$}}

\addplot+[
  c3, no marks, very thick
] coordinates {
  (1.0e-6, 28.999999999999996)
  (1.0e-6, 28.999999999999996)
  (1.0e-6, 28.999999999999996)
  (0.1, 28.1)
  (0.2, 27.200000000000003)
  (0.3, 26.300000000000004)
  (0.4, 25.400000000000006)
  (0.5, 24.500000000000004)
  (0.6, 23.600000000000005)
  (0.7, 22.70000000000001)
  (0.8, 21.80000000000001)
  (0.9, 20.900000000000013)
  (1.0, 20.000000000000014)
  (1.1, 19.100000000000016)
  (1.2, 18.200000000000017)
  (1.3, 17.30000000000002)
  (1.4, 16.40000000000002)
  (1.5, 15.500000000000018)
  (1.6, 14.60000000000002)
  (1.7, 13.700000000000019)
  (1.8, 12.9094825150097)
  (1.9, 12.370399939433739)
  (2.0, 11.967753251750144)
  (2.1, 11.661980148561609)
  (2.2, 11.491715451012809)
  (2.3, 11.367313007214348)
  (2.4, 11.295936671074982)
  (2.5, 11.595936671074982)
  (2.6, 11.84219936484639)
  (2.7, 12.14219936484639)
  (2.8, 12.44219936484639)
  (2.9, 12.74219936484639)
  (3.0, 13.03125473652976)
  (3.1, 13.33125473652976)
  (3.2, 13.618912817443665)
  (3.3, 13.866973739553837)
  (3.4, 14.158670418213045)
  (3.5, 14.43807781948736)
  (3.6, 14.705990511648414)
  (3.7, 15.005990511648415)
  (3.8, 15.254751139622636)
  (3.9, 15.5415563925954)
  (4.0, 15.833841480075554)
  (4.1, 16.089771236624223)
  (4.2, 16.351243853472916)
  (4.3, 16.570875801481858)
  (4.4, 16.862789551892597)
  (4.5, 17.130324213424746)
  (4.6, 17.423402925376212)
  (4.7, 17.691318030864423)
  (4.8, 17.931867967443154)
  (4.9, 18.20553974108318)
  (5.0, 18.421722670266643)
  (5.1, 18.682551706660803)
  (5.2, 18.973727918894337)
  (5.3, 19.174985850642397)
  (5.4, 19.451163325580065)
  (5.5, 19.69921058039104)
  (5.6, 19.965776714730115)
  (5.7, 20.164746576383248)
  (5.8, 20.413510297043914)
  (5.9, 20.64189633813239)
  (6.0, 20.90062403298903)
  (6.1, 21.086800920380046)
  (6.2, 21.31493989308867)
  (6.3, 21.558913723144176)
  (6.4, 21.81668763980445)
  (6.5, 22.036543910849698)
  (6.6, 22.289407187057797)
  (6.7, 22.471063122891554)
  (6.8, 22.71547047884328)
  (6.9, 22.935242380836375)
  (7.0, 23.121993150793323)
  (7.1, 23.31599154807185)
  (7.2, 23.511413878315793)
  (7.3, 23.690766688418936)
  (7.4, 23.881004526931182)
  (7.5, 24.032895915415473)
  (7.6, 24.190190831753725)
  (7.7, 24.362647000426243)
  (7.8, 24.50157016959809)
  (7.9, 24.60186115345803)
  (8.0, 24.75368578424895)
  (8.1, 24.906900598956515)
  (8.2, 25.05578911231064)
  (8.3, 25.190779486823967)
  (8.4, 25.37385934891322)
  (8.5, 25.49123924000426)
  (8.6, 25.600773409799913)
  (8.7, 25.735863990356908)
  (8.8, 25.897714674435402)
  (8.9, 26.02106379117093)
  (9.0, 26.12836019819131)
  (9.1, 26.21133951606138)
  (9.2, 26.32943786580216)
  (9.3, 26.434418981616602)
  (9.4, 26.553995258439535)
  (9.5, 26.639713108167623)
  (9.6, 26.725853744172756)
  (9.7, 26.816119892814502)
  (9.8, 26.91274763408532)
  (9.9, 26.967884442163776)
  (10.0, 27.075722869261995)
  (10.1, 27.119626316969654)
  (10.2, 27.160076908665324)
  (10.3, 27.258531008585685)
  (10.4, 27.325867713599987)
  (10.5, 27.42500225903802)
  (10.6, 27.491844328035743)
  (10.7, 27.56610762110966)
  (10.8, 27.58163726846289)
  (10.9, 27.658670309992583)
  (11.0, 27.746118393575404)
  (11.1, 27.792794544225565)
  (11.2, 27.829932298193413)
  (11.3, 27.842716107941733)
  (11.4, 27.891783042709573)
  (11.5, 27.9355822536618)
  (11.6, 27.969959690419596)
  (11.7, 27.972686001983675)
  (11.8, 27.99504011648409)
  (11.9, 28.010524211697486)
  (12.0, 28.047584920498625)
  (12.1, 28.11257943263067)
  (12.2, 28.134606118975128)
  (12.3, 28.14880842158765)
  (12.4, 28.232262754390714)
  (12.5, 28.244084727493778)
  (12.6, 28.2525466934002)
  (12.7, 28.274495112699455)
  (12.8, 28.282995437508387)
  (12.9, 28.307768638813144)
  (13.0, 28.380019057693342)
  (13.1, 28.411307354704064)
  (13.2, 28.47103258293802)
  (13.3, 28.504871124456194)
  (13.4, 28.53104271427053)
  (13.5, 28.567706860997756)
  (13.6, 28.6041719211527)
  (13.7, 28.630894574142136)
  (13.8, 28.670966707314545)
  (13.9, 28.73080205888092)
  (14.0, 28.70637352696038)
  (14.1, 28.699394491957783)
  (14.2, 28.705860227781855)
  (14.3, 28.720572075250157)
  (14.4, 28.715291852109246)
  (14.5, 28.746299405955106)
  (14.6, 28.765401872809548)
  (14.7, 28.803309623836522)
  (14.8, 28.800486585935076)
  (14.9, 28.809834020799364)
  (15.0, 28.817899527061023)
  (15.1, 28.831484801804702)
  (15.2, 28.832940208469978)
  (15.3, 28.871148779002294)
  (15.4, 28.877137279513594)
  (15.5, 28.881330912956983)
  (15.6, 28.859912224831035)
  (15.7, 28.853570880954425)
  (15.8, 28.822598000302527)
  (15.9, 28.824807050393513)
  (16.0, 28.824790813195364)
  (16.1, 28.803937178832225)
  (16.2, 28.824651512348023)
  (16.3, 28.79033617989701)
  (16.4, 28.824344799448887)
  (16.5, 28.80385779335776)
  (16.6, 28.782054783437584)
  (16.7, 28.832172190982867)
  (16.8, 28.837433409696683)
  (16.9, 28.850776662624785)
  (17.0, 28.779115427414094)
  (17.1, 28.775461531312704)
  (17.2, 28.81182478485579)
  (17.3, 28.80664941081851)
  (17.4, 28.81715198840268)
  (17.5, 28.838709489849787)
  (17.6, 28.8720105542082)
  (17.7, 28.86751138490295)
  (17.8, 28.883534255191503)
  (17.9, 28.914457190000213)
  (18.0, 28.941388937631036)
  (18.1, 28.924569904352264)
  (18.2, 28.958629184130512)
  (18.3, 28.952436504350924)
  (18.4, 28.971803539728697)
  (18.5, 28.95547396976259)
  (18.6, 28.9684970830622)
  (18.7, 28.976209506357865)
  (18.8, 28.999629006498065)
  (18.9, 29.018294052210738)
  (19.0, 29.016929903336848)
  (19.1, 29.045980509482064)
  (19.2, 29.07910634346235)
  (19.3, 29.1045037232814)
  (19.4, 29.11446517208976)
  (19.5, 29.090074381133217)
  (19.6, 29.085604806320823)
  (19.7, 29.076235101499204)
  (19.8, 29.080963512146965)
  (19.9, 29.073447508903076)
  (20.0, 29.063030380387303)
  (20.1, 29.053628291618256)
  (20.2, 29.06649389323011)
  (20.3, 29.120050958974947)
  (20.4, 29.11320435307761)
  (20.5, 29.087812309909882)
  (20.6, 29.020510293667893)
  (20.7, 28.9919048343948)
  (20.8, 28.964743787879282)
  (20.9, 28.95738320116981)
  (21.0, 29.000264015622953)
  (21.1, 28.978216293933237)
  (21.2, 28.99115937649017)
  (21.3, 29.02122424931879)
  (21.4, 29.016448486889058)
  (21.5, 29.046628814559647)
  (21.6, 29.047542428080096)
  (21.7, 29.076244581127693)
  (21.8, 29.09276872691132)
  (21.9, 29.12592858186263)
  (22.0, 29.125393439177337)
  (22.1, 29.07292422042821)
  (22.2, 29.03726414971845)
  (22.3, 29.033262269852656)
  (22.4, 29.024914127677427)
  (22.5, 29.031216497270492)
  (22.6, 28.980507511181784)
  (22.7, 29.007938135356287)
  (22.8, 28.99584084344918)
  (22.9, 28.996479299521013)
  (23.0, 28.980937442745)
  (23.1, 28.97361796459385)
  (23.2, 28.952053733674752)
  (23.3, 28.932763056201555)
  (23.4, 28.92461578005817)
  (23.5, 28.95213142124941)
  (23.6, 28.961697556090122)
  (23.7, 29.02402574673333)
  (23.8, 29.003589284287077)
  (23.9, 29.04554322844587)
  (24.0, 29.05439779071553)
  (24.1, 29.029892246603424)
  (24.2, 29.003250897417665)
  (24.3, 29.01702685555042)
  (24.4, 29.048452304906604)
  (24.5, 29.011506936477023)
  (24.6, 28.972504917628502)
  (24.7, 28.969928663162445)
  (24.8, 28.950156324698554)
  (24.9, 28.97653778582216)
  (25.0, 28.993906143520462)
  (25.1, 28.97954315189441)
  (25.2, 29.013997715596886)
  (25.3, 29.037801942948853)
  (25.4, 29.040197988901046)
  (25.5, 29.01969428707662)
  (25.6, 29.011435388552588)
  (25.7, 29.008097956146994)
  (25.8, 29.00099529442884)
  (25.9, 29.02737387842289)
  (26.0, 29.050304034061735)
  (26.1, 29.025569118780943)
  (26.2, 28.982103354436937)
  (26.3, 28.98829412467692)
  (26.4, 28.97296348323942)
  (26.5, 28.956428668420685)
  (26.6, 28.948674634208285)
  (26.7, 28.924470603778932)
  (26.8, 28.942096939491332)
  (26.9, 28.91428879490353)
  (27.0, 28.942108199108027)
  (27.1, 28.939086885684866)
  (27.2, 28.914295254529222)
  (27.3, 28.911115970737832)
  (27.4, 28.87942836514327)
  (27.5, 28.8806776451927)
  (27.6, 28.900461557350276)
  (27.7, 28.875531843970073)
  (27.8, 28.905054449809967)
  (27.9, 28.913288783718322)
  (28.0, 28.93542731625981)
  (28.1, 28.97453275302691)
  (28.2, 28.99144203368674)
  (28.3, 29.024892743784307)
  (28.4, 29.016922331174566)
  (28.5, 29.050780131679605)
  (28.6, 29.047758762357763)
  (28.7, 28.996820413737062)
  (28.8, 28.96333028914683)
  (28.9, 28.95640621559728)
  (29.0, 28.956018823369433)
  (29.1, 28.92821305655111)
  (29.2, 28.905881536848014)
  (29.3, 28.939662213884592)
  (29.4, 28.984792455566307)
  (29.5, 29.03325879649322)
  (29.6, 29.037340559774943)
  (29.7, 29.000502459719563)
  (29.8, 29.014788942874677)
  (29.9, 29.05702721405396)
  (30.0, 29.09169100101099)
  (30.1, 29.06871842122805)
  (30.2, 29.075239875486652)
  (30.3, 29.041024502865866)
  (30.4, 29.020533797747873)
  (30.5, 29.00034654854637)
  (30.6, 29.028122782224223)
  (30.7, 29.067320227806377)
  (30.8, 29.068141675337717)
  (30.9, 29.055864298906208)
  (31.0, 29.070567096385613)
  (31.1, 29.01183471024245)
  (31.2, 29.017790429258568)
  (31.3, 29.048020871316403)
  (31.4, 29.07207525193302)
  (31.5, 29.0629096466425)
  (31.6, 29.05667836655564)
  (31.7, 29.069556835850033)
  (31.8, 29.06960913948311)
  (31.9, 29.108252269268526)
  (32.0, 29.105396730635004)
  (32.1, 29.115146111501574)
  (32.2, 29.1037184383466)
  (32.3, 29.089774564117715)
  (32.4, 29.128990359624705)
  (32.5, 29.109733096612093)
  (32.6, 29.08339988904801)
  (32.7, 29.09440466635662)
  (32.8, 29.1299701767064)
  (32.9, 29.15137163395716)
  (33.0, 29.108947601790177)
  (33.1, 29.113860309764114)
  (33.2, 29.120516668049035)
  (33.3, 29.098295316319053)
  (33.4, 29.119079462183752)
  (33.5, 29.105021975837186)
  (33.6, 29.048007466491423)
  (33.7, 29.085269329257216)
  (33.8, 29.040689936937415)
  (33.9, 29.04021317526329)
  (34.0, 29.04379978537662)
  (34.1, 29.041373539615826)
  (34.2, 28.99459732180592)
  (34.3, 28.9987876286398)
  (34.4, 29.01817411411334)
  (34.5, 29.009776380357017)
  (34.6, 28.97585679133205)
  (34.7, 28.99898254125052)
  (34.8, 28.95376961562689)
  (34.9, 28.925709447913484)
  (35.0, 28.949573570947333)
  (35.1, 28.993982044588535)
  (35.2, 28.973218929238353)
  (35.3, 28.9860978633569)
  (35.4, 28.93606608899969)
  (35.5, 28.948924549175093)
  (35.6, 28.97852797508409)
  (35.7, 28.95389568762524)
  (35.8, 28.96884977790439)
  (35.9, 28.95813361023688)
  (36.0, 28.940806628225374)
  (36.1, 28.896022304282763)
  (36.2, 28.898786896333014)
  (36.3, 28.92523429034575)
  (36.4, 28.900756661901703)
  (36.5, 28.898248883387716)
  (36.6, 28.87151358125482)
  (36.7, 28.90109226560592)
  (36.8, 28.895346611500802)
  (36.9, 28.88310653559755)
  (37.0, 28.90333648694232)
  (37.1, 28.886714727886684)
  (37.2, 28.8360626012526)
  (37.3, 28.798083891139598)
  (37.4, 28.784419027114048)
  (37.5, 28.776984790246146)
  (37.6, 28.79125481199919)
  (37.7, 28.795216115606557)
  (37.8, 28.806733981063484)
  (37.9, 28.806297549008175)
  (38.0, 28.83511782616963)
  (38.1, 28.866580310300034)
  (38.2, 28.919861414025988)
  (38.3, 28.91246817959247)
  (38.4, 28.897382602614407)
  (38.5, 28.89261353070735)
  (38.6, 28.903193698078383)
  (38.7, 28.854505733371784)
  (38.8, 28.849895436521823)
  (38.9, 28.833983674719054)
  (39.0, 28.830364497868942)
  (39.1, 28.821532940098706)
  (39.2, 28.85766490071115)
  (39.3, 28.91309904319105)
  (39.4, 28.914810678426903)
  (39.5, 28.844578035110203)
  (39.6, 28.821784258987044)
  (39.7, 28.85133279089717)
  (39.8, 28.87171548907177)
  (39.9, 28.871471795924528)
  (40.0, 28.85106984224921)
  (40.1, 28.825820881328465)
  (40.2, 28.850528977111022)
  (40.3, 28.865593345568332)
  (40.4, 28.85453551656618)
  (40.5, 28.81627163334992)
  (40.6, 28.855709979505505)
  (40.7, 28.84199936690236)
  (40.8, 28.87174464415178)
  (40.9, 28.8965465201845)
  (41.0, 28.9156728007532)
  (41.1, 28.906754803919597)
  (41.2, 28.93102137821181)
  (41.3, 28.92786821490708)
  (41.4, 28.931038737438755)
  (41.5, 28.933333834062005)
  (41.6, 28.92612293711193)
  (41.7, 28.942127669773058)
  (41.8, 28.9931149278869)
  (41.9, 28.991589076807053)
  (42.0, 28.94083933248901)
  (42.1, 28.90086771528006)
  (42.2, 28.94215401459184)
  (42.3, 28.90693112910705)
  (42.4, 28.858668223891446)
  (42.5, 28.8553909414536)
  (42.6, 28.880763056484042)
  (42.7, 28.922444508485075)
  (42.8, 28.952450607897262)
  (42.9, 28.966233376430445)
  (43.0, 29.0152268629709)
  (43.1, 29.044407751646833)
  (43.2, 29.029324712870217)
  (43.3, 29.025749185218704)
  (43.4, 29.022570388952488)
  (43.5, 28.992383232094852)
  (43.6, 29.018080291164825)
  (43.7, 29.023509322541138)
  (43.8, 29.01186312129262)
  (43.9, 29.003866565798532)
  (44.0, 29.007456771848812)
  (44.1, 29.01368077318392)
  (44.2, 29.00707352333759)
  (44.3, 29.052426276748516)
  (44.4, 29.055049933322206)
  (44.5, 28.991490701304404)
  (44.6, 28.964146628990342)
  (44.7, 28.952679735817735)
  (44.8, 28.96588868565027)
  (44.9, 28.96538820598727)
  (45.0, 28.94735059827019)
  (45.1, 28.963929560795798)
  (45.2, 29.022999549874406)
  (45.3, 29.051098741013234)
  (45.4, 29.016723723746757)
  (45.5, 28.970615129930454)
  (45.6, 28.99111542396091)
  (45.7, 29.030767502475268)
  (45.8, 29.032192123626874)
  (45.9, 28.990568184857146)
  (46.0, 28.97355577618581)
  (46.1, 28.93914493286531)
  (46.2, 28.922698863528435)
  (46.3, 28.910100108217772)
  (46.4, 28.950679416428)
  (46.5, 28.949601388821144)
  (46.6, 28.927964342909586)
  (46.7, 28.93158506374138)
  (46.8, 28.89176908507045)
  (46.9, 28.90636777983668)
  (47.0, 28.99183257524766)
  (47.1, 28.99364960905145)
  (47.2, 28.99666455853585)
  (47.3, 28.981755592291325)
  (47.4, 28.917735707432804)
  (47.5, 28.903145892436658)
  (47.6, 28.926350255996766)
  (47.7, 28.9507009123759)
  (47.8, 28.956100504336284)
  (47.9, 28.92466283394875)
  (48.0, 28.915729233316203)
  (48.1, 28.905619359360383)
  (48.2, 28.90036563628971)
  (48.3, 28.91208222697653)
  (48.4, 28.93214136657812)
  (48.5, 28.93152555991345)
  (48.6, 28.945300772099362)
  (48.7, 28.90085436409219)
  (48.8, 28.85835991937498)
  (48.9, 28.93232062246582)
  (49.0, 28.931614947165595)
  (49.1, 28.931740878125368)
  (49.2, 28.89412595502724)
  (49.3, 28.867036786542492)
  (49.4, 28.877353625115443)
  (49.5, 28.830796224786205)
  (49.6, 28.885979642410373)
  (49.7, 28.90463399040551)
  (49.8, 28.880711865872147)
  (49.9, 28.881237074731967)
  (50.0, 28.891533775927414)
  (50.1, 28.911792022796618)
  (50.2, 28.93231913920208)
  (50.3, 28.94202036186571)
  (50.4, 28.968668516940394)
  (50.5, 28.997365132332284)
  (50.6, 29.052916705265798)
  (50.7, 29.0680675895885)
  (50.8, 29.097696249685146)
  (50.9, 29.101812167909337)
  (51.0, 29.086242506512587)
  (51.1, 29.089189944079656)
  (51.2, 29.06603138645505)
  (51.3, 29.06531166598893)
  (51.4, 29.087380712757497)
  (51.5, 29.13101891568934)
  (51.6, 29.177152015597397)
  (51.7, 29.202176396394762)
  (51.8, 29.18267392664518)
  (51.9, 29.18617980229288)
  (52.0, 29.166456796119803)
  (52.1, 29.157063454534764)
  (52.2, 29.134487420418374)
  (52.3, 29.138038576531585)
  (52.4, 29.099947662732045)
  (52.5, 29.088856777677154)
  (52.6, 29.072014125243236)
  (52.7, 29.048348509242114)
  (52.8, 29.082918808106022)
  (52.9, 29.046240113270624)
  (53.0, 29.057598416161277)
  (53.1, 29.0025866323579)
  (53.2, 28.95259185181888)
  (53.3, 28.944785063071297)
  (53.4, 28.920621474045024)
  (53.5, 28.952396468847763)
  (53.6, 28.98143448641516)
  (53.7, 28.980395450557037)
  (53.8, 29.001551491397578)
  (53.9, 29.034309559960004)
  (54.0, 29.00369314515611)
  (54.1, 28.977186147829528)
  (54.2, 28.956646444310422)
  (54.3, 28.949544981860416)
  (54.4, 28.938839228603783)
  (54.5, 28.907185129784978)
  (54.6, 28.90427573579349)
  (54.7, 28.868135858968476)
  (54.8, 28.874920979413723)
  (54.9, 28.86216198037161)
  (55.0, 28.91448351559998)
  (55.1, 28.906331007115988)
  (55.2, 28.879366313680926)
  (55.3, 28.903289670496235)
  (55.4, 28.914869758925185)
  (55.5, 28.89522698998659)
  (55.6, 28.908212966744074)
  (55.7, 28.876113474798046)
  (55.8, 28.86558551780834)
  (55.9, 28.862394308849847)
  (56.0, 28.875036442534878)
  (56.1, 28.902076277689332)
  (56.2, 28.922713417146294)
  (56.3, 28.94786717302051)
  (56.4, 28.979505899567698)
  (56.5, 29.00482388628721)
  (56.6, 29.03468114562102)
  (56.7, 29.065094708095167)
  (56.8, 29.04814899503618)
  (56.9, 29.062185292693258)
  (57.0, 29.1186017773183)
  (57.1, 29.074809151115133)
  (57.2, 29.06201826389774)
  (57.3, 29.025664742553893)
  (57.4, 29.029542762846564)
  (57.5, 29.03388940303509)
  (57.6, 29.081206917125677)
  (57.7, 29.070255117838705)
  (57.8, 29.076811659846523)
  (57.9, 29.099689833969094)
  (58.0, 29.0844748588312)
  (58.1, 29.074117863806595)
  (58.2, 29.05084830524052)
  (58.3, 29.040103921055707)
  (58.4, 29.026497371961845)
  (58.5, 29.027091472992087)
  (58.6, 29.016124304549365)
  (58.7, 29.04446923843208)
  (58.8, 29.053199946885726)
  (58.9, 29.082992564356797)
  (59.0, 29.114710365091256)
  (59.1, 29.120937034837567)
  (59.2, 29.120113963142966)
  (59.3, 29.09286462147223)
  (59.4, 29.04441807219347)
  (59.5, 29.05593583122601)
  (59.6, 29.01049761410677)
  (59.7, 28.9986747128912)
  (59.8, 28.977475462473123)
  (59.9, 29.008578879413395)
  (60.0, 28.999181133541512)
};
\addlegendentry{{}{$\Delta v_{\mathrm{des}} = \SI{0.0}{\meter/\second}$}}


\addplot+[
  c4, no marks, very thick
] coordinates {
  (1.0e-6, 28.999999999999996)
  (1.0e-6, 28.999999999999996)
  (1.0e-6, 28.999999999999996)
  (0.1, 28.1)
  (0.2, 27.200000000000003)
  (0.3, 26.300000000000004)
  (0.4, 25.400000000000006)
  (0.5, 24.500000000000004)
  (0.6, 23.600000000000005)
  (0.7, 22.70000000000001)
  (0.8, 21.80000000000001)
  (0.9, 20.900000000000013)
  (1.0, 20.000000000000014)
  (1.1, 19.100000000000016)
  (1.2, 18.200000000000017)
  (1.3, 17.30000000000002)
  (1.4, 16.40000000000002)
  (1.5, 15.500000000000018)
  (1.6, 14.60000000000002)
  (1.7, 13.941091760287009)
  (1.8, 13.47890988804553)
  (1.9, 13.153303636408918)
  (2.0, 12.898453743642534)
  (2.1, 12.698758149598047)
  (2.2, 12.998758149598048)
  (2.3, 13.285296698588963)
  (2.4, 13.576776305204717)
  (2.5, 13.870582207189821)
  (2.6, 14.108813842238506)
  (2.7, 14.408813842238505)
  (2.8, 14.700451847358295)
  (2.9, 15.000451847358296)
  (3.0, 15.279213227238623)
  (3.1, 15.579213227238624)
  (3.2, 15.855281645745292)
  (3.3, 16.091128462237496)
  (3.4, 16.370072668017542)
  (3.5, 16.63606581168167)
  (3.6, 16.889921602702206)
  (3.7, 17.189921602702206)
  (3.8, 17.423153564718667)
  (3.9, 17.693840864493573)
  (4.0, 17.969298471813755)
  (4.1, 18.20766553895019)
  (4.2, 18.450947788944248)
  (4.3, 18.65174085568328)
  (4.4, 18.92430281454119)
  (4.5, 19.171732506614006)
  (4.6, 19.444033682383548)
  (4.7, 19.69041017602418)
  (4.8, 19.908750013920667)
  (4.9, 20.15964259109241)
  (5.0, 20.352362509370852)
  (5.1, 20.589263863866567)
  (5.2, 20.855890165841256)
  (5.3, 21.03187005135734)
  (5.4, 21.28239620319799)
  (5.5, 21.504142182373347)
  (5.6, 21.743880193875647)
  (5.7, 21.915437171580407)
  (5.8, 22.136487312461288)
  (5.9, 22.336677261737897)
  (6.0, 22.566826179442742)
  (6.1, 22.723938949386465)
  (6.2, 22.92284095131244)
  (6.3, 23.1372542680659)
  (6.4, 23.365101948876063)
  (6.5, 23.55463421743666)
  (6.6, 23.776953867349004)
  (6.7, 23.92773713040657)
  (6.8, 24.141255066504012)
  (6.9, 24.329890386404408)
  (7.0, 24.48538291782547)
  (7.1, 24.64815662816451)
  (7.2, 24.812379832413832)
  (7.3, 24.960575118419158)
  (7.4, 25.11978038939634)
  (7.5, 25.240741871397386)
  (7.6, 25.367373720179096)
  (7.7, 25.509426774561906)
  (7.8, 25.61816563999676)
  (7.9, 25.6886277423831)
  (8.0, 25.81112346489518)
  (8.1, 25.93533219714254)
  (8.2, 26.055544206492794)
  (8.3, 26.16221344468853)
  (8.4, 26.31738296026345)
  (8.5, 26.407115875139905)
  (8.6, 26.489489887796974)
  (8.7, 26.597932839444656)
  (8.8, 26.733571183309603)
  (8.9, 26.831069589902302)
  (9.0, 26.912998537411017)
  (9.1, 26.97114036224567)
  (9.2, 27.064995316562854)
  (9.3, 27.146225195234745)
  (9.4, 27.242576163594)
  (9.5, 27.30555407935468)
  (9.6, 27.36952316802804)
  (9.7, 27.438176861749866)
  (9.8, 27.51373341861347)
  (9.9, 27.548318552747425)
  (10.0, 27.63620994992716)
  (10.1, 27.660643815169372)
  (10.2, 27.682230768480885)
  (10.3, 27.762417150089952)
  (10.4, 27.811952530018818)
  (10.5, 27.893805080650875)
  (10.6, 27.94381501818092)
  (10.7, 28.001747563318407)
  (10.8, 28.00142373210832)
  (10.9, 28.063167746025975)
  (11.0, 28.13577308403522)
  (11.1, 28.168027629571384)
  (11.2, 28.19121865996761)
  (11.3, 28.1905306893109)
  (11.4, 28.226619821429928)
  (11.5, 28.257868452079233)
  (11.6, 28.280117241115022)
  (11.7, 28.271136051564955)
  (11.8, 28.282228370383876)
  (11.9, 28.286856304076412)
  (12.0, 28.313460048329045)
  (12.1, 28.36835915492662)
  (12.2, 28.380611668382496)
  (12.3, 28.38539618900516)
  (12.4, 28.45978416025199)
  (12.5, 28.462813986079418)
  (12.6, 28.462816926861283)
  (12.7, 28.47662982812697)
  (12.8, 28.477294609467727)
  (12.9, 28.494532361680278)
  (13.0, 28.559523488205006)
  (13.1, 28.583783964194055)
  (13.2, 28.636736742105217)
  (13.3, 28.664030098437998)
  (13.4, 28.683894826436234)
  (13.5, 28.714487387713305)
  (13.6, 28.745101455744802)
  (13.7, 28.766186594097405)
  (13.8, 28.80083318314437)
  (13.9, 28.855440205193673)
  (14.0, 28.825963799125237)
  (14.1, 28.814154920516042)
  (14.2, 28.815990414389418)
  (14.3, 28.826256913495904)
  (14.4, 28.81670521772724)
  (14.5, 28.8436171089257)
  (14.6, 28.85877743872187)
  (14.7, 28.89289598624881)
  (14.8, 28.886423863253256)
  (14.9, 28.89227254195163)
  (15.0, 28.896979084074033)
  (15.1, 28.90734011641048)
  (15.2, 28.905698889135852)
  (15.3, 28.940937268393675)
  (15.4, 28.94406594274242)
  (15.5, 28.945515643897505)
  (15.6, 28.92146474857429)
  (15.7, 28.912605094050342)
  (15.8, 28.879218840830827)
  (15.9, 28.879120907482896)
  (16.0, 28.876891440817378)
  (16.1, 28.85391501164637)
  (16.2, 28.87259767870437)
  (16.3, 28.836329271821388)
  (16.4, 28.868471242485054)
  (16.5, 28.846187171867218)
  (16.6, 28.822664114764073)
  (16.7, 28.871135258153874)
  (16.8, 28.874808826973897)
  (16.9, 28.886628415368083)
  (17.0, 28.81350371756212)
  (17.1, 28.80845663094756)
  (17.2, 28.8434837428283)
  (17.3, 28.837021560259156)
  (17.4, 28.846290380293468)
  (17.5, 28.86666302274723)
  (17.6, 28.898824926820904)
  (17.7, 28.893229297089544)
  (17.8, 28.90820109326704)
  (17.9, 28.938114286935054)
  (18.0, 28.964074565876746)
  (18.1, 28.94632139944172)
  (18.2, 28.979486614471842)
  (18.3, 28.972433628114846)
  (18.4, 28.99097640757181)
  (18.5, 28.97385500381942)
  (18.6, 28.986120299392457)
  (18.7, 28.99310519651109)
  (18.8, 29.015826673615674)
  (18.9, 29.03382093499723)
  (19.0, 29.031812560893883)
  (19.1, 29.060245778948183)
  (19.2, 29.09277807660534)
  (19.3, 29.1176046849274)
  (19.4, 29.12701777310702)
  (19.5, 29.102101049296262)
  (19.6, 29.097128856054816)
  (19.7, 29.087277772620848)
  (19.8, 29.09154536963247)
  (19.9, 29.08358757770302)
  (20.0, 29.072747442755887)
  (20.1, 29.06294043816441)
  (20.2, 29.07541838156166)
  (20.3, 29.128603440784772)
  (20.4, 29.121398367919134)
  (20.5, 29.095663130986747)
  (20.6, 29.02803316043091)
  (20.7, 28.999115627837895)
  (20.8, 28.971656342210174)
  (20.9, 28.964010658684447)
  (21.0, 29.006618347005567)
  (21.1, 28.984307593840214)
  (21.2, 28.996999110866575)
  (21.3, 29.02682248747802)
  (21.4, 29.021814497632604)
  (21.5, 29.051772343732186)
  (21.6, 29.05247203644158)
  (21.7, 29.080969148624288)
  (21.8, 29.097296200991174)
  (21.9, 29.130266864371535)
  (22.0, 29.129549817174517)
  (22.1, 29.076906332421366)
  (22.2, 29.04108020435686)
  (22.3, 29.0369197780305)
  (22.4, 29.028419740619263)
  (22.5, 29.034576649823585)
  (22.6, 28.98372814922835)
  (22.7, 29.01102575199386)
  (22.8, 28.99880057127183)
  (22.9, 28.999316589784964)
  (23.0, 28.9836573534185)
  (23.1, 28.976225533219072)
  (23.2, 28.954553682586145)
  (23.3, 28.93516005785533)
  (23.4, 28.926914271488396)
  (23.5, 28.9543355312131)
  (23.6, 28.963810902029042)
  (23.7, 29.026051980380164)
  (23.8, 29.005531456416964)
  (23.9, 29.047404996910007)
  (24.0, 29.056182149511542)
  (24.1, 29.0316023467411)
  (24.2, 29.00489000947071)
  (24.3, 29.018598113710688)
  (24.4, 29.049958425605876)
  (24.5, 29.01295041716636)
  (24.6, 28.973888592487523)
  (24.7, 28.971255241116506)
  (24.8, 28.95142817659627)
  (24.9, 28.977757276811648)
  (25.0, 28.995075292011936)
  (25.1, 28.98066394939284)
  (25.2, 29.01507223065798)
  (25.3, 29.038831928427754)
  (25.4, 29.04118518512793)
  (25.5, 29.020640461606675)
  (25.6, 29.012342329292764)
  (25.7, 29.008967322128836)
  (25.8, 29.001828654881724)
  (25.9, 29.028172749956553)
  (26.0, 29.05106975377471)
  (26.1, 29.026302987109432)
  (26.2, 28.98280677425036)
  (26.3, 28.988968490259648)
  (26.4, 28.973609976843584)
  (26.5, 28.95704848442245)
  (26.6, 28.949268917260323)
  (26.7, 28.92504042538962)
  (26.8, 28.942643365335634)
  (26.9, 28.914812744553284)
  (27.0, 28.942610659165684)
  (27.1, 28.9395686780205)
  (27.2, 28.91475723549648)
  (27.3, 28.911559003782727)
  (27.4, 28.879853233416608)
  (27.5, 28.881085150699196)
  (27.6, 28.900852407494607)
  (27.7, 28.875906686644537)
  (27.8, 28.905413980314844)
  (27.9, 28.91363358246802)
  (28.0, 28.93575797482089)
  (28.1, 28.97484982012563)
  (28.2, 28.991746015087227)
  (28.3, 29.025184157578565)
  (28.4, 29.017201655205838)
  (28.5, 29.05104787706202)
  (28.6, 29.04801537016466)
  (28.7, 28.997066350601518)
  (28.8, 28.963566052530634)
  (28.9, 28.95663226009662)
  (29.0, 28.956235556312336)
  (29.1, 28.928420861875484)
  (29.2, 28.90608080693819)
  (29.3, 28.939853318253835)
  (29.4, 28.984975701346816)
  (29.5, 29.03343447154027)
  (29.6, 29.037508940404)
  (29.7, 29.000663845864484)
  (29.8, 29.014943650569116)
  (29.9, 29.0571755102003)
  (30.0, 29.09183312444553)
  (30.1, 29.06885460768999)
  (30.2, 29.075370386451386)
  (30.3, 29.041149571196826)
  (30.4, 29.020653668809423)
  (30.5, 29.000461448851276)
  (30.6, 29.028232927834882)
  (30.7, 29.06742580236894)
  (30.8, 29.068242850779235)
  (30.9, 29.055961258174456)
  (31.0, 29.07066002029494)
  (31.1, 29.011923760867834)
  (31.2, 29.017875790500234)
  (31.3, 29.048102693848428)
  (31.4, 29.072153671843374)
  (31.5, 29.062984797322887)
  (31.6, 29.056750387259026)
  (31.7, 29.069625858867408)
  (31.8, 29.069675285764596)
  (31.9, 29.10831565869603)
  (32.0, 29.105457467559358)
  (32.1, 29.11520430766387)
  (32.2, 29.103774197585704)
  (32.3, 29.089827991226596)
  (32.4, 29.12904155535528)
  (32.5, 29.10978214549883)
  (32.6, 29.08344688519358)
  (32.7, 29.09444970100321)
  (32.8, 29.13001332958766)
  (32.9, 29.151412977081886)
  (33.0, 29.108987207232214)
  (33.1, 29.11389825781684)
  (33.2, 29.12055302726604)
  (33.3, 29.098330152178566)
  (33.4, 29.11911284184932)
  (33.5, 29.10505395718805)
  (33.6, 29.048038110044153)
  (33.7, 29.085298698491087)
  (33.8, 29.040718080139257)
  (33.9, 29.040240149008294)
  (34.0, 29.04382563831544)
  (34.1, 29.04139831792189)
  (34.2, 28.994621070406804)
  (34.3, 28.998810395087848)
  (34.4, 29.018195938618472)
  (34.5, 29.009797300079185)
  (34.6, 28.975876844533822)
  (34.7, 28.999001766734462)
  (34.8, 28.95378804565648)
  (34.9, 28.925727118961802)
  (35.0, 28.949590516384347)
  (35.1, 28.993998292485838)
  (35.2, 28.97323450522675)
  (35.3, 28.986112796605077)
  (35.4, 28.936080405208113)
  (35.5, 28.9489382768976)
  (35.6, 28.978541137758558)
  (35.7, 28.95390830684586)
  (35.8, 28.968861877436506)
  (35.9, 28.958145210710022)
  (36.0, 28.9408177507546)
  (36.1, 28.89603296938165)
  (36.2, 28.89879712484713)
  (36.3, 28.925244100026863)
  (36.4, 28.900766068796194)
  (36.5, 28.898257905013804)
  (36.6, 28.871522233487728)
  (36.7, 28.90110056455291)
  (36.8, 28.89535457054462)
  (36.9, 28.88311416885413)
  (37.0, 28.903343808143998)
  (37.1, 28.886721749161243)
  (37.2, 28.83606933538309)
  (37.3, 28.798090351315338)
  (37.4, 28.784425225516987)
  (37.5, 28.77699073784095)
  (37.6, 28.791260519120815)
  (37.7, 28.795221591634377)
  (37.8, 28.806739235263457)
  (37.9, 28.806302590110796)
  (38.0, 28.83512266282689)
  (38.1, 28.866584950214023)
  (38.2, 28.91986586458126)
  (38.3, 28.9124724475093)
  (38.4, 28.897386695522066)
  (38.5, 28.89261745604479)
  (38.6, 28.903197462785755)
  (38.7, 28.854509343852985)
  (38.8, 28.849898899841133)
  (38.9, 28.833986996942393)
  (39.0, 28.8303676849684)
  (39.1, 28.82153599761895)
  (39.2, 28.857667834034732)
  (39.3, 28.913101856914167)
  (39.4, 28.914813376763618)
  (39.5, 28.84458062277269)
  (39.6, 28.82178674128619)
  (39.7, 28.85133517236254)
  (39.8, 28.871717773501505)
  (39.9, 28.87147398707505)
  (40.0, 28.851071943931604)
  (40.1, 28.825822897377666)
  (40.2, 28.85053091123163)
  (40.3, 28.865595200887483)
  (40.4, 28.854537296176012)
  (40.5, 28.816273340423283)
  (40.6, 28.85571161727542)
  (40.7, 28.842000937909024)
  (40.8, 28.871746151208015)
  (40.9, 28.896547965703522)
  (41.0, 28.915674187095497)
  (41.1, 28.906756133394975)
  (41.2, 28.931022653203364)
  (41.3, 28.927869437515927)
  (41.4, 28.931039909833455)
  (41.5, 28.933334958289077)
  (41.6, 28.926124015139347)
  (41.7, 28.94212870353249)
  (41.8, 28.993115919125653)
  (41.9, 28.991590027058233)
  (42.0, 28.940840243453646)
  (42.1, 28.900868588779833)
  (42.2, 28.942154852316193)
  (42.3, 28.906931932373976)
  (42.4, 28.85866899423872)
  (42.5, 28.85539168038822)
  (42.6, 28.88076376529719)
  (42.7, 28.92244518832832)
  (42.8, 28.952451259834156)
  (42.9, 28.966234001523112)
  (43.0, 29.015227462287907)
  (43.1, 29.04440832612543)
  (43.2, 29.02932526346791)
  (43.3, 29.025749712963858)
  (43.4, 29.022570894801685)
  (43.5, 28.992383716963445)
  (43.6, 29.018080755985704)
  (43.7, 29.023509768092055)
  (43.8, 29.011863548362065)
  (43.9, 29.003866975174446)
  (44.0, 29.00745716427825)
  (44.1, 29.01368114936237)
  (44.2, 29.007073883927994)
  (44.3, 29.052426622407015)
  (44.4, 29.055050264599885)
  (44.5, 28.991491018795827)
  (44.6, 28.96414693335575)
  (44.7, 28.95268002763536)
  (44.8, 28.965888965451693)
  (44.9, 28.965388474251515)
  (45.0, 28.947350855473548)
  (45.1, 28.963929807414114)
  (45.2, 29.022999786325858)
  (45.3, 29.05109896765719)
  (45.4, 29.01672394096268)
  (45.5, 28.97061533814257)
  (45.6, 28.991115623583518)
  (45.7, 29.030767693845224)
  (45.8, 29.032192307052842)
  (45.9, 28.990568360667773)
  (46.0, 28.973555944728602)
  (46.1, 28.939145094452986)
  (46.2, 28.922699018471732)
  (46.3, 28.910100256800757)
  (46.4, 28.950679558919724)
  (46.5, 28.94960152544669)
  (46.6, 28.927964473911082)
  (46.7, 28.931585189362423)
  (46.8, 28.891769205530085)
  (46.9, 28.906367895367374)
  (47.0, 28.99183268604393)
  (47.1, 28.99364971526692)
  (47.2, 28.99666466035908)
  (47.3, 28.981755689902634)
  (47.4, 28.917735801012643)
  (47.5, 28.903145982177087)
  (47.6, 28.92635034206088)
  (47.7, 28.950700994905805)
  (47.8, 28.95610058346854)
  (47.9, 28.924662909821418)
  (48.0, 28.915729306073718)
  (48.1, 28.905619429133413)
  (48.2, 28.900365703203676)
  (48.3, 28.912082291150075)
  (48.4, 28.93214142812029)
  (48.5, 28.93152561892688)
  (48.6, 28.94530082868812)
  (48.7, 28.900854418352573)
  (48.8, 28.858359971413055)
  (48.9, 28.932320672381987)
  (49.0, 28.931614995030692)
  (49.1, 28.931740924023824)
  (49.2, 28.89412599903982)
  (49.3, 28.86703682875374)
  (49.4, 28.877353665603934)
  (49.5, 28.83079626362048)
  (49.6, 28.885979679665677)
  (49.7, 28.904634026137323)
  (49.8, 28.880711900139943)
  (49.9, 28.881237107599212)
  (50.0, 28.891533807451275)
  (50.1, 28.91179205303062)
  (50.2, 28.932319168196404)
  (50.3, 28.94202038966865)
  (50.4, 28.968668543599755)
  (50.5, 28.99736515789207)
  (50.6, 29.052916729768228)
  (50.7, 29.068067613071477)
  (50.8, 29.09769627218956)
  (50.9, 29.101812189473087)
  (51.0, 29.086242527174615)
  (51.1, 29.089189963879054)
  (51.2, 29.066031405427584)
  (51.3, 29.065311684171014)
  (51.4, 29.087380730182126)
  (51.5, 29.13101893238641)
  (51.6, 29.177152031594147)
  (51.7, 29.202176411717375)
  (51.8, 29.182673941320406)
  (51.9, 29.186179816349306)
  (52.0, 29.16645680958331)
  (52.1, 29.15706346743151)
  (52.2, 29.134487432772744)
  (52.3, 29.138038588367596)
  (52.4, 29.099947674071267)
  (52.5, 29.088856788542298)
  (52.6, 29.072014135654644)
  (52.7, 29.048348519219488)
  (52.8, 29.08291881766847)
  (52.9, 29.046240122433982)
  (53.0, 29.057598424943645)
  (53.1, 29.00258664077469)
  (53.2, 28.952591859887296)
  (53.3, 28.94478507080748)
  (53.4, 28.920621481462916)
  (53.5, 28.952396475961216)
  (53.6, 28.981434493235714)
  (53.7, 28.980395457095895)
  (53.8, 29.001551497666412)
  (53.9, 29.034309565969398)
  (54.0, 29.003693150915957)
  (54.1, 28.977186153350946)
  (54.2, 28.9566464496039)
  (54.3, 28.94954498693583)
  (54.4, 28.938839233470272)
  (54.5, 28.907185134451364)
  (54.6, 28.904275740268638)
  (54.7, 28.86813586326027)
  (54.8, 28.874920983530338)
  (54.9, 28.86216198432008)
  (55.0, 28.914483519387378)
  (55.1, 28.90633101074805)
  (55.2, 28.87936631716415)
  (55.3, 28.903289673837115)
  (55.4, 28.914869762129204)
  (55.5, 28.89522699305919)
  (55.6, 28.908212969690904)
  (55.7, 28.87611347762409)
  (55.8, 28.865585520518945)
  (55.9, 28.862394311449833)
  (56.0, 28.8750364450288)
  (56.1, 28.902076280081392)
  (56.2, 28.922713419440374)
  (56.3, 28.947867175220416)
  (56.4, 28.97950590167706)
  (56.5, 29.004823888309478)
  (56.6, 29.034681147559564)
  (56.7, 29.065094709953208)
  (56.8, 29.048148996816817)
  (56.9, 29.06218529439985)
  (57.0, 29.118601778953813)
  (57.1, 29.074809152682143)
  (57.2, 29.062018265399402)
  (57.3, 29.025664743993012)
  (57.4, 29.029542764225983)
  (57.5, 29.033889404357254)
  (57.6, 29.08120691839293)
  (57.7, 29.070255119053076)
  (57.8, 29.07681166101028)
  (57.9, 29.09968983508431)
  (58.0, 29.084474859899785)
  (58.1, 29.074117864830583)
  (58.2, 29.050848306221805)
  (58.3, 29.040103921996174)
  (58.4, 29.026497372863233)
  (58.5, 29.027091473856082)
  (58.6, 29.016124305377506)
  (58.7, 29.044469239225897)
  (58.8, 29.053199947646544)
  (58.9, 29.082992565085952)
  (59.0, 29.114710365789982)
  (59.1, 29.120937035507037)
  (59.2, 29.12011396378438)
  (59.3, 29.092864622086775)
  (59.4, 29.04441807278234)
  (59.5, 29.0559358317904)
  (59.6, 29.010497614647676)
  (59.7, 28.998674713409695)
  (59.8, 28.977475462970162)
  (59.9, 29.008578879889914)
  (60.0, 28.999181133998295)
};
\addlegendentry{{}{$\Delta v_{\mathrm{des}} = \SI{2.5}{\meter/\second}$}}

\addplot+[
  c5, no marks, very thick
] coordinates {
  (1.0e-6, 28.999999999999996)
  (1.0e-6, 28.999999999999996)
  (1.0e-6, 28.999999999999996)
  (0.1, 28.1)
  (0.2, 27.200000000000003)
  (0.3, 26.300000000000004)
  (0.4, 25.400000000000006)
  (0.5, 24.500000000000004)
  (0.6, 23.600000000000005)
  (0.7, 22.70000000000001)
  (0.8, 21.80000000000001)
  (0.9, 20.900000000000013)
  (1.0, 20.000000000000014)
  (1.1, 19.100000000000016)
  (1.2, 18.200000000000017)
  (1.3, 17.30000000000002)
  (1.4, 16.40000000000002)
  (1.5, 15.562294679091018)
  (1.6, 14.927965203102426)
  (1.7, 14.526323488142722)
  (1.8, 14.239478543458853)
  (1.9, 14.039786495547935)
  (2.0, 14.305848296222933)
  (2.1, 14.551412817596923)
  (2.2, 14.845288942424384)
  (2.3, 15.123336493180952)
  (2.4, 15.405841410170726)
  (2.5, 15.690166019615459)
  (2.6, 15.918391665548247)
  (2.7, 16.21401690661222)
  (2.8, 16.494622563870095)
  (2.9, 16.794622563870096)
  (3.0, 17.06111454420014)
  (3.1, 17.348498006329088)
  (3.2, 17.611131546140346)
  (3.3, 17.83298223077157)
  (3.4, 18.09746605142289)
  (3.5, 18.348420477605742)
  (3.6, 18.58668940534184)
  (3.7, 18.871930094809013)
  (3.8, 19.088396602269412)
  (3.9, 19.341858467071788)
  (4.0, 19.59952583152711)
  (4.1, 19.819525515982164)
  (4.2, 20.043976092073954)
  (4.3, 20.2254638705851)
  (4.4, 20.478382109868313)
  (4.5, 20.705617680057355)
  (4.6, 20.95725967445158)
  (4.7, 21.18244291034325)
  (4.8, 21.37914755176566)
  (4.9, 21.60806391710709)
  (5.0, 21.778374032311053)
  (5.1, 21.992633284930022)
  (5.2, 22.236254823213887)
  (5.3, 22.388785247935317)
  (5.4, 22.615730246717426)
  (5.5, 22.813533329705685)
  (5.6, 23.029078963345604)
  (5.7, 23.17615237447674)
  (5.8, 23.372669989166592)
  (5.9, 23.54813138863179)
  (6.0, 23.75344236114691)
  (6.1, 23.885528195385337)
  (6.2, 24.059470234284348)
  (6.3, 24.24886999878415)
  (6.4, 24.451619254620088)
  (6.5, 24.615945781054062)
  (6.6, 24.813094540752726)
  (6.7, 24.938657086129144)
  (6.8, 25.12714664086678)
  (6.9, 25.290766544731454)
  (7.0, 25.42135232656836)
  (7.1, 25.559443423121174)
  (7.2, 25.699198214572867)
  (7.3, 25.823147471145226)
  (7.4, 25.958386844909597)
  (7.5, 26.055641116530463)
  (7.6, 26.158939834352626)
  (7.7, 26.278022085698034)
  (7.8, 26.364116269583736)
  (7.9, 26.412352192682295)
  (8.0, 26.513136206862267)
  (8.1, 26.61601293176232)
  (8.2, 26.715270932858022)
  (8.3, 26.801375932037676)
  (8.4, 26.936403287846407)
  (8.5, 27.00630658490757)
  (8.6, 27.069313246550077)
  (8.7, 27.158861564433128)
  (8.8, 27.27601767967939)
  (8.9, 27.355389642313252)
  (9.0, 27.419625294260992)
  (9.1, 27.460532281265696)
  (9.2, 27.53764759134943)
  (9.3, 27.602557679894336)
  (9.4, 27.683025585692704)
  (9.5, 27.730524329472583)
  (9.6, 27.779468014490238)
  (9.7, 27.833538219532368)
  (9.8, 27.89493603835417)
  (9.9, 27.91576781029477)
  (10.0, 27.990362279719243)
  (10.1, 28.001867473867318)
  (10.2, 28.010973606946447)
  (10.3, 28.079115805858997)
  (10.4, 28.116955344449437)
  (10.5, 28.187491058028527)
  (10.6, 28.226514769493498)
  (10.7, 28.27382163710393)
  (10.8, 28.263213942879275)
  (10.9, 28.315068585846756)
  (11.0, 28.378100395540432)
  (11.1, 28.401078639540653)
  (11.2, 28.415322295841488)
  (11.3, 28.406013380772112)
  (11.4, 28.433817604536582)
  (11.5, 28.457072864302216)
  (11.6, 28.47161446351241)
  (11.7, 28.455209853476187)
  (11.8, 28.459176099323468)
  (11.9, 28.456948381341306)
  (12.0, 28.476961257401786)
  (12.1, 28.52550926147923)
  (12.2, 28.531623961712405)
  (12.3, 28.530504683083322)
  (12.4, 28.599218570026455)
  (12.5, 28.59675495605254)
  (12.6, 28.59148073302726)
  (12.7, 28.600225793335422)
  (12.8, 28.59601657234986)
  (12.9, 28.60857340218874)
  (13.0, 28.669061119881277)
  (13.1, 28.68896744737995)
  (13.2, 28.73772946868371)
  (13.3, 28.760977562594253)
  (13.4, 28.776948790762894)
  (13.5, 28.803797218799318)
  (13.6, 28.830807016355838)
  (13.7, 28.848422936291964)
  (13.8, 28.879734018607177)
  (13.9, 28.93112981914413)
  (14.0, 28.89855587202977)
  (14.1, 28.883785776984237)
  (14.2, 28.882784772140386)
  (14.3, 28.89033020305405)
  (14.4, 28.878165872123915)
  (14.5, 28.902574488231945)
  (14.6, 28.91532708711548)
  (14.7, 28.947132881517465)
  (14.8, 28.938434990037553)
  (14.9, 28.942150920256978)
  (15.0, 28.944811153624034)
  (15.1, 28.953209079147513)
  (15.2, 28.949683482097544)
  (15.3, 28.98311538860075)
  (15.4, 28.984505607553448)
  (15.5, 28.984288117159917)
  (15.6, 28.958638661053072)
  (15.7, 28.948250294689117)
  (15.8, 28.913399657181177)
  (15.9, 28.911902462019825)
  (16.0, 28.90833112634689)
  (16.1, 28.884068143304518)
  (16.2, 28.901519927702108)
  (16.3, 28.86406866607533)
  (16.4, 28.895080495347056)
  (16.5, 28.87170876331241)
  (16.6, 28.847144974966216)
  (16.7, 28.89462031960723)
  (16.8, 28.89733381946327)
  (16.9, 28.90823228103564)
  (17.0, 28.834223081929515)
  (17.1, 28.828334169330734)
  (17.2, 28.86255411809287)
  (17.3, 28.855314754230534)
  (17.4, 28.86383859661149)
  (17.5, 28.883495938715843)
  (17.6, 28.914970270718914)
  (17.7, 28.908712971579508)
  (17.8, 28.923050605132698)
  (17.9, 28.95235468384064)
  (18.0, 28.977729037002646)
  (18.1, 28.95941255698954)
  (18.2, 28.99203870586359)
  (18.3, 28.98446708718562)
  (18.4, 29.002513039577476)
  (18.5, 28.984914418653453)
  (18.6, 28.99672305849255)
  (18.7, 29.003269609945328)
  (18.8, 29.025570569465234)
  (18.9, 29.04316077117701)
  (19.0, 29.0407643801518)
  (19.1, 29.068825785786554)
  (19.2, 29.101000673125895)
  (19.3, 29.125483614356604)
  (19.4, 29.134566561365883)
  (19.5, 29.1093332284465)
  (19.6, 29.10405848784674)
  (19.7, 29.09391766673048)
  (19.8, 29.097907926391102)
  (19.9, 29.089684267857606)
  (20.0, 29.078589588313427)
  (20.1, 29.068538942497064)
  (20.2, 29.080783644605948)
  (20.3, 29.13374489438149)
  (20.4, 29.126324171664606)
  (20.5, 29.100382485516)
  (20.6, 29.032555244382493)
  (20.7, 29.003450004039237)
  (20.8, 28.975811341104)
  (20.9, 28.967994193328554)
  (21.0, 29.010437624773733)
  (21.1, 28.987968693058086)
  (21.2, 29.000508933453727)
  (21.3, 29.03018709474044)
  (21.4, 29.025039468814754)
  (21.5, 29.054863544157985)
  (21.6, 29.055434618306478)
  (21.7, 29.083808455397392)
  (21.8, 29.100017015003594)
  (21.9, 29.13287394002845)
  (22.0, 29.132047538850998)
  (22.1, 29.079299295304136)
  (22.2, 29.043373345890277)
  (22.3, 29.039117615840663)
  (22.4, 29.030526275260222)
  (22.5, 29.036595751474387)
  (22.6, 28.98566339389303)
  (22.7, 29.01288104428004)
  (22.8, 29.000578997869308)
  (22.9, 29.001021428675234)
  (23.0, 28.985291646015284)
  (23.1, 28.97779230846775)
  (23.2, 28.956055779826816)
  (23.3, 28.93660028628951)
  (23.4, 28.92829529869082)
  (23.5, 28.955659839367968)
  (23.6, 28.96508066593985)
  (23.7, 29.027269395347822)
  (23.8, 29.006698356526726)
  (23.9, 29.048523580945528)
  (24.0, 29.057254217265275)
  (24.1, 29.032629792273408)
  (24.2, 29.005874798607717)
  (24.3, 29.019542130257143)
  (24.4, 29.050863302284725)
  (24.5, 29.01381765506829)
  (24.6, 28.974719894973198)
  (24.7, 28.97205223623448)
  (24.8, 28.95219228921725)
  (24.9, 28.978489928339123)
  (25.0, 28.99577769548046)
  (25.1, 28.981337301638305)
  (25.2, 29.015717774778157)
  (25.3, 29.039450717812464)
  (25.4, 29.041778265616156)
  (25.5, 29.021208895369956)
  (25.6, 29.01288719070643)
  (25.7, 29.00948960811741)
  (25.8, 29.002329308396803)
  (25.9, 29.028652682317926)
  (26.0, 29.05152976843675)
  (26.1, 29.026743865485752)
  (26.2, 28.983229359281214)
  (26.3, 28.989373619713813)
  (26.4, 28.97399836109233)
  (26.5, 28.95742084111015)
  (26.6, 28.94962593414846)
  (26.7, 28.925382746287156)
  (26.8, 28.94297163053846)
  (26.9, 28.91512750657519)
  (27.0, 28.942912510783366)
  (27.1, 28.939858113038518)
  (27.2, 28.915034768430214)
  (27.3, 28.911825153402866)
  (27.4, 28.880108470250462)
  (27.5, 28.88132995659607)
  (27.6, 28.901087207467768)
  (27.7, 28.876131869951053)
  (27.8, 28.905629964688885)
  (27.9, 28.913840716622385)
  (28.0, 28.93595661416522)
  (28.1, 28.975040294330544)
  (28.2, 28.99192862801146)
  (28.3, 29.025359220484606)
  (28.4, 29.017369455174766)
  (28.5, 29.0512087211603)
  (28.6, 29.048169523380285)
  (28.7, 28.997214093275694)
  (28.8, 28.96370768352306)
  (28.9, 28.956768052514228)
  (29.0, 28.956365754864734)
  (29.1, 28.928545697219676)
  (29.2, 28.906200514804144)
  (29.3, 28.939968120630933)
  (29.4, 28.985085782748794)
  (29.5, 29.033540004899713)
  (29.6, 29.03761009172038)
  (29.7, 29.000760795325032)
  (29.8, 29.015036588032082)
  (29.9, 29.05726459600841)
  (30.0, 29.091918502080695)
  (30.1, 29.068936418773106)
  (30.2, 29.07544878806347)
  (30.3, 29.041224703230277)
  (30.4, 29.020725678665954)
  (30.5, 29.000530472607434)
  (30.6, 29.02829909528896)
  (30.7, 29.067489223845502)
  (30.8, 29.068303629562532)
  (30.9, 29.056019504168976)
  (31.0, 29.0707158421233)
  (31.1, 29.011977255895125)
  (31.2, 29.01792706920242)
  (31.3, 29.048151846741334)
  (31.4, 29.072200780680372)
  (31.5, 29.06302994223749)
  (31.6, 29.056793651905593)
  (31.7, 29.069667322717933)
  (31.8, 29.069715021478178)
  (31.9, 29.10835373828992)
  (32.0, 29.1054939537208)
  (32.1, 29.11523926751952)
  (32.2, 29.103807693515073)
  (32.3, 29.089860086182252)
  (32.4, 29.129072309862135)
  (32.5, 29.10981161033951)
  (32.6, 29.0834751168985)
  (32.7, 29.094476754384356)
  (32.8, 29.13003925254351)
  (32.9, 29.151437812870338)
  (33.0, 29.109010999150215)
  (33.1, 29.113921054098952)
  (33.2, 29.12057486909442)
  (33.3, 29.098351078887877)
  (33.4, 29.119132893786613)
  (33.5, 29.10507316912305)
  (33.6, 29.048056518330846)
  (33.7, 29.085316341263187)
  (33.8, 29.04073498640403)
  (33.9, 29.04025635275197)
  (34.0, 29.043841168763777)
  (34.1, 29.041413202812517)
  (34.2, 28.994635336728905)
  (34.3, 28.998824071407338)
  (34.4, 29.018209049090515)
  (34.5, 29.009809867026735)
  (34.6, 28.97588889094217)
  (34.7, 28.999013315913324)
  (34.8, 28.953799116987337)
  (34.9, 28.92573773435494)
  (35.0, 28.94960069588594)
  (35.1, 28.99400805295919)
  (35.2, 28.973243862068934)
  (35.3, 28.98612176733844)
  (35.4, 28.93608900527154)
  (35.5, 28.948946523444093)
  (35.6, 28.978549044867815)
  (35.7, 28.953915887490027)
  (35.8, 28.968869145892008)
  (35.9, 28.958152179369502)
  (36.0, 28.940824432302374)
  (36.1, 28.896039376140703)
  (36.2, 28.89880326933989)
  (36.3, 28.925249992917248)
  (36.4, 28.900771719723632)
  (36.5, 28.898263324501894)
  (36.6, 28.87152743107309)
  (36.7, 28.901105549911545)
  (36.8, 28.89535935171586)
  (36.9, 28.883118754317735)
  (37.0, 28.903348206149303)
  (37.1, 28.886725966993684)
  (37.2, 28.83607338072174)
  (37.3, 28.79809423208333)
  (37.4, 28.784428949032275)
  (37.5, 28.776994310690263)
  (37.6, 28.7912639475126)
  (37.7, 28.795224881203033)
  (37.8, 28.806742391575252)
  (37.9, 28.806305618410345)
  (38.0, 28.835125568311625)
  (38.1, 28.866587737510777)
  (38.2, 28.919868538126078)
  (38.3, 28.912475011339218)
  (38.4, 28.89738915422015)
  (38.5, 28.892619814079783)
  (38.6, 28.90319972432677)
  (38.7, 28.854511512746978)
  (38.8, 28.849900980331775)
  (38.9, 28.833988992673618)
  (39.0, 28.83036959952777)
  (39.1, 28.821537834337267)
  (39.2, 28.85766959614542)
  (39.3, 28.913103547178263)
  (39.4, 28.914814997712604)
  (39.5, 28.84458217723726)
  (39.6, 28.82178823245672)
  (39.7, 28.85133660296004)
  (39.8, 28.8717191458076)
  (39.9, 28.871475303346298)
  (40.0, 28.85107320645742)
  (40.1, 28.825824108461767)
  (40.2, 28.850532073099462)
  (40.3, 28.865596315417584)
  (40.4, 28.854538365225878)
  (40.5, 28.816274365898938)
  (40.6, 28.855712601118988)
  (40.7, 28.842001881646464)
  (40.8, 28.87174705652906)
  (40.9, 28.896548834057832)
  (41.0, 28.915675019901077)
  (41.1, 28.90675693203937)
  (41.2, 28.93102341911815)
  (41.3, 28.927870171963296)
  (41.4, 28.931040614116103)
  (41.5, 28.933335633636403)
  (41.6, 28.926124662733542)
  (41.7, 28.942129324533944)
  (41.8, 28.99311651458403)
  (41.9, 28.991590597894497)
  (42.0, 28.94084079068964)
  (42.1, 28.900869113509877)
  (42.2, 28.942155355555172)
  (42.3, 28.906932414913626)
  (42.4, 28.85866945700284)
  (42.5, 28.855392124282076)
  (42.6, 28.880764191096436)
  (42.7, 28.922445596724717)
  (42.8, 28.95245165146661)
  (42.9, 28.96623437702967)
  (43.0, 29.015227822310475)
  (43.1, 29.04440867122704)
  (43.2, 29.02932559422375)
  (43.3, 29.025750029991684)
  (43.4, 29.02257119867614)
  (43.5, 28.992384008234403)
  (43.6, 29.01808103521356)
  (43.7, 29.023510035744028)
  (43.8, 29.011863804911826)
  (43.9, 29.00386722109532)
  (44.0, 29.007457400019018)
  (44.1, 29.013681375340816)
  (44.2, 29.007074100542372)
  (44.3, 29.05242683005148)
  (44.4, 29.05505046360548)
  (44.5, 28.991491209519722)
  (44.6, 28.964147116194567)
  (44.7, 28.952680202936463)
  (44.8, 28.965889133534407)
  (44.9, 28.965388635403595)
  (45.0, 28.947351009981112)
  (45.1, 28.963929955563025)
  (45.2, 29.022999928367312)
  (45.3, 29.051099103807072)
  (45.4, 29.016724071448937)
  (45.5, 28.970615463220046)
  (45.6, 28.991115743501094)
  (45.7, 29.030767808805255)
  (45.8, 29.032192417240744)
  (45.9, 28.990568466280973)
  (46.0, 28.97355604597586)
  (46.1, 28.939145191522154)
  (46.2, 28.922699111549477)
  (46.3, 28.910100346057725)
  (46.4, 28.95067964451754)
  (46.5, 28.949601607520567)
  (46.6, 28.92796455260648)
  (46.7, 28.931585264825664)
  (46.8, 28.891769277892752)
  (46.9, 28.906367964769125)
  (47.0, 28.99183275260161)
  (47.1, 28.99364977907281)
  (47.2, 28.996664721526464)
  (47.3, 28.981755748539825)
  (47.4, 28.917735857228045)
  (47.5, 28.903146036086074)
  (47.6, 28.926350393761425)
  (47.7, 28.95070104448328)
  (47.8, 28.956100631004976)
  (47.9, 28.92466295539975)
  (48.0, 28.915729349780705)
  (48.1, 28.905619471047558)
  (48.2, 28.90036574340032)
  (48.3, 28.912082329700493)
  (48.4, 28.932141465089984)
  (48.5, 28.93152565437751)
  (48.6, 28.945300862682192)
  (48.7, 28.90085445094794)
  (48.8, 28.85836000267343)
  (48.9, 28.932320702367694)
  (49.0, 28.93161502378428)
  (49.1, 28.931740951596005)
  (49.2, 28.894126025479117)
  (49.3, 28.86703685411094)
  (49.4, 28.87735368992623)
  (49.5, 28.830796286949056)
  (49.6, 28.885979702045734)
  (49.7, 28.904634047602187)
  (49.8, 28.880711920725343)
  (49.9, 28.881237127343272)
  (50.0, 28.891533826388336)
  (50.1, 28.91179207119284)
  (50.2, 28.932319185613917)
  (50.3, 28.94202040637047)
  (50.4, 28.968668559614606)
  (50.5, 28.997365173246386)
  (50.6, 29.052916744487362)
  (50.7, 29.0680676271782)
  (50.8, 29.097696285708437)
  (50.9, 29.101812202426892)
  (51.0, 29.086242539586735)
  (51.1, 29.08918997577297)
  (51.2, 29.06603141682478)
  (51.3, 29.06531169509338)
  (51.4, 29.08738074064947)
  (51.5, 29.131018942416695)
  (51.6, 29.177152041203733)
  (51.7, 29.202176420921994)
  (51.8, 29.182673950136113)
  (51.9, 29.186179824793285)
  (52.0, 29.16645681767111)
  (52.1, 29.157063475178848)
  (52.2, 29.134487440194267)
  (52.3, 29.13803859547773)
  (52.4, 29.099947680882963)
  (52.5, 29.088856795069212)
  (52.6, 29.07201414190898)
  (52.7, 29.048348525213093)
  (52.8, 29.082918823412825)
  (52.9, 29.04624012793859)
  (53.0, 29.05759843021939)
  (53.1, 29.002586645830817)
  (53.2, 28.95259186473415)
  (53.3, 28.944785075454757)
  (53.4, 28.920621485918982)
  (53.5, 28.952396480234405)
  (53.6, 28.981434497332952)
  (53.7, 28.98039546102392)
  (53.8, 29.001551501432225)
  (53.9, 29.034309569579356)
  (54.0, 29.003693154376013)
  (54.1, 28.977186156667774)
  (54.2, 28.956646452783804)
  (54.3, 28.94954498998474)
  (54.4, 28.93883923639368)
  (54.5, 28.90718513725457)
  (54.6, 28.904275742956955)
  (54.7, 28.86813586583845)
  (54.8, 28.87492098600328)
  (54.9, 28.86216198669201)
  (55.0, 28.914483521662557)
  (55.1, 28.90633101292992)
  (55.2, 28.8793663192566)
  (55.3, 28.903289675844057)
  (55.4, 28.914869764053922)
  (55.5, 28.895226994904966)
  (55.6, 28.908212971461133)
  (55.7, 28.876113479321763)
  (55.8, 28.865585522147256)
  (55.9, 28.862394313011706)
  (56.0, 28.87503644652696)
  (56.1, 28.90207628151835)
  (56.2, 28.92271342081847)
  (56.3, 28.947867176541948)
  (56.4, 28.9795059029442)
  (56.5, 29.00482388952429)
  (56.6, 29.034681148724086)
  (56.7, 29.065094711069374)
  (56.8, 29.048148997886482)
  (56.9, 29.062185295425028)
  (57.0, 29.118601779936302)
  (57.1, 29.074809153623473)
  (57.2, 29.06201826630148)
  (57.3, 29.025664744857526)
  (57.4, 29.029542765054625)
  (57.5, 29.033889405151502)
  (57.6, 29.081206919154194)
  (57.7, 29.070255119782583)
  (57.8, 29.076811661709378)
  (57.9, 29.09968983575425)
  (58.0, 29.084474860541714)
  (58.1, 29.07411786544572)
  (58.2, 29.050848306811297)
  (58.3, 29.040103922561144)
  (58.4, 29.026497373404727)
  (58.5, 29.0270914743751)
  (58.6, 29.01612430587499)
  (58.7, 29.044469239702757)
  (58.8, 29.053199948103586)
  (58.9, 29.08299256552398)
  (59.0, 29.114710366209728)
  (59.1, 29.120937035909208)
  (59.2, 29.120113964169704)
  (59.3, 29.092864622455952)
  (59.4, 29.044418073136093)
  (59.5, 29.05593583212945)
  (59.6, 29.01049761497261)
  (59.7, 28.99867471372117)
  (59.8, 28.977475463268757)
  (59.9, 29.008578880176174)
  (60.0, 28.9991811342727)
};
\addlegendentry{{}{$\Delta v_{\mathrm{des}} = \SI{5.0}{\meter/\second}$}}

\end{axis}
\end{tikzpicture}



==> figs/time_series/joint_dist.tex <==
\definecolor{vandeusen}{RGB}{73, 92, 111}
\definecolor{cordovan}{RGB}{152, 68, 71}
\definecolor{v1}{HTML}{9FAFC0}
\definecolor{v2}{HTML}{788FA6}
\definecolor{v3}{HTML}{597087}
\definecolor{v4}{HTML}{3F5060}
\definecolor{v5}{HTML}{26303A}
\definecolor{c1}{HTML}{CE9193}
\definecolor{c2}{HTML}{BA6568}
\definecolor{c3}{HTML}{9A4548}
\definecolor{c4}{HTML}{6E3133}
\definecolor{c5}{HTML}{421E1F}

\begin{tikzpicture}[]
\begin{axis}[
  legend style = {at={(1.6, 0.0)}, anchor=south east},
  ylabel = {Separation Distance ($m$)},
  title = {Separation Distance Over a Range of $\Delta v_{des}$ Values},
  xmin = {0},
  xmax = {60},
  ymax = {400},
  xlabel = {Simulation Time ($s$)},
  grid=both,
  ymin = {0}
]

\addplot+[
  v1, no marks, very thick
] coordinates {
  (1.0e-6, 14.43006134157866)
  (1.0e-6, 14.43006134157866)
  (1.0e-6, 14.43006134157866)
  (0.1, 14.167781915868996)
  (0.2, 13.946950087419312)
  (0.3, 13.757104823825378)
  (0.4, 13.585469459030936)
  (0.5, 13.451868139887702)
  (0.6, 13.339762674563804)
  (0.7, 13.254149829550514)
  (0.8, 13.184117259590654)
  (0.9, 13.134771982728642)
  (1.0, 13.10666321821071)
  (1.1, 13.090474463295651)
  (1.2, 13.096196814552151)
  (1.3, 13.11257647779049)
  (1.4, 13.146244434086256)
  (1.5, 13.184830557151605)
  (1.6, 13.250115931559332)
  (1.7, 13.33149391839662)
  (1.8, 13.419761757093054)
  (1.9, 13.511101171793802)
  (2.0, 13.614260151011333)
  (2.1, 13.72997168686062)
  (2.2, 13.849062215508333)
  (2.3, 13.971055526052847)
  (2.4, 14.097941992091373)
  (2.5, 14.225293702739172)
  (2.6, 14.364504726870015)
  (2.7, 14.503246808621455)
  (2.8, 14.642611343893787)
  (2.9, 14.7833869096677)
  (3.0, 14.926456280646567)
  (3.1, 15.056564983114159)
  (3.2, 15.197901155607399)
  (3.3, 15.347527121308648)
  (3.4, 15.487665608112293)
  (3.5, 15.623689972488139)
  (3.6, 15.767165054948581)
  (3.7, 15.894341602701504)
  (3.8, 16.031100528178815)
  (3.9, 16.1659465572508)
  (4.0, 16.287148130252064)
  (4.1, 16.405795032620993)
  (4.2, 16.51804494092555)
  (4.3, 16.631337906230108)
  (4.4, 16.738217657685055)
  (4.5, 16.84054615726401)
  (4.6, 16.940257567010672)
  (4.7, 17.033837363847013)
  (4.8, 17.12089510258773)
  (4.9, 17.204503111174002)
  (5.0, 17.293606561996526)
  (5.1, 17.38289879420844)
  (5.2, 17.46871515558581)
  (5.3, 17.556143274522224)
  (5.4, 17.636026672748898)
  (5.5, 17.705053565277435)
  (5.6, 17.767984413913716)
  (5.7, 17.830635444331982)
  (5.8, 17.894556623022353)
  (5.9, 17.96988608477578)
  (6.0, 18.038307660389755)
  (6.1, 18.10548098067593)
  (6.2, 18.169919105813513)
  (6.3, 18.233377490667674)
  (6.4, 18.277007190597782)
  (6.5, 18.319901065558458)
  (6.6, 18.351346466110016)
  (6.7, 18.38296954280547)
  (6.8, 18.401602989065495)
  (6.9, 18.41637729081887)
  (7.0, 18.43662898356548)
  (7.1, 18.464196544639776)
  (7.2, 18.48939496786634)
  (7.3, 18.512922249486355)
  (7.4, 18.53312960654443)
  (7.5, 18.569615005718408)
  (7.6, 18.600992385819225)
  (7.7, 18.6296366095422)
  (7.8, 18.67054648948911)
  (7.9, 18.723584474136686)
  (8.0, 18.769364549335727)
  (8.1, 18.822683433655364)
  (8.2, 18.876701245228624)
  (8.3, 18.925880605122938)
  (8.4, 18.966926561365938)
  (8.5, 19.012735266050584)
  (8.6, 19.064858803994188)
  (8.7, 19.11268885831632)
  (8.8, 19.138155354702096)
  (8.9, 19.166386131226872)
  (9.0, 19.194910322281114)
  (9.1, 19.228842819795638)
  (9.2, 19.262379421354233)
  (9.3, 19.29997551223399)
  (9.4, 19.326189589145116)
  (9.5, 19.346085059253113)
  (9.6, 19.366290002170093)
  (9.7, 19.384657194172792)
  (9.8, 19.40351610485306)
  (9.9, 19.424595817820972)
  (10.0, 19.431537985446187)
  (10.1, 19.441343667354406)
  (10.2, 19.459704737609673)
  (10.3, 19.473867030317624)
  (10.4, 19.487622735391646)
  (10.5, 19.495066320573525)
  (10.6, 19.501809716276107)
  (10.7, 19.50767851804762)
  (10.8, 19.536280991569296)
  (10.9, 19.56505100919928)
  (11.0, 19.58307027988655)
  (11.1, 19.610517431807935)
  (11.2, 19.63851284858282)
  (11.3, 19.671809480905548)
  (11.4, 19.711317223418078)
  (11.5, 19.749394471896128)
  (11.6, 19.782666972759724)
  (11.7, 19.822212868544387)
  (11.8, 19.87117212992366)
  (11.9, 19.922137652655973)
  (12.0, 19.97251914983623)
  (12.1, 20.014675610841252)
  (12.2, 20.060077796132497)
  (12.3, 20.10970665644242)
  (12.4, 20.14973499707365)
  (12.5, 20.190701908829617)
  (12.6, 20.2344338882218)
  (12.7, 20.270102257212983)
  (12.8, 20.303331589494046)
  (12.9, 20.3358541371787)
  (13.0, 20.35739259068313)
  (13.1, 20.383565069350194)
  (13.2, 20.408396994544166)
  (13.3, 20.43357014772967)
  (13.4, 20.460699351166433)
  (13.5, 20.484754564910187)
  (13.6, 20.500854921290937)
  (13.7, 20.518339743965424)
  (13.8, 20.526694924105676)
  (13.9, 20.5226301353118)
  (14.0, 20.53053029392222)
  (14.1, 20.53570538234323)
  (14.2, 20.547157985374202)
  (14.3, 20.558911219265315)
  (14.4, 20.57184908694627)
  (14.5, 20.58113082409469)
  (14.6, 20.589185530970973)
  (14.7, 20.58628332406557)
  (14.8, 20.5849549032877)
  (14.9, 20.59564145567538)
  (15.0, 20.60984482551207)
  (15.1, 20.61849258580414)
  (15.2, 20.63264182171403)
  (15.3, 20.644458921750534)
  (15.4, 20.650973120322117)
  (15.5, 20.652549797047012)
  (15.6, 20.66212313315875)
  (15.7, 20.680692276946903)
  (15.8, 20.699244004742752)
  (15.9, 20.713222338501847)
  (16.0, 20.72056284787592)
  (16.1, 20.730818505752243)
  (16.2, 20.737592882807256)
  (16.3, 20.749803979229643)
  (16.4, 20.76389741842785)
  (16.5, 20.775740030317113)
  (16.6, 20.793413602813605)
  (16.7, 20.8047515300214)
  (16.8, 20.820940168086125)
  (16.9, 20.833864780416945)
  (17.0, 20.86661940179858)
  (17.1, 20.893858800115638)
  (17.2, 20.916175545287178)
  (17.3, 20.94363342477684)
  (17.4, 20.971314705381744)
  (17.5, 21.00324445154347)
  (17.6, 21.027222455095917)
  (17.7, 21.04413030823842)
  (17.8, 21.05710222711678)
  (17.9, 21.05176484290012)
  (18.0, 21.04222453901452)
  (18.1, 21.031034776964045)
  (18.2, 21.013497533235057)
  (18.3, 20.999652967574523)
  (18.4, 20.979420785815094)
  (18.5, 20.966967680398913)
  (18.6, 20.9568341195669)
  (18.7, 20.944080987093756)
  (18.8, 20.919406989406667)
  (18.9, 20.890685181519906)
  (19.0, 20.866657158462772)
  (19.1, 20.839215612937)
  (19.2, 20.81001864967369)
  (19.3, 20.782302146607712)
  (19.4, 20.75863274378774)
  (19.5, 20.743977083283372)
  (19.6, 20.737649042377196)
  (19.7, 20.738552920181192)
  (19.8, 20.735261386423545)
  (19.9, 20.739750683249103)
  (20.0, 20.74234870611841)
  (20.1, 20.738079671827425)
  (20.2, 20.73684873939038)
  (20.3, 20.73120423744481)
  (20.4, 20.7213470849684)
  (20.5, 20.71087008829103)
  (20.6, 20.716633780341105)
  (20.7, 20.734202422650956)
  (20.8, 20.75429270629151)
  (20.9, 20.782010684622165)
  (21.0, 20.80035785209601)
  (21.1, 20.820714361059633)
  (21.2, 20.83716952597948)
  (21.3, 20.834756776761346)
  (21.4, 20.830316095629048)
  (21.5, 20.825465078797315)
  (21.6, 20.823310147182042)
  (21.7, 20.80960308443181)
  (21.8, 20.79509500170639)
  (21.9, 20.776949948224757)
  (22.0, 20.759951479310857)
  (22.1, 20.742572273682523)
  (22.2, 20.725281502190544)
  (22.3, 20.70714820327819)
  (22.4, 20.70054856114336)
  (22.5, 20.687374450685446)
  (22.6, 20.686569701989843)
  (22.7, 20.677817435203057)
  (22.8, 20.679491201769906)
  (22.9, 20.68218537626041)
  (23.0, 20.67763322575973)
  (23.1, 20.679688129724795)
  (23.2, 20.688135326566652)
  (23.3, 20.711164559907093)
  (23.4, 20.731279721838415)
  (23.5, 20.756858774725682)
  (23.6, 20.783502319742457)
  (23.7, 20.804827956299327)
  (23.8, 20.82530470043607)
  (23.9, 20.834310376938266)
  (24.0, 20.833308424398563)
  (24.1, 20.84596238796137)
  (24.2, 20.859453767367338)
  (24.3, 20.870491679415245)
  (24.4, 20.873919496376512)
  (24.5, 20.873677823241962)
  (24.6, 20.88994824451462)
  (24.7, 20.8976164280466)
  (24.8, 20.907282111984014)
  (24.9, 20.91731494134728)
  (25.0, 20.922228747603956)
  (25.1, 20.933060005982)
  (25.2, 20.933084619125093)
  (25.3, 20.9303041306408)
  (25.4, 20.92214590553784)
  (25.5, 20.923368664447363)
  (25.6, 20.93005767317842)
  (25.7, 20.941679120078053)
  (25.8, 20.95198175593019)
  (25.9, 20.95550563894305)
  (26.0, 20.953878066394836)
  (26.1, 20.950598855282497)
  (26.2, 20.95165542907137)
  (26.3, 20.952424382290914)
  (26.4, 20.96257759516267)
  (26.5, 20.982419765184677)
  (26.6, 20.999448678078732)
  (26.7, 21.015335202282373)
  (26.8, 21.02580368434946)
  (26.9, 21.04298349548543)
  (27.0, 21.05318733376657)
  (27.1, 21.053248378787767)
  (27.2, 21.05867385342385)
  (27.3, 21.05973778731301)
  (27.4, 21.075198108145543)
  (27.5, 21.09870245241039)
  (27.6, 21.127819235485973)
  (27.7, 21.166256876138174)
  (27.8, 21.198378756216904)
  (27.9, 21.225471780327755)
  (28.0, 21.24332419327527)
  (28.1, 21.247243297319645)
  (28.2, 21.23449874444812)
  (28.3, 21.222666626756396)
  (28.4, 21.20878758595738)
  (28.5, 21.185842031034518)
  (28.6, 21.17008606872327)
  (28.7, 21.15818495457517)
  (28.8, 21.158950101200833)
  (28.9, 21.165410137363768)
  (29.0, 21.16754176115341)
  (29.1, 21.181221823122254)
  (29.2, 21.1981168447702)
  (29.3, 21.211975927510345)
  (29.4, 21.223173259119942)
  (29.5, 21.227011656100903)
  (29.6, 21.22435181816474)
  (29.7, 21.231294889641834)
  (29.8, 21.2301664760075)
  (29.9, 21.218928083938916)
  (30.0, 21.205123388213043)
  (30.1, 21.199692098505363)
  (30.2, 21.192290687012402)
  (30.3, 21.185791215513493)
  (30.4, 21.17590045701468)
  (30.5, 21.1678503542283)
  (30.6, 21.156189781631593)
  (30.7, 21.129091160837802)
  (30.8, 21.111926464162824)
  (30.9, 21.097512698107217)
  (31.0, 21.08410967476088)
  (31.1, 21.08090463885577)
  (31.2, 21.08142468964299)
  (31.3, 21.076980997809095)
  (31.4, 21.061942233740872)
  (31.5, 21.046822067678818)
  (31.6, 21.036829945796807)
  (31.7, 21.03174076480139)
  (31.8, 21.0301041856677)
  (31.9, 21.02202363927122)
  (32.0, 21.01411270925906)
  (32.1, 21.007871435919363)
  (32.2, 21.006397001076493)
  (32.3, 21.006737831431227)
  (32.4, 20.98833864733362)
  (32.5, 20.977208792339525)
  (32.6, 20.963869614931937)
  (32.7, 20.94849369740842)
  (32.8, 20.931475746399894)
  (32.9, 20.904161590557084)
  (33.0, 20.887659253679818)
  (33.1, 20.868162019913964)
  (33.2, 20.84309213483072)
  (33.3, 20.820155596081435)
  (33.4, 20.793583050728824)
  (33.5, 20.77911713267648)
  (33.6, 20.782576838464436)
  (33.7, 20.77790067245828)
  (33.8, 20.78509206536574)
  (33.9, 20.78911920998431)
  (34.0, 20.7906127830782)
  (34.1, 20.797020607070582)
  (34.2, 20.82088608922791)
  (34.3, 20.840574522722047)
  (34.4, 20.84547048628922)
  (34.5, 20.847324547829324)
  (34.6, 20.85780435533808)
  (34.7, 20.866872460301554)
  (34.8, 20.886288378550088)
  (34.9, 20.916866385117103)
  (35.0, 20.937812456756916)
  (35.1, 20.95004278926548)
  (35.2, 20.959575779438183)
  (35.3, 20.96714070857512)
  (35.4, 20.989074749961247)
  (35.5, 21.01142043882462)
  (35.6, 21.02124287439674)
  (35.7, 21.031385002152017)
  (35.8, 21.038538187333767)
  (35.9, 21.053298686361202)
  (36.0, 21.060775982191966)
  (36.1, 21.079257875412583)
  (36.2, 21.112070714971505)
  (36.3, 21.137598334006466)
  (36.4, 21.166093588242024)
  (36.5, 21.19079821109108)
  (36.6, 21.21727886354688)
  (36.7, 21.2398431270154)
  (36.8, 21.260424030798497)
  (36.9, 21.282204110557554)
  (37.0, 21.299267817941665)
  (37.1, 21.32047699978287)
  (37.2, 21.356779545581393)
  (37.3, 21.39570100447502)
  (37.4, 21.433990091757547)
  (37.5, 21.47743361908135)
  (37.6, 21.519262820935527)
  (37.7, 21.56352443141484)
  (37.8, 21.59933076038841)
  (37.9, 21.643527967020653)
  (38.0, 21.683681938321694)
  (38.1, 21.714637505567023)
  (38.2, 21.731960399832886)
  (38.3, 21.748602609557512)
  (38.4, 21.773005934112803)
  (38.5, 21.789635818189993)
  (38.6, 21.80684786257114)
  (38.7, 21.82777553990877)
  (38.8, 21.84087835345166)
  (38.9, 21.86206375973387)
  (39.0, 21.877765789758026)
  (39.1, 21.896211266244705)
  (39.2, 21.91322672301676)
  (39.3, 21.91167976204328)
  (39.4, 21.913505198132963)
  (39.5, 21.926177167786133)
  (39.6, 21.947537333027626)
  (39.7, 21.96540928770829)
  (39.8, 21.971556087726942)
  (39.9, 21.985888350086217)
  (40.0, 21.99651143680694)
  (40.1, 22.003512994038864)
  (40.2, 22.009342681801876)
  (40.3, 22.016148211143694)
  (40.4, 22.01264119053404)
  (40.5, 22.00892296003117)
  (40.6, 22.00152811928996)
  (40.7, 21.99181590736769)
  (40.8, 21.97414601024977)
  (40.9, 21.951546501354255)
  (41.0, 21.922338982568256)
  (41.1, 21.895251857657463)
  (41.2, 21.861314799062466)
  (41.3, 21.829340322289312)
  (41.4, 21.802922163407555)
  (41.5, 21.78137405786225)
  (41.6, 21.765070503400537)
  (41.7, 21.75400178146986)
  (41.8, 21.73048977689185)
  (41.9, 21.712408646149782)
  (42.0, 21.710587871898664)
  (42.1, 21.71429137392889)
  (42.2, 21.71182130606087)
  (42.3, 21.718161108080068)
  (42.4, 21.73603648636997)
  (42.5, 21.758417922474358)
  (42.6, 21.772581876195602)
  (42.7, 21.786233085065618)
  (42.8, 21.79362059493007)
  (42.9, 21.793464951668163)
  (43.0, 21.790090314197162)
  (43.1, 21.77773890761272)
  (43.2, 21.765261516143898)
  (43.3, 21.75630112248186)
  (43.4, 21.743423199889733)
  (43.5, 21.733515873603356)
  (43.6, 21.71476680033648)
  (43.7, 21.692589842194074)
  (43.8, 21.670521333870457)
  (43.9, 21.648407665813057)
  (44.0, 21.627445100677935)
  (44.1, 21.60175864863825)
  (44.2, 21.57643416957026)
  (44.3, 21.533818207863057)
  (44.4, 21.487450840278008)
  (44.5, 21.45402062811809)
  (44.6, 21.431575125876144)
  (44.7, 21.415675547384573)
  (44.8, 21.40073515176236)
  (44.9, 21.38671958471748)
  (45.0, 21.376990166179393)
  (45.1, 21.373625497755413)
  (45.2, 21.36050541688604)
  (45.3, 21.331055149150906)
  (45.4, 21.30593583572844)
  (45.5, 21.279969580165645)
  (45.6, 21.2484885135411)
  (45.7, 21.214917264596224)
  (45.8, 21.195774693337306)
  (45.9, 21.17781499039158)
  (46.0, 21.159926915116472)
  (46.1, 21.158390557740738)
  (46.2, 21.155595147623092)
  (46.3, 21.157209974946337)
  (46.4, 21.16585732842421)
  (46.5, 21.18313143918914)
  (46.6, 21.21259993770365)
  (46.7, 21.239471438415134)
  (46.8, 21.276182316907516)
  (46.9, 21.304972076672993)
  (47.0, 21.325780481837473)
  (47.1, 21.343727147122273)
  (47.2, 21.371851392458318)
  (47.3, 21.405165274492838)
  (47.4, 21.44933706377437)
  (47.5, 21.498495684207604)
  (47.6, 21.53437544695074)
  (47.7, 21.572868081382396)
  (47.8, 21.606114132668676)
  (47.9, 21.638739734634257)
  (48.0, 21.666647444219315)
  (48.1, 21.69303624362247)
  (48.2, 21.71483074641254)
  (48.3, 21.73621103039566)
  (48.4, 21.75292041611116)
  (48.5, 21.774592603964464)
  (48.6, 21.795947596748654)
  (48.7, 21.825884538834355)
  (48.8, 21.865978226678774)
  (48.9, 21.88893160729207)
  (49.0, 21.905201928343487)
  (49.1, 21.92274820483346)
  (49.2, 21.94295990705178)
  (49.3, 21.968011451834013)
  (49.4, 21.995254701648452)
  (49.5, 22.031190585970776)
  (49.6, 22.068605829525016)
  (49.7, 22.096418572952295)
  (49.8, 22.12591562706982)
  (49.9, 22.154006129939923)
  (50.0, 22.176619394391125)
  (50.1, 22.19478712658282)
  (50.2, 22.194592969535947)
  (50.3, 22.183953683401324)
  (50.4, 22.169086898244476)
  (50.5, 22.142663130414753)
  (50.6, 22.11532863813902)
  (50.7, 22.086123948625755)
  (50.8, 22.051458786413498)
  (50.9, 22.014599331170096)
  (51.0, 21.983335117262563)
  (51.1, 21.95848351804852)
  (51.2, 21.943536349913426)
  (51.3, 21.930903370130903)
  (51.4, 21.91980546883078)
  (51.5, 21.895092269796617)
  (51.6, 21.865531135012912)
  (51.7, 21.821140757382032)
  (51.8, 21.77923430512285)
  (51.9, 21.731428719435133)
  (52.0, 21.6907412041822)
  (52.1, 21.647537387528892)
  (52.2, 21.60867142751911)
  (52.3, 21.57372212148062)
  (52.4, 21.550856483861935)
  (52.5, 21.537560383909117)
  (52.6, 21.525524350199447)
  (52.7, 21.51954363289634)
  (52.8, 21.51010297515757)
  (52.9, 21.50798907156869)
  (53.0, 21.505626032340395)
  (53.1, 21.50671634715407)
  (53.2, 21.51921449071958)
  (53.3, 21.53486425786395)
  (53.4, 21.559277746354244)
  (53.5, 21.58473709946582)
  (53.6, 21.59742778639828)
  (53.7, 21.608722718426353)
  (53.8, 21.61039376491742)
  (53.9, 21.604660074922208)
  (54.0, 21.603809315404757)
  (54.1, 21.61344716019383)
  (54.2, 21.621266788807723)
  (54.3, 21.627683732859534)
  (54.4, 21.637628140760608)
  (54.5, 21.662282272300487)
  (54.6, 21.690107567915547)
  (54.7, 21.719343130163896)
  (54.8, 21.745735380627178)
  (54.9, 21.77008690880026)
  (55.0, 21.78642622614178)
  (55.1, 21.798161506132516)
  (55.2, 21.806667239354518)
  (55.3, 21.816560184962086)
  (55.4, 21.82434663243696)
  (55.5, 21.83541238857164)
  (55.6, 21.845568724055852)
  (55.7, 21.858063628199737)
  (55.8, 21.874775051576368)
  (55.9, 21.894705170512303)
  (56.0, 21.90751982993871)
  (56.1, 21.91149464076215)
  (56.2, 21.908854408274568)
  (56.3, 21.89906724356745)
  (56.4, 21.88122450179899)
  (56.5, 21.853901971369076)
  (56.6, 21.82784835851337)
  (56.7, 21.78956375921262)
  (56.8, 21.750916794862054)
  (56.9, 21.70385539511021)
  (57.0, 21.65265396187792)
  (57.1, 21.61508546319103)
  (57.2, 21.585110234642514)
  (57.3, 21.566930112716857)
  (57.4, 21.545309288377485)
  (57.5, 21.515572965965067)
  (57.6, 21.484973963349592)
  (57.7, 21.45411210777734)
  (57.8, 21.421503624018438)
  (57.9, 21.385412382327473)
  (58.0, 21.360939855440282)
  (58.1, 21.34049519193163)
  (58.2, 21.3265357380276)
  (58.3, 21.318519989288827)
  (58.4, 21.314743963680343)
  (58.5, 21.307421485007985)
  (58.6, 21.302754906915524)
  (58.7, 21.2978420996721)
  (58.8, 21.28971078554038)
  (58.9, 21.28235985856632)
  (59.0, 21.26581304313624)
  (59.1, 21.24795397571922)
  (59.2, 21.225124172184966)
  (59.3, 21.20508232165695)
  (59.4, 21.19923005108379)
  (59.5, 21.181842621631496)
  (59.6, 21.18269334690568)
  (59.7, 21.188852645357997)
  (59.8, 21.204199809302366)
  (59.9, 21.21206029628262)
  (60.0, 21.219173207019228)
};
\addlegendentry{{}{$\Delta v_{des} = -3.0 \:m/s$}}

\addplot+[
  v2, no marks, very thick
] coordinates {
  (1.0e-6, 14.43006134157866)
  (1.0e-6, 14.43006134157866)
  (1.0e-6, 14.43006134157866)
  (0.1, 14.306536418924932)
  (0.2, 14.214616837620161)
  (0.3, 14.145119655332888)
  (0.4, 14.086199595042597)
  (0.5, 14.058307485388012)
  (0.6, 14.0457598370937)
  (0.7, 14.0540905895106)
  (0.8, 14.072942356093165)
  (0.9, 14.107797041750626)
  (1.0, 14.159629616927079)
  (1.1, 14.219533970021494)
  (1.2, 14.297769902838818)
  (1.3, 14.383459640049585)
  (1.4, 14.483461618260229)
  (1.5, 14.585700597144603)
  (1.6, 14.712105484938315)
  (1.7, 14.85320191428467)
  (1.8, 14.998503707733063)
  (1.9, 15.145195048932456)
  (2.0, 15.301985297361666)
  (2.1, 15.469916476762089)
  (2.2, 15.639962656106743)
  (2.3, 15.811844055370573)
  (2.4, 15.987537810829712)
  (2.5, 16.162518073634043)
  (2.6, 16.34861097979378)
  (2.7, 16.533491435200496)
  (2.8, 16.718319140612504)
  (2.9, 16.904175168252557)
  (3.0, 17.0918112105163)
  (3.1, 17.2660423633663)
  (3.2, 17.450457480609778)
  (3.3, 17.643211775813022)
  (3.4, 17.826399525403723)
  (3.5, 18.00515726269669)
  (3.6, 18.19104535338923)
  (3.7, 18.360410893756004)
  (3.8, 18.539059334425936)
  (3.9, 18.715587750167114)
  (4.0, 18.878295841810743)
  (4.1, 19.038198563755333)
  (4.2, 19.191441411844995)
  (4.3, 19.345426701713304)
  (4.4, 19.492683759854653)
  (4.5, 19.635081236628128)
  (4.6, 19.774548241350633)
  (4.7, 19.90761324089879)
  (4.8, 20.03386718344766)
  (4.9, 20.156331106151573)
  (5.0, 20.283967016848667)
  (5.1, 20.411501374088434)
  (5.2, 20.535310875455835)
  (5.3, 20.660528951282874)
  (5.4, 20.777984761432823)
  (5.5, 20.88436355552937)
  (5.6, 20.984359804938528)
  (5.7, 21.083789162560326)
  (5.8, 21.184178288292422)
  (5.9, 21.29571745900709)
  (6.0, 21.400215292365836)
  (6.1, 21.503328150907862)
  (6.2, 21.603531342182304)
  (6.3, 21.702585885298923)
  (6.4, 21.78168700478068)
  (6.5, 21.85981066138992)
  (6.6, 21.92626216045099)
  (6.7, 21.992624226360878)
  (6.8, 22.04571480328452)
  (6.9, 22.094599681355465)
  (7.0, 22.14861079285363)
  (7.1, 22.20963984567935)
  (7.2, 22.26808878722355)
  (7.3, 22.324650688635245)
  (7.4, 22.37766302441269)
  (7.5, 22.44671120579361)
  (7.6, 22.510558033237146)
  (7.7, 22.571516256465777)
  (7.8, 22.644573036120356)
  (7.9, 22.7296985907571)
  (8.0, 22.80756723676975)
  (8.1, 22.892911150417138)
  (8.2, 22.978987873601397)
  (8.3, 23.06028451487537)
  (8.4, 23.133456798224547)
  (8.5, 23.21138769649469)
  (8.6, 23.29566514818389)
  (8.7, 23.37572847490265)
  (8.8, 23.433482919840202)
  (8.9, 23.493875678555547)
  (9.0, 23.55447648495558)
  (9.1, 23.620396596509366)
  (9.2, 23.685856123395748)
  (9.3, 23.755326120306457)
  (9.4, 23.81341554648924)
  (9.5, 23.865092046892723)
  (9.6, 23.916900839145555)
  (9.7, 23.966690543077455)
  (9.8, 24.016773039254186)
  (9.9, 24.068897640460168)
  (10.0, 24.106693775734623)
  (10.1, 24.147046125228975)
  (10.2, 24.195636077371056)
  (10.3, 24.239761103154816)
  (10.4, 24.283206602410395)
  (10.5, 24.32006316985217)
  (10.6, 24.35591787065272)
  (10.7, 24.3905926496728)
  (10.8, 24.447702431059277)
  (10.9, 24.50487491234825)
  (11.0, 24.551223934939333)
  (11.1, 24.60685323493362)
  (11.2, 24.662980984134123)
  (11.3, 24.724347126368745)
  (11.4, 24.791871801828595)
  (11.5, 24.85798938838052)
  (11.6, 24.91931071192451)
  (11.7, 24.98685075604404)
  (11.8, 25.063768359208552)
  (11.9, 25.142740753562588)
  (12.0, 25.221173514030166)
  (12.1, 25.291427381181602)
  (12.2, 25.364933125647955)
  (12.3, 25.44269587172647)
  (12.4, 25.51091427148424)
  (12.5, 25.580104084726194)
  (12.6, 25.65207999247749)
  (12.7, 25.71601938905986)
  (12.8, 25.77745790361234)
  (12.9, 25.838083693301773)
  (13.0, 25.887618091690992)
  (13.1, 25.941632656927265)
  (13.2, 25.994217363543413)
  (13.3, 26.04709415500359)
  (13.4, 26.101900256679734)
  (13.5, 26.15363603589081)
  (13.6, 26.197410465847234)
  (13.7, 26.242497050983783)
  (13.8, 26.278408069239195)
  (13.9, 26.301778818355885)
  (14.0, 26.336907379318742)
  (14.1, 26.369181050007512)
  (14.2, 26.4075382778007)
  (14.3, 26.446061435691306)
  (14.4, 26.485638563609)
  (14.5, 26.521416390404273)
  (14.6, 26.555808260244667)
  (14.7, 26.579079533447878)
  (14.8, 26.603670104941227)
  (14.9, 26.640018767750643)
  (15.0, 26.679763170103346)
  (15.1, 26.713868097921733)
  (15.2, 26.75333092267321)
  (15.3, 26.790370488040818)
  (15.4, 26.822030433724763)
  (15.5, 26.84860842194914)
  (15.6, 26.88297412592214)
  (15.7, 26.9261788727274)
  (15.8, 26.96929564884689)
  (15.9, 27.007716542544685)
  (16.0, 27.039322899743446)
  (16.1, 27.073588508234845)
  (16.2, 27.104118683888757)
  (16.3, 27.139817750276972)
  (16.4, 27.177144763677354)
  (16.5, 27.21203180589277)
  (16.6, 27.252507350758485)
  (16.7, 27.286440445861317)
  (16.8, 27.325014881077042)
  (16.9, 27.360176279623538)
  (17.0, 27.414999366317257)
  (17.1, 27.464260451962225)
  (17.2, 27.508489608088553)
  (17.3, 27.557749143355167)
  (17.4, 27.607172595714808)
  (17.5, 27.660804097186542)
  (17.6, 27.7065230555812)
  (17.7, 27.74516952993404)
  (17.8, 27.7797908922659)
  (17.9, 27.795991435868398)
  (18.0, 27.80771226978037)
  (18.1, 27.81749198111936)
  (18.2, 27.820589283867278)
  (18.3, 27.827013249898634)
  (18.4, 27.826714080925356)
  (18.5, 27.83380692235157)
  (18.6, 27.842896850411417)
  (18.7, 27.849085741183565)
  (18.8, 27.843049226138863)
  (18.9, 27.83254890755964)
  (19.0, 27.826298017452245)
  (19.1, 27.816237491722042)
  (19.2, 27.80401716089897)
  (19.3, 27.792888103775145)
  (19.4, 27.7854606312023)
  (19.5, 27.786756331125442)
  (19.6, 27.796159268213298)
  (19.7, 27.812664616533322)
  (19.8, 27.82491607255817)
  (19.9, 27.844839589996383)
  (20.0, 27.86284460615767)
  (20.1, 27.87391244605105)
  (20.2, 27.88784703685227)
  (20.3, 27.897250244436936)
  (20.4, 27.902342299773814)
  (20.5, 27.906646911729695)
  (20.6, 27.926976105705187)
  (20.7, 27.95899667195495)
  (20.8, 27.99352886689883)
  (20.9, 28.03567223323857)
  (21.0, 28.068513245213126)
  (21.1, 28.10338698449694)
  (21.2, 28.134376499427027)
  (21.3, 28.146490432538187)
  (21.4, 28.156386290106855)
  (21.5, 28.165651589858463)
  (21.6, 28.177430437387713)
  (21.7, 28.17750838436858)
  (21.8, 28.17653394623061)
  (21.9, 28.17168174846528)
  (22.0, 28.167732619850426)
  (22.1, 28.16316814164406)
  (22.2, 28.15837671852507)
  (22.3, 28.152380505504116)
  (22.4, 28.157541297910058)
  (22.5, 28.155880913998033)
  (22.6, 28.166273829310445)
  (22.7, 28.168486316691208)
  (22.8, 28.180837786414617)
  (22.9, 28.194034895594026)
  (23.0, 28.199827898268982)
  (23.1, 28.211965898920596)
  (23.2, 28.230307398094602)
  (23.3, 28.26309350766032)
  (23.4, 28.292980035072954)
  (23.5, 28.328305493903535)
  (23.6, 28.36478282071982)
  (23.7, 28.396062122710116)
  (23.8, 28.42664730251602)
  (23.9, 28.445875001443248)
  (24.0, 28.45513232239218)
  (24.1, 28.477971288750336)
  (24.2, 28.501705369701277)
  (24.3, 28.523014768689322)
  (24.4, 28.536735371484664)
  (24.5, 28.546761569921845)
  (24.6, 28.57317635421593)
  (24.7, 28.59101049374626)
  (24.8, 28.610760645665657)
  (24.9, 28.63079614127928)
  (25.0, 28.64567740787251)
  (25.1, 28.66640734897336)
  (25.2, 28.676314645296628)
  (25.3, 28.683322411368035)
  (25.4, 28.684858350238372)
  (25.5, 28.695617966253515)
  (25.6, 28.71177151381258)
  (25.7, 28.732840665578735)
  (25.8, 28.752630786913397)
  (25.9, 28.765656500446468)
  (26.0, 28.773502279040336)
  (26.1, 28.779637665494313)
  (26.2, 28.789992922964853)
  (26.3, 28.79993632712117)
  (26.4, 28.819147578239967)
  (26.5, 28.848024972259182)
  (26.6, 28.874162049876357)
  (26.7, 28.899188297206244)
  (26.8, 28.918783572821756)
  (26.9, 28.94504365182712)
  (27.0, 28.964324973526598)
  (27.1, 28.97342370031788)
  (27.2, 28.987727152381357)
  (27.3, 28.99754195431045)
  (27.4, 29.02157611668801)
  (27.5, 29.053605101729964)
  (27.6, 29.091298789984354)
  (27.7, 29.13846698418063)
  (27.8, 29.1795498190831)
  (27.9, 29.21581114357256)
  (28.0, 29.242996464557518)
  (28.1, 29.256340523138828)
  (28.2, 29.253006657273115)
  (28.3, 29.250395940093952)
  (28.4, 29.245604717667103)
  (28.5, 29.23157460691313)
  (28.6, 29.22449513842697)
  (28.7, 29.221111020836112)
  (28.8, 29.23020645704624)
  (28.9, 29.244914843631307)
  (29.0, 29.25527254878937)
  (29.1, 29.277105807009306)
  (29.2, 29.302180626691523)
  (29.3, 29.324254920782426)
  (29.4, 29.343720437354374)
  (29.5, 29.355917271430073)
  (29.6, 29.361688088438104)
  (29.7, 29.37705604868373)
  (29.8, 29.38440751418245)
  (29.9, 29.381624731533574)
  (30.0, 29.376185391941593)
  (30.1, 29.379042757931604)
  (30.2, 29.379919285844878)
  (30.3, 29.381667104389578)
  (30.4, 29.379949310249074)
  (30.5, 29.379923910021567)
  (30.6, 29.376132756779626)
  (30.7, 29.356742483740287)
  (30.8, 29.346985038655603)
  (30.9, 29.33979890385531)
  (31.0, 29.333457342371076)
  (31.1, 29.337178301099307)
  (31.2, 29.344529244454368)
  (31.3, 29.3468765236417)
  (31.4, 29.33857038490317)
  (31.5, 29.33002270235187)
  (31.6, 29.32642538252508)
  (31.7, 29.32760669889473)
  (31.8, 29.332195543293423)
  (31.9, 29.330337020732006)
  (32.0, 29.328616536395437)
  (32.1, 29.328526993433872)
  (32.2, 29.33319757485899)
  (32.3, 29.33971679758949)
  (32.4, 29.327527501956887)
  (32.5, 29.32244889278333)
  (32.6, 29.315063915557854)
  (32.7, 29.30547397646825)
  (32.8, 29.294060950153643)
  (32.9, 29.272197799155524)
  (33.0, 29.260882050985416)
  (33.1, 29.246382794979173)
  (33.2, 29.226086918131205)
  (33.3, 29.207633347718787)
  (33.4, 29.18524611420024)
  (33.5, 29.17464684547306)
  (33.6, 29.181790469121445)
  (33.7, 29.180763888002588)
  (33.8, 29.19152179834484)
  (33.9, 29.199119684138697)
  (34.0, 29.2041488455461)
  (34.1, 29.214031967109953)
  (34.2, 29.2413742076144)
  (34.3, 29.264695220770044)
  (34.4, 29.27333730436826)
  (34.5, 29.278896184820045)
  (34.6, 29.292991614223524)
  (34.7, 29.305648299304305)
  (34.8, 29.328647487537175)
  (34.9, 29.36286905919623)
  (35.0, 29.38762053576286)
  (35.1, 29.403742901155397)
  (35.2, 29.417218903421126)
  (35.3, 29.428716202201578)
  (35.4, 29.454570632163833)
  (35.5, 29.480931072249824)
  (35.6, 29.494893252446076)
  (35.7, 29.509194619968508)
  (35.8, 29.520497254623386)
  (35.9, 29.539386924642944)
  (36.0, 29.55105439199685)
  (36.1, 29.57367675790353)
  (36.2, 29.61069077515857)
  (36.3, 29.640624003629465)
  (36.4, 29.67368810917978)
  (36.5, 29.703128011670657)
  (36.6, 29.734466840613912)
  (36.7, 29.761999020927835)
  (36.8, 29.787662286764895)
  (36.9, 29.814612042819178)
  (37.0, 29.836934048198877)
  (37.1, 29.86346975514532)
  (37.2, 29.905196036569635)
  (37.3, 29.949744800012112)
  (37.4, 29.993844737225903)
  (37.5, 30.043263801866175)
  (37.6, 30.091289750309702)
  (37.7, 30.141981688853917)
  (37.8, 30.184493838542313)
  (37.9, 30.23560065600261)
  (38.0, 30.282970200362403)
  (38.1, 30.321452042607643)
  (38.2, 30.346558371547367)
  (38.3, 30.371165436412497)
  (38.4, 30.403695583496393)
  (38.5, 30.428683259499582)
  (38.6, 30.454386114565093)
  (38.7, 30.483961610600687)
  (38.8, 30.50583998986525)
  (38.9, 30.53583510349694)
  (39.0, 30.560453264550546)
  (39.1, 30.587857348397293)
  (39.2, 30.613895986980413)
  (39.3, 30.621477134135198)
  (39.4, 30.63240247572839)
  (39.5, 30.654187009923323)
  (39.6, 30.68469593121674)
  (39.7, 30.711821533939343)
  (39.8, 30.727333955729975)
  (39.9, 30.75104005952594)
  (40.0, 30.771140570157588)
  (40.1, 30.78765126059076)
  (40.2, 30.802946671245756)
  (40.3, 30.819198565438352)
  (40.4, 30.82515269211158)
  (40.5, 30.830777489664296)
  (40.6, 30.8325551201517)
  (40.7, 30.83185838622065)
  (40.8, 30.823003346970886)
  (40.9, 30.80896772938425)
  (41.0, 30.788048075670442)
  (41.1, 30.768918906370804)
  (41.2, 30.742620083087818)
  (41.3, 30.71791245612313)
  (41.4, 30.698404845218572)
  (41.5, 30.683476876579917)
  (41.6, 30.673560571983504)
  (41.7, 30.66869605807701)
  (41.8, 30.651287809561847)
  (41.9, 30.63912607636434)
  (42.0, 30.643099375499112)
  (42.1, 30.652593646254697)
  (42.2, 30.65591789412008)
  (42.3, 30.668040573896217)
  (42.4, 30.691741010093377)
  (42.5, 30.720056731087574)
  (42.6, 30.74031537880637)
  (42.7, 30.76016376289608)
  (42.8, 30.77390893492028)
  (42.9, 30.780238939236494)
  (43.0, 30.783402367431915)
  (43.1, 30.777671727898024)
  (43.2, 30.77182131758969)
  (43.3, 30.76946210343465)
  (43.4, 30.763192309765635)
  (43.5, 30.75983926502188)
  (43.6, 30.747578088509233)
  (43.7, 30.73174455693446)
  (43.8, 30.71583407352158)
  (43.9, 30.699672573131565)
  (44.0, 30.684439999069664)
  (44.1, 30.664276781372568)
  (44.2, 30.644213800578644)
  (44.3, 30.606588770656728)
  (44.4, 30.564779376010684)
  (44.5, 30.535422792206887)
  (44.6, 30.516641412347507)
  (44.7, 30.50409474762986)
  (44.8, 30.49226131597646)
  (44.9, 30.481137060670054)
  (45.0, 30.474093860003382)
  (45.1, 30.473238633537452)
  (45.2, 30.46255548104983)
  (45.3, 30.43543084955756)
  (45.4, 30.41235095376559)
  (45.5, 30.38814141850166)
  (45.6, 30.358059290430884)
  (45.7, 30.325486271807872)
  (45.8, 30.306964648553816)
  (45.9, 30.289433132722028)
  (46.0, 30.271734629870416)
  (46.1, 30.27012635086671)
  (46.2, 30.26715603028548)
  (46.3, 30.26845674321424)
  (46.4, 30.276702511813227)
  (46.5, 30.2936274940697)
  (46.6, 30.32290967139548)
  (46.7, 30.34988089851334)
  (46.8, 30.386952990508075)
  (46.9, 30.416427893244677)
  (47.0, 30.438021963675272)
  (47.1, 30.457032853598577)
  (47.2, 30.4864657048077)
  (47.3, 30.521469232030253)
  (47.4, 30.567752967090485)
  (47.5, 30.61947556812492)
  (47.6, 30.65841234229521)
  (47.7, 30.700330438239583)
  (47.8, 30.73744701681318)
  (47.9, 30.774331134754426)
  (48.0, 30.806825643958955)
  (48.1, 30.83805863240178)
  (48.2, 30.864922650893238)
  (48.3, 30.89153657552375)
  (48.4, 30.91366028720866)
  (48.5, 30.940903915111015)
  (48.6, 30.968049194691655)
  (48.7, 31.00401450751701)
  (48.8, 31.050409729561363)
  (48.9, 31.07973546232376)
  (49.0, 31.10263068065186)
  (49.1, 31.126971310201377)
  (49.2, 31.154163172343452)
  (49.3, 31.186354920500566)
  (49.4, 31.220917057655956)
  (49.5, 31.26439653089637)
  (49.6, 31.309613311567666)
  (49.7, 31.345597520835483)
  (49.8, 31.383550508541294)
  (49.9, 31.420364034251776)
  (50.0, 31.451953103171533)
  (50.1, 31.479301315811085)
  (50.2, 31.488471463159573)
  (50.3, 31.487189100740185)
  (50.4, 31.481558945104023)
  (50.5, 31.464236472224783)
  (50.6, 31.44576352916017)
  (50.7, 31.42524228683938)
  (50.8, 31.39907240435939)
  (50.9, 31.37048351525419)
  (51.0, 31.347232183768984)
  (51.1, 31.33017591052932)
  (51.2, 31.322885439879936)
  (51.3, 31.31785671850323)
  (51.4, 31.314332867595134)
  (51.5, 31.297211167417494)
  (51.6, 31.275136271746888)
  (51.7, 31.23812094246437)
  (51.8, 31.2032984533404)
  (51.9, 31.162276964580478)
  (52.0, 31.12798504780823)
  (52.1, 31.09084517507294)
  (52.2, 31.057653096000273)
  (52.3, 31.028005067538434)
  (52.4, 31.010118388665273)
  (52.5, 31.00157993705592)
  (52.6, 30.99418820489159)
  (52.7, 30.99272598814937)
  (52.8, 30.9877205915985)
  (52.9, 30.98996381675207)
  (53.0, 30.99191872813422)
  (53.1, 30.99730115634659)
  (53.2, 31.01402550608882)
  (53.3, 31.03390964647185)
  (53.4, 31.062598797957314)
  (53.5, 31.09245454520377)
  (53.6, 31.109732542205546)
  (53.7, 31.125689431689946)
  (53.8, 31.132079393154665)
  (53.9, 31.131030994371965)
  (54.0, 31.134785514836206)
  (54.1, 31.148965444397213)
  (54.2, 31.161360778784907)
  (54.3, 31.17233435493961)
  (54.4, 31.186791116875973)
  (54.5, 31.2159458579667)
  (54.6, 31.248401977356277)
  (54.7, 31.28243960414217)
  (54.8, 31.313770980666433)
  (54.9, 31.34318103516225)
  (55.0, 31.364659835681792)
  (55.1, 31.38160341280854)
  (55.2, 31.39532035862548)
  (55.3, 31.41035214121609)
  (55.4, 31.423263042402194)
  (55.5, 31.439434197344255)
  (55.6, 31.454691703161767)
  (55.7, 31.47229609954408)
  (55.8, 31.494109775530514)
  (55.9, 31.519175847888413)
  (56.0, 31.537200083631873)
  (56.1, 31.546395434797446)
  (56.2, 31.548922762414307)
  (56.3, 31.544201533849144)
  (56.4, 31.531272148799335)
  (56.5, 31.508654439254357)
  (56.6, 31.487010664636507)
  (56.7, 31.45289548496756)
  (56.8, 31.41805608252475)
  (56.9, 31.374405835510363)
  (57.0, 31.32612274887597)
  (57.1, 31.29099257328616)
  (57.2, 31.2630878953505)
  (57.3, 31.246686900578176)
  (57.4, 31.22665238985831)
  (57.5, 31.198267448011137)
  (57.6, 31.168681864143473)
  (57.7, 31.138546932281645)
  (57.8, 31.106354177704425)
  (57.9, 31.0703483812211)
  (58.0, 31.045610855797594)
  (58.1, 31.024680250118386)
  (58.2, 31.010048528902747)
  (58.3, 31.001223453964673)
  (58.4, 30.996562651719895)
  (58.5, 30.988314730502992)
  (58.6, 30.98263497283763)
  (58.7, 30.976639645065653)
  (58.8, 30.967396522746938)
  (58.9, 30.9588728594979)
  (59.0, 30.941147064049197)
  (59.1, 30.922021200353445)
  (59.2, 30.89782239356156)
  (59.3, 30.8762331759865)
  (59.4, 30.868647436222933)
  (59.5, 30.8494572694799)
  (59.6, 30.84829716137158)
  (59.7, 30.852413377640293)
  (59.8, 30.86573967449373)
  (59.9, 30.871692792811086)
  (60.0, 30.876964996550097)
};
\addlegendentry{{}{$\Delta v_{des} = -1.5 \:m/s$}}

\addplot+[
  v3, no marks, very thick
] coordinates {
  (1.0e-6, 14.43006134157866)
  (1.0e-6, 14.43006134157866)
  (1.0e-6, 14.43006134157866)
  (0.1, 14.446827709879972)
  (0.2, 14.486587304443614)
  (0.3, 14.541213743598856)
  (0.4, 14.599648379538833)
  (0.5, 14.682873742947793)
  (0.6, 14.775968954750432)
  (0.7, 14.884949590614795)
  (0.8, 14.999965455755808)
  (0.9, 15.126842221927031)
  (1.0, 15.266946494786504)
  (1.1, 15.411749192626257)
  (1.2, 15.571756972678239)
  (1.3, 15.736438262992598)
  (1.4, 15.91286194376662)
  (1.5, 16.08922472304096)
  (1.6, 16.287592117328764)
  (1.7, 16.499480596195017)
  (1.8, 16.71333291478694)
  (1.9, 16.927190790011235)
  (2.0, 17.14975308452181)
  (2.1, 17.382322023427587)
  (2.2, 17.616014242985553)
  (2.3, 17.85072107424133)
  (2.4, 18.088392072806272)
  (2.5, 18.324512592038356)
  (2.6, 18.571185850493983)
  (2.7, 18.81613241651315)
  (2.8, 19.060574284764407)
  (2.9, 19.305852257323878)
  (3.0, 19.552609346731817)
  (3.1, 19.785724919193335)
  (3.2, 20.02828429513827)
  (3.3, 20.27936517920368)
  (3.4, 20.520967191303093)
  (3.5, 20.758021548742864)
  (3.6, 21.002084061454077)
  (3.7, 21.229589554381153)
  (3.8, 21.46627410991171)
  (3.9, 21.700818612362266)
  (4.0, 21.921550953414723)
  (4.1, 22.13941671305206)
  (4.2, 22.35054873462597)
  (4.3, 22.56231261731576)
  (4.4, 22.767221505240148)
  (4.5, 22.96714806032701)
  (4.6, 23.16401440288106)
  (4.7, 23.354387165853463)
  (4.8, 23.53783828581363)
  (4.9, 23.717338834122028)
  (5.0, 23.90186456396729)
  (5.1, 24.08617026929892)
  (5.2, 24.26666905435254)
  (5.3, 24.448535447002484)
  (5.4, 24.62258357171543)
  (5.5, 24.785494559743267)
  (5.6, 24.941900358666228)
  (5.7, 25.097615045776994)
  (5.8, 25.254141929229675)
  (5.9, 25.421718373149567)
  (6.0, 25.58226701926507)
  (6.1, 25.741440843880845)
  (6.2, 25.897679743823065)
  (6.3, 26.052749131515462)
  (6.4, 26.187884427850463)
  (6.5, 26.32195475296342)
  (6.6, 26.444282105585373)
  (6.7, 26.566410396032595)
  (6.8, 26.675144208326092)
  (6.9, 26.77949120225952)
  (7.0, 26.888780190501436)
  (7.1, 27.00495203537596)
  (7.2, 27.118488559064453)
  (7.3, 27.230079477346685)
  (7.4, 27.338050677958787)
  (7.5, 27.46197725373192)
  (7.6, 27.580756754581703)
  (7.7, 27.696646681593663)
  (7.8, 27.8246243816087)
  (7.9, 27.964757163769292)
  (8.0, 28.09777317875694)
  (8.1, 28.23834674446499)
  (8.2, 28.37982283685126)
  (8.3, 28.51671097687704)
  (8.4, 28.64562331461391)
  (8.5, 28.779432181978482)
  (8.6, 28.919758234949285)
  (8.7, 29.05608384275619)
  (8.8, 29.17029324451392)
  (8.9, 29.28717400696891)
  (9.0, 29.404332933213016)
  (9.1, 29.526878687692975)
  (9.2, 29.649053068645134)
  (9.3, 29.77534162746531)
  (9.4, 29.89039870037339)
  (9.5, 29.999107972827314)
  (9.6, 30.107941085738986)
  (9.7, 30.214742709154255)
  (9.8, 30.32180883534565)
  (9.9, 30.430906726880963)
  (10.0, 30.52565385803367)
  (10.1, 30.62283131956979)
  (10.2, 30.728109142077773)
  (10.3, 30.828828370926253)
  (10.4, 30.928767432037205)
  (10.5, 31.02201194893736)
  (10.6, 31.11412637954144)
  (10.7, 31.204928284945243)
  (10.8, 31.31803764847909)
  (10.9, 31.43125153949873)
  (11.0, 31.533711506138516)
  (11.1, 31.645455208569285)
  (11.2, 31.757786301589704)
  (11.3, 31.875432557682373)
  (11.4, 31.999321643007452)
  (11.5, 32.12195374148863)
  (11.6, 32.239925720139695)
  (11.7, 32.36419585511162)
  (11.8, 32.4979376449798)
  (11.9, 32.633900703837504)
  (12.0, 32.7694851068176)
  (12.1, 32.89705135317281)
  (12.2, 33.027993695675256)
  (12.3, 33.163337114233734)
  (12.4, 33.28930150054289)
  (12.5, 33.41638131271012)
  (12.6, 33.54637999814927)
  (12.7, 33.6684791667672)
  (12.8, 33.788134893713114)
  (12.9, 33.90699473778142)
  (13.0, 34.01477711185305)
  (13.1, 34.127011585068075)
  (13.2, 34.23784416731011)
  (13.3, 34.34903198190616)
  (13.4, 34.462232092056674)
  (13.5, 34.572471821038725)
  (13.6, 34.674851961953976)
  (13.7, 34.77858949923782)
  (13.8, 34.87322058710228)
  (13.9, 34.95531697810286)
  (14.0, 35.04910305294997)
  (14.1, 35.140033673398754)
  (14.2, 35.236991480111996)
  (14.3, 35.33411031615833)
  (14.4, 35.43228174509308)
  (14.5, 35.52664109569973)
  (14.6, 35.619588051544596)
  (14.7, 35.70138381625392)
  (14.8, 35.7843899489442)
  (14.9, 35.87904266637427)
  (15.0, 35.97709704399484)
  (15.1, 36.069549905010206)
  (15.2, 36.16734695420264)
  (15.3, 36.262751955278794)
  (15.4, 36.352821483645)
  (15.5, 36.43779488843479)
  (15.6, 36.5304858766134)
  (15.7, 36.63198960325403)
  (15.8, 36.73345234434609)
  (15.9, 36.83021956069185)
  (16.0, 36.92012399650514)
  (16.1, 37.01256887625046)
  (16.2, 37.10115828501113)
  (16.3, 37.19478275351877)
  (16.4, 37.28990980824743)
  (16.5, 37.38252628433123)
  (16.6, 37.480611750274555)
  (16.7, 37.57206317397903)
  (16.8, 37.66806043467654)
  (16.9, 37.76059956618321)
  (17.0, 37.8727370341799)
  (17.1, 37.97935150639232)
  (17.2, 38.0809163640376)
  (17.3, 38.18749057234317)
  (17.4, 38.29425005882606)
  (17.5, 38.40525369986959)
  (17.6, 38.508448270373215)
  (17.7, 38.604637305832625)
  (17.8, 38.69419580588503)
  (17.9, 38.76276720931716)
  (18.0, 38.82410046268246)
  (18.1, 38.880769765838)
  (18.2, 38.92808220771729)
  (18.3, 38.976046501449936)
  (18.4, 39.014752584825956)
  (18.5, 39.05830086004441)
  (18.6, 39.10149228527557)
  (18.7, 39.13955283285772)
  (18.8, 39.16319284524567)
  (18.9, 39.18006101914264)
  (19.0, 39.19888418863468)
  (19.1, 39.21174808830208)
  (19.2, 39.220333110247445)
  (19.3, 39.2279520146434)
  (19.4, 39.23732581467493)
  (19.5, 39.25361625780109)
  (19.6, 39.276396498778155)
  (19.7, 39.30485751075396)
  (19.8, 39.32781115046477)
  (19.9, 39.35716689285463)
  (20.0, 39.38350974218673)
  (20.1, 39.40182212702484)
  (20.2, 39.42182271837868)
  (20.3, 39.43622649678227)
  (20.4, 39.44529027975992)
  (20.5, 39.45249477017166)
  (20.6, 39.474646260789925)
  (20.7, 39.507638323004805)
  (20.8, 39.54248760744324)
  (20.9, 39.584333098768)
  (21.0, 39.616412070592254)
  (21.1, 39.650001872384614)
  (21.2, 39.67921917866629)
  (21.3, 39.689058955855046)
  (21.4, 39.69593709286294)
  (21.5, 39.701428901210235)
  (21.6, 39.708741612432)
  (21.7, 39.703733976005424)
  (21.8, 39.70047246311299)
  (21.9, 39.69633778886837)
  (22.0, 39.68565846112669)
  (22.1, 39.67316135900688)
  (22.2, 39.65970395074728)
  (22.3, 39.64427881208187)
  (22.4, 39.6392467161988)
  (22.5, 39.62683011279688)
  (22.6, 39.625820010027596)
  (22.7, 39.616132562178876)
  (22.8, 39.616012956534135)
  (22.9, 39.61633996494451)
  (23.0, 39.60889827307873)
  (23.1, 39.60730958519979)
  (23.2, 39.61154558780254)
  (23.3, 39.62993448238824)
  (23.4, 39.645353922337755)
  (23.5, 39.666098321002686)
  (23.6, 39.688029021469525)
  (23.7, 39.70484417236276)
  (23.8, 39.72107992114158)
  (23.9, 39.726036621492064)
  (24.0, 39.720993565783274)
  (24.1, 39.72936031910145)
  (24.2, 39.73864784732616)
  (24.3, 39.74551625260957)
  (24.4, 39.744794501518)
  (24.5, 39.7403125170893)
  (24.6, 39.75204133766268)
  (24.7, 39.75522686632653)
  (24.8, 39.76023245706645)
  (24.9, 39.76543740727105)
  (25.0, 39.76546013949027)
  (25.1, 39.771257448345466)
  (25.2, 39.76623857830076)
  (25.3, 39.75821494875864)
  (25.4, 39.74461322268142)
  (25.5, 39.74004956448355)
  (25.6, 39.74082090110032)
  (25.7, 39.7465306957221)
  (25.8, 39.751065337251916)
  (25.9, 39.7489121762576)
  (26.0, 39.741594904243584)
  (26.1, 39.73254101026138)
  (26.2, 39.727617077522545)
  (26.3, 39.72219616956469)
  (26.4, 39.72596846743888)
  (26.5, 39.739463256870394)
  (26.6, 39.75040685150628)
  (26.7, 39.76037706916978)
  (26.8, 39.765001734604496)
  (26.9, 39.7763264742946)
  (27.0, 39.78077334339936)
  (27.1, 39.77508088800762)
  (27.2, 39.774477240832915)
  (27.3, 39.76931892290764)
  (27.4, 39.77824649771351)
  (27.5, 39.7952132156854)
  (27.6, 39.818020790417144)
  (27.7, 39.850605116002455)
  (27.8, 39.877512718538)
  (27.9, 39.89996838014553)
  (28.0, 39.91366003060692)
  (28.1, 39.91372221729924)
  (28.2, 39.89716954790201)
  (28.3, 39.88116961252918)
  (28.4, 39.86288763215907)
  (28.5, 39.835220657486744)
  (28.6, 39.814265400591346)
  (28.7, 39.79687790631504)
  (28.8, 39.791823732314974)
  (28.9, 39.792384761859964)
  (29.0, 39.7886779262777)
  (29.1, 39.79646355267143)
  (29.2, 39.80764480369126)
  (29.3, 39.81599577692549)
  (29.4, 39.821921203157096)
  (29.5, 39.82079828408883)
  (29.6, 39.81343638922025)
  (29.7, 39.81576117318359)
  (29.8, 39.81025078346631)
  (29.9, 39.794683853078006)
  (30.0, 39.782260572528365)
  (30.1, 39.772316805389735)
  (30.2, 39.76048692860153)
  (30.3, 39.749600332765134)
  (30.4, 39.735276221582474)
  (30.5, 39.72258393949169)
  (30.6, 39.70606180400776)
  (30.7, 39.67386292121961)
  (30.8, 39.65102980125548)
  (30.9, 39.630661139386845)
  (31.0, 39.61105266213467)
  (31.1, 39.60146033796122)
  (31.2, 39.59551833801488)
  (31.3, 39.58466189730546)
  (31.4, 39.5632108193711)
  (31.5, 39.54144219359472)
  (31.6, 39.524528959690564)
  (31.7, 39.512370215914835)
  (31.8, 39.50369393348121)
  (31.9, 39.49314130724275)
  (32.0, 39.47837112925516)
  (32.1, 39.46683492917789)
  (32.2, 39.458657958646334)
  (32.3, 39.45250698143929)
  (32.4, 39.43078436862379)
  (32.5, 39.41314815412583)
  (32.6, 39.393222597710455)
  (32.7, 39.37102540558246)
  (32.8, 39.34733498407698)
  (32.9, 39.31706528806954)
  (33.0, 39.2927972566376)
  (33.1, 39.265251113780195)
  (33.2, 39.23176762984934)
  (33.3, 39.199898669489336)
  (33.4, 39.16386360609421)
  (33.5, 39.13935164395393)
  (33.6, 39.13249251591699)
  (33.7, 39.11757056444151)
  (33.8, 39.114467837262126)
  (33.9, 39.10835683132114)
  (34.0, 39.09977561543384)
  (34.1, 39.096110642500065)
  (34.2, 39.11004188686607)
  (34.3, 39.12028919192607)
  (34.4, 39.11613653727616)
  (34.5, 39.10897634505735)
  (34.6, 39.11036569446058)
  (34.7, 39.110411086292345)
  (34.8, 39.12091106481505)
  (34.9, 39.14283422729172)
  (35.0, 39.155616588606186)
  (35.1, 39.15999343232304)
  (35.2, 39.161887785839575)
  (35.3, 39.16189149925007)
  (35.4, 39.17633224209018)
  (35.5, 39.191501761334514)
  (35.6, 39.19452689558394)
  (35.7, 39.19800176246629)
  (35.8, 39.198554745874475)
  (35.9, 39.206751614453175)
  (36.0, 39.207885936220535)
  (36.1, 39.21999606314904)
  (36.2, 39.24664760293878)
  (36.3, 39.26656343425681)
  (36.4, 39.28989329652267)
  (36.5, 39.30988939240343)
  (36.6, 39.332017382942254)
  (36.7, 39.350558235861214)
  (36.8, 39.36744432912708)
  (36.9, 39.38579568585005)
  (37.0, 39.399700062625875)
  (37.1, 39.417965360169795)
  (37.2, 39.4516072602449)
  (37.3, 39.488401488747314)
  (37.4, 39.525057215533096)
  (37.5, 39.56731712116989)
  (37.6, 39.60853673927619)
  (37.7, 39.652782370790085)
  (37.8, 39.68925587870629)
  (37.9, 39.73463610668214)
  (38.0, 39.776716324772295)
  (38.1, 39.810342684184356)
  (38.2, 39.830952282359426)
  (38.3, 39.85131406556469)
  (38.4, 39.87983132074532)
  (38.5, 39.901131218086626)
  (38.6, 39.92335313881071)
  (38.7, 39.94968389446667)
  (38.8, 39.96853207515089)
  (38.9, 39.99559601435317)
  (39.0, 40.017476804304295)
  (39.1, 40.04225810050871)
  (39.2, 40.065818173076345)
  (39.3, 40.0711063126494)
  (39.4, 40.0797459697982)
  (39.5, 40.09930638980177)
  (39.6, 40.12770208218471)
  (39.7, 40.15291660694937)
  (39.8, 40.16672181749387)
  (39.9, 40.18879228576879)
  (40.0, 40.207448870899114)
  (40.1, 40.222625105321)
  (40.2, 40.2366087938716)
  (40.3, 40.25159628419486)
  (40.4, 40.25637344307257)
  (40.5, 40.2607476469711)
  (40.6, 40.26114460861875)
  (40.7, 40.258945672808544)
  (40.8, 40.248416311795424)
  (40.9, 40.23246575886852)
  (41.0, 40.20935597807895)
  (41.1, 40.187692773268225)
  (41.2, 40.1585337107676)
  (41.3, 40.13057280818936)
  (41.4, 40.10744168545419)
  (41.5, 40.08860452365934)
  (41.6, 40.074566965259585)
  (41.7, 40.06543451427743)
  (41.8, 40.043712077005324)
  (41.9, 40.02707954521094)
  (42.0, 40.02650230019887)
  (42.1, 40.03152854548908)
  (42.2, 40.03048489386697)
  (42.3, 40.03831372024749)
  (42.4, 40.05786768215289)
  (42.5, 40.082274818857584)
  (42.6, 40.09892363143873)
  (42.7, 40.11538486258241)
  (42.8, 40.12602678178364)
  (42.9, 40.12949393476393)
  (43.0, 40.129943928634944)
  (43.1, 40.12167890201063)
  (43.2, 40.1133805335218)
  (43.3, 40.10862986809762)
  (43.4, 40.1000697649022)
  (43.5, 40.094459374575955)
  (43.6, 40.07996789396423)
  (43.7, 40.06183459714921)
  (43.8, 40.04350742197801)
  (43.9, 40.024792349694465)
  (44.0, 40.00685289246723)
  (44.1, 39.98384892686413)
  (44.2, 39.96074513475483)
  (44.3, 39.91987082897448)
  (44.4, 39.87440021477076)
  (44.5, 39.84090960855782)
  (44.6, 39.81762343603152)
  (44.7, 39.80032356913527)
  (44.8, 39.783566914161426)
  (44.9, 39.76738111162495)
  (45.0, 39.755148438112535)
  (45.1, 39.74901029141183)
  (45.2, 39.73307025770454)
  (45.3, 39.70065630344202)
  (45.4, 39.67203987725424)
  (45.5, 39.64205675929988)
  (45.6, 39.60587869690332)
  (45.7, 39.56682896349004)
  (45.8, 39.5414700599094)
  (45.9, 39.51696222268518)
  (46.0, 39.49209849608859)
  (46.1, 39.48310798442459)
  (46.2, 39.47273138792825)
  (46.3, 39.466555944309206)
  (46.4, 39.467314018330015)
  (46.5, 39.476896074888494)
  (46.6, 39.49910814020473)
  (46.7, 39.5194290051153)
  (46.8, 39.55023766510399)
  (46.9, 39.57391480154223)
  (47.0, 39.58979288974917)
  (47.1, 39.6034770925236)
  (47.2, 39.62793160377193)
  (47.3, 39.65846548546803)
  (47.4, 39.70084050395238)
  (47.5, 39.749264104281025)
  (47.6, 39.78556081010521)
  (47.7, 39.82534488647626)
  (47.8, 39.860916909821896)
  (47.9, 39.89677822203978)
  (48.0, 39.92870876602903)
  (48.1, 39.95975398934297)
  (48.2, 39.9867693968147)
  (48.3, 40.01380077226588)
  (48.4, 40.03662361531254)
  (48.5, 40.064814938103794)
  (48.6, 40.09322980355748)
  (48.7, 40.130806652754345)
  (48.8, 40.17920718191898)
  (48.9, 40.210860145384686)
  (49.0, 40.23643407961099)
  (49.1, 40.26370817882244)
  (49.2, 40.29410877052169)
  (49.3, 40.329763293121324)
  (49.4, 40.36806979569617)
  (49.5, 40.415626296205076)
  (49.6, 40.465301343989886)
  (49.7, 40.506242426393364)
  (49.8, 40.549547917552125)
  (49.9, 40.59209581192866)
  (50.0, 40.62978480253656)
  (50.1, 40.663540641234064)
  (50.2, 40.67939852702279)
  (50.3, 40.68485643617161)
  (50.4, 40.68588564410104)
  (50.5, 40.67512152463003)
  (50.6, 40.66298007003548)
  (50.7, 40.64863133990557)
  (50.8, 40.62846726572958)
  (50.9, 40.60567620573022)
  (51.0, 40.58798317752416)
  (51.1, 40.57630323923076)
  (51.2, 40.574305542002094)
  (51.3, 40.574596560293905)
  (51.4, 40.57645016682018)
  (51.5, 40.56481950013032)
  (51.6, 40.5517688960008)
  (51.7, 40.525328108169084)
  (51.8, 40.495686488292876)
  (51.9, 40.45960526116954)
  (52.0, 40.429916471556766)
  (52.1, 40.39711758128809)
  (52.2, 40.367942628107656)
  (52.3, 40.3420148341409)
  (52.4, 40.32761168291553)
  (52.5, 40.32244377604717)
  (52.6, 40.31843557985568)
  (52.7, 40.320357772850485)
  (52.8, 40.31878873849308)
  (52.9, 40.32451945322457)
  (53.0, 40.33006210606831)
  (53.1, 40.33914419304547)
  (53.2, 40.35964045405485)
  (53.3, 40.38345688365662)
  (53.4, 40.416272396784606)
  (53.5, 40.4505376161995)
  (53.6, 40.472577491458914)
  (53.7, 40.493507969586375)
  (53.8, 40.505060272888876)
  (53.9, 40.50925323194913)
  (54.0, 40.518267827449606)
  (54.1, 40.537749590604136)
  (54.2, 40.555601318459004)
  (54.3, 40.57212589854389)
  (54.4, 40.5921968290827)
  (54.5, 40.62706413516951)
  (54.6, 40.66549460670036)
  (54.7, 40.70581102954296)
  (54.8, 40.74368853149532)
  (54.9, 40.77988541328385)
  (55.0, 40.80834512154752)
  (55.1, 40.83243592114589)
  (55.2, 40.85338943215732)
  (55.3, 40.875661813981985)
  (55.4, 40.895876236277665)
  (55.5, 40.919403727600944)
  (55.6, 40.94208857016487)
  (55.7, 40.96720072932402)
  (55.8, 40.99658811753846)
  (55.9, 41.02933953349521)
  (56.0, 41.055203791411266)
  (56.1, 41.07231668421431)
  (56.2, 41.08275834067283)
  (56.3, 41.085887246975474)
  (56.4, 41.08068020317387)
  (56.5, 41.06558755863585)
  (56.6, 41.05116904258013)
  (56.7, 41.02404000982806)
  (56.8, 40.995806086613186)
  (56.9, 40.958347485965376)
  (57.0, 40.91573152763351)
  (57.1, 40.88575436498085)
  (57.2, 40.862629403339504)
  (57.3, 40.85072719271515)
  (57.4, 40.835030693191655)
  (57.5, 40.81077432898779)
  (57.6, 40.78498896186902)
  (57.7, 40.75837840326588)
  (57.8, 40.72940907399765)
  (57.9, 40.69630382484653)
  (58.0, 40.67411856023663)
  (58.1, 40.65554356235623)
  (58.2, 40.64311231341815)
  (58.3, 40.63639200867499)
  (58.4, 40.63381084689284)
  (58.5, 40.62765751913187)
  (58.6, 40.62403174985047)
  (58.7, 40.62007033390675)
  (58.8, 40.61287979727127)
  (58.9, 40.606388929533466)
  (59.0, 40.59073257558679)
  (59.1, 40.573615769959126)
  (59.2, 40.551349744736)
  (59.3, 40.53153197424268)
  (59.4, 40.525552473148444)
  (59.5, 40.50794320715849)
  (59.6, 40.50817604414836)
  (59.7, 40.51370268682777)
  (59.8, 40.528517027389846)
  (59.9, 40.536139027438324)
  (60.0, 40.54319831441343)
};
\addlegendentry{{}{$\Delta v_{des} = 0.0 \:m/s$}}

\addplot+[
  v4, no marks, very thick
] coordinates {
  (1.0e-6, 14.43006134157866)
  (1.0e-6, 14.43006134157866)
  (1.0e-6, 14.43006134157866)
  (0.1, 14.588655787376378)
  (0.2, 14.762924777604093)
  (0.3, 14.94560757173144)
  (0.4, 15.126298354587407)
  (0.5, 15.326417584212734)
  (0.6, 15.531712196338383)
  (0.7, 15.748617477132566)
  (0.8, 15.967736064782823)
  (0.9, 16.19519927198817)
  (1.0, 16.432724985577863)
  (1.1, 16.672122034537235)
  (1.2, 16.924117021298837)
  (1.3, 17.178490527409483)
  (1.4, 17.44250116415931)
  (1.5, 17.704591541728163)
  (1.6, 17.986950200989593)
  (1.7, 18.281805005916176)
  (1.8, 18.577161560387655)
  (1.9, 18.871329297255322)
  (2.0, 19.17316971621254)
  (2.1, 19.48420477449126)
  (2.2, 19.795682932295026)
  (2.3, 20.107644147063354)
  (2.4, 20.42195180581942)
  (2.5, 20.734315721245242)
  (2.6, 21.05686246046345)
  (2.7, 21.377428905235856)
  (2.8, 21.69729273865003)
  (2.9, 22.01802302338)
  (3.0, 22.340172097379067)
  (3.1, 22.648676459957404)
  (3.2, 22.9661948228345)
  (3.3, 23.292588059667327)
  (3.4, 23.609781571857194)
  (3.5, 23.922528597845123)
  (3.6, 24.2423799360743)
  (3.7, 24.54584689259647)
  (3.8, 24.85860438454347)
  (3.9, 25.16940554466989)
  (4.0, 25.466602541978457)
  (4.1, 25.761079243751844)
  (4.2, 26.048955499923423)
  (4.3, 26.337562664826034)
  (4.4, 26.619396000127598)
  (4.5, 26.896330896804873)
  (4.6, 27.170281760149827)
  (4.7, 27.437848617125887)
  (4.8, 27.698585692251818)
  (4.9, 27.955418032404385)
  (5.0, 28.217332918179864)
  (5.1, 28.479107142501125)
  (5.2, 28.737184729254214)
  (5.3, 28.996776719978254)
  (5.4, 29.24868127828226)
  (5.5, 29.489576273195283)
  (5.6, 29.724038813891315)
  (5.7, 29.95788225783252)
  (5.8, 30.19258737407541)
  (5.9, 30.43843235609451)
  (6.0, 30.677437426900088)
  (6.1, 30.915253737438242)
  (6.2, 31.150288811916685)
  (6.3, 31.38431177732885)
  (6.4, 31.598593412025387)
  (6.5, 31.81191421798553)
  (6.6, 32.01361124489019)
  (6.7, 32.21519862157488)
  (6.8, 32.40346908854585)
  (6.9, 32.58738463145716)
  (7.0, 32.776273908674696)
  (7.1, 32.97211966422427)
  (7.2, 33.16547176666854)
  (7.3, 33.357018722864886)
  (7.4, 33.54507759070248)
  (7.5, 33.749216663579816)
  (7.6, 33.94844443312181)
  (7.7, 34.144972672026675)
  (7.8, 34.35377168659458)
  (7.9, 34.574987683228244)
  (8.0, 34.78938957236013)
  (8.1, 35.01160406594512)
  (8.2, 35.2350479125701)
  (8.3, 35.45424918966887)
  (8.4, 35.66578416317393)
  (8.5, 35.88251969130548)
  (8.6, 36.10610218423866)
  (8.7, 36.32604768238124)
  (8.8, 36.52422413615917)
  (8.9, 36.72529327293089)
  (9.0, 36.92689247703282)
  (9.1, 37.134128090106344)
  (9.2, 37.341257342140565)
  (9.3, 37.55277816377075)
  (9.4, 37.753381232216825)
  (9.5, 37.94788474039082)
  (9.6, 38.14270084040662)
  (9.7, 38.335670319859254)
  (9.8, 38.529076312034114)
  (9.9, 38.72470082706969)
  (10.0, 38.904057425893484)
  (10.1, 39.0838406940507)
  (10.2, 39.269831280948516)
  (10.3, 39.449551655671414)
  (10.4, 39.626824202730184)
  (10.5, 39.79580823757266)
  (10.6, 39.96208361620106)
  (10.7, 40.12553587155213)
  (10.8, 40.30985545303622)
  (10.9, 40.493178700887775)
  (11.0, 40.66473431692373)
  (11.1, 40.844510934479814)
  (11.2, 41.02399524320441)
  (11.3, 41.20796918909826)
  (11.4, 41.39745136476644)
  (11.5, 41.585079012522044)
  (11.6, 41.76748192224858)
  (11.7, 41.95559826028153)
  (11.8, 42.15268769056968)
  (11.9, 42.35164306274526)
  (12.0, 42.54990747803208)
  (12.1, 42.73987662147238)
  (12.2, 42.93291893706458)
  (12.3, 43.130124242383516)
  (12.4, 43.31777930176727)
  (12.5, 43.50635995084209)
  (12.6, 43.69769469278179)
  (12.7, 43.88100754945907)
  (12.8, 44.06168573810289)
  (12.9, 44.241359018082505)
  (13.0, 44.40976638689623)
  (13.1, 44.582392459870704)
  (13.2, 44.75347331071834)
  (13.3, 44.924819946816655)
  (13.4, 45.09813325660318)
  (13.5, 45.2687824803873)
  (13.6, 45.43508350101217)
  (13.7, 45.60090573047798)
  (13.8, 45.76044232868871)
  (13.9, 45.91148779776778)
  (14.0, 46.0652203564263)
  (14.1, 46.21608556811269)
  (14.2, 46.3729251934719)
  (14.3, 46.529952332520075)
  (14.4, 46.68807868216932)
  (14.5, 46.84244564491406)
  (14.6, 46.9954477125667)
  (14.7, 47.13735405277421)
  (14.8, 47.280445539902516)
  (14.9, 47.43517185580138)
  (15.0, 47.593434012895884)
  (15.1, 47.74627684389748)
  (15.2, 47.90459875543337)
  (15.3, 48.0607252637557)
  (15.4, 48.21173288393265)
  (15.5, 48.357807012391326)
  (15.6, 48.51170963376209)
  (15.7, 48.67459658573712)
  (15.8, 48.83770318281922)
  (15.9, 48.99633482568357)
  (16.0, 49.148277163100225)
  (16.1, 49.302862270952964)
  (16.2, 49.45369997194026)
  (16.3, 49.60966834408077)
  (16.4, 49.76725118743746)
  (16.5, 49.92249463673095)
  (16.6, 50.08333092292716)
  (16.7, 50.23769108031467)
  (16.8, 50.39674941206026)
  (16.9, 50.55255774951843)
  (17.0, 50.728155024782545)
  (17.1, 50.898533817037546)
  (17.2, 51.06410908595472)
  (17.3, 51.23493479079214)
  (17.4, 51.40623207276166)
  (17.5, 51.582075132331155)
  (17.6, 51.75047946208758)
  (17.7, 51.91221054220634)
  (17.8, 52.070164550496145)
  (17.9, 52.209906102898195)
  (18.0, 52.345087106135864)
  (18.1, 52.47822177603646)
  (18.2, 52.604495325020025)
  (18.3, 52.73386433373341)
  (18.4, 52.85633453672952)
  (18.5, 52.98593359250854)
  (18.6, 53.1173804369027)
  (18.7, 53.24584905970407)
  (18.8, 53.36197665124746)
  (18.9, 53.47333460058284)
  (19.0, 53.58859009881172)
  (19.1, 53.69976928544392)
  (19.2, 53.812431116623976)
  (19.3, 53.92684768460661)
  (19.4, 54.041733396358666)
  (19.5, 54.16350777450488)
  (19.6, 54.293441342645465)
  (19.7, 54.43068415036576)
  (19.8, 54.56400028040827)
  (19.9, 54.70523326415347)
  (20.0, 54.84492917950184)
  (20.1, 54.97799803602266)
  (20.2, 55.11407385149807)
  (20.3, 55.24584698743408)
  (20.4, 55.37357195986276)
  (20.5, 55.50065934027098)
  (20.6, 55.643839604803325)
  (20.7, 55.79894428464004)
  (20.8, 55.95695918475958)
  (20.9, 56.122966100124465)
  (21.0, 56.28018487391136)
  (21.1, 56.43987102553387)
  (21.2, 56.596091977543)
  (21.3, 56.73381046924437)
  (21.4, 56.86937892639162)
  (21.5, 57.00433121644375)
  (21.6, 57.141871697131236)
  (21.7, 57.267839393324955)
  (21.8, 57.39271334105368)
  (21.9, 57.51368566757298)
  (22.0, 57.63553471191393)
  (22.1, 57.75675767460749)
  (22.2, 57.87760713782496)
  (22.3, 57.99702248332892)
  (22.4, 58.127336685367084)
  (22.5, 58.250779320945334)
  (22.6, 58.386106078038225)
  (22.7, 58.51321073034235)
  (22.8, 58.6503180346163)
  (22.9, 58.788311462622374)
  (23.0, 58.91896241882993)
  (23.1, 59.05584204642771)
  (23.2, 59.198921186132566)
  (23.3, 59.35651653730881)
  (23.4, 59.51152289714252)
  (23.5, 59.67220594779981)
  (23.6, 59.834453508899685)
  (23.7, 59.99196224446669)
  (23.8, 60.14928786616233)
  (23.9, 60.29569882127199)
  (24.0, 60.43245709614803)
  (24.1, 60.58293430761959)
  (24.2, 60.734655899294744)
  (24.3, 60.884253474976134)
  (24.4, 61.02654827761432)
  (24.5, 61.16535903362683)
  (24.6, 61.320608065774614)
  (24.7, 61.46755676067125)
  (24.8, 61.616530967291304)
  (24.9, 61.76589456365341)
  (25.0, 61.9102786587138)
  (25.1, 62.0606289111076)
  (25.2, 62.20035610444006)
  (25.3, 62.3372549156891)
  (25.4, 62.468753068605196)
  (25.5, 62.60944466435012)
  (25.6, 62.75563548192617)
  (25.7, 62.90693458952407)
  (25.8, 63.057236183995926)
  (25.9, 63.2010125964442)
  (26.0, 63.33977872824336)
  (26.1, 63.47695607453536)
  (26.2, 63.61838355488879)
  (26.3, 63.75941369110612)
  (26.4, 63.90973572107922)
  (26.5, 64.0698940555311)
  (26.6, 64.2276309743182)
  (26.7, 64.38450614758456)
  (26.8, 64.53612403404863)
  (26.9, 64.69452202559)
  (27.0, 64.84612185830356)
  (27.1, 64.98765602740438)
  (27.2, 65.13431697364413)
  (27.3, 65.2764593321481)
  (27.4, 65.43270662791554)
  (27.5, 65.59703353152773)
  (27.6, 65.76726580021334)
  (27.7, 65.94736878134098)
  (27.8, 66.1219006805015)
  (27.9, 66.29208394865631)
  (28.0, 66.45359381299647)
  (28.1, 66.60154806041001)
  (28.2, 66.73294111130342)
  (28.3, 66.86489834514195)
  (28.4, 66.99460741955683)
  (28.5, 67.11495222715533)
  (28.6, 67.2420215671898)
  (28.7, 67.37268977586527)
  (28.8, 67.51570021192134)
  (28.9, 67.66435108501548)
  (29.0, 67.80877147538796)
  (29.1, 67.96470683283782)
  (29.2, 68.1240775951222)
  (29.3, 68.28065267683436)
  (29.4, 68.43484840968009)
  (29.5, 68.58206233418161)
  (29.6, 68.72311094273773)
  (29.7, 68.87389984075651)
  (29.8, 69.01691253364416)
  (29.9, 69.1499097806876)
  (30.0, 69.2802702975898)
  (30.1, 69.41897403986495)
  (30.2, 69.55585021936514)
  (30.3, 69.69372455300349)
  (30.4, 69.82819508437068)
  (30.5, 69.9643060870345)
  (30.6, 70.09658796272012)
  (30.7, 70.21319939160298)
  (30.8, 70.33915900404129)
  (30.9, 70.46759557325528)
  (31.0, 70.59680444726835)
  (31.1, 70.73605309635502)
  (31.2, 70.8789690787635)
  (31.3, 71.01700254907713)
  (31.4, 71.14447610540904)
  (31.5, 71.27164740254558)
  (31.6, 71.40368213580128)
  (31.7, 71.54049059704002)
  (31.8, 71.68082391589729)
  (31.9, 71.8148915848542)
  (32.0, 71.94923928136232)
  (32.1, 72.08535138675846)
  (32.2, 72.2264085297646)
  (32.3, 72.36956176342942)
  (32.4, 72.49425181077726)
  (32.5, 72.62601277179043)
  (32.6, 72.75552176131076)
  (32.7, 72.88277073003411)
  (32.8, 73.00812223052839)
  (32.9, 73.12386384980697)
  (33.0, 73.24908786759906)
  (33.1, 73.3710464985285)
  (33.2, 73.4870728625959)
  (33.3, 73.60470424196029)
  (33.4, 73.71815155018837)
  (33.5, 73.84310469395065)
  (33.6, 73.98572150923822)
  (33.7, 74.12030613641483)
  (33.8, 74.26673764247766)
  (33.9, 74.41019703161628)
  (34.0, 74.55121089527773)
  (34.1, 74.69715910170383)
  (34.2, 74.86073543718062)
  (34.3, 75.02068600839782)
  (34.4, 75.16628304116146)
  (34.5, 75.30888267308684)
  (34.6, 75.46002655946879)
  (34.7, 75.60982683714154)
  (34.8, 75.77009243660655)
  (34.9, 75.9417959694887)
  (35.0, 76.10439171309987)
  (35.1, 76.25859921092596)
  (35.2, 76.41034230198237)
  (35.3, 76.56019071716382)
  (35.4, 76.72447433011544)
  (35.5, 76.88949903026173)
  (35.6, 77.04240177445381)
  (35.7, 77.19575558396794)
  (35.8, 77.34617443698988)
  (35.9, 77.5042246220913)
  (36.0, 77.65521753169959)
  (36.1, 77.81715794119735)
  (36.2, 77.99364251483051)
  (36.3, 78.16341809360364)
  (36.4, 78.33662847353321)
  (36.5, 78.50652007691143)
  (36.6, 78.67854538466541)
  (36.7, 78.84697475874815)
  (36.8, 79.01374797656787)
  (36.9, 79.18197595924349)
  (37.0, 79.34574346337422)
  (37.1, 79.5138573324605)
  (37.2, 79.69733680527486)
  (37.3, 79.8839744505625)
  (37.4, 80.07046460911766)
  (37.5, 80.26254069096736)
  (37.6, 80.45357129348622)
  (37.7, 80.6476281236463)
  (37.8, 80.83392484136168)
  (37.9, 81.02912186532389)
  (38.0, 81.22104074970557)
  (38.1, 81.40453460558639)
  (38.2, 81.57503216170163)
  (38.3, 81.74529382448125)
  (38.4, 81.92371690412321)
  (38.5, 82.09494509196695)
  (38.6, 82.26709048598221)
  (38.7, 82.44334975196988)
  (38.8, 82.6121132887263)
  (38.9, 82.7890535311538)
  (39.0, 82.96078826624704)
  (39.1, 83.13538340737736)
  (39.2, 83.30872179754572)
  (39.3, 83.46377232822806)
  (39.4, 83.62213659566144)
  (39.5, 83.79139654631048)
  (39.6, 83.96945791298411)
  (39.7, 84.14431845119447)
  (39.8, 84.30775899116162)
  (39.9, 84.47943152890386)
  (40.0, 84.64768358212363)
  (40.1, 84.81242544697233)
  (40.2, 84.97591992947612)
  (40.3, 85.14037626125642)
  (40.4, 85.29459385498286)
  (40.5, 85.44834360515212)
  (40.6, 85.5980298955119)
  (40.7, 85.74504790716246)
  (40.8, 85.88365002732958)
  (40.9, 86.01674136524366)
  (41.0, 86.14258543319721)
  (41.1, 86.26978152462063)
  (41.2, 86.3893893671844)
  (41.3, 86.5100986241262)
  (41.4, 86.63554568816173)
  (41.5, 86.76521318631443)
  (41.6, 86.8996229338542)
  (41.7, 87.03889224790434)
  (41.8, 87.16555190275777)
  (41.9, 87.29727535603445)
  (42.0, 87.44504369450756)
  (42.1, 87.59842407650108)
  (42.2, 87.745735486383)
  (42.3, 87.90192711118036)
  (42.4, 88.0698572341926)
  (42.5, 88.2426600304803)
  (42.6, 88.40773665616638)
  (42.7, 88.57264801046159)
  (42.8, 88.73178795810627)
  (42.9, 88.88380009754205)
  (43.0, 89.03282620821514)
  (43.1, 89.17318976739736)
  (43.2, 89.31356151150693)
  (43.3, 89.45751152790724)
  (43.4, 89.59769118773954)
  (43.5, 89.74084420865204)
  (43.6, 89.87512939199554)
  (43.7, 90.00577394007091)
  (43.8, 90.1362180166864)
  (43.9, 90.26626025682152)
  (44.0, 90.39705874499708)
  (44.1, 90.52277877624769)
  (44.2, 90.64837398918517)
  (44.3, 90.75617039943532)
  (44.4, 90.85931737778897)
  (44.5, 90.974381350597)
  (44.6, 91.09958689559843)
  (44.7, 91.23073183385993)
  (44.8, 91.36238558970332)
  (44.9, 91.4945865086118)
  (45.0, 91.63071911285455)
  (45.1, 91.7729265857336)
  (45.2, 91.90534224523995)
  (45.3, 92.02130010820204)
  (45.4, 92.1410375529945)
  (45.5, 92.25938185211963)
  (45.6, 92.37147445841468)
  (45.7, 92.4806344391767)
  (45.8, 92.60344103764213)
  (45.9, 92.7270982555596)
  (46.0, 92.85037648906892)
  (46.1, 92.98949440421868)
  (46.2, 93.12722099832372)
  (46.3, 93.26912935071368)
  (46.4, 93.41797128553158)
  (46.5, 93.57567032125513)
  (46.6, 93.74605939619008)
  (46.7, 93.91464306635655)
  (46.8, 94.0937932987594)
  (46.9, 94.26589653834901)
  (47.0, 94.4302678347401)
  (47.1, 94.59253451701107)
  (47.2, 94.7656517773827)
  (47.3, 94.94496573935679)
  (47.4, 95.13624538675842)
  (47.5, 95.33369060364693)
  (47.6, 95.51913300731012)
  (47.7, 95.70815600940827)
  (47.8, 95.89308653017179)
  (47.9, 96.07841067573635)
  (48.0, 96.25988388641534)
  (48.1, 96.44052930831062)
  (48.2, 96.61719069436505)
  (48.3, 96.79389539244485)
  (48.4, 96.96642574901341)
  (48.5, 97.14435697686788)
  (48.6, 97.322560641234)
  (48.7, 97.50998365581596)
  (48.8, 97.70828676475352)
  (48.9, 97.88990466281734)
  (49.0, 98.06549685214029)
  (49.1, 98.24281984198444)
  (49.2, 98.4233047326538)
  (49.3, 98.60906323634732)
  (49.4, 98.79749214510748)
  (49.5, 98.9952043314722)
  (49.6, 99.19506688508238)
  (49.7, 99.38627082179818)
  (49.8, 99.5798944785917)
  (49.9, 99.77280565919365)
  (50.0, 99.96089918985253)
  (50.1, 100.14508988441233)
  (50.2, 100.31141225624515)
  (50.3, 100.46731824931548)
  (50.4, 100.61875325878096)
  (50.5, 100.75835700694704)
  (50.6, 100.89652836821757)
  (50.7, 101.0324696494203)
  (50.8, 101.16257655076751)
  (50.9, 101.29003884253048)
  (51.0, 101.4225768957962)
  (51.1, 101.5611132501608)
  (51.2, 101.7093391970077)
  (51.3, 101.85987794704083)
  (51.4, 102.01201000723657)
  (51.5, 102.150707937485)
  (51.6, 102.28775678695702)
  (51.7, 102.41172352658099)
  (51.8, 102.53250126116755)
  (51.9, 102.6468449092939)
  (52.0, 102.76756824369478)
  (52.1, 102.88517745344595)
  (52.2, 103.0063911424727)
  (52.3, 103.13083072384158)
  (52.4, 103.26678732122474)
  (52.5, 103.41198473832526)
  (52.6, 103.55837062029734)
  (52.7, 103.71070748690377)
  (52.8, 103.8595771363642)
  (52.9, 104.01578125358519)
  (53.0, 104.1718308538638)
  (53.1, 104.33145936814418)
  (53.2, 104.50251531654052)
  (53.3, 104.67690888174931)
  (53.4, 104.8603240457117)
  (53.5, 105.04522443505584)
  (53.6, 105.21796020673658)
  (53.7, 105.38962299270977)
  (53.8, 105.55193822033354)
  (53.9, 105.70690640557515)
  (54.0, 105.86670543140582)
  (54.1, 106.03697630635875)
  (54.2, 106.20563877451023)
  (54.3, 106.37297592124058)
  (54.4, 106.54385211566041)
  (54.5, 106.72952206643043)
  (54.6, 106.91878048335126)
  (54.7, 107.10995905206624)
  (54.8, 107.29871350920125)
  (54.9, 107.4857976857321)
  (55.0, 107.66514044841074)
  (55.1, 107.84011877711143)
  (55.2, 108.01194445642741)
  (55.3, 108.18504696696318)
  (55.4, 108.35606991207027)
  (55.5, 108.53038570588278)
  (55.6, 108.7038372277916)
  (55.7, 108.87970060769915)
  (55.8, 109.05981142262722)
  (55.9, 109.24326607522414)
  (56.0, 109.41982254138527)
  (56.1, 109.58760279439133)
  (56.2, 109.74867706533786)
  (56.3, 109.90239696886978)
  (56.4, 110.04773360327796)
  (56.5, 110.1831327663175)
  (56.6, 110.3191413912317)
  (56.7, 110.44239743648109)
  (56.8, 110.56448792354891)
  (56.9, 110.67728189844514)
  (57.0, 110.78483041358892)
  (57.1, 110.90495079940959)
  (57.2, 111.03187069024648)
  (57.3, 111.1699757732872)
  (57.4, 111.30426277009796)
  (57.5, 111.42995765111985)
  (57.6, 111.55406900535938)
  (57.7, 111.67732688058055)
  (57.8, 111.79818956786899)
  (57.9, 111.91487812849482)
  (58.0, 112.04245130381037)
  (58.1, 112.1736253829158)
  (58.2, 112.31093926685506)
  (58.3, 112.45396522892307)
  (58.4, 112.60114303781044)
  (58.5, 112.7447656635574)
  (58.6, 112.89092112527477)
  (58.7, 113.03674718534992)
  (58.8, 113.179367541796)
  (58.9, 113.32270542608671)
  (59.0, 113.45691718150493)
  (59.1, 113.58969726989878)
  (59.2, 113.71735544532879)
  (59.3, 113.84747107490382)
  (59.4, 113.99142439715612)
  (59.5, 114.12376096439124)
  (59.6, 114.27392239111134)
  (59.7, 114.42938905609981)
  (59.8, 114.59416399807657)
  (59.9, 114.75178312941978)
  (60.0, 114.90887144886369)
};
\addlegendentry{{}{$\Delta v_{des} = 1.5 \:m/s$}}

\addplot+[
  v5, no marks, very thick
] coordinates {
  (1.0e-6, 14.43006134157866)
  (1.0e-6, 14.43006134157866)
  (1.0e-6, 14.43006134157866)
  (0.1, 14.732020652361182)
  (0.2, 15.04367503837678)
  (0.3, 15.358461719071208)
  (0.4, 15.666502539419124)
  (0.5, 15.989563395196274)
  (0.6, 16.313961250820256)
  (0.7, 16.646483334347288)
  (0.8, 16.978123788709947)
  (0.9, 17.3152743748062)
  (1.0, 17.659956988040353)
  (1.1, 18.00427265880702)
  (1.2, 18.35913529220367)
  (1.3, 18.714597774209306)
  (1.4, 19.07808272029702)
  (1.5, 19.43824762670288)
  (1.6, 19.817386649369627)
  (1.7, 20.207993164964943)
  (1.8, 20.59876343239849)
  (1.9, 20.98716749045203)
  (2.0, 21.382570936778713)
  (2.1, 21.786677989912526)
  (2.2, 22.1908523382314)
  (2.3, 22.595259838695497)
  (2.4, 23.001694249219153)
  (2.5, 23.406051454454044)
  (2.6, 23.82047927605009)
  (2.7, 24.232912266075644)
  (2.8, 24.644675032745827)
  (2.9, 25.057532106245926)
  (3.0, 25.47195854296442)
  (3.1, 25.872938167610524)
  (3.2, 26.28276472482309)
  (3.3, 26.7019644746015)
  (3.4, 27.11239838531867)
  (3.5, 27.518665072074647)
  (3.6, 27.932308626039166)
  (3.7, 28.32990267092037)
  (3.8, 28.73706929392681)
  (3.9, 29.14261945254979)
  (4.0, 29.534923940094867)
  (4.1, 29.924812934102093)
  (4.2, 30.308392311590918)
  (4.3, 30.692961824862433)
  (4.4, 31.070997048148634)
  (4.5, 31.44437433209104)
  (4.6, 31.81499943150426)
  (4.7, 32.179499497566255)
  (4.8, 32.537412291635746)
  (4.9, 32.89162173744606)
  (5.0, 33.25112362699207)
  (5.1, 33.61070921557614)
  (5.2, 33.966846542684486)
  (5.3, 34.32477693306394)
  (5.4, 34.67528144611436)
  (5.5, 35.015035127311805)
  (5.6, 35.348569094725136)
  (5.7, 35.68169624660698)
  (5.8, 36.01587576343747)
  (5.9, 36.361418466860776)
  (6.0, 36.70042197389657)
  (6.1, 37.03853636744958)
  (6.2, 37.37413988448872)
  (6.3, 37.70900380322064)
  (6.4, 38.024427477028546)
  (6.5, 38.33912248161108)
  (6.6, 38.642437682713506)
  (6.7, 38.94435184474874)
  (6.8, 39.23172999160382)
  (6.9, 39.51349360576502)
  (7.0, 39.799019436224896)
  (7.1, 40.09061470627902)
  (7.2, 40.38275452345534)
  (7.3, 40.669702222330756)
  (7.4, 40.95525761629659)
  (7.5, 41.251567217401494)
  (7.6, 41.54240824645385)
  (7.7, 41.83026763380044)
  (7.8, 42.12959184915441)
  (7.9, 42.44097242448484)
  (8.0, 42.745306283301964)
  (8.1, 43.05719570831749)
  (8.2, 43.370184944688184)
  (8.3, 43.67885862240596)
  (8.4, 43.98455001411704)
  (8.5, 44.29059679347511)
  (8.6, 44.60348454438458)
  (8.7, 44.91281008103525)
  (8.8, 45.20780955235508)
  (8.9, 45.50022317499096)
  (9.0, 45.79121481104231)
  (9.1, 46.087869314983614)
  (9.2, 46.38449828966229)
  (9.3, 46.68563445781656)
  (9.4, 46.97890327592534)
  (9.5, 47.26332226432446)
  (9.6, 47.548125985609296)
  (9.7, 47.831172959514426)
  (9.8, 48.11475005796)
  (9.9, 48.400672342863736)
  (10.0, 48.67255543411973)
  (10.1, 48.947015747412394)
  (10.2, 49.229720557163475)
  (10.3, 49.508098957873095)
  (10.4, 49.785927323027494)
  (10.5, 50.05729372051043)
  (10.6, 50.32773463156947)
  (10.7, 50.59741028989719)
  (10.8, 50.88928126621774)
  (10.9, 51.18177213213686)
  (11.0, 51.46511896150629)
  (11.1, 51.757175269635276)
  (11.2, 52.05043277802352)
  (11.3, 52.349605464043066)
  (11.4, 52.655636492745025)
  (11.5, 52.961134503255906)
  (11.6, 53.26267682251226)
  (11.7, 53.57113356643154)
  (11.8, 53.889700336447326)
  (11.9, 54.21123922273064)
  (12.0, 54.5331388518642)
  (12.1, 54.847757322579795)
  (12.2, 55.166432380987835)
  (12.3, 55.49021754198018)
  (12.4, 55.8053620388282)
  (12.5, 56.1223297580261)
  (12.6, 56.44290422230636)
  (12.7, 56.756269762727975)
  (12.8, 57.067758076689316)
  (12.9, 57.37895045735308)
  (13.0, 57.67955787160037)
  (13.1, 57.98504885145052)
  (13.2, 58.28965338772339)
  (13.3, 58.59518430126165)
  (13.4, 58.90332917411826)
  (13.5, 59.20915557491441)
  (13.6, 59.50775382478)
  (13.7, 59.808259801556154)
  (13.8, 60.100246128377755)
  (13.9, 60.38394780114875)
  (14.0, 60.67598381145163)
  (14.1, 60.965655644726084)
  (14.2, 61.26176204919116)
  (14.3, 61.558509454220975)
  (14.4, 61.856793655132684)
  (14.5, 62.15172951372451)
  (14.6, 62.44569852917186)
  (14.7, 62.72895589044686)
  (14.8, 63.01375556802116)
  (14.9, 63.31052730166169)
  (15.0, 63.61119021252871)
  (15.1, 63.90678415132423)
  (15.2, 64.20818167519288)
  (15.3, 64.50770599346782)
  (15.4, 64.80243499526884)
  (15.5, 65.09252560596019)
  (15.6, 65.3907122260461)
  (15.7, 65.69814300363934)
  (15.8, 66.00605942248923)
  (15.9, 66.30973280112067)
  (16.0, 66.6069248011896)
  (16.1, 66.90693756517355)
  (16.2, 67.20336448414186)
  (16.3, 67.50507620986919)
  (16.4, 67.80854002463863)
  (16.5, 68.10981762457891)
  (16.6, 68.41681388545777)
  (16.7, 68.71745359909345)
  (16.8, 69.02291569340956)
  (16.9, 69.32525978420529)
  (17.0, 69.64751623492404)
  (17.1, 69.96468088483348)
  (17.2, 70.27714535696802)
  (17.3, 70.59496550591629)
  (17.4, 70.91336706443099)
  (17.5, 71.23642521972346)
  (17.6, 71.55217427311294)
  (17.7, 71.86137218930342)
  (17.8, 72.16688797265799)
  (17.9, 72.45427992824537)
  (18.0, 72.7371646652934)
  (18.1, 73.0180556743257)
  (18.2, 73.29212006511477)
  (18.3, 73.56931240694645)
  (18.4, 73.83963995293598)
  (18.5, 74.1171204796692)
  (18.6, 74.39647959024765)
  (18.7, 74.67290036485005)
  (18.8, 74.93701366338621)
  (18.9, 75.19636961387728)
  (19.0, 75.45963146183607)
  (19.1, 75.71883266653754)
  (19.2, 75.97561542799845)
  (19.3, 76.2332710471394)
  (19.4, 76.49450328010806)
  (19.5, 76.76444409242976)
  (19.6, 77.04260547936957)
  (19.7, 77.32815418165748)
  (19.8, 77.60986568411799)
  (19.9, 77.89957144651287)
  (20.0, 78.18783194075753)
  (20.1, 78.46954295824058)
  (20.2, 78.75431158959621)
  (20.3, 79.03484121229823)
  (20.4, 79.3114022196432)
  (20.5, 79.58738668262517)
  (20.6, 79.87950640015687)
  (20.7, 80.18359707386256)
  (20.8, 80.49065901361291)
  (20.9, 80.80576397247386)
  (21.0, 81.11214747805474)
  (21.1, 81.42106206738366)
  (21.2, 81.72656677410072)
  (21.3, 82.01361960558114)
  (21.4, 82.29853708945137)
  (21.5, 82.58284380386378)
  (21.6, 82.86975812741323)
  (21.7, 83.14512548586376)
  (21.8, 83.41940827027838)
  (21.9, 83.689803963241)
  (22.0, 83.96109771012817)
  (22.1, 84.23178779835689)
  (22.2, 84.5020958340983)
  (22.3, 84.77094150574979)
  (22.4, 85.05065256880097)
  (22.5, 85.32348289343)
  (22.6, 85.60817361542283)
  (22.7, 85.88462304124202)
  (22.8, 86.17104924810344)
  (22.9, 86.4583556960859)
  (23.0, 86.73831627265643)
  (23.1, 87.0244747863026)
  (23.2, 87.31681481851716)
  (23.3, 87.62365804043223)
  (23.4, 87.92792736739813)
  (23.5, 88.23787627586783)
  (23.6, 88.54942241119421)
  (23.7, 88.85627071764841)
  (23.8, 89.16299729493997)
  (23.9, 89.45885626869789)
  (24.0, 89.74510101492538)
  (24.1, 90.04508018375357)
  (24.2, 90.34634277550582)
  (24.3, 90.6455076015901)
  (24.4, 90.93739666018682)
  (24.5, 91.22582496331479)
  (24.6, 91.53068457566916)
  (24.7, 91.82726002977272)
  (24.8, 92.12585275815242)
  (24.9, 92.42482153169564)
  (25.0, 92.71881272107913)
  (25.1, 93.01876775140981)
  (25.2, 93.30810557882755)
  (25.3, 93.59461061462794)
  (25.4, 93.8757158298077)
  (25.5, 94.1660021828269)
  (25.6, 94.4617892761994)
  (25.7, 94.76269640337821)
  (25.8, 95.06262942766014)
  (25.9, 95.35605319862921)
  (26.0, 95.64447864861371)
  (26.1, 95.93132573081195)
  (26.2, 96.22241543950115)
  (26.3, 96.51308869205901)
  (26.4, 96.81303739505339)
  (26.5, 97.12282284700049)
  (26.6, 97.43020483533296)
  (26.7, 97.73673146898788)
  (26.8, 98.03799152135102)
  (26.9, 98.34601788154028)
  (27.0, 98.64723571415912)
  (27.1, 98.93837436176314)
  (27.2, 99.23459888508651)
  (27.3, 99.52626540340677)
  (27.4, 99.8319854095364)
  (27.5, 100.14575460435363)
  (27.6, 100.46542111793701)
  (27.7, 100.79497680255753)
  (27.8, 101.11899247719542)
  (27.9, 101.438690267942)
  (28.0, 101.7497367706132)
  (28.1, 102.04723733424578)
  (28.2, 102.32817061208405)
  (28.3, 102.60962789395217)
  (28.4, 102.88881680550048)
  (28.5, 103.15861198398464)
  (28.6, 103.43509656776769)
  (28.7, 103.71516191486887)
  (28.8, 104.00753500083539)
  (28.9, 104.30552965913276)
  (29.0, 104.59928667328063)
  (29.1, 104.90454033248152)
  (29.2, 105.21322724427012)
  (29.3, 105.5191135117875)
  (29.4, 105.82262602629632)
  (29.5, 106.11918012767052)
  (29.6, 106.40959908077797)
  (29.7, 106.70977298526628)
  (29.8, 107.00219146351488)
  (29.9, 107.28460130004386)
  (30.0, 107.56437686815258)
  (30.1, 107.852509807214)
  (30.2, 108.13883933446786)
  (30.3, 108.42618912274851)
  (30.4, 108.71014075878382)
  (30.5, 108.99571845172584)
  (30.6, 109.2774468094683)
  (30.7, 109.54348967073145)
  (30.8, 109.81884590150796)
  (30.9, 110.096670209328)
  (31.0, 110.37525839792774)
  (31.1, 110.66388818264251)
  (31.2, 110.95618261546159)
  (31.3, 111.24360498811194)
  (31.4, 111.52048075102662)
  (31.5, 111.79705175659993)
  (31.6, 112.0784782170197)
  (31.7, 112.36468040035824)
  (31.8, 112.65442939274787)
  (31.9, 112.93794385537538)
  (32.0, 113.22177264897745)
  (32.1, 113.50739841653676)
  (32.2, 113.79801129735344)
  (32.3, 114.09076867613169)
  (32.4, 114.36510788991518)
  (32.5, 114.64653216989244)
  (32.6, 114.9257271836377)
  (32.7, 115.20266377668433)
  (32.8, 115.47770437026294)
  (32.9, 115.74228016094013)
  (33.0, 116.01720749238541)
  (33.1, 116.28887319594084)
  (33.2, 116.55460422923362)
  (33.3, 116.82192580165693)
  (33.4, 117.08504191008323)
  (33.5, 117.35964312392528)
  (33.6, 117.65191113560824)
  (33.7, 117.93616712294994)
  (33.8, 118.23228789673519)
  (33.9, 118.52546202354497)
  (34.0, 118.81620678799314)
  (34.1, 119.11189678366024)
  (34.2, 119.42523764755485)
  (34.3, 119.73499791614066)
  (34.4, 120.03044035577128)
  (34.5, 120.3228908984327)
  (34.6, 120.62387835936285)
  (34.7, 120.92351974401747)
  (34.8, 121.23363278924478)
  (34.9, 121.55519368606338)
  (35.0, 121.86767226286346)
  (35.1, 122.17177503028698)
  (35.2, 122.47342660319549)
  (35.3, 122.7731782575548)
  (35.4, 123.0873617457595)
  (35.5, 123.40229497583242)
  (35.6, 123.70512352299941)
  (35.7, 124.00840277303989)
  (35.8, 124.30873462973037)
  (35.9, 124.6166857827318)
  (36.0, 124.91758264912762)
  (36.1, 125.2294017568535)
  (36.2, 125.5557651218987)
  (36.3, 125.87544062486306)
  (36.4, 126.19856721939938)
  (36.5, 126.518386623816)
  (36.6, 126.84034032258502)
  (36.7, 127.15868979269538)
  (36.8, 127.47538101512646)
  (36.9, 127.79351725455655)
  (37.0, 128.10718072111413)
  (37.1, 128.42517731246667)
  (37.2, 128.75852923544366)
  (37.3, 129.09504325240553)
  (37.4, 129.43140129308685)
  (37.5, 129.77332893252793)
  (37.6, 130.1142057246774)
  (37.7, 130.45810792704577)
  (37.8, 130.79425915423914)
  (37.9, 131.13930439890393)
  (38.0, 131.4810890073233)
  (38.1, 131.81447207262633)
  (38.2, 132.13487543505238)
  (38.3, 132.45505242476148)
  (38.4, 132.7833953918353)
  (38.5, 133.1045619779367)
  (38.6, 133.42664143937264)
  (38.7, 133.75283872141458)
  (38.8, 134.07152894330468)
  (38.9, 134.39836260971745)
  (39.0, 134.7199714341335)
  (39.1, 135.04440624464286)
  (39.2, 135.3675535816054)
  (39.3, 135.67239871947785)
  (39.4, 135.98052473733992)
  (39.5, 136.29952415828984)
  (39.6, 136.6272952356779)
  (39.7, 136.95184758005118)
  (39.8, 137.26496953060487)
  (39.9, 137.58629402420712)
  (40.0, 137.90419094467583)
  (40.1, 138.21855101160165)
  (40.2, 138.53161581093994)
  (40.3, 138.84560525417433)
  (40.4, 139.14933004455528)
  (40.5, 139.45253016581714)
  (40.6, 139.7515916866345)
  (40.7, 140.04792118537586)
  (40.8, 140.33575970266472)
  (40.9, 140.6180085413472)
  (41.0, 140.8929322075811)
  (41.1, 141.16912418038348)
  (41.2, 141.43764571018707)
  (41.3, 141.70718246965336)
  (41.4, 141.98137459857804)
  (41.5, 142.25972007609377)
  (41.6, 142.54275420290463)
  (41.7, 142.83060416219885)
  (41.8, 143.1058224627935)
  (41.9, 143.38607721319497)
  (42.0, 143.68236274988982)
  (42.1, 143.98426226536)
  (42.2, 144.28008854670125)
  (42.3, 144.58479665614635)
  (42.4, 144.90124978397398)
  (42.5, 145.22258746723767)
  (42.6, 145.5362216995605)
  (42.7, 145.8497054182741)
  (42.8, 146.15745415933196)
  (42.9, 146.45811107933798)
  (43.0, 146.75580504375978)
  (43.1, 147.04487764392013)
  (43.2, 147.33399080960126)
  (43.3, 147.6267057262096)
  (43.4, 147.91568112375245)
  (43.5, 148.20764802708962)
  (43.6, 148.49075668015388)
  (43.7, 148.7702242463949)
  (43.8, 149.0494843948903)
  (43.9, 149.3283295881603)
  (44.0, 149.60791330515818)
  (44.1, 149.88240536482604)
  (44.2, 150.15675007037567)
  (44.3, 150.4132705832172)
  (44.4, 150.66509520742375)
  (44.5, 150.9287817982678)
  (44.6, 151.20255483626565)
  (44.7, 151.4822254019553)
  (44.8, 151.7623733385699)
  (44.9, 152.04304593549517)
  (45.0, 152.32762956629048)
  (45.1, 152.6182689010454)
  (45.2, 152.8991222522374)
  (45.3, 153.16352884779283)
  (45.4, 153.431697564901)
  (45.5, 153.6984484960319)
  (45.6, 153.95889745927104)
  (45.7, 154.2163597728639)
  (45.8, 154.48742863011634)
  (45.9, 154.75934478454772)
  (46.0, 155.03085965913164)
  (46.1, 155.31818309521614)
  (46.2, 155.60410785562993)
  (46.3, 155.8941951677954)
  (46.4, 156.19121606584488)
  (46.5, 156.4971189707502)
  (46.6, 156.81575960687064)
  (46.7, 157.13266443987848)
  (46.8, 157.46020008198755)
  (46.9, 157.7807582495139)
  (47.0, 158.09363994317107)
  (47.1, 158.40449135065856)
  (47.2, 158.72626061583313)
  (47.3, 159.05432523291526)
  (47.4, 159.39446081225145)
  (47.5, 159.74086156877976)
  (47.6, 160.0753656110193)
  (47.7, 160.41353116788716)
  (47.8, 160.74770759001163)
  (47.9, 161.0823687856381)
  (48.0, 161.41325012276212)
  (48.1, 161.74335632334592)
  (48.2, 162.06952142704816)
  (48.3, 162.3957573627742)
  (48.4, 162.71785223510003)
  (48.5, 163.04537978052778)
  (48.6, 163.37322546401754)
  (48.7, 163.71034342721458)
  (48.8, 164.05839376435534)
  (48.9, 164.3898163015482)
  (49.0, 164.7152631138236)
  (49.1, 165.04247173414817)
  (49.2, 165.37287727616203)
  (49.3, 165.70857821844683)
  (49.4, 166.0469702254939)
  (49.5, 166.39467861707513)
  (49.6, 166.74456926686705)
  (49.7, 167.08586977510666)
  (49.8, 167.42964189018915)
  (49.9, 167.77274496137017)
  (50.0, 168.11107061577164)
  (50.1, 168.44552450021158)
  (50.2, 168.76214052521078)
  (50.3, 169.06833174874308)
  (50.4, 169.37002139297914)
  (50.5, 169.65985249558426)
  (50.6, 169.94820907971217)
  (50.7, 170.23432036702812)
  (50.8, 170.5145850069593)
  (50.9, 170.79219374511493)
  (51.0, 171.074862828123)
  (51.1, 171.36352090057764)
  (51.2, 171.66187776509076)
  (51.3, 171.96257066867105)
  (51.4, 172.26488573427912)
  (51.5, 172.55381190347546)
  (51.6, 172.83935076109864)
  (51.7, 173.11361866199576)
  (51.8, 173.38471090832317)
  (51.9, 173.6493770651013)
  (52.0, 173.92041540260215)
  (52.1, 174.1883393148229)
  (52.2, 174.45985424686515)
  (52.3, 174.7345798963651)
  (52.4, 175.02081871713153)
  (52.5, 175.31630552118168)
  (52.6, 175.61300742176786)
  (52.7, 175.91568014605525)
  (52.8, 176.21490838718225)
  (52.9, 176.52150288052022)
  (53.0, 176.82797375360235)
  (53.1, 177.13805951421799)
  (53.2, 177.45958673372562)
  (53.3, 177.78446909700443)
  (53.4, 178.11839485356748)
  (53.5, 178.45383859304482)
  (53.6, 178.77717173773524)
  (53.7, 179.09946572043177)
  (53.8, 179.41244118247866)
  (53.9, 179.71808326496603)
  (54.0, 180.02856719866182)
  (54.1, 180.34953012211992)
  (54.2, 180.66890598302902)
  (54.3, 180.98696118678225)
  (54.4, 181.3085523082849)
  (54.5, 181.64493787571743)
  (54.6, 181.98493601873943)
  (54.7, 182.32688594719855)
  (54.8, 182.66642716508656)
  (54.9, 183.00430971568125)
  (55.0, 183.33445013485732)
  (55.1, 183.66023263701294)
  (55.2, 183.98285220529115)
  (55.3, 184.3067155958219)
  (55.4, 184.62848340960514)
  (55.5, 184.95352905472737)
  (55.6, 185.27769405426181)
  (55.7, 185.60425957610542)
  (55.8, 185.9350506528651)
  (55.9, 186.26916991677962)
  (56.0, 186.59638293132454)
  (56.1, 186.91479991340438)
  (56.2, 187.2264825707392)
  (56.3, 187.53077650521033)
  (56.4, 187.82664776321155)
  (56.5, 188.11253804494785)
  (56.6, 188.39898318603875)
  (56.7, 188.67263996062874)
  (56.8, 188.94507945951614)
  (56.9, 189.2081609900726)
  (57.0, 189.4659214873322)
  (57.1, 189.73619586037623)
  (57.2, 190.0132235103784)
  (57.3, 190.3014027172983)
  (57.4, 190.58574169162708)
  (57.5, 190.86145922155734)
  (57.6, 191.13554499771686)
  (57.7, 191.40875102823048)
  (57.8, 191.6795286857638)
  (57.9, 191.94609742239467)
  (58.0, 192.22351827107926)
  (58.1, 192.50452934521442)
  (58.2, 192.7916741442962)
  (58.3, 193.08452927656663)
  (58.4, 193.38154432686278)
  (58.5, 193.67501600299758)
  (58.6, 193.97102265817168)
  (58.7, 194.26670295973338)
  (58.8, 194.55919513508854)
  (58.9, 194.85241792764046)
  (59.0, 195.13654587737486)
  (59.1, 195.41926483200362)
  (59.2, 195.696883500478)
  (59.3, 195.9769662168146)
  (59.4, 196.27088507627514)
  (59.5, 196.55319709448688)
  (59.6, 196.8533185116988)
  (59.7, 197.158753793866)
  (59.8, 197.47351375633764)
  (59.9, 197.78114783305762)
  (60.0, 198.0882773531446)
};
\addlegendentry{{}{$\Delta v_{des} = 3.0 \:m/s$}}

\end{axis}
\begin{axis}[
  legend style = {at={(1.6, 1.0)}, anchor=north east},
  xmin = {0},
  xmax = {60},
  ymax = {400},
  grid=both,
  ymin = {0}
]

\addplot+[
  c1, no marks, very thick
] coordinates {
  (1.0e-6, 14.43006134157866)
  (1.0e-6, 14.43006134157866)
  (1.0e-6, 14.43006134157866)
  (0.1, 14.018589111226524)
  (0.2, 13.697018602909116)
  (0.3, 13.463383414134494)
  (0.4, 13.313896996041997)
  (0.5, 13.257336284909151)
  (0.6, 13.288592941484563)
  (0.7, 13.413111282724705)
  (0.8, 13.626866964263984)
  (0.9, 13.931464539967957)
  (1.0, 14.32539411779948)
  (1.1, 14.805790088440018)
  (1.2, 15.377451699627912)
  (1.3, 16.038093868292083)
  (1.4, 16.79058550602551)
  (1.5, 17.63141992634842)
  (1.6, 18.566446551711284)
  (1.7, 19.596446551046654)
  (1.8, 20.717704480400563)
  (1.9, 21.928447421050027)
  (2.0, 23.230838781475857)
  (2.1, 24.623754520617357)
  (2.2, 26.07435368651117)
  (2.3, 27.5637526658928)
  (2.4, 29.080642589339956)
  (2.5, 30.61435572970017)
  (2.6, 32.16425428244978)
  (2.7, 33.719420854959225)
  (2.8, 35.2769075728085)
  (2.9, 36.83435691105211)
  (3.0, 38.389996526285266)
  (3.1, 39.93435092503865)
  (3.2, 41.45445000794978)
  (3.3, 42.94885081815306)
  (3.4, 44.40955830282558)
  (3.5, 45.83880130557687)
  (3.6, 47.2424496595826)
  (3.7, 48.61202696978097)
  (3.8, 49.957156238356205)
  (3.9, 51.27284098326652)
  (4.0, 52.55395442037788)
  (4.1, 53.80487793645751)
  (4.2, 55.0238428477575)
  (4.3, 56.21466172495174)
  (4.4, 57.37538164414629)
  (4.5, 58.50543635559371)
  (4.6, 59.60775124491231)
  (4.7, 60.678719708728465)
  (4.8, 61.71821438020371)
  (4.9, 62.728248792627724)
  (5.0, 63.713029430987945)
  (5.1, 64.67021863138453)
  (5.2, 65.60060379270514)
  (5.3, 66.5042569731422)
  (5.4, 67.37817711108883)
  (5.5, 68.21946375375549)
  (5.6, 69.03117718500211)
  (5.7, 69.81567656317085)
  (5.8, 70.57403566599525)
  (5.9, 71.31149601632285)
  (6.0, 72.01958219349062)
  (6.1, 72.70083993402963)
  (6.2, 73.35484037075356)
  (6.3, 73.9826554071362)
  (6.4, 74.57582353290971)
  (6.5, 75.14306354696915)
  (6.6, 75.67982940796527)
  (6.7, 76.19140667858694)
  (6.8, 76.67155096637929)
  (6.9, 77.12488635186708)
  (7.0, 77.55628582105123)
  (7.1, 77.96704513320626)
  (7.2, 78.35269960876458)
  (7.3, 78.71387981785001)
  (7.4, 79.05008468489558)
  (7.5, 79.37139483745732)
  (7.6, 79.66767520264135)
  (7.7, 79.94044262564529)
  (7.8, 80.19751741000745)
  (7.9, 80.4393616041313)
  (8.0, 80.65686808774525)
  (8.1, 80.85774218497988)
  (8.2, 81.03900942707953)
  (8.3, 81.19828727605417)
  (8.4, 81.33427716908021)
  (8.5, 81.45367539131344)
  (8.6, 81.55772188609404)
  (8.7, 81.6415962668179)
  (8.8, 81.69660787654465)
  (8.9, 81.73544900094474)
  (9.0, 81.75730482802265)
  (9.1, 81.76514405623927)
  (9.2, 81.7565470930691)
  (9.3, 81.73412424200292)
  (9.4, 81.69059124855903)
  (9.5, 81.62874362381794)
  (9.6, 81.5522356826611)
  (9.7, 81.46039183122363)
  (9.8, 81.35474377969642)
  (9.9, 81.2365342220809)
  (10.0, 81.09800554107578)
  (10.1, 80.94787510418708)
  (10.2, 80.78941000333383)
  (10.3, 80.61669641250249)
  (10.4, 80.43192993523084)
  (10.5, 80.23250608058851)
  (10.6, 80.02149789720822)
  (10.7, 79.79915027044387)
  (10.8, 79.57758633170958)
  (10.9, 79.34608326392699)
  (11.0, 79.09950150484629)
  (11.1, 78.84813602173494)
  (11.2, 78.58795114688353)
  (11.3, 78.32163589710197)
  (11.4, 78.04999684212888)
  (11.5, 77.7695616827449)
  (11.6, 77.47891354575864)
  (11.7, 77.18382290363613)
  (11.8, 76.88618265220796)
  (11.9, 76.58263163161031)
  (12.0, 76.27214202088915)
  (12.1, 75.9511357780812)
  (12.2, 75.62552475306985)
  (12.3, 75.29605806185698)
  (12.4, 74.95607963417682)
  (12.5, 74.61101348039247)
  (12.6, 74.26198882180043)
  (12.7, 73.90381483368856)
  (12.8, 73.53943514269777)
  (12.9, 73.16988394194111)
  (13.0, 72.79020344307084)
  (13.1, 72.408309467108)
  (13.2, 72.02142927342854)
  (13.3, 71.63057533506873)
  (13.4, 71.23672720705693)
  (13.5, 70.83754855974243)
  (13.6, 70.43073347782456)
  (13.7, 70.02103686532338)
  (13.8, 69.60336033680962)
  (13.9, 69.1761237179039)
  (14.0, 68.75155348615922)
  (14.1, 68.322524837278)
  (14.2, 67.89362890903854)
  (14.3, 67.46204687129953)
  (14.4, 67.02833838584797)
  (14.5, 66.59019519251093)
  (14.6, 66.14891545544272)
  (14.7, 65.69972906807831)
  (14.8, 65.24891526942649)
  (14.9, 64.80179594477592)
  (15.0, 64.35431654960914)
  (15.1, 63.90205943539113)
  (15.2, 63.45059136189476)
  (15.3, 62.996121422337865)
  (15.4, 62.53724004008124)
  (15.5, 62.07415613974269)
  (15.6, 61.613362953526)
  (15.7, 61.15548287238482)
  (15.8, 60.69614662521051)
  (15.9, 60.23311742687741)
  (16.0, 59.76538633698706)
  (16.1, 59.297733546317296)
  (16.2, 58.8270266995198)
  (16.3, 58.35776162564899)
  (16.4, 57.888234238826804)
  (16.5, 57.416460880184864)
  (16.6, 56.946500775421185)
  (16.7, 56.472346345571225)
  (16.8, 55.99961786933694)
  (16.9, 55.52433980717362)
  (17.0, 55.05808303655224)
  (17.1, 54.588313916831886)
  (17.2, 54.11532623099698)
  (17.3, 53.644179476433266)
  (17.4, 53.17248461852495)
  (17.5, 52.702298647548126)
  (17.6, 52.22760409002741)
  (17.7, 51.74883880388626)
  (17.8, 51.26754202825238)
  (17.9, 50.776536065719526)
  (18.0, 50.28278125357041)
  (18.1, 49.787558439817644)
  (18.2, 49.28851857761758)
  (18.3, 48.790669200003485)
  (18.4, 48.289012298678784)
  (18.5, 47.79060886921126)
  (18.6, 47.292795696689964)
  (18.7, 46.7931431909386)
  (18.8, 46.287000134867334)
  (18.9, 45.77823668208239)
  (19.0, 45.27121109657608)
  (19.1, 44.761915761717226)
  (19.2, 44.25437029244589)
  (19.3, 43.746544506481406)
  (19.4, 43.238660746122505)
  (19.5, 42.73361583380873)
  (19.6, 42.232326010983826)
  (19.7, 41.73432324122022)
  (19.8, 41.233962380203)
  (19.9, 40.73720849718701)
  (20.0, 40.23929973786926)
  (20.1, 39.737734976559985)
  (20.2, 39.237411605701546)
  (20.3, 38.73658255996046)
  (20.4, 38.23148089254825)
  (20.5, 37.813382133539854)
  (20.6, 37.48650626627391)
  (20.7, 37.252603019242436)
  (20.8, 37.107258259875884)
  (20.9, 37.055011682799346)
  (21.0, 37.09245236547822)
  (21.1, 37.21874370348058)
  (21.2, 37.434434540311706)
  (21.3, 37.7337384394832)
  (21.4, 38.12146331369663)
  (21.5, 38.6018962872971)
  (21.6, 39.059141544817805)
  (21.7, 39.486394897052)
  (21.8, 39.88917733101855)
  (21.9, 40.266341423288665)
  (22.0, 40.62049631045192)
  (22.1, 40.9512217090396)
  (22.2, 41.259201632824684)
  (22.3, 41.54438928344748)
  (22.4, 41.813319131786876)
  (22.5, 42.057394815307475)
  (22.6, 42.28637971801099)
  (22.7, 42.49066732413266)
  (22.8, 42.679695637063766)
  (22.9, 42.84923138288143)
  (23.0, 42.99551932322665)
  (23.1, 43.12582989248655)
  (23.2, 43.24049162343746)
  (23.3, 43.34405680882776)
  (23.4, 43.4282922200182)
  (23.5, 43.497754561182546)
  (23.6, 43.55063286597893)
  (23.7, 43.58411617370706)
  (23.8, 43.60071353020956)
  (23.9, 43.595512438745025)
  (24.0, 43.569489381532236)
  (24.1, 43.53476549208703)
  (24.2, 43.48544912487738)
  (24.3, 43.42030288200183)
  (24.4, 43.337090179029516)
  (24.5, 43.23806309269371)
  (24.6, 43.133682340119734)
  (24.7, 43.01191249440587)
  (24.8, 42.878346357141005)
  (24.9, 42.7325497140466)
  (25.0, 42.57211206154216)
  (25.1, 42.40284496342059)
  (25.2, 42.21677943773285)
  (25.3, 42.01814682619015)
  (25.4, 41.80595400157147)
  (25.5, 41.58785983917141)
  (25.6, 41.3623090390309)
  (25.7, 41.129393557636554)
  (25.8, 40.88633493671507)
  (25.9, 40.630695202362645)
  (26.0, 40.36352058691646)
  (26.1, 40.08680060843714)
  (26.2, 39.80380381048363)
  (26.3, 39.51253676640544)
  (26.4, 39.21809801659598)
  (26.5, 38.92097410892515)
  (26.6, 38.61524404579019)
  (26.7, 38.301970431684616)
  (26.8, 38.077824155871944)
  (26.9, 37.944302675543355)
  (27.0, 37.90015653883617)
  (27.1, 37.940690953098596)
  (27.2, 38.071409329823155)
  (27.3, 38.28963267631656)
  (27.4, 38.601858731777455)
  (27.5, 38.89659306231589)
  (27.6, 39.17301155637753)
  (27.7, 39.43332070986503)
  (27.8, 39.67016018199184)
  (27.9, 39.884438761371506)
  (28.0, 40.07436109134858)
  (28.1, 40.237843139584434)
  (28.2, 40.37372383859736)
  (28.3, 40.49101171231068)
  (28.4, 40.588550577626535)
  (28.5, 40.66320250914524)
  (28.6, 40.72335055249666)
  (28.7, 40.767764590193416)
  (28.8, 40.801330781351645)
  (28.9, 40.821076387667276)
  (29.0, 40.8224156469783)
  (29.1, 40.81363143431929)
  (29.2, 40.79104402741421)
  (29.3, 40.751944584999286)
  (29.4, 40.696836707748034)
  (29.5, 40.62368154799742)
  (29.6, 40.533179642691174)
  (29.7, 40.43369350720985)
  (29.8, 40.31685395639137)
  (29.9, 40.18192678372256)
  (30.0, 40.03292590435966)
  (30.1, 39.87562473932163)
  (30.2, 39.70528473023771)
  (30.3, 39.52366474500025)
  (30.4, 39.328984183046195)
  (30.5, 39.12417564693955)
  (30.6, 38.90686305962899)
  (30.7, 38.67140706058892)
  (30.8, 38.43066356821457)
  (30.9, 38.27997807605606)
  (31.0, 38.22118962684328)
  (31.1, 38.251561356593605)
  (31.2, 38.374368370682674)
  (31.3, 38.58772637753562)
  (31.4, 38.88818208048644)
  (31.5, 39.16641239930252)
  (31.6, 39.425387473508906)
  (31.7, 39.66540059567741)
  (31.8, 39.88610116360217)
  (31.9, 40.08293401603765)
  (32.0, 40.25945431472508)
  (32.1, 40.416792741695986)
  (32.2, 40.55687453246327)
  (32.3, 40.67866475045811)
  (32.4, 40.772305361086026)
  (32.5, 40.85096468232658)
  (32.6, 40.910381093659794)
  (32.7, 40.95104601527973)
  (32.8, 40.97350942647529)
  (32.9, 40.973767905996894)
  (33.0, 40.96264420823138)
  (33.1, 40.93377067233564)
  (33.2, 40.88621089626726)
  (33.3, 40.82414453825431)
  (33.4, 40.74511142209957)
  (33.5, 40.657304178442544)
  (33.6, 40.56412498245392)
  (33.7, 40.45311979712285)
  (33.8, 40.334557733280306)
  (33.9, 40.20142296764397)
  (34.0, 40.05436384692407)
  (34.1, 39.897434921358354)
  (34.2, 39.7372999945854)
  (34.3, 39.56365634843528)
  (34.4, 39.37149911549589)
  (34.5, 39.166906630696985)
  (34.6, 38.95601888322262)
  (34.7, 38.734220249537884)
  (34.8, 38.50768436230628)
  (34.9, 38.3740072568251)
  (35.0, 38.32805351836281)
  (35.1, 38.37228724697048)
  (35.2, 38.503170649817044)
  (35.3, 38.72439858907442)
  (35.4, 38.93244237556242)
  (35.5, 39.12087779238882)
  (35.6, 39.28358803154461)
  (35.7, 39.42722390803059)
  (35.8, 39.5505425363749)
  (35.9, 39.6591712347085)
  (36.0, 39.74611314982503)
  (36.1, 39.820857571293054)
  (36.2, 39.885644791560516)
  (36.3, 39.9300751756926)
  (36.4, 39.959570477298485)
  (36.5, 39.971175175106254)
  (36.6, 39.96802218154905)
  (36.7, 39.94767554400474)
  (36.8, 39.91141752652018)
  (36.9, 39.86119911649909)
  (37.0, 39.794446979251795)
  (37.1, 39.71590546953436)
  (37.2, 39.63145027745109)
  (37.3, 39.535337478032346)
  (37.4, 39.426330848672436)
  (37.5, 39.307672200380544)
  (37.6, 39.17635425991037)
  (37.7, 39.03472111213857)
  (37.8, 38.877676128754395)
  (37.9, 38.713911284156104)
  (38.0, 38.5375876361349)
  (38.1, 38.45008689134127)
  (38.2, 38.45134456702372)
  (38.3, 38.54172221575447)
  (38.4, 38.7246602613832)
  (38.5, 38.88466852575542)
  (38.6, 39.02624040636831)
  (38.7, 39.15129721257772)
  (38.8, 39.25452303752411)
  (38.9, 39.34419244298379)
  (39.0, 39.41395889726836)
  (39.1, 39.4682715513003)
  (39.2, 39.50543612698883)
  (39.3, 39.517204058730144)
  (39.4, 39.514727936699025)
  (39.5, 39.50213237809307)
  (39.6, 39.47884513300399)
  (39.7, 39.439214709114694)
  (39.8, 39.379435839629586)
  (39.9, 39.30972996280017)
  (40.0, 39.22455848369405)
  (40.1, 39.12430965223658)
  (40.2, 39.010552901657796)
  (40.3, 38.88467954987353)
  (40.4, 38.74138142603387)
  (40.5, 38.58598976680098)
  (40.6, 38.522695097360526)
  (40.7, 38.54686142596883)
  (40.8, 38.65999015631006)
  (40.9, 38.752353706336734)
  (41.0, 38.82340517487595)
  (41.1, 38.87780226024792)
  (41.2, 38.91145072362465)
  (41.3, 38.92904345133774)
  (41.4, 38.932759378540325)
  (41.5, 38.92265023472869)
  (41.6, 38.8992969629326)
  (41.7, 38.86310344601906)
  (41.8, 38.80561183703913)
  (41.9, 38.7359836159904)
  (42.0, 38.66003764852701)
  (42.1, 38.57293088719332)
  (42.2, 38.57688376992385)
  (42.3, 38.6717235510118)
  (42.4, 38.75465363736339)
  (42.5, 38.82266835673912)
  (42.6, 38.86981053949471)
  (42.7, 38.90022120248138)
  (42.8, 38.91134886468557)
  (42.9, 38.9028518711324)
  (43.0, 38.87719708850189)
  (43.1, 38.831804459844655)
  (43.2, 38.771374287277766)
  (43.3, 38.69811311770028)
  (43.4, 38.60870138698128)
  (43.5, 38.506921000212564)
  (43.6, 38.493267764631995)
  (43.7, 38.56836914309937)
  (43.8, 38.73225878078022)
  (43.9, 38.876437440271594)
  (44.0, 39.00188446055497)
  (44.1, 39.10603462584993)
  (44.2, 39.19175919986283)
  (44.3, 39.250618540162556)
  (44.4, 39.28955977222693)
  (44.5, 39.31727184826937)
  (44.6, 39.33334657232516)
  (44.7, 39.33605306258677)
  (44.8, 39.323031201086884)
  (44.9, 39.294626231993284)
  (45.0, 39.25289822884659)
  (45.1, 39.19930778277084)
  (45.2, 39.12619070126104)
  (45.3, 39.030496081713636)
  (45.4, 38.92276862334316)
  (45.5, 38.800851400377795)
  (45.6, 38.66281049670257)
  (45.7, 38.51064973367914)
  (45.8, 38.45558754579559)
  (45.9, 38.48679849106623)
  (46.0, 38.60617452281659)
  (46.1, 38.71488251621248)
  (46.2, 38.804659482124435)
  (46.3, 38.878730223126276)
  (46.4, 38.93927910279558)
  (46.5, 38.98700183188697)
  (46.6, 39.02412842589446)
  (46.7, 39.04375958082889)
  (46.8, 39.05247065849268)
  (46.9, 39.04186885222823)
  (47.0, 39.010983455086404)
  (47.1, 38.96390450573772)
  (47.2, 38.907501733552756)
  (47.3, 38.83973294500919)
  (47.4, 38.763853227129054)
  (47.5, 38.67741000693897)
  (47.6, 38.57167483309491)
  (47.7, 38.55996098214444)
  (47.8, 38.63649435394483)
  (47.9, 38.69583554920157)
  (48.0, 38.73633882891802)
  (48.1, 38.759952602749536)
  (48.2, 38.765511605280416)
  (48.3, 38.75544980168627)
  (48.4, 38.72799608526812)
  (48.5, 38.688285834213154)
  (48.6, 38.634083973717765)
  (48.7, 38.57019398098258)
  (48.8, 38.59737326648811)
  (48.9, 38.713450603508534)
  (49.0, 38.80839473859658)
  (49.1, 38.88650950407281)
  (49.2, 38.948872086623645)
  (49.3, 38.997002217640365)
  (49.4, 39.0300080491984)
  (49.5, 39.05151599480295)
  (49.6, 39.05838840535373)
  (49.7, 39.04542253660485)
  (49.8, 39.01854644888445)
  (49.9, 38.97660975774145)
  (50.0, 38.91792971117773)
  (50.1, 38.8433367240068)
  (50.2, 38.74618547645535)
  (50.3, 38.6306446656071)
  (50.4, 38.50009324733869)
  (50.5, 38.45663484526093)
  (50.6, 38.50820800496019)
  (50.7, 38.65030825073241)
  (50.8, 38.77031379387242)
  (50.9, 38.87013845838305)
  (51.0, 38.95402843241232)
  (51.1, 39.0228376444353)
  (51.2, 39.078736819034404)
  (51.3, 39.1184219617198)
  (51.4, 39.14190370457055)
  (51.5, 39.14197475391456)
  (51.6, 39.12323502959235)
  (51.7, 39.08097990885722)
  (51.8, 39.02408778072919)
  (51.9, 38.94879382568151)
  (52.0, 38.86192929662911)
  (52.1, 38.75913575556027)
  (52.2, 38.64420053541585)
  (52.3, 38.51734048849899)
  (52.4, 38.4824991852493)
  (52.5, 38.54119423131723)
  (52.6, 38.688765522350934)
  (52.7, 38.820000523332105)
  (52.8, 38.930606437457634)
  (52.9, 39.02627850140134)
  (53.0, 39.10372437300073)
  (53.1, 39.165161953820565)
  (53.2, 39.21504890885521)
  (53.3, 39.24978582933419)
  (53.4, 39.27259050951678)
  (53.5, 39.280073295221186)
  (53.6, 39.26568521701309)
  (53.7, 39.23536196890119)
  (53.8, 39.18535438192079)
  (53.9, 39.11704964697123)
  (54.0, 39.0368737109022)
  (54.1, 38.948062432922136)
  (54.2, 38.84492906092304)
  (54.3, 38.7280402378417)
  (54.4, 38.60020904324712)
  (54.5, 38.467409146984764)
  (54.6, 38.42602359519932)
  (54.7, 38.47187561359333)
  (54.8, 38.60711318885407)
  (54.9, 38.723221114899125)
  (55.0, 38.81758501333091)
  (55.1, 38.89216158162715)
  (55.2, 38.9479880150818)
  (55.3, 38.987754403027445)
  (55.4, 39.010068106012874)
  (55.5, 39.017967191154646)
  (55.6, 39.00977258422349)
  (55.7, 38.98745941144896)
  (55.8, 38.9523810983418)
  (55.9, 38.904441898574156)
  (56.0, 38.83886215458332)
  (56.1, 38.75508113983815)
  (56.2, 38.65448654169919)
  (56.3, 38.53710438675446)
  (56.4, 38.50881135949358)
  (56.5, 38.56822250028937)
  (56.6, 38.72110739479683)
  (56.7, 38.84832865175783)
  (56.8, 38.956046611940316)
  (56.9, 39.040634976716134)
  (57.0, 39.10451862132772)
  (57.1, 39.15682991790027)
  (57.2, 39.19510595879687)
  (57.3, 39.22190490209648)
  (57.4, 39.230129767134606)
  (57.5, 39.21779067701968)
  (57.6, 39.18882488446459)
  (57.7, 39.14383986134461)
  (57.8, 39.08248267930808)
  (57.9, 39.00423811214785)
  (58.0, 38.91697431576144)
  (58.1, 38.817377146002435)
  (58.2, 38.70708669900511)
  (58.3, 38.586270734465984)
  (58.4, 38.55613664117856)
  (58.5, 38.61423650405833)
  (58.6, 38.65623609859642)
  (58.7, 38.681101932660376)
  (58.8, 38.6876933850123)
  (58.9, 38.678356372145046)
  (59.0, 38.6484583051379)
  (59.1, 38.60220997553333)
  (59.2, 38.53814597857355)
  (59.3, 38.562590099099495)
  (59.4, 38.679128257779915)
  (59.5, 38.77121438372786)
  (59.6, 38.85400558471884)
  (59.7, 38.9216307982423)
  (59.8, 38.97646985632831)
  (59.9, 39.01066681677741)
  (60.0, 39.02787836185886)
};
\addlegendentry{{}{$\Delta v_{des} = -5.0 \:m/s$}}

\addplot+[
  c2, no marks, very thick
] coordinates {
  (1.0e-6, 14.43006134157866)
  (1.0e-6, 14.43006134157866)
  (1.0e-6, 14.43006134157866)
  (0.1, 14.268589110754085)
  (0.2, 14.19701166958897)
  (0.3, 14.213362466554443)
  (0.4, 14.313845592773188)
  (0.5, 14.50721154737409)
  (0.6, 14.788367459247608)
  (0.7, 15.162748757509673)
  (0.8, 15.626347874422406)
  (0.9, 16.180766688884965)
  (1.0, 16.824500231193095)
  (1.1, 17.554680552960175)
  (1.2, 18.376091387108136)
  (1.3, 19.28645508294137)
  (1.4, 20.288637071315744)
  (1.5, 21.37914064212458)
  (1.6, 22.5638084789728)
  (1.7, 23.84380847849401)
  (1.8, 25.21470045194077)
  (1.9, 26.675126871564476)
  (2.0, 28.206008942689028)
  (2.1, 29.786591399471366)
  (2.2, 31.398386608362888)
  (2.3, 33.03183009936332)
  (2.4, 34.681005473651844)
  (2.5, 36.33853653301927)
  (2.6, 38.00617865972407)
  (2.7, 39.67456547602589)
  (2.8, 41.31397436814744)
  (2.9, 42.92822134177006)
  (3.0, 44.51393333272901)
  (3.1, 46.065442941729785)
  (3.2, 47.5928926417285)
  (3.3, 49.09533393630554)
  (3.4, 50.5642676980168)
  (3.5, 52.00229538790904)
  (3.6, 53.41531567781202)
  (3.7, 54.79430771333487)
  (3.8, 56.1495187985087)
  (3.9, 57.47557489580259)
  (4.0, 58.76709121789207)
  (4.1, 60.029222147197984)
  (4.2, 61.260236248529054)
  (4.3, 62.46398184037613)
  (4.4, 63.63758887700859)
  (4.5, 64.78150345165395)
  (4.6, 65.8976348148919)
  (4.7, 66.98353132250313)
  (4.8, 68.03912374750163)
  (4.9, 69.06613041242814)
  (5.0, 70.06917127255984)
  (5.1, 71.0459657875086)
  (5.2, 71.99591403528059)
  (5.3, 72.92065992773759)
  (5.4, 73.81598282282916)
  (5.5, 74.68033759445402)
  (5.6, 75.51623486657225)
  (5.7, 76.32673124643364)
  (5.8, 77.1129488572105)
  (5.9, 77.88022395993242)
  (6.0, 78.61982042528116)
  (6.1, 79.33473875543021)
  (6.2, 80.02459232640017)
  (6.3, 80.69052959059569)
  (6.4, 81.32339423195577)
  (6.5, 81.93276800513628)
  (6.6, 82.51360764920857)
  (6.7, 83.07186415386839)
  (6.8, 83.6013425016166)
  (6.9, 84.10674193048749)
  (7.0, 84.59301055324505)
  (7.1, 85.06151196559004)
  (7.2, 85.50786046980127)
  (7.3, 85.93274398708078)
  (7.4, 86.33570604422133)
  (7.5, 86.72687804449802)
  (7.6, 87.09618716332794)
  (7.7, 87.44516616732977)
  (7.8, 87.78167118042322)
  (7.9, 88.10620489605246)
  (8.0, 88.40966507359879)
  (8.1, 88.6997630452129)
  (8.2, 88.97356699031263)
  (8.3, 89.22871554961687)
  (8.4, 89.46390461679775)
  (8.5, 89.68586038184897)
  (8.6, 89.895822705463)
  (8.7, 90.08896752536943)
  (8.8, 90.25659751826288)
  (8.9, 90.41137804336954)
  (9.0, 90.55249278893767)
  (9.1, 90.68288799763818)
  (9.2, 90.80011242198213)
  (9.3, 90.90676172856837)
  (9.4, 90.99553564641036)
  (9.5, 91.06918848816368)
  (9.6, 91.13131652998752)
  (9.7, 91.18120309405315)
  (9.8, 91.22033742298964)
  (9.9, 91.24993069091977)
  (10.0, 91.26216353799919)
  (10.1, 91.26569722719348)
  (10.2, 91.26373152103086)
  (10.3, 91.25029762849107)
  (10.4, 91.22755336553381)
  (10.5, 91.19284083585852)
  (10.6, 91.14919120643374)
  (10.7, 91.09679573210431)
  (10.8, 91.0477299737384)
  (10.9, 90.9912355980873)
  (11.0, 90.92213184838847)
  (11.1, 90.85065456765301)
  (11.2, 90.77272771194049)
  (11.3, 90.69097276419392)
  (11.4, 90.60612456049604)
  (11.5, 90.5146700012959)
  (11.6, 90.41513036762998)
  (11.7, 90.31320134624383)
  (11.8, 90.21070787376065)
  (11.9, 90.10424462910355)
  (12.0, 89.99271892624273)
  (12.1, 89.87249866073927)
  (12.2, 89.74944375364325)
  (12.3, 89.62425141715373)
  (12.4, 89.49021280338881)
  (12.5, 89.35271330994071)
  (12.6, 89.21282289637983)
  (12.7, 89.06529601088312)
  (12.8, 88.9130066181362)
  (12.9, 88.75692670060725)
  (13.0, 88.59205277588421)
  (13.1, 88.42626150990803)
  (13.2, 88.25675354092326)
  (13.3, 88.0845189222707)
  (13.4, 87.91050368782496)
  (13.5, 87.73233843595253)
  (13.6, 87.54767972237711)
  (13.7, 87.36123439646633)
  (13.8, 87.16787412827512)
  (13.9, 86.96597269144364)
  (14.0, 86.76771560197005)
  (14.1, 86.56594752432142)
  (14.2, 86.3652061031133)
  (14.3, 86.16265018210092)
  (14.4, 85.95880876445098)
  (14.5, 85.75133513900894)
  (14.6, 85.54149946660169)
  (14.7, 85.32450379459898)
  (14.8, 85.10658797898971)
  (14.9, 84.89304309287081)
  (15.0, 84.67981647886931)
  (15.1, 84.46247201689012)
  (15.2, 84.24654030676588)
  (15.3, 84.02821545097854)
  (15.4, 83.80607486737337)
  (15.5, 83.58029055955494)
  (15.6, 83.35732028364266)
  (15.7, 83.13776949603691)
  (15.8, 82.91726344740069)
  (15.9, 82.69352614928592)
  (16.0, 82.4655178481194)
  (16.1, 82.23798327497566)
  (16.2, 82.00776770687631)
  (16.3, 81.7793519243495)
  (16.4, 81.55101031418931)
  (16.5, 81.32076499284032)
  (16.6, 81.09264379569385)
  (16.7, 80.86062725009715)
  (16.8, 80.63033208486924)
  (16.9, 80.39778294251136)
  (17.0, 80.1745361319666)
  (17.1, 79.94805575851804)
  (17.2, 79.7186084989636)
  (17.3, 79.4912490485818)
  (17.4, 79.26358673619072)
  (17.5, 79.03767340862841)
  (17.6, 78.80750180315255)
  (17.7, 78.57349668092294)
  (17.8, 78.33716797513276)
  (17.9, 78.09132732580194)
  (18.0, 77.8428985743299)
  (18.1, 77.59315804736832)
  (18.2, 77.33973710818408)
  (18.3, 77.08763808940866)
  (18.4, 76.83186168619365)
  (18.5, 76.57945676606079)
  (18.6, 76.32776392793933)
  (18.7, 76.07435893261308)
  (18.8, 75.81458177381087)
  (18.9, 75.5522801409908)
  (19.0, 75.29180637029597)
  (19.1, 75.03181864162391)
  (19.2, 74.7712124494729)
  (19.3, 74.51011130284404)
  (19.4, 74.24906808883279)
  (19.5, 73.99109730088557)
  (19.6, 73.73700404549221)
  (19.7, 73.4863316420052)
  (19.8, 73.23344120787867)
  (19.9, 72.9842836013492)
  (20.0, 72.73410595963121)
  (20.1, 72.48039143881348)
  (20.2, 72.22801106387142)
  (20.3, 71.97439228370145)
  (20.4, 71.71744747397473)
  (20.5, 71.46002001516979)
  (20.6, 71.21050774308746)
  (20.7, 70.96679837378556)
  (20.8, 70.72434879520554)
  (20.9, 70.48571240200988)
  (21.0, 70.24246973924582)
  (21.1, 70.0002754822606)
  (21.2, 69.75617415287464)
  (21.3, 69.50266464018861)
  (21.4, 69.24800917637384)
  (21.5, 68.99299379552359)
  (21.6, 68.7392028409778)
  (21.7, 68.47954410091786)
  (21.8, 68.21930179172018)
  (21.9, 67.9582261066049)
  (22.0, 67.6963812830562)
  (22.1, 67.43417384997221)
  (22.2, 67.1717806832035)
  (22.3, 66.90870362140777)
  (22.4, 66.65111952489919)
  (22.5, 66.39008528573817)
  (22.6, 66.13501391444377)
  (22.7, 65.87582312725837)
  (22.8, 65.6216519457105)
  (22.9, 65.36789332841875)
  (23.0, 65.1104289532935)
  (23.1, 64.85610046212079)
  (23.2, 64.60486186539923)
  (23.3, 64.3608524298988)
  (23.4, 64.11545230082119)
  (23.5, 63.87281888886817)
  (23.6, 63.630849191546)
  (23.7, 63.3863820579023)
  (23.8, 63.1416837445377)
  (23.9, 62.891410166708035)
  (24.0, 62.63622607007718)
  (24.1, 62.38786703032051)
  (24.2, 62.14004102212852)
  (24.3, 61.89108040656782)
  (24.4, 61.63840077164981)
  (24.5, 61.38393097871127)
  (24.6, 61.13768175154179)
  (24.7, 60.88722066183383)
  (24.8, 60.63776149675966)
  (24.9, 60.388489403451246)
  (25.0, 60.136699473964875)
  (25.1, 59.887881154406905)
  (25.2, 59.633717479403785)
  (25.3, 59.37814146598809)
  (25.4, 59.11986455648254)
  (25.5, 58.86621232920499)
  (25.6, 58.615300531722134)
  (25.7, 58.36690973283111)
  (25.8, 58.11796295251023)
  (25.9, 57.86570951355544)
  (26.0, 57.610925472125345)
  (26.1, 57.35533295253651)
  (26.2, 57.10187988596726)
  (26.3, 56.84825057760458)
  (26.4, 56.599286374621514)
  (26.5, 56.35521743361108)
  (26.6, 56.10987297562656)
  (26.7, 55.86405438922583)
  (26.8, 55.615587020247666)
  (26.9, 55.37050827943851)
  (27.0, 55.12200964724983)
  (27.1, 54.868478055334556)
  (27.2, 54.61756991705515)
  (27.3, 54.36444762540103)
  (27.4, 54.11844990006263)
  (27.5, 53.87649988614275)
  (27.6, 53.63746299409168)
  (27.7, 53.40327831746598)
  (27.8, 53.16618962515849)
  (27.9, 52.926826404192965)
  (28.0, 52.6830495447341)
  (28.1, 52.432455165812144)
  (28.2, 52.17359141667082)
  (28.3, 51.91510315284521)
  (28.4, 51.65555074369519)
  (28.5, 51.39139257279715)
  (28.6, 51.13069675421228)
  (28.7, 50.871859307833766)
  (28.8, 50.619268597258355)
  (28.9, 50.369523788893666)
  (29.0, 50.117660926584435)
  (29.1, 49.87157742108396)
  (29.2, 49.62718605587425)
  (29.3, 49.38136783665415)
  (29.4, 49.134325644372325)
  (29.5, 48.883742129913024)
  (29.6, 48.630031469605896)
  (29.7, 48.38117934806698)
  (29.8, 48.128401092480175)
  (29.9, 47.870611583204315)
  (30.0, 47.611524084822435)
  (30.1, 47.356614518460226)
  (30.2, 47.100769218148024)
  (30.3, 46.84540686243554)
  (30.4, 46.58834809515256)
  (30.5, 46.33214974095191)
  (30.6, 46.07408123668031)
  (30.7, 45.80822042364006)
  (30.8, 45.54713329635524)
  (30.9, 45.28732500955237)
  (31.0, 45.02793717126399)
  (31.1, 44.77358563066055)
  (31.2, 44.52107260220708)
  (31.3, 44.2660978512523)
  (31.4, 44.00582782411911)
  (31.5, 43.745432080418155)
  (31.6, 43.487501391701564)
  (31.7, 43.23196681086338)
  (31.8, 42.97816667130801)
  (31.9, 42.72118756927321)
  (32.0, 42.46430790079918)
  (32.1, 42.208272353096326)
  (32.2, 41.95465551991264)
  (32.3, 41.702017933024834)
  (32.4, 41.44097171370439)
  (32.5, 41.18257688306912)
  (32.6, 40.92303799997243)
  (32.7, 40.662385529835866)
  (32.8, 40.40090257504151)
  (32.9, 40.13621976153034)
  (33.0, 39.87461144429887)
  (33.1, 39.61138585596777)
  (33.2, 39.34522278640909)
  (33.3, 39.07991707605491)
  (33.4, 38.81258167555366)
  (33.5, 38.551064473313566)
  (33.6, 38.382687343300255)
  (33.7, 38.30397766328083)
  (33.8, 38.3167076610007)
  (33.9, 38.41784913471035)
  (34.0, 38.608090751125886)
  (34.1, 38.786140549806554)
  (34.2, 38.958698456709875)
  (34.3, 39.11552026065941)
  (34.4, 39.25161963243837)
  (34.5, 39.3730735690581)
  (34.6, 39.4860451130862)
  (34.7, 39.585965139501006)
  (34.8, 39.67904390686846)
  (34.9, 39.76614225010887)
  (35.0, 39.837313518111316)
  (35.1, 39.893252971230346)
  (35.2, 39.93721111939606)
  (35.3, 39.96984593295902)
  (35.4, 39.99962274569562)
  (35.5, 40.02000986331669)
  (35.6, 40.024850992224586)
  (35.7, 40.02074568100175)
  (35.8, 40.00632856422868)
  (35.9, 39.98715606063878)
  (36.0, 39.95613395512015)
  (36.1, 39.92260095234361)
  (36.2, 39.88863985423918)
  (36.3, 39.84377323031103)
  (36.4, 39.7933234754388)
  (36.5, 39.73417339697649)
  (36.6, 39.66930820663715)
  (36.7, 39.596116258489616)
  (36.8, 39.51577194904037)
  (36.9, 39.430064907501105)
  (37.0, 39.33625538805542)
  (37.1, 39.23895124205588)
  (37.2, 39.14385655363956)
  (37.3, 39.045033130070046)
  (37.4, 38.94103923254196)
  (37.5, 38.83493707745785)
  (37.6, 38.72356128382765)
  (37.7, 38.609109069734245)
  (37.8, 38.486331723859436)
  (37.9, 38.45790926279308)
  (38.0, 38.52063177480862)
  (38.1, 38.67219751648008)
  (38.2, 38.804350586488624)
  (38.3, 38.92378335193616)
  (38.4, 39.035054944471035)
  (38.5, 39.13081085562559)
  (38.6, 39.21549052558625)
  (38.7, 39.29099576951182)
  (38.8, 39.35190983238891)
  (38.9, 39.406434463230916)
  (39.0, 39.44816658479112)
  (39.1, 39.481477430647466)
  (39.2, 39.504601786921484)
  (39.3, 39.50926348009483)
  (39.4, 39.50656528234958)
  (39.5, 39.50055779298825)
  (39.6, 39.490516316977455)
  (39.7, 39.470689866496585)
  (39.8, 39.4372061887483)
  (39.9, 39.40018412407844)
  (40.0, 39.354000475773766)
  (40.1, 39.29890342112602)
  (40.2, 39.23631581719041)
  (40.3, 39.16754479519662)
  (40.4, 39.087188454220936)
  (40.5, 39.00042601941465)
  (40.6, 38.905721719257954)
  (40.7, 38.803948782645676)
  (40.8, 38.69246447597904)
  (40.9, 38.57292567658424)
  (41.0, 38.54184893648084)
  (41.1, 38.60075259715971)
  (41.2, 38.64496074427466)
  (41.3, 38.67913201881044)
  (41.4, 38.705392607819014)
  (41.5, 38.72375187946558)
  (41.6, 38.73474041606475)
  (41.7, 38.738696567480034)
  (41.8, 38.72711924821006)
  (41.9, 38.70912009486497)
  (42.0, 38.690445176554356)
  (42.1, 38.666145499544896)
  (42.2, 38.63068189045507)
  (42.3, 38.59176429170357)
  (42.4, 38.643851669377085)
  (42.5, 38.68809545227303)
  (42.6, 38.718481259566374)
  (42.7, 38.739094321602934)
  (42.8, 38.74736073224117)
  (42.9, 38.742880317246644)
  (43.0, 38.72803155225586)
  (43.1, 38.7001959188907)
  (43.2, 38.66398980418328)
  (43.3, 38.62149707719645)
  (43.4, 38.56929541923923)
  (43.5, 38.605558585183694)
  (43.6, 38.627121018806086)
  (43.7, 38.636911690549866)
  (43.8, 38.63696778471671)
  (43.9, 38.627510201312774)
  (44.0, 38.609426591109916)
  (44.1, 38.58007408093859)
  (44.2, 38.640073494527606)
  (44.3, 38.68001025070946)
  (44.4, 38.706800181621006)
  (44.5, 38.72907035921477)
  (44.6, 38.74629950352963)
  (44.7, 38.75668114488826)
  (44.8, 38.75778432383601)
  (44.9, 38.74989586204621)
  (45.0, 38.73499522292484)
  (45.1, 38.71444475686533)
  (45.2, 38.6805246634487)
  (45.3, 38.63013556361792)
  (45.4, 38.57371613688169)
  (45.5, 38.602056775308746)
  (45.6, 38.61703893154544)
  (45.7, 38.620628743964915)
  (45.8, 38.62136011523963)
  (45.9, 38.6130494693405)
  (46.0, 38.595449264513135)
  (46.1, 38.67238724852049)
  (46.2, 38.73720570726095)
  (46.3, 38.79306084630204)
  (46.4, 38.84208118382063)
  (46.5, 38.884977136694154)
  (46.6, 38.92393409155147)
  (46.7, 38.95198486669238)
  (46.8, 38.97562810339634)
  (46.9, 38.98636569043696)
  (47.0, 38.98314246046835)
  (47.1, 38.9700395469914)
  (47.2, 38.95382804100822)
  (47.3, 38.93239661449493)
  (47.4, 38.908893829869754)
  (47.5, 38.88071488697573)
  (47.6, 38.83902193897864)
  (47.7, 38.79189093221867)
  (47.8, 38.735679959818206)
  (47.9, 38.67288697513877)
  (48.0, 38.60166085070417)
  (48.1, 38.52376943629537)
  (48.2, 38.53328213020662)
  (48.3, 38.63393778431681)
  (48.4, 38.720838995247675)
  (48.5, 38.79909169559715)
  (48.6, 38.86643233176625)
  (48.7, 38.927633082550074)
  (48.8, 38.98387159824746)
  (48.9, 39.02168930727673)
  (49.0, 39.04669035309221)
  (49.1, 39.063087893222665)
  (49.2, 39.07188232492958)
  (49.3, 39.0744589679845)
  (49.4, 39.06980772080907)
  (49.5, 39.06147855165709)
  (49.6, 39.04618779719962)
  (49.7, 39.01870653304128)
  (49.8, 38.984852220982546)
  (49.9, 38.9433291187069)
  (50.0, 38.89233168142322)
  (50.1, 38.83256712416895)
  (50.2, 38.75727876769619)
  (50.3, 38.67048757453597)
  (50.4, 38.57542765809566)
  (50.5, 38.56742170372467)
  (50.6, 38.65439655207873)
  (50.7, 38.72837968430551)
  (50.8, 38.787889300191395)
  (50.9, 38.83482761874895)
  (51.0, 38.87339268233969)
  (51.1, 38.90437388437893)
  (51.2, 38.929898158459416)
  (51.3, 38.94658327783691)
  (51.4, 38.95436813998914)
  (51.5, 38.94599624956971)
  (51.6, 38.92600364878948)
  (51.7, 38.88963920515391)
  (51.8, 38.84567614189955)
  (51.9, 38.790223445694885)
  (52.0, 38.729992186635855)
  (52.1, 38.6605017828298)
  (52.2, 38.58540469008792)
  (52.3, 38.60236018287897)
  (52.4, 38.61495961413755)
  (52.5, 38.622388069380676)
  (52.6, 38.620896881946564)
  (52.7, 38.61319194594859)
  (52.8, 38.594866361736365)
  (52.9, 38.66651078470435)
  (53.0, 38.72680055993322)
  (53.1, 38.7779151850971)
  (53.2, 38.82419026576988)
  (53.3, 38.86192649884351)
  (53.4, 38.894271596303305)
  (53.5, 38.917753782519966)
  (53.6, 38.92578851882739)
  (53.7, 38.92423304233934)
  (53.8, 38.90924559840085)
  (53.9, 38.88212389796721)
  (54.0, 38.84921920880966)
  (54.1, 38.813643055030965)
  (54.2, 38.76960080969628)
  (54.3, 38.717526902510784)
  (54.4, 38.660117218449116)
  (54.5, 38.603234283396326)
  (54.6, 38.54147194581432)
  (54.7, 38.56696648529082)
  (54.8, 38.681851821343656)
  (54.9, 38.78402241988261)
  (55.0, 38.8708084649931)
  (55.1, 38.94417327651969)
  (55.2, 39.005085956248614)
  (55.3, 39.0561437709958)
  (55.4, 39.09593002937037)
  (55.5, 39.12742925408631)
  (55.6, 39.1488788035799)
  (55.7, 39.1621951205619)
  (55.8, 39.16862287351105)
  (55.9, 39.16798441283112)
  (56.0, 39.15542076070929)
  (56.1, 39.13028195799018)
  (56.2, 39.09387523715252)
  (56.3, 39.0461406216193)
  (56.4, 38.98681902423748)
  (56.5, 38.91537912784233)
  (56.6, 38.83735280848136)
  (56.7, 38.74624417479469)
  (56.8, 38.64810325087806)
  (56.9, 38.53911903928147)
  (57.0, 38.52335178992739)
  (57.1, 38.59966196998799)
  (57.2, 38.76822047527411)
  (57.3, 38.92814607801983)
  (57.4, 39.07232592124421)
  (57.5, 39.19874865534876)
  (57.6, 39.311316893599624)
  (57.7, 39.410652540784135)
  (57.8, 39.496367825202135)
  (57.9, 39.567920993484975)
  (58.0, 39.63316000865993)
  (58.1, 39.688753147312525)
  (58.2, 39.73630657208942)
  (58.3, 39.77594800976599)
  (58.4, 39.807209679307945)
  (58.5, 39.82655829421815)
  (58.6, 39.83736795237398)
  (58.7, 39.83851751364448)
  (58.8, 39.82881956625067)
  (58.9, 39.81053258810251)
  (59.0, 39.778968476210096)
  (59.1, 39.73825441395435)
  (59.2, 39.68682106886337)
  (59.3, 39.62875934625164)
  (59.4, 39.570054251410326)
  (59.5, 39.49823365707279)
  (59.6, 39.42831308932482)
  (59.7, 39.354240907263524)
  (59.8, 39.27824026907593)
  (59.9, 39.19228560189878)
  (60.0, 39.099908582166414)
};
\addlegendentry{{}{$\Delta v_{des} = -2.5 \:m/s$}}

\addplot+[
  c3, no marks, very thick
] coordinates {
  (1.0e-6, 14.43006134157866)
  (1.0e-6, 14.43006134157866)
  (1.0e-6, 14.43006134157866)
  (0.1, 14.518589109911069)
  (0.2, 14.697005930374363)
  (0.3, 14.963345078448617)
  (0.4, 15.313802846236738)
  (0.5, 15.7571077120015)
  (0.6, 16.28817933216861)
  (0.7, 16.91244559983919)
  (0.8, 17.625912617797265)
  (0.9, 18.430179948098665)
  (1.0, 19.323746581116357)
  (1.1, 20.303742558419255)
  (1.2, 21.374938671253233)
  (1.3, 22.535063231179887)
  (1.4, 23.786978654155167)
  (1.5, 25.12719633708562)
  (1.6, 26.561553306596423)
  (1.7, 28.09155330716764)
  (1.8, 29.701178256696313)
  (1.9, 31.36428313238876)
  (2.0, 33.06925365790783)
  (2.1, 34.80540448093814)
  (2.2, 36.56009702402602)
  (2.3, 38.32732021993838)
  (2.4, 40.10347174111063)
  (2.5, 41.849665985821986)
  (2.6, 43.57185986408499)
  (2.7, 45.265829737637176)
  (2.8, 46.93085861950397)
  (2.9, 48.57083099959957)
  (3.0, 50.18292559918929)
  (3.1, 51.760873865013096)
  (3.2, 53.31528297541173)
  (3.3, 54.84564252682499)
  (3.4, 56.343407637942754)
  (3.5, 57.81114773688975)
  (3.6, 59.25480367819528)
  (3.7, 60.66447034717113)
  (3.8, 62.05138645433473)
  (3.9, 63.41023652174621)
  (4.0, 64.73534819896847)
  (4.1, 66.03227228146265)
  (4.2, 67.29932383806559)
  (4.3, 68.54039651385885)
  (4.4, 69.75210969137709)
  (4.5, 70.93552933920645)
  (4.6, 72.09182438579595)
  (4.7, 73.21943285835907)
  (4.8, 74.31834737082745)
  (4.9, 75.39033062958515)
  (5.0, 76.44007796934919)
  (5.1, 77.46536278539332)
  (5.2, 78.46464884369735)
  (5.3, 79.44069468263217)
  (5.4, 80.38931881477767)
  (5.5, 81.3090538173509)
  (5.6, 82.20246201743055)
  (5.7, 83.0726756907605)
  (5.8, 83.92085428978696)
  (5.9, 84.75241263282295)
  (6.0, 85.55869764610931)
  (6.1, 86.34278068347616)
  (6.2, 87.10430160134976)
  (6.3, 87.84446551989356)
  (6.4, 88.55418838534817)
  (6.5, 89.24309796570088)
  (6.6, 89.90620412176571)
  (6.7, 90.54951556866344)
  (6.8, 91.16686096690381)
  (6.9, 91.76298694762859)
  (7.0, 92.3428861473046)
  (7.1, 92.90795778144538)
  (7.2, 93.45386048270665)
  (7.3, 93.98130785063118)
  (7.4, 94.48985698527545)
  (7.5, 94.98965762362906)
  (7.6, 95.47066269341059)
  (7.7, 95.93439247770688)
  (7.8, 96.38870702972247)
  (7.9, 96.83411571453756)
  (8.0, 97.26149270851379)
  (8.1, 97.6785280546243)
  (8.2, 98.08229878822648)
  (8.3, 98.47043478431792)
  (8.4, 98.84160111014226)
  (8.5, 99.20252296725732)
  (8.6, 99.55441411622012)
  (8.7, 99.89242201414581)
  (8.8, 100.20781906884093)
  (8.9, 100.51322401252018)
  (9.0, 100.80779525149211)
  (9.1, 101.09443729423673)
  (9.2, 101.37065059313952)
  (9.3, 101.6389971950686)
  (9.4, 101.89214306179493)
  (9.5, 102.13278867732578)
  (9.6, 102.36446379806655)
  (9.7, 102.58640010267199)
  (9.8, 102.80003495515614)
  (9.9, 103.0065375305899)
  (10.0, 103.19802334347484)
  (10.1, 103.38309299684057)
  (10.2, 103.56487855598604)
  (10.3, 103.73735484229942)
  (10.4, 103.90263711091238)
  (10.5, 104.05801363876748)
  (10.6, 104.20647137066139)
  (10.7, 104.34814927818475)
  (10.8, 104.49507629939356)
  (10.9, 104.63645984951545)
  (11.0, 104.76707958334434)
  (11.1, 104.8971174174449)
  (11.2, 105.02246058138294)
  (11.3, 105.14567242483396)
  (11.4, 105.26742739192652)
  (11.5, 105.3841771122046)
  (11.6, 105.49439097594441)
  (11.7, 105.60370278325001)
  (11.8, 105.71388237690704)
  (11.9, 105.821488886655)
  (12.0, 105.92537759629995)
  (12.1, 106.0218730569872)
  (12.2, 106.11679322870887)
  (12.3, 106.21079471986165)
  (12.4, 106.29712779896725)
  (12.5, 106.38114731340386)
  (12.6, 106.463877526132)
  (12.7, 106.54003112400996)
  (12.8, 106.61242775674246)
  (12.9, 106.68199152994438)
  (13.0, 106.74368442914839)
  (13.1, 106.80535313404253)
  (13.2, 106.86417966417045)
  (13.3, 106.92113856081477)
  (13.4, 106.9771518659195)
  (13.5, 107.02982680305985)
  (13.6, 107.07679275447585)
  (13.7, 107.12272072540752)
  (13.8, 107.16246163772063)
  (13.9, 107.19435500810485)
  (14.0, 107.23055591537106)
  (14.1, 107.2638884999884)
  (14.2, 107.29885057109054)
  (14.3, 107.33258654264999)
  (14.4, 107.3656039920054)
  (14.5, 107.39552855246556)
  (14.6, 107.42361076821065)
  (14.7, 107.44503331293303)
  (14.8, 107.46600682480796)
  (14.9, 107.49180060281638)
  (15.0, 107.51836704214377)
  (15.1, 107.54125834814133)
  (15.2, 107.56597872671108)
  (15.3, 107.58871334870103)
  (15.4, 107.60803195258329)
  (15.5, 107.62407938157304)
  (15.6, 107.64328724217454)
  (15.7, 107.6662502238745)
  (15.8, 107.6885920847834)
  (15.9, 107.70800764823986)
  (16.0, 107.72343439190084)
  (16.1, 107.73959026543945)
  (16.2, 107.75330455682813)
  (16.3, 107.76904771151766)
  (16.4, 107.78507872908335)
  (16.5, 107.79942639298677)
  (16.6, 107.81609484925379)
  (16.7, 107.82905689408021)
  (16.8, 107.84392795594934)
  (16.9, 107.85673474860747)
  (17.0, 107.87902341891501)
  (17.1, 107.89825846534653)
  (17.2, 107.91468602061985)
  (17.3, 107.93335833335854)
  (17.4, 107.95188509033852)
  (17.5, 107.97231552944848)
  (17.6, 107.98865239877307)
  (17.7, 108.00131124050591)
  (17.8, 108.01177942956163)
  (17.9, 108.0128611785226)
  (18.0, 108.01145138748403)
  (18.1, 108.00882370273938)
  (18.2, 108.00259445458823)
  (18.3, 107.99776257378562)
  (18.4, 107.98932870901342)
  (18.5, 107.98433262127743)
  (18.6, 107.98011904890946)
  (18.7, 107.97426911830918)
  (18.8, 107.96211653900366)
  (18.9, 107.94932069444204)
  (19.0, 107.93657096709876)
  (19.1, 107.92446740367618)
  (19.2, 107.91161085567178)
  (19.3, 107.89832191706235)
  (19.4, 107.88516232611288)
  (19.5, 107.87522551691002)
  (19.6, 107.86924582845921)
  (19.7, 107.86677697338565)
  (19.8, 107.86218633951553)
  (19.9, 107.86141415095074)
  (20.0, 107.85971597756874)
  (20.1, 107.85456306020367)
  (20.2, 107.85080556254098)
  (20.3, 107.84533624139162)
  (20.4, 107.8371623838818)
  (20.5, 107.82857004386)
  (20.6, 107.82794259149415)
  (20.7, 107.83317018970558)
  (20.8, 107.8397191828501)
  (20.9, 107.85013473345086)
  (21.0, 107.85600744458878)
  (21.1, 107.86298841460668)
  (21.2, 107.8681151814549)
  (21.3, 107.86388220951596)
  (21.4, 107.85852491902077)
  (21.5, 107.85282225441836)
  (21.6, 107.84836848372495)
  (21.7, 107.83807562417404)
  (21.8, 107.82721522042537)
  (21.9, 107.81496874526073)
  (22.0, 107.80254964457538)
  (22.1, 107.7897925002494)
  (22.2, 107.77685135347)
  (22.3, 107.7632135503453)
  (22.4, 107.75505239023349)
  (22.5, 107.74344337574888)
  (22.6, 107.73778865150359)
  (22.7, 107.72800968065471)
  (22.8, 107.7232405093052)
  (22.9, 107.71888922074032)
  (23.0, 107.71083918121539)
  (23.1, 107.70591150996165)
  (23.2, 107.70407005457037)
  (23.3, 107.70945785218365)
  (23.4, 107.71347565567825)
  (23.5, 107.72027147436796)
  (23.6, 107.72776351077117)
  (23.7, 107.73279571350315)
  (23.8, 107.73764770444592)
  (23.9, 107.73696427225185)
  (24.0, 107.7314031457095)
  (24.1, 107.73268278336016)
  (24.2, 107.73452770516475)
  (24.3, 107.73526055384318)
  (24.4, 107.73229698964141)
  (24.5, 107.72756273629902)
  (24.6, 107.7310463163036)
  (24.7, 107.73033224791726)
  (24.8, 107.73061634860898)
  (24.9, 107.73108015771486)
  (25.0, 107.72903008343353)
  (25.1, 107.72995240669978)
  (25.2, 107.72553612427319)
  (25.3, 107.71970662740468)
  (25.4, 107.71117919394614)
  (25.5, 107.70726974745752)
  (25.6, 107.70610431662233)
  (25.7, 107.70747080876629)
  (25.8, 107.70830038154772)
  (25.9, 107.70583661673508)
  (26.0, 107.70085243285025)
  (26.1, 107.69506862909589)
  (26.2, 107.69141999238961)
  (26.3, 107.68758245653775)
  (26.4, 107.68839961810055)
  (26.5, 107.6941142270951)
  (26.6, 107.69856809253655)
  (26.7, 107.70255397629275)
  (26.8, 107.70388571066097)
  (26.9, 107.70859751319031)
  (27.0, 107.70988357510659)
  (27.1, 107.70612861489934)
  (27.2, 107.70496884203106)
  (27.3, 107.70156836557673)
  (27.4, 107.70525732142734)
  (27.5, 107.71297544255796)
  (27.6, 107.72360503244768)
  (27.7, 107.7391043642665)
  (27.8, 107.75172576181356)
  (27.9, 107.76209783411002)
  (28.0, 107.76807472757356)
  (28.1, 107.76724318450948)
  (28.2, 107.75813966701132)
  (28.3, 107.7493837675281)
  (28.4, 107.73955132261605)
  (28.5, 107.72509405294166)
  (28.6, 107.71407617793521)
  (28.7, 107.7049068381681)
  (28.8, 107.70196233347919)
  (28.9, 107.70185388909555)
  (29.0, 107.6996263010814)
  (29.1, 107.70316867577867)
  (29.2, 107.70840581058111)
  (29.3, 107.71221650333169)
  (29.4, 107.71481122388852)
  (29.5, 107.7138851853594)
  (29.6, 107.709856855402)
  (29.7, 107.71070021184931)
  (29.8, 107.70763464638051)
  (29.9, 107.69956455232087)
  (30.0, 107.69019985292236)
  (30.1, 107.68502480389206)
  (30.2, 107.67893263586517)
  (30.3, 107.67334014366915)
  (30.4, 107.66605577484775)
  (30.5, 107.65962161257232)
  (30.6, 107.65130303886693)
  (30.7, 107.63518199023495)
  (30.8, 107.62380996288792)
  (30.9, 107.61371186068817)
  (31.0, 107.60402969428522)
  (31.1, 107.59938685145622)
  (31.2, 107.59658216429852)
  (31.3, 107.59132490359359)
  (31.4, 107.58078333830899)
  (31.5, 107.5701153034117)
  (31.6, 107.56190755242469)
  (31.7, 107.55609849945509)
  (31.8, 107.5520407806303)
  (31.9, 107.54482713904102)
  (32.0, 107.53773771863051)
  (32.1, 107.53151544421863)
  (32.2, 107.52774114021163)
  (32.3, 107.52497917819082)
  (32.4, 107.51325577686133)
  (32.5, 107.50477428836967)
  (32.6, 107.49516241418944)
  (32.7, 107.4844352719959)
  (32.8, 107.47287489114919)
  (32.9, 107.45812417369027)
  (33.0, 107.44644440456071)
  (33.1, 107.43314751814164)
  (33.2, 107.41690890922268)
  (33.3, 107.40151477899107)
  (33.4, 107.38407333061153)
  (33.5, 107.37243336605576)
  (33.6, 107.36963584336814)
  (33.7, 107.36279275155064)
  (33.8, 107.36185859716034)
  (33.9, 107.35940010144502)
  (34.0, 107.35569266864451)
  (34.1, 107.35443463734754)
  (34.2, 107.36195728957009)
  (34.3, 107.36759021051755)
  (34.4, 107.36598363652637)
  (34.5, 107.36286162728568)
  (34.6, 107.36400944477059)
  (34.7, 107.36446376606101)
  (34.8, 107.37012743140686)
  (34.9, 107.381464434184)
  (35.0, 107.3881713580434)
  (35.1, 107.39063675258912)
  (35.2, 107.3918411147275)
  (35.3, 107.39208568578863)
  (35.4, 107.3995387356126)
  (35.5, 107.40731678277623)
  (35.6, 107.4089844133959)
  (35.7, 107.41086445427086)
  (35.8, 107.41127033067679)
  (35.9, 107.41549166214116)
  (36.0, 107.41615993616115)
  (36.1, 107.42230944761398)
  (36.2, 107.43572894012937)
  (36.3, 107.44572053439661)
  (36.4, 107.45737664453034)
  (36.5, 107.46731624279275)
  (36.6, 107.4782802529703)
  (36.7, 107.48740385685826)
  (36.8, 107.49566520320676)
  (36.9, 107.50462854895915)
  (37.0, 107.51133492482721)
  (37.1, 107.52020045868521)
  (37.2, 107.53672348110528)
  (37.3, 107.55475593704874)
  (37.4, 107.57264234443689)
  (37.5, 107.59325491709333)
  (37.6, 107.61326128524082)
  (37.7, 107.63470283148403)
  (37.8, 107.65217840494256)
  (37.9, 107.67404806260852)
  (38.0, 107.6941934343664)
  (38.1, 107.71005252689577)
  (38.2, 107.71936723304795)
  (38.3, 107.7285547334171)
  (38.4, 107.7418165250905)
  (38.5, 107.7514493319733)
  (38.6, 107.76153676830364)
  (38.7, 107.77367183464482)
  (38.8, 107.78204506022287)
  (38.9, 107.79452207920205)
  (39.0, 107.80438365405182)
  (39.1, 107.81568359027817)
  (39.2, 107.82635383891474)
  (39.3, 107.82787672296344)
  (39.4, 107.83110884122553)
  (39.5, 107.8398259630119)
  (39.6, 107.85295481343087)
  (39.7, 107.86446497720746)
  (39.8, 107.87025417415322)
  (39.9, 107.88018748948926)
  (40.0, 107.88840668301742)
  (40.1, 107.89488421782092)
  (40.2, 107.9007702051343)
  (40.3, 107.90716730213589)
  (40.4, 107.90846677815136)
  (40.5, 107.90959646915765)
  (40.6, 107.90876803742815)
  (40.7, 107.90668242281438)
  (40.8, 107.90047787115458)
  (40.9, 107.89163013936115)
  (41.0, 107.879281701824)
  (41.1, 107.867751574187)
  (41.2, 107.85256125645911)
  (41.3, 107.83807394723372)
  (41.4, 107.82609798114227)
  (41.5, 107.81634680696652)
  (41.6, 107.80905759891182)
  (41.7, 107.80426787389311)
  (41.8, 107.79321443624659)
  (41.9, 107.78476438716504)
  (42.0, 107.78438525001418)
  (42.1, 107.78681291864167)
  (42.2, 107.7861968747775)
  (42.3, 107.790023363255)
  (42.4, 107.79969741848812)
  (42.5, 107.81175405748208)
  (42.6, 107.8198783768011)
  (42.7, 107.82787719489407)
  (42.8, 107.8329396735124)
  (42.9, 107.83440281707398)
  (43.0, 107.8343611070014)
  (43.1, 107.8299720664632)
  (43.2, 107.8255927026622)
  (43.3, 107.82301307936449)
  (43.4, 107.81854642630522)
  (43.5, 107.81557947751277)
  (43.6, 107.80819049061466)
  (43.7, 107.79901678914267)
  (43.8, 107.78978872868583)
  (43.9, 107.78040897578249)
  (44.0, 107.77145915315944)
  (44.1, 107.76001524736225)
  (44.2, 107.74856970030649)
  (44.3, 107.72828612301228)
  (44.4, 107.70578904319223)
  (44.5, 107.68937518173401)
  (44.6, 107.67813116273219)
  (44.7, 107.66992062210915)
  (44.8, 107.66200550218853)
  (44.9, 107.65439614668928)
  (45.0, 107.6487814448717)
  (45.1, 107.6462225747407)
  (45.2, 107.63875545317684)
  (45.3, 107.62306349514009)
  (45.4, 107.60931790592811)
  (45.5, 107.59492998021305)
  (45.6, 107.57749411744392)
  (45.7, 107.55868438012185)
  (45.8, 107.54678037537482)
  (45.9, 107.53532382935023)
  (46.0, 107.52371329457289)
  (46.1, 107.52006532995252)
  (46.2, 107.51571090284608)
  (46.3, 107.51344852952032)
  (46.4, 107.51507333445296)
  (46.5, 107.5210571248951)
  (46.6, 107.53328644653817)
  (46.7, 107.54447795912387)
  (46.8, 107.56082876415657)
  (46.9, 107.57350907752944)
  (47.0, 107.5811808665514)
  (47.1, 107.58773680203144)
  (47.2, 107.59966371593738)
  (47.3, 107.61459998433614)
  (47.4, 107.63541729174679)
  (47.5, 107.65919330087021)
  (47.6, 107.67683168667135)
  (47.7, 107.69616445984096)
  (47.8, 107.71334382386563)
  (47.9, 107.73062905168815)
  (48.0, 107.74590579079401)
  (48.1, 107.76070325693227)
  (48.2, 107.77345065418162)
  (48.3, 107.78617873125592)
  (48.4, 107.7967779105868)
  (48.5, 107.81004770542876)
  (48.6, 107.82340696087331)
  (48.7, 107.84132745119409)
  (48.8, 107.86461920978479)
  (48.9, 107.87947267892307)
  (49.0, 107.89126505427464)
  (49.1, 107.90389667490375)
  (49.2, 107.91807833153786)
  (49.3, 107.93486352997371)
  (49.4, 107.95293851102022)
  (49.5, 107.97560107037185)
  (49.6, 107.99926181818726)
  (49.7, 108.01850700422959)
  (49.8, 108.03890422433594)
  (49.9, 108.05888519735801)
  (50.0, 108.07640207345621)
  (50.1, 108.09192882797518)
  (50.2, 108.09849396496827)
  (50.3, 108.09988129264055)
  (50.4, 108.09909734810756)
  (50.5, 108.09246806537618)
  (50.6, 108.08522468947112)
  (50.7, 108.0769492959154)
  (50.8, 108.06583838029347)
  (50.9, 108.05349233603091)
  (51.0, 108.04377521988664)
  (51.1, 108.03713236932668)
  (51.2, 108.03538380436264)
  (51.3, 108.03481416603366)
  (51.4, 108.03505512316646)
  (51.5, 108.02857976765208)
  (51.6, 108.02223535434041)
  (51.7, 108.00837337499078)
  (51.8, 107.99305087111375)
  (51.9, 107.97457159256325)
  (52.0, 107.95936014880895)
  (52.1, 107.9426532951148)
  (52.2, 107.92782287746391)
  (52.3, 107.91467398489982)
  (52.4, 107.907336055373)
  (52.5, 107.90464480309261)
  (52.6, 107.902545950045)
  (52.7, 107.90342276450771)
  (52.8, 107.90255426054715)
  (52.9, 107.90534155241488)
  (53.0, 107.90802871315935)
  (53.1, 107.91248036383266)
  (53.2, 107.9226264205069)
  (53.3, 107.93439765011689)
  (53.4, 107.95062864523254)
  (53.5, 107.96752890193939)
  (53.6, 107.97826636459719)
  (53.7, 107.98842219658286)
  (53.8, 107.9938646664433)
  (53.9, 107.9956206861723)
  (54.0, 107.99979448578355)
  (54.1, 108.00919942830475)
  (54.2, 108.0177680915508)
  (54.3, 108.0256535411984)
  (54.4, 108.03529501893149)
  (54.5, 108.05231101892011)
  (54.6, 108.07105738182493)
  (54.7, 108.09069169015896)
  (54.8, 108.10904382367563)
  (54.9, 108.12650061437361)
  (55.0, 108.14003644862375)
  (55.1, 108.15135897601623)
  (55.2, 108.16109169369892)
  (55.3, 108.17146653468045)
  (55.4, 108.18079571942845)
  (55.5, 108.1917704974265)
  (55.6, 108.2023050576072)
  (55.7, 108.21403818395116)
  (55.8, 108.22788601241255)
  (55.9, 108.24338418803215)
  (56.0, 108.25540157764725)
  (56.1, 108.26302235247417)
  (56.2, 108.26730763898613)
  (56.3, 108.2679518195372)
  (56.4, 108.2644590548952)
  (56.5, 108.25607128408456)
  (56.6, 108.24808749735246)
  (56.7, 108.23380905594641)
  (56.8, 108.21906155638327)
  (56.9, 108.19978643467424)
  (57.0, 108.178034544491)
  (57.1, 108.16270163960137)
  (57.2, 108.15086794444784)
  (57.3, 108.14470173493969)
  (57.4, 108.13667084523186)
  (57.5, 108.12439906051192)
  (57.6, 108.11141932890814)
  (57.7, 108.09807892685178)
  (57.8, 108.08361209564558)
  (57.9, 108.06713248250803)
  (58.0, 108.05617162556487)
  (58.1, 108.04705049364745)
  (58.2, 108.04102796448532)
  (58.3, 108.03787587334043)
  (58.4, 108.03679701670723)
  (58.5, 108.03392805918031)
  (58.6, 108.03232587196145)
  (58.7, 108.03055404959012)
  (58.8, 108.02716600834972)
  (58.9, 108.02413189785008)
  (59.0, 108.01651667727101)
  (59.1, 108.00818680429894)
  (59.2, 107.99729926390496)
  (59.3, 107.98766153143798)
  (59.4, 107.98496566823412)
  (59.5, 107.9764533875974)
  (59.6, 107.97688295654295)
  (59.7, 107.97994601645624)
  (59.8, 107.98763019208388)
  (59.9, 107.99167921466469)
  (60.0, 107.99542333831624)
};
\addlegendentry{{}{$\Delta v_{des} = 0.0 \:m/s$}}

\addplot+[
  c4, no marks, very thick
] coordinates {
  (1.0e-6, 14.43006134157866)
  (1.0e-6, 14.43006134157866)
  (1.0e-6, 14.43006134157866)
  (0.1, 14.76858910960281)
  (0.2, 15.197001102214703)
  (0.3, 15.713330413466077)
  (0.4, 16.313766738570607)
  (0.5, 17.00701992898231)
  (0.6, 17.788019989331858)
  (0.7, 18.662188337950894)
  (0.8, 19.62554242241126)
  (0.9, 20.67967977805824)
  (1.0, 21.823102640899698)
  (1.1, 23.052939297608944)
  (1.2, 24.373949572152856)
  (1.3, 25.78386665306792)
  (1.4, 27.28555031196666)
  (1.5, 28.875518652743462)
  (1.6, 30.559603873862727)
  (1.7, 32.31549469788309)
  (1.8, 34.117897029169704)
  (1.9, 35.95246014664781)
  (2.0, 37.81409329144895)
  (2.1, 39.69632497709159)
  (2.2, 41.55008885799458)
  (2.3, 43.37533750413185)
  (2.4, 45.17324471121353)
  (2.5, 46.94177527304185)
  (2.6, 48.68717626489942)
  (2.7, 50.404379484755175)
  (2.8, 52.093509066614025)
  (2.9, 53.75767161788323)
  (3.0, 55.39503246025328)
  (3.1, 56.99829531216086)
  (3.2, 58.57902698875987)
  (3.3, 60.13711401907943)
  (3.4, 61.66399017891471)
  (3.5, 63.16221843376192)
  (3.6, 64.63779552841707)
  (3.7, 66.07941869281323)
  (3.8, 67.4998647708543)
  (3.9, 68.89388352603628)
  (4.0, 70.25587458519563)
  (4.1, 71.59144612656479)
  (4.2, 72.89896693234738)
  (4.3, 74.182383117945)
  (4.4, 75.43835259823736)
  (4.5, 76.66801696157933)
  (4.6, 77.87260822609889)
  (4.7, 79.05064862982081)
  (4.8, 80.20219245529657)
  (4.9, 81.32904520212709)
  (5.0, 82.4359734194176)
  (5.1, 83.52079629845787)
  (5.2, 84.5820464068726)
  (5.3, 85.62256631965684)
  (5.4, 86.63820243838592)
  (5.5, 87.62755400338126)
  (5.6, 88.59322381578984)
  (5.7, 89.5384051129071)
  (5.8, 90.46427817393764)
  (5.9, 91.37631685287653)
  (6.0, 92.26592775302498)
  (6.1, 93.13623318206811)
  (6.2, 93.98687900627034)
  (6.3, 94.81910431689923)
  (6.4, 95.62387226182715)
  (6.5, 96.41083557956959)
  (6.6, 97.17503078520454)
  (6.7, 97.92249854363408)
  (6.8, 98.6470646776595)
  (6.9, 99.35349654504212)
  (7.0, 100.04680246219385)
  (7.1, 100.72838715121438)
  (7.2, 101.3939221901402)
  (7.3, 102.04411826548242)
  (7.4, 102.67851825351697)
  (7.5, 103.30726208213221)
  (7.6, 103.920297225226)
  (7.7, 104.51910706211655)
  (7.8, 105.11152929270428)
  (7.9, 105.69805219847487)
  (8.0, 106.26950278872985)
  (8.1, 106.83352835517111)
  (8.2, 107.38718891866792)
  (8.3, 107.92808302437419)
  (8.4, 108.45482613425048)
  (8.5, 108.97412051752497)
  (8.6, 109.4871350619372)
  (8.7, 109.98897108293788)
  (8.8, 110.47085466202903)
  (8.9, 110.94534550167)
  (9.0, 111.41156091124842)
  (9.1, 111.87235123888858)
  (9.2, 112.3251579693746)
  (9.3, 112.77249773889395)
  (9.4, 113.20699177712693)
  (9.5, 113.63127993723695)
  (9.6, 114.04882131647831)
  (9.7, 114.45879025415304)
  (9.8, 114.86256744054597)
  (9.9, 115.26127449813079)
  (10.0, 115.64696086539757)
  (10.1, 116.02816545172563)
  (10.2, 116.40795359933585)
  (10.3, 116.7802437252364)
  (10.4, 117.14710678702262)
  (10.5, 117.50577812749597)
  (10.6, 117.85920026920783)
  (10.7, 118.20746179948918)
  (10.8, 118.56254656433102)
  (10.9, 118.91362834165523)
  (11.0, 119.25544888504011)
  (11.1, 119.59814059130036)
  (11.2, 119.93755637176056)
  (11.3, 120.27620788734521)
  (11.4, 120.61471657856858)
  (11.5, 120.94950223788187)
  (11.6, 121.27898892703527)
  (11.7, 121.60875708656988)
  (11.8, 121.94052940834881)
  (11.9, 122.2708343909781)
  (12.0, 122.5984832082113)
  (12.1, 122.91976360620579)
  (12.2, 123.24045786303444)
  (12.3, 123.56118858084011)
  (12.4, 123.8751720398391)
  (12.5, 124.1877373649862)
  (12.6, 124.49987111974578)
  (12.7, 124.80625170912606)
  (12.8, 125.10965392293821)
  (12.9, 125.41096250468436)
  (13.0, 125.70511120623826)
  (13.1, 125.99992201903011)
  (13.2, 126.29256223038449)
  (13.3, 126.58399419764692)
  (13.4, 126.87512096736992)
  (13.5, 127.16353142060794)
  (13.6, 127.4468333963023)
  (13.7, 127.72966910853496)
  (13.8, 128.0068734013036)
  (13.9, 128.2767583357894)
  (14.0, 128.55145457407158)
  (14.1, 128.82377065882784)
  (14.2, 129.09817246871083)
  (14.3, 129.37179369201996)
  (14.4, 129.64512529150605)
  (14.5, 129.9157711344323)
  (14.6, 130.1849665334977)
  (14.7, 130.4478791813295)
  (14.8, 130.71069634600423)
  (14.9, 130.97867033066186)
  (15.0, 131.2477590158337)
  (15.1, 131.51350614259735)
  (15.2, 131.7813950432158)
  (15.3, 132.04760467541385)
  (15.4, 132.3106994777838)
  (15.5, 132.57080276270995)
  (15.6, 132.83432533940814)
  (15.7, 133.10185403413792)
  (15.8, 133.3690124778301)
  (15.9, 133.63347218397598)
  (16.0, 133.89415247938948)
  (16.1, 134.15574969010166)
  (16.2, 134.4150805161288)
  (16.3, 134.676607403337)
  (16.4, 134.93857723119817)
  (16.5, 135.19902500942632)
  (16.6, 135.46193575031927)
  (16.7, 135.72127646266443)
  (16.8, 135.98266201839127)
  (16.9, 136.24212153657825)
  (17.0, 136.51119329917205)
  (17.1, 136.77734295829296)
  (17.2, 137.0408000698175)
  (17.3, 137.30661535944165)
  (17.4, 137.5723994332721)
  (17.5, 137.84019994605663)
  (17.6, 138.10402866324597)
  (17.7, 138.36429403434477)
  (17.8, 138.62246513376854)
  (17.9, 138.87134044809343)
  (18.0, 139.11779098451433)
  (18.1, 139.36308845736008)
  (18.2, 139.60483692396537)
  (18.3, 139.84803269955043)
  (18.4, 140.087676695764)
  (18.5, 140.3308012865513)
  (18.6, 140.57475499140295)
  (18.7, 140.8171237461083)
  (18.8, 141.05481898059313)
  (18.9, 141.29029017106282)
  (19.0, 141.5258660450509)
  (19.1, 141.76199475921385)
  (19.2, 141.99747136707614)
  (19.3, 142.23255711791765)
  (19.4, 142.46782150547418)
  (19.5, 142.70641733417798)
  (19.6, 142.94902757021802)
  (19.7, 143.19521511299965)
  (19.8, 143.4393531340591)
  (19.9, 143.68737347891565)
  (20.0, 143.9345392804631)
  (20.1, 144.17831230735686)
  (20.2, 144.423525651177)
  (20.3, 144.6666791073719)
  (20.4, 144.90758830408672)
  (20.5, 145.14812743020406)
  (20.6, 145.396668039297)
  (20.7, 145.65110262594956)
  (20.8, 145.90690575533213)
  (20.9, 146.16661599649825)
  (21.0, 146.42183267544507)
  (21.1, 146.67820419192108)
  (21.2, 146.9327625196316)
  (21.3, 147.17799865699664)
  (21.4, 147.4221256807327)
  (21.5, 147.66591663679094)
  (21.6, 147.9109741647688)
  (21.7, 148.15021393324292)
  (21.8, 148.38889693134882)
  (21.9, 148.62578631107002)
  (22.0, 148.86294222250132)
  (22.1, 149.09977826649381)
  (22.2, 149.33642939121336)
  (22.3, 149.57237071442262)
  (22.4, 149.8137724296158)
  (22.5, 150.05172560147568)
  (22.6, 150.29562322298386)
  (22.7, 150.53538986538342)
  (22.8, 150.78015534885287)
  (22.9, 151.02534043962936)
  (23.0, 151.2668299636325)
  (23.1, 151.511427826479)
  (23.2, 151.75910608665868)
  (23.3, 152.01401096109728)
  (23.4, 152.26756056535947)
  (23.5, 152.52389514925667)
  (23.6, 152.78095082722342)
  (23.7, 153.035576051826)
  (23.8, 153.29006190744775)
  (23.9, 153.53904416451232)
  (24.0, 153.78317489149117)
  (24.1, 154.03415834977565)
  (24.2, 154.28573305776197)
  (24.3, 154.53621367833856)
  (24.4, 154.7830160468418)
  (24.5, 155.02806336618545)
  (24.6, 155.28132558551164)
  (24.7, 155.53040143978606)
  (24.8, 155.78047169844442)
  (24.9, 156.030714825709)
  (25.0, 156.2784466861886)
  (25.1, 156.52915091231844)
  (25.2, 156.77452151073444)
  (25.3, 157.01847748192557)
  (25.4, 157.25973731999093)
  (25.5, 157.50560883419442)
  (25.6, 157.75422665846034)
  (25.7, 158.00538489245517)
  (25.8, 158.25602160204406)
  (25.9, 158.50337565131179)
  (26.0, 158.74821739280017)
  (26.1, 158.99226656557988)
  (26.2, 159.23844694236843)
  (26.3, 159.48442737745455)
  (26.4, 159.7350532748536)
  (26.5, 159.9905779174309)
  (26.6, 160.24485371540788)
  (26.7, 160.4986662642894)
  (26.8, 160.7498197491472)
  (26.9, 161.00434566029065)
  (27.0, 161.255440418862)
  (27.1, 161.5014868514728)
  (27.2, 161.75010410885574)
  (27.3, 161.99645757947118)
  (27.4, 162.2498700278356)
  (27.5, 162.50729496787088)
  (27.6, 162.76762883612474)
  (27.7, 163.0328460470625)
  (27.8, 163.29520625614595)
  (27.9, 163.55533751962494)
  (28.0, 163.8110884833067)
  (28.1, 164.06003813726903)
  (28.2, 164.3007131708079)
  (28.3, 164.541711904763)
  (28.4, 164.78162303500866)
  (28.5, 165.0168926170815)
  (28.6, 165.25558149228732)
  (28.7, 165.49610972834083)
  (28.8, 165.7428434385116)
  (28.9, 165.99240389975625)
  (29.0, 166.23984324009314)
  (29.1, 166.49304360446922)
  (29.2, 166.74793987843864)
  (29.3, 167.00140904897324)
  (29.4, 167.25366800142743)
  (29.5, 167.50242258551953)
  (29.6, 167.7480950293987)
  (29.7, 167.9986496460167)
  (29.8, 168.24530933783734)
  (29.9, 168.4869698009912)
  (30.0, 168.72733819486274)
  (30.1, 168.9719058158608)
  (30.2, 169.21557176221677)
  (30.3, 169.4597513664142)
  (30.4, 169.70224292148825)
  (30.5, 169.94557612758643)
  (30.6, 170.18701288665292)
  (30.7, 170.42063849685545)
  (30.8, 170.6589921860084)
  (30.9, 170.8986153381339)
  (31.0, 171.1386502824111)
  (31.1, 171.38372673354485)
  (31.2, 171.63064070621195)
  (31.3, 171.8751094748159)
  (31.4, 172.11430290422481)
  (31.5, 172.35336904141587)
  (31.6, 172.59489126199176)
  (31.7, 172.83881414650267)
  (31.8, 173.08450238092382)
  (31.9, 173.32705398143148)
  (32.0, 173.5697507003425)
  (32.1, 173.81333413028327)
  (32.2, 174.05939046374013)
  (32.3, 174.30648745791765)
  (32.4, 174.54434279771453)
  (32.5, 174.78575349105253)
  (32.6, 175.02604613760468)
  (32.7, 175.26522299309457)
  (32.8, 175.50346807668333)
  (32.9, 175.7386033713551)
  (33.0, 175.976832779979)
  (33.1, 176.21344596804607)
  (33.2, 176.4471146025705)
  (33.3, 176.68161755633437)
  (33.4, 176.91405893104317)
  (33.5, 177.15228817079145)
  (33.6, 177.3993611070187)
  (33.7, 177.64240002140727)
  (33.8, 177.8913579228996)
  (33.9, 178.1388059449524)
  (34.0, 178.38501374583998)
  (34.1, 178.63367639752312)
  (34.2, 178.89113225412797)
  (34.3, 179.14672403775074)
  (34.4, 179.39509610697655)
  (34.5, 179.64195425543937)
  (34.6, 179.89307596556313)
  (34.7, 180.14350102387036)
  (34.8, 180.39913770409842)
  (34.9, 180.66045217619418)
  (35.0, 180.91715032155255)
  (35.1, 181.16961275217474)
  (35.2, 181.4208203996481)
  (35.3, 181.67106330115575)
  (35.4, 181.9285109920126)
  (35.5, 182.1862873739842)
  (35.6, 182.43796219831967)
  (35.7, 182.6898475903427)
  (35.8, 182.94024967318364)
  (35.9, 183.19445848721875)
  (36.0, 183.445114837323)
  (36.1, 183.70123572359415)
  (36.2, 183.96461378754557)
  (36.3, 184.2245764091229)
  (36.4, 184.48621293301116)
  (36.5, 184.74613939115002)
  (36.6, 185.00708999017084)
  (36.7, 185.2661945186781)
  (36.8, 185.5244350020675)
  (36.9, 185.78337105446263)
  (37.0, 186.04004224744358)
  (37.1, 186.2988642466713)
  (37.2, 186.5653373211835)
  (37.3, 186.83332215721472)
  (37.4, 187.10115568184935)
  (37.5, 187.37170536450964)
  (37.6, 187.64164570070292)
  (37.7, 187.91302087983476)
  (37.8, 188.18043578279836)
  (37.9, 188.45224101033725)
  (38.0, 188.7223326432755)
  (38.1, 188.98815210576674)
  (38.2, 189.24743698213618)
  (38.3, 189.50660006891997)
  (38.4, 189.76983980496934)
  (38.5, 190.0294612819435)
  (38.6, 190.28953419343583)
  (38.7, 190.5516566245926)
  (38.8, 190.81000978544978)
  (38.9, 191.0724458465187)
  (39.0, 191.33225452853165)
  (39.1, 191.59348041288416)
  (39.2, 191.85405805255994)
  (39.3, 192.10548018585607)
  (39.4, 192.35859199418138)
  (39.5, 192.61717609418565)
  (39.6, 192.8801546955857)
  (39.7, 193.14150496867447)
  (39.8, 193.39712935996678)
  (39.9, 193.65688114973884)
  (40.0, 193.91491615401398)
  (40.1, 194.17119469823854)
  (40.2, 194.4268536576875)
  (40.3, 194.6830028069214)
  (40.4, 194.93404074857193)
  (40.5, 195.18487580898505)
  (40.6, 195.43370812191483)
  (40.7, 195.6812466364283)
  (40.8, 195.92462258667805)
  (40.9, 196.16530972397686)
  (41.0, 196.40245171517626)
  (41.1, 196.64036419326314)
  (41.2, 196.8745702103146)
  (41.3, 197.10943078810126)
  (41.4, 197.34675729249687)
  (41.5, 197.58627385564594)
  (41.6, 197.82822679568602)
  (41.7, 198.07266017669713)
  (41.8, 198.31082476144715)
  (41.9, 198.55158406708023)
  (42.0, 198.80041389577443)
  (42.1, 199.05205992710046)
  (42.2, 199.30066740139299)
  (42.3, 199.5537259082318)
  (42.4, 199.81264317490283)
  (42.5, 200.07395714411717)
  (42.6, 200.33135913399903)
  (42.7, 200.58865059927757)
  (42.8, 200.8430334693963)
  (42.9, 201.093843901519)
  (43.0, 201.3431680204232)
  (43.1, 201.5881738663184)
  (43.2, 201.8332126049915)
  (43.3, 202.08006847093816)
  (43.4, 202.325058789176)
  (43.5, 202.57156220857746)
  (43.6, 202.81365148977255)
  (43.7, 203.0539575945889)
  (43.8, 203.29420676900992)
  (43.9, 203.53429781008919)
  (44.0, 203.77480949193833)
  (44.1, 204.01282071660034)
  (44.2, 204.25081809285163)
  (44.3, 204.47996354666196)
  (44.4, 204.70686827593423)
  (44.5, 204.9398237687682)
  (44.6, 205.17791699782566)
  (44.7, 205.4190206022043)
  (44.8, 205.6604034650371)
  (44.9, 205.90208176190788)
  (45.0, 206.14574559388322)
  (45.1, 206.39245710369215)
  (45.2, 206.6342678615339)
  (45.3, 206.86786426433804)
  (45.4, 207.1033994744761)
  (45.5, 207.33828024760246)
  (45.6, 207.57008454766284)
  (45.7, 207.80048431606772)
  (45.8, 208.03776860681094)
  (45.9, 208.2755027361301)
  (46.0, 208.51307311101962)
  (46.1, 208.75859067295545)
  (46.2, 209.00340159464145)
  (46.3, 209.25029677763263)
  (46.4, 209.50107433504567)
  (46.5, 209.75623221345393)
  (46.6, 210.01767020644786)
  (46.7, 210.27811725402213)
  (46.8, 210.54376640915356)
  (46.9, 210.80579018885228)
  (47.0, 211.06284145374767)
  (47.1, 211.3188233194093)
  (47.2, 211.58021770806963)
  (47.3, 211.84468047060344)
  (47.4, 212.11508615734954)
  (47.5, 212.3885082785194)
  (47.6, 212.65585336374062)
  (47.7, 212.92493819996696)
  (47.8, 213.19192718153892)
  (47.9, 213.4590719044545)
  (48.0, 213.724245877373)
  (48.1, 213.98896716511632)
  (48.2, 214.2516589936144)
  (48.3, 214.5143427921075)
  (48.4, 214.77491236333776)
  (48.5, 215.03816625315662)
  (48.6, 215.30153143955758)
  (48.7, 215.5694837450109)
  (48.8, 215.84283260025794)
  (48.9, 216.10777121824142)
  (49.0, 216.36967224153102)
  (49.1, 216.63242469922287)
  (49.2, 216.8967417405795)
  (49.3, 217.16366899327187)
  (49.4, 217.4318920973104)
  (49.5, 217.70471629504664)
  (49.6, 217.9785514531011)
  (49.7, 218.24800507880698)
  (49.8, 218.5186349151892)
  (49.9, 218.78886761631458)
  (50.0, 219.05665338391552)
  (50.1, 219.32246077256877)
  (50.2, 219.57931795199303)
  (50.3, 219.83098553085614)
  (50.4, 220.0804567821579)
  (50.5, 220.32406019460313)
  (50.6, 220.56701822420203)
  (50.7, 220.80893017922727)
  (50.8, 221.04799466878075)
  (50.9, 221.28581295515605)
  (51.0, 221.52624682770207)
  (51.1, 221.7697456340485)
  (51.2, 222.01814081073766)
  (51.3, 222.26772542888054)
  (51.4, 222.51813442837192)
  (51.5, 222.7618504069094)
  (51.6, 223.00570776648613)
  (51.7, 223.24207291003984)
  (51.8, 223.47698154639272)
  (51.9, 223.70873427710376)
  (52.0, 223.94374645633482)
  (52.1, 224.1772594113365)
  (52.2, 224.41263715268624)
  (52.3, 224.64968396596322)
  (52.4, 224.8925364342027)
  (52.5, 225.14003705466303)
  (52.6, 225.38814318898255)
  (52.7, 225.63923398500984)
  (52.8, 225.88859012889503)
  (52.9, 226.14161800830882)
  (53.0, 226.39456104561606)
  (53.1, 226.64928671740157)
  (53.2, 226.9097118504645)
  (53.3, 227.17176931323664)
  (53.4, 227.43829622339643)
  (53.5, 227.70550849104663)
  (53.6, 227.96658628803084)
  (53.7, 228.2270988015606)
  (53.8, 228.4829113912238)
  (53.9, 228.7350418378031)
  (54.0, 228.98959284846708)
  (54.1, 229.2493755535719)
  (54.2, 229.5083310492891)
  (54.3, 229.7666024919281)
  (54.4, 230.02662456843186)
  (54.5, 230.29401823711964)
  (54.6, 230.56315336655808)
  (54.7, 230.8331919010073)
  (54.8, 231.10195407550486)
  (54.9, 231.36982449942047)
  (55.0, 231.633770258006)
  (55.1, 231.8955034652076)
  (55.2, 232.155637621632)
  (55.3, 232.41639100145767)
  (55.4, 232.67608660560674)
  (55.5, 232.93741651320533)
  (55.6, 233.19829429892897)
  (55.7, 233.4603620141292)
  (55.8, 233.72452953969372)
  (55.9, 233.9903365596455)
  (56.0, 234.2526567250214)
  (56.1, 234.51056717295901)
  (56.2, 234.7651240006293)
  (56.3, 235.0160181410092)
  (56.4, 235.26275091797996)
  (56.5, 235.50456203814363)
  (56.6, 235.7467438624657)
  (56.7, 235.98260998708864)
  (56.8, 236.21797626873388)
  (56.9, 236.44877833559056)
  (57.0, 236.67705840393734)
  (57.1, 236.91172408451484)
  (57.2, 237.14986344256212)
  (57.3, 237.39365291450875)
  (57.4, 237.6355676089955)
  (57.5, 237.8732268832842)
  (57.6, 238.11015189833344)
  (57.7, 238.3467039727661)
  (57.8, 238.58211308154006)
  (57.9, 238.81549196950465)
  (58.0, 239.05437372454955)
  (58.1, 239.29509295182012)
  (58.2, 239.5389112485906)
  (58.3, 239.78560296592536)
  (58.4, 240.03437669197427)
  (58.5, 240.28137110758755)
  (58.6, 240.52963697094452)
  (58.7, 240.77773826018804)
  (58.8, 241.02423698359055)
  (58.9, 241.2711003160731)
  (59.0, 241.51340384626252)
  (59.1, 241.75500854176508)
  (59.2, 241.99407047859384)
  (59.3, 242.23438784238186)
  (59.4, 242.48164763272584)
  (59.5, 242.723098442046)
  (59.6, 242.97348294466818)
  (59.7, 243.22650752312828)
  (59.8, 243.48416433793787)
  (59.9, 243.73820498368804)
  (60.0, 243.99195724240292)
};
\addlegendentry{{}{$\Delta v_{des} = 2.5 \:m/s$}}

\addplot+[
  c5, no marks, very thick
] coordinates {
  (1.0e-6, 14.43006134157866)
  (1.0e-6, 14.43006134157866)
  (1.0e-6, 14.43006134157866)
  (0.1, 15.018589109089197)
  (0.2, 15.696996983267033)
  (0.3, 16.463317878463357)
  (0.4, 17.313735835834503)
  (0.5, 18.256944745237746)
  (0.6, 19.287883295529756)
  (0.7, 20.411967286010956)
  (0.8, 21.62522372545662)
  (0.9, 22.92924835965773)
  (1.0, 24.322546123297215)
  (1.1, 25.80224375715499)
  (1.2, 27.37309166797001)
  (1.3, 29.032827095399284)
  (1.4, 30.784307470010315)
  (1.5, 32.617827062963556)
  (1.6, 34.51887631112564)
  (1.7, 36.466243960915165)
  (1.8, 38.442341900399086)
  (1.9, 40.438031321294766)
  (2.0, 42.40868704462283)
  (2.1, 44.3554355088799)
  (2.2, 46.27434216780768)
  (2.3, 48.16562249496483)
  (2.4, 50.03043650601637)
  (2.5, 51.86686078504862)
  (2.6, 53.68117707152482)
  (2.7, 55.46775526759601)
  (2.8, 57.22738959508376)
  (2.9, 58.96213358970256)
  (3.0, 60.67134318721643)
  (3.1, 62.347758465584675)
  (3.2, 64.00285566621154)
  (3.3, 65.6368669914575)
  (3.4, 67.24120838315578)
  (3.5, 68.81843781939712)
  (3.6, 70.37459985025089)
  (3.7, 71.89831588251556)
  (3.8, 73.40255093266099)
  (3.9, 74.88210618712664)
  (4.0, 76.33143869347244)
  (4.1, 77.75620065692907)
  (4.2, 79.1547995464741)
  (4.3, 80.53121821199137)
  (4.4, 81.8821373848704)
  (4.5, 83.20875377216413)
  (4.6, 84.51234215738968)
  (4.7, 85.79148491780853)
  (4.8, 87.0462757057424)
  (4.9, 88.27854189422467)
  (5.0, 89.49309557977404)
  (5.1, 90.68777840292596)
  (5.2, 91.86116461079808)
  (5.3, 93.01615066671867)
  (5.4, 94.1485879823421)
  (5.5, 95.25711324966996)
  (5.6, 96.34434365686228)
  (5.7, 97.41350349311642)
  (5.8, 98.46576986608584)
  (5.9, 99.50664523574737)
  (6.0, 100.52756527146035)
  (6.1, 101.53167320929221)
  (6.2, 102.51859857853655)
  (6.3, 103.48958712946032)
  (6.4, 104.43561950149586)
  (6.5, 105.36634651967758)
  (6.6, 106.2768051336368)
  (6.7, 107.17304011990093)
  (6.8, 108.04885415388286)
  (6.9, 108.90900980712155)
  (7.0, 109.75850743118362)
  (7.1, 110.59873681858959)
  (7.2, 111.42536131886219)
  (7.3, 112.23907049446416)
  (7.4, 113.03937779341065)
  (7.5, 113.83639770047563)
  (7.6, 114.620058429268)
  (7.7, 115.39179797785418)
  (7.8, 116.15942113302346)
  (7.9, 116.92338672697277)
  (8.0, 117.67447289153854)
  (8.1, 118.42028019917169)
  (8.2, 119.15784455916221)
  (8.3, 119.88472931259787)
  (8.4, 120.59950065272007)
  (8.5, 121.3088326507407)
  (8.6, 122.01385137311549)
  (8.7, 122.70961539526056)
  (8.8, 123.38730737832456)
  (8.9, 124.05943213363636)
  (9.0, 124.72506987966482)
  (9.1, 125.38702420046475)
  (9.2, 126.04268752377709)
  (9.3, 126.69453781938516)
  (9.4, 127.33515943954563)
  (9.5, 127.96714167428833)
  (9.6, 128.59388652007155)
  (9.7, 129.21452289815318)
  (9.8, 129.83038683228727)
  (9.9, 130.44256312794948)
  (10.0, 131.043050788453)
  (10.1, 131.6403399575052)
  (10.2, 132.23744585027126)
  (10.3, 132.82824581375078)
  (10.4, 133.41477785415168)
  (10.5, 133.99423846360332)
  (10.6, 134.56953748689313)
  (10.7, 135.14072715171108)
  (10.8, 135.71975928408386)
  (10.9, 136.2957875988003)
  (11.0, 136.86352804235213)
  (11.1, 137.43307706103053)
  (11.2, 138.00026593741694)
  (11.3, 138.5675702199093)
  (11.4, 139.13557475987443)
  (11.5, 139.70067952909676)
  (11.6, 140.26127741460698)
  (11.7, 140.8229109901422)
  (11.8, 141.38727104741713)
  (11.9, 141.9508675238797)
  (12.0, 142.51248161596257)
  (12.1, 143.06837657855417)
  (12.2, 143.62431037049674)
  (12.3, 144.18088360035807)
  (12.4, 144.73129059535714)
  (12.5, 145.28084388887285)
  (12.6, 145.83050471761186)
  (12.7, 146.37492892945306)
  (12.8, 146.91685924745153)
  (12.9, 147.45715305455838)
  (13.0, 147.99072570603985)
  (13.1, 148.52538283030563)
  (13.2, 149.05828448019795)
  (13.3, 149.59038739654028)
  (13.4, 150.1225835704065)
  (13.5, 150.65245138836377)
  (13.6, 151.17758519433636)
  (13.7, 151.70260739639218)
  (13.8, 152.2223438444122)
  (13.9, 152.73508760402672)
  (14.0, 153.2529525297344)
  (14.1, 153.76873878530284)
  (14.2, 154.28688955845138)
  (14.3, 154.80453355192407)
  (14.4, 155.32215151572484)
  (14.5, 155.83733279352938)
  (14.6, 156.35130320207736)
  (14.7, 156.85922116481225)
  (14.8, 157.36725722948808)
  (14.9, 157.88065263553233)
  (15.0, 158.39537313966957)
  (15.1, 158.90695844148922)
  (15.2, 159.42087712621793)
  (15.3, 159.9333058370856)
  (15.4, 160.44280713430945)
  (15.5, 160.94948878244773)
  (15.6, 161.4597465237524)
  (15.7, 161.9741631597891)
  (15.8, 162.48836470401815)
  (15.9, 163.00000537972173)
  (16.0, 163.5079912479907)
  (16.1, 164.01700228002667)
  (16.2, 164.52384649503492)
  (16.3, 165.032981260391)
  (16.4, 165.54264506126245)
  (16.5, 166.05087975199288)
  (16.6, 166.56165580688514)
  (16.7, 167.06893694513667)
  (16.8, 167.57833886765542)
  (16.9, 168.0858942113477)
  (17.0, 168.60313596930325)
  (17.1, 169.11753244564352)
  (17.2, 169.62930043834365)
  (17.3, 170.1434905163234)
  (17.4, 170.65771532384463)
  (17.5, 171.17402235258265)
  (17.6, 171.68643218034399)
  (17.7, 172.19534833018488)
  (17.8, 172.7022254446388)
  (17.9, 173.19985812643628)
  (18.0, 173.69509791388703)
  (18.1, 174.18921566649016)
  (18.2, 174.67980584481393)
  (18.3, 175.17186321761181)
  (18.4, 175.66064097655592)
  (18.5, 176.15266327346018)
  (18.6, 176.64553387021758)
  (18.7, 177.13691912729263)
  (18.8, 177.62422305606117)
  (18.9, 178.1086236760968)
  (19.0, 178.593175706146)
  (19.1, 179.07821510226347)
  (19.2, 179.56265470546128)
  (19.3, 180.0467218415363)
  (19.4, 180.53099316914793)
  (19.5, 181.01865952342936)
  (19.6, 181.51037446927307)
  (19.7, 182.0057093710966)
  (19.8, 182.49904300090574)
  (19.9, 182.9963007442687)
  (20.0, 183.4927527980795)
  (20.1, 183.98585352010434)
  (20.2, 184.48042204119045)
  (20.3, 184.97280605686512)
  (20.4, 185.4631458638735)
  (20.5, 185.95314752800567)
  (20.6, 186.45117300981886)
  (20.7, 186.95511723009633)
  (20.8, 187.46046217271783)
  (20.9, 187.96974121975418)
  (21.0, 188.47456150988623)
  (21.1, 188.9805695250976)
  (21.2, 189.4847928977215)
  (21.3, 189.9797200072266)
  (21.4, 190.47354517984107)
  (21.5, 190.96703662964939)
  (21.6, 191.4618042848555)
  (21.7, 191.95076713630849)
  (21.8, 192.43917737877982)
  (21.9, 192.9256346187003)
  (22.0, 193.41253514447405)
  (22.1, 193.8991267866722)
  (22.2, 194.38552841608623)
  (22.3, 194.87120481552398)
  (22.4, 195.36232355270045)
  (22.5, 195.8499889885586)
  (22.6, 196.3435863958402)
  (22.7, 196.8330430587026)
  (22.8, 197.32748524554634)
  (22.9, 197.82234458118563)
  (23.0, 198.31350724283277)
  (23.1, 198.80776255761415)
  (23.2, 199.3050896156733)
  (23.3, 199.80963741278345)
  (23.4, 200.31283894897905)
  (23.5, 200.81882802885292)
  (23.6, 201.3255561484648)
  (23.7, 201.82987580902886)
  (23.8, 202.3340880668614)
  (23.9, 202.83282129972443)
  (24.0, 203.3267229742267)
  (24.1, 203.82748543893052)
  (24.2, 204.32885925615082)
  (24.3, 204.82915247595759)
  (24.4, 205.32578121673944)
  (24.5, 205.8206666540804)
  (24.6, 206.32376301758137)
  (24.7, 206.8226811940009)
  (24.8, 207.32258920322886)
  (24.9, 207.82266289016883)
  (25.0, 208.3202261861056)
  (25.1, 208.82076049961174)
  (25.2, 209.31596414267932)
  (25.3, 209.80975071733812)
  (25.4, 210.3008414749329)
  (25.5, 210.79653734112256)
  (25.6, 211.29498028779145)
  (25.7, 211.79596973481904)
  (25.8, 212.29644970769672)
  (25.9, 212.79365515751675)
  (26.0, 213.28835432067243)
  (26.1, 213.7822660946135)
  (26.2, 214.27830491109512)
  (26.3, 214.7741335827149)
  (26.4, 215.27459901612298)
  (26.5, 215.779963453764)
  (26.6, 216.28408837368727)
  (26.7, 216.78775334518153)
  (26.8, 217.2887543606978)
  (26.9, 217.79312057624625)
  (27.0, 218.2940502947234)
  (27.1, 218.78992471687394)
  (27.2, 219.2883484093463)
  (27.3, 219.78448775566062)
  (27.4, 220.2876591274268)
  (27.5, 220.79482767624856)
  (27.6, 221.3049018452124)
  (27.7, 221.8198698338104)
  (27.8, 222.3319976440623)
  (27.9, 222.8419129989965)
  (28.0, 223.3474599961781)
  (28.1, 223.84621110700326)
  (28.2, 224.3366847429434)
  (28.3, 224.82746107156373)
  (28.4, 225.31713966081406)
  (28.5, 225.8021616938698)
  (28.6, 226.2905850618337)
  (28.7, 226.78083908234058)
  (28.8, 227.27728115574362)
  (28.9, 227.77654106262383)
  (29.0, 228.27367717181818)
  (29.1, 228.77656571174444)
  (29.2, 229.28115015418499)
  (29.3, 229.78430598232555)
  (29.4, 230.2862555803647)
  (29.5, 230.78471391899066)
  (29.6, 231.2801065444259)
  (29.7, 231.78038966100678)
  (29.8, 232.27678923939345)
  (29.9, 232.7681936465337)
  (30.0, 233.2583077310131)
  (30.1, 233.75262881180132)
  (30.2, 234.2460610591114)
  (30.3, 234.74001864334582)
  (30.4, 235.2322912777334)
  (30.5, 235.72539812743338)
  (30.6, 236.21659808114123)
  (30.7, 236.699979248926)
  (30.8, 237.1880703474906)
  (30.9, 237.6774267302736)
  (31.0, 238.1671909842768)
  (31.1, 238.661998209779)
  (31.2, 239.1586420434554)
  (31.3, 239.6528465958121)
  (31.4, 240.14178313841046)
  (31.5, 240.63059143019726)
  (31.6, 241.12185196634138)
  (31.7, 241.61551457525482)
  (31.8, 242.1109542349729)
  (31.9, 242.60327353534984)
  (32.0, 243.0957557078315)
  (32.1, 243.58914131639932)
  (32.2, 244.08502122467917)
  (32.3, 244.5819662066664)
  (32.4, 245.06969207357855)
  (32.5, 245.5609800148483)
  (32.6, 246.05116097428274)
  (32.7, 246.54022628720207)
  (32.8, 247.02835992054275)
  (32.9, 247.5129637254478)
  (33.0, 248.00108767472574)
  (33.1, 248.48759669571746)
  (33.2, 248.97115926725695)
  (33.3, 249.45554796870587)
  (33.4, 249.9378633343925)
  (33.5, 250.42595526432945)
  (33.6, 250.92289220614558)
  (33.7, 251.41580521078615)
  (33.8, 251.91464606250787)
  (33.9, 252.4119896958855)
  (34.0, 252.90810093514716)
  (34.1, 253.40667209937146)
  (34.2, 253.9140475856955)
  (34.3, 254.41958136099097)
  (34.4, 254.91791289455472)
  (34.5, 255.4147324823738)
  (34.6, 255.91581095273048)
  (34.7, 256.41619069072203)
  (34.8, 256.92178456965013)
  (34.9, 257.4330606067609)
  (35.0, 257.9397326076753)
  (35.1, 258.4421744743186)
  (35.2, 258.94336751587036)
  (35.3, 259.4435922226774)
  (35.4, 259.9510191570139)
  (35.5, 260.4587784818384)
  (35.6, 260.9604443541048)
  (35.7, 261.46231979521235)
  (35.8, 261.96270467384363)
  (35.9, 262.46688931396346)
  (36.0, 262.96752241236385)
  (36.1, 263.47360620098823)
  (36.2, 263.9869365437356)
  (36.3, 264.4968622873329)
  (36.4, 265.00847022423403)
  (36.5, 265.51837391477966)
  (36.6, 266.0293018586133)
  (36.7, 266.53837922789995)
  (36.8, 267.04659131248224)
  (36.9, 267.5554937545944)
  (37.0, 268.0621248306683)
  (37.1, 268.5708997609788)
  (37.2, 269.08732042314415)
  (37.3, 269.60525492256215)
  (37.4, 270.1230337189129)
  (37.5, 270.6435202057232)
  (37.6, 271.16339467501166)
  (37.7, 271.68470369862945)
  (37.8, 272.2020572993483)
  (37.9, 272.72379804317234)
  (38.0, 273.2438343098611)
  (38.1, 273.7596104971062)
  (38.2, 274.26886058559273)
  (38.3, 274.77799368129126)
  (38.4, 275.2912056362065)
  (38.5, 275.8008086802105)
  (38.6, 276.31086068425145)
  (38.7, 276.82296404854714)
  (38.8, 277.3312920318271)
  (38.9, 277.8436852665302)
  (39.0, 278.353441006273)
  (39.1, 278.8645958979787)
  (39.2, 279.37508660271584)
  (39.3, 279.87641465380506)
  (39.4, 280.37941545804495)
  (39.5, 280.8878773834434)
  (39.6, 281.4007187292381)
  (39.7, 281.91192306533355)
  (39.8, 282.4173968379579)
  (39.9, 282.92698324564446)
  (40.0, 283.434850026214)
  (40.1, 283.94094715995544)
  (40.2, 284.4464001626605)
  (40.3, 284.95232477139325)
  (40.4, 285.4531257586894)
  (40.5, 285.9536947542795)
  (40.6, 286.4522219094935)
  (40.7, 286.94942282218983)
  (40.8, 287.44242259353217)
  (40.9, 287.9326930872433)
  (41.0, 288.4193788036022)
  (41.1, 288.90679232813926)
  (41.2, 289.3904578617207)
  (41.3, 289.8747343979671)
  (41.4, 290.36143572854064)
  (41.5, 290.85029496031257)
  (41.6, 291.34156612466586)
  (41.7, 291.8352988340022)
  (41.8, 292.3227557492172)
  (41.9, 292.8127973996403)
  (42.0, 293.31090668939817)
  (42.1, 293.8118377266514)
  (42.2, 294.30973226548053)
  (42.3, 294.8120828615111)
  (42.4, 295.3202996565386)
  (42.5, 295.83092321300927)
  (42.6, 296.3376502949193)
  (42.7, 296.8442779559463)
  (42.8, 297.3480191348342)
  (42.9, 297.84820946849607)
  (43.0, 298.3469281476481)
  (43.1, 298.8413523051067)
  (43.2, 299.3358283228656)
  (43.3, 299.8321356133127)
  (43.4, 300.3265951113998)
  (43.5, 300.8225787029109)
  (43.6, 301.31415454920364)
  (43.7, 301.80394824142417)
  (43.8, 302.29368253494283)
  (43.9, 302.7832529240876)
  (44.0, 303.2732357315787)
  (44.1, 303.76071230710556)
  (44.2, 304.24816426105156)
  (44.3, 304.7267520344069)
  (44.4, 305.20307538270015)
  (44.5, 305.6854212111763)
  (44.6, 306.1728766393958)
  (44.7, 306.66332185909727)
  (44.8, 307.1540315908347)
  (44.9, 307.64502693272993)
  (45.0, 308.1379990086936)
  (45.1, 308.63401076878995)
  (45.2, 309.1251271210072)
  (45.3, 309.60803708435384)
  (45.4, 310.092878527656)
  (45.5, 310.577054320867)
  (45.6, 311.0581283724918)
  (45.7, 311.5377707000457)
  (45.8, 312.0242782984996)
  (45.9, 312.51123654064133)
  (46.0, 312.99802153102803)
  (46.1, 313.4927394052455)
  (46.2, 313.9867492775481)
  (46.3, 314.4828355918856)
  (46.4, 314.9827990103129)
  (46.5, 315.4871597734421)
  (46.6, 315.9978291084725)
  (46.7, 316.50754662678395)
  (46.8, 317.022502206674)
  (46.9, 317.5338705651467)
  (47.0, 318.04029705945453)
  (47.1, 318.54569388361716)
  (47.2, 319.0565390209466)
  (47.3, 319.5705034042214)
  (47.4, 320.0904643060428)
  (47.5, 320.6134920044811)
  (47.6, 321.1304957191575)
  (47.7, 321.64927954950286)
  (47.8, 322.1660184467423)
  (47.9, 322.68295770986765)
  (48.0, 323.19796069447034)
  (48.1, 323.71253608090416)
  (48.2, 324.2251020508983)
  (48.3, 324.737672105062)
  (48.4, 325.2481429015025)
  (48.5, 325.7613121462233)
  (48.6, 326.2746137438294)
  (48.7, 326.7925269966236)
  (48.8, 327.31586086667016)
  (48.9, 327.83081097924077)
  (49.0, 328.34274614611144)
  (49.1, 328.8555457840961)
  (49.2, 329.3699250224152)
  (49.3, 329.8869227519091)
  (49.4, 330.40522404047806)
  (49.5, 330.92814043134564)
  (49.6, 331.45208113983165)
  (49.7, 331.9716717719692)
  (49.8, 332.492461768797)
  (49.9, 333.01287350116763)
  (50.0, 333.53085552256033)
  (50.1, 334.04687175357805)
  (50.2, 334.5539500529021)
  (50.3, 335.05583119700464)
  (50.4, 335.55549697634)
  (50.5, 336.04927784861985)
  (50.6, 336.54238856953447)
  (50.7, 337.0344429395755)
  (50.8, 337.5236412365143)
  (50.9, 338.01158535134925)
  (51.0, 338.5021350233796)
  (51.1, 338.99574290921674)
  (51.2, 339.49425009386033)
  (51.3, 339.9939568149113)
  (51.4, 340.4945008104204)
  (51.5, 340.98837281942434)
  (51.6, 341.48239739443324)
  (51.7, 341.9689516203927)
  (51.8, 342.4540541146686)
  (51.9, 342.93600276216085)
  (52.0, 343.42120497914055)
  (52.1, 343.90490590463565)
  (52.2, 344.3904628010787)
  (52.3, 344.8776791682403)
  (52.4, 345.37069758594345)
  (52.5, 345.86836628086706)
  (52.6, 346.3666525143038)
  (52.7, 346.8679319619664)
  (52.8, 347.3674867532468)
  (52.9, 347.8707277926483)
  (53.0, 348.37389799912177)
  (53.1, 348.87886733406236)
  (53.2, 349.3895415146649)
  (53.3, 349.9018551978007)
  (53.4, 350.4186476486249)
  (53.5, 350.9361402608151)
  (53.6, 351.44752367694974)
  (53.7, 351.9583569816327)
  (53.8, 352.4645030964774)
  (53.9, 352.96697203967403)
  (54.0, 353.4718651978435)
  (54.1, 353.98199176464675)
  (54.2, 354.49130005974604)
  (54.3, 354.99992479271236)
  (54.4, 355.51029671617727)
  (54.5, 356.0280388184685)
  (54.6, 356.5475328868574)
  (54.7, 357.06794460560525)
  (54.8, 357.5870860233013)
  (54.9, 358.1053398495346)
  (55.0, 358.61966691713053)
  (55.1, 359.13178309192915)
  (55.2, 359.64229331156304)
  (55.3, 360.1534041072497)
  (55.4, 360.6634475337895)
  (55.5, 361.17511628637567)
  (55.6, 361.68632333925603)
  (55.7, 362.19871344587244)
  (55.8, 362.71319108667655)
  (55.9, 363.2292993038172)
  (56.0, 363.7419157585365)
  (56.1, 364.25011154430507)
  (56.2, 364.75493839086505)
  (56.3, 365.25608418526133)
  (56.4, 365.7530477167624)
  (56.5, 366.2450666658732)
  (56.6, 366.7374275977905)
  (56.7, 367.2234543953713)
  (56.8, 367.7089545081918)
  (56.9, 368.1898584657825)
  (57.0, 368.66820094289653)
  (57.1, 369.1528994800534)
  (57.2, 369.6410487022551)
  (57.3, 370.13483192208207)
  (57.4, 370.6267304100986)
  (57.5, 371.11435974190977)
  (57.6, 371.6012309922083)
  (57.7, 372.08771737774697)
  (57.8, 372.5730452172047)
  (57.9, 373.0563264533232)
  (58.0, 373.54509546329643)
  (58.1, 374.03569845187553)
  (58.2, 374.5293993777935)
  (58.3, 375.02597479181816)
  (58.4, 375.5246382908213)
  (58.5, 376.02153036706795)
  (58.6, 376.51969667093834)
  (58.7, 377.0177015714636)
  (58.8, 377.5141144703147)
  (58.9, 378.0109001141538)
  (59.0, 378.50314323998157)
  (59.1, 378.99470028116286)
  (59.2, 379.48372664207824)
  (59.3, 379.97401269859694)
  (59.4, 380.47124117479785)
  (59.5, 380.9626665496256)
  (59.6, 381.4630182567915)
  (59.7, 381.9660152200707)
  (59.8, 382.4736535195506)
  (59.9, 382.9776915184262)
  (60.0, 383.4814550095451)
};
\addlegendentry{{}{$\Delta v_{des} = 5.0 \:m/s$}}

\end{axis}

\end{tikzpicture}



==> figs/time_series/joint_velocity.tex <==
\definecolor{vandeusen}{RGB}{73, 92, 111}
\definecolor{cordovan}{RGB}{152, 68, 71}
\definecolor{v1}{HTML}{9FAFC0}
\definecolor{v2}{HTML}{788FA6}
\definecolor{v3}{HTML}{597087}
\definecolor{v4}{HTML}{3F5060}
\definecolor{v5}{HTML}{26303A}
\definecolor{c1}{HTML}{CE9193}
\definecolor{c2}{HTML}{BA6568}
\definecolor{c3}{HTML}{9A4548}
\definecolor{c4}{HTML}{6E3133}
\definecolor{c5}{HTML}{421E1F}

\begin{tikzpicture}[]
\begin{axis}[
  legend style = {at={(1.6, 0.0)}, anchor=south east},
  ylabel = {Velocity ($m/s$)},
  title = {Follower Velocity Over a Range of $\Delta v_{des}$ Values},
  xmin = {0},
  xmax = {60},
  ymax = {35},
  xlabel = {Simulation Time ($s$)},
  grid=both,
  ymin = {0}
]

\addplot+[
  v1, no marks, very thick
] coordinates {
  (1.0e-6, 16.0)
  (1.0e-6, 16.0)
  (1.0e-6, 16.0)
  (0.1, 15.59334967092354)
  (0.2, 15.17679165951679)
  (0.3, 14.825513215784035)
  (0.4, 14.526100945133782)
  (0.5, 14.203434334416269)
  (0.6, 13.944315343710587)
  (0.7, 13.74391954572286)
  (0.8, 13.572512907369173)
  (0.9, 13.382070540622811)
  (1.0, 13.15603628253681)
  (1.1, 12.9658054830468)
  (1.2, 12.771307963592731)
  (1.3, 12.643809688811588)
  (1.4, 12.507297431582119)
  (1.5, 12.424570727974803)
  (1.6, 12.240868881740942)
  (1.7, 12.186220121733632)
  (1.8, 12.13555771241646)
  (1.9, 12.095436426220646)
  (2.0, 12.009730400999112)
  (2.1, 11.895506488183083)
  (2.2, 11.891524366906632)
  (2.3, 11.862844204523217)
  (2.4, 11.849148776187585)
  (2.5, 11.846752528426624)
  (2.6, 11.738523157773038)
  (2.7, 11.777937390043524)
  (2.8, 11.791920820469974)
  (2.9, 11.87362713409643)
  (3.0, 11.869661454351656)
  (3.1, 11.914686515231892)
  (3.2, 11.912177110889065)
  (3.3, 11.838185248062702)
  (3.4, 11.860707623405062)
  (3.5, 11.859057720005696)
  (3.6, 11.837926267209761)
  (3.7, 11.920024076408394)
  (3.8, 11.866201715094618)
  (3.9, 11.896856177562675)
  (4.0, 11.94229228849404)
  (4.1, 11.91575888824142)
  (4.2, 11.905348132546264)
  (4.3, 11.81511727561694)
  (4.4, 11.876749383095676)
  (4.5, 11.892298167764883)
  (4.6, 11.963062040712442)
  (4.7, 11.98717794779293)
  (4.8, 11.960449569753896)
  (4.9, 12.004803209584674)
  (5.0, 11.938554099128508)
  (5.1, 11.970126440901446)
  (5.2, 12.068155723263242)
  (5.3, 11.990361208510922)
  (5.4, 12.070554872969732)
  (5.5, 12.098206294406339)
  (5.6, 12.166775164724587)
  (5.7, 12.104570218615313)
  (5.8, 12.149785654511936)
  (5.9, 12.16095549808559)
  (6.0, 12.242430713642213)
  (6.1, 12.18356743436621)
  (6.2, 12.216555962905893)
  (6.3, 12.287717192768303)
  (6.4, 12.393026999360812)
  (6.5, 12.42446315711589)
  (6.6, 12.529128164595818)
  (6.7, 12.495304290435637)
  (6.8, 12.595314481542209)
  (6.9, 12.649748314353735)
  (7.0, 12.644551187048725)
  (7.1, 12.66326035739288)
  (7.2, 12.694465837997807)
  (7.3, 12.700790018164213)
  (7.4, 12.73655807070711)
  (7.5, 12.702634964196399)
  (7.6, 12.691815940823206)
  (7.7, 12.718316024660853)
  (7.8, 12.68497687226914)
  (7.9, 12.585480344456304)
  (8.0, 12.600299212537609)
  (8.1, 12.624083695955989)
  (8.2, 12.648606702950927)
  (8.3, 12.653147614030534)
  (8.4, 12.760438194768177)
  (8.5, 12.741745749407459)
  (8.6, 12.715970778050917)
  (8.7, 12.750136933516151)
  (8.8, 12.844085599153898)
  (8.9, 12.862977781978644)
  (9.0, 12.857384085211919)
  (9.1, 12.810137606484059)
  (9.2, 12.841161497937325)
  (9.3, 12.85249426553557)
  (9.4, 12.900442661305092)
  (9.5, 12.884516990037696)
  (9.6, 12.874233900211204)
  (9.7, 12.8783492337234)
  (9.8, 12.9007173723605)
  (9.9, 12.846046441693018)
  (10.0, 12.902850954854332)
  (10.1, 12.834196069446929)
  (10.2, 12.764511688208184)
  (10.3, 12.817778068411176)
  (10.4, 12.813120686481035)
  (10.5, 12.876898061573243)
  (10.6, 12.879686530597086)
  (10.7, 12.901839438493)
  (10.8, 12.810942796075174)
  (10.9, 12.852162446520198)
  (11.0, 12.918752699913552)
  (11.1, 12.90591039075915)
  (11.2, 12.880057780840284)
  (11.3, 12.80939315604821)
  (11.4, 12.815816453147052)
  (11.5, 12.81674143128474)
  (11.6, 12.80207710887551)
  (11.7, 12.72642465395269)
  (11.8, 12.694114400869658)
  (11.9, 12.652952360114728)
  (12.0, 12.658109283502942)
  (12.1, 12.72205787712683)
  (12.2, 12.70185128980887)
  (12.3, 12.669256910114473)
  (12.4, 12.778399557434877)
  (12.5, 12.745918427803778)
  (12.6, 12.709100120242105)
  (12.7, 12.701863433822306)
  (12.8, 12.668382170836825)
  (12.9, 12.66888442227954)
  (13.0, 12.766362377651737)
  (13.1, 12.782703007487104)
  (13.2, 12.858974619302353)
  (13.3, 12.885795622965043)
  (13.4, 12.899403620408119)
  (13.5, 12.936250950941513)
  (13.6, 12.974077139237052)
  (13.7, 12.992719450128408)
  (13.8, 13.04003183888403)
  (13.9, 13.126844448347512)
  (14.0, 13.044597305913808)
  (14.1, 13.000416390285176)
  (14.2, 12.983452695074796)
  (14.3, 12.985379373713627)
  (14.4, 12.94860446072528)
  (14.5, 12.985462954589575)
  (14.6, 12.999223754633396)
  (14.7, 13.051533866074303)
  (14.8, 13.021580076084572)
  (14.9, 13.016993693653541)
  (15.0, 13.013239364866976)
  (15.1, 13.022113142423628)
  (15.2, 13.006529696954951)
  (15.3, 13.06626392648996)
  (15.4, 13.062447263231784)
  (15.5, 13.054651351588424)
  (15.6, 12.995246714188799)
  (15.7, 12.967779296855118)
  (15.8, 12.89329091981701)
  (15.9, 12.885063857194893)
  (16.0, 12.872054028766211)
  (16.1, 12.81654814943275)
  (16.2, 12.844806551082765)
  (16.3, 12.76322594689475)
  (16.4, 12.819088597359642)
  (16.5, 12.767523481520831)
  (16.6, 12.712872046583703)
  (16.7, 12.803134624596554)
  (16.8, 12.803990816633148)
  (16.9, 12.822455056655173)
  (17.0, 12.670937975991604)
  (17.1, 12.657945604415408)
  (17.2, 12.724278821797986)
  (17.3, 12.707847352164439)
  (17.4, 12.723968570176671)
  (17.5, 12.76283678175156)
  (17.6, 12.826825767189055)
  (17.7, 12.81480391685509)
  (17.8, 12.842650344457606)
  (17.9, 12.90015705938808)
  (18.0, 12.947006155954991)
  (18.1, 12.906242816156315)
  (18.2, 12.966700923813491)
  (18.3, 12.946204594482579)
  (18.4, 12.977557174200248)
  (18.5, 12.936711410389576)
  (18.6, 12.955913615525898)
  (18.7, 12.965336015376717)
  (18.8, 13.005896423314635)
  (18.9, 13.035037471840942)
  (19.0, 13.023666780408277)
  (19.1, 13.074105808418574)
  (19.2, 13.132549194016839)
  (19.3, 13.17576657727777)
  (19.4, 13.188864119143181)
  (19.5, 13.134280116421456)
  (19.6, 13.121004248379855)
  (19.7, 13.099619061737673)
  (19.8, 13.10779356007965)
  (19.9, 13.090742848044478)
  (20.0, 13.069400766306241)
  (20.1, 13.049541442028739)
  (20.2, 13.072657321282168)
  (20.3, 13.178091311858452)
  (20.4, 13.162873682328941)
  (20.5, 13.109536841193908)
  (20.6, 12.971759920234716)
  (20.7, 12.913418139997562)
  (20.8, 12.859817298975793)
  (20.9, 12.845834170612001)
  (21.0, 12.933797605391938)
  (21.1, 12.891184795427943)
  (21.2, 12.918563679456843)
  (21.3, 12.979823726409244)
  (21.4, 12.968354766529197)
  (21.5, 13.026324270727331)
  (21.6, 13.026329845760504)
  (21.7, 13.082501696941533)
  (21.8, 13.112506770521367)
  (21.9, 13.175907900360578)
  (22.0, 13.17173044764482)
  (22.1, 13.063857433309634)
  (22.2, 12.988473120023576)
  (22.3, 12.975704760642548)
  (22.4, 12.953984172518664)
  (22.5, 12.963801445002078)
  (22.6, 12.85838461705908)
  (22.7, 12.910757050041216)
  (22.8, 12.883090145761214)
  (22.9, 12.882811257904683)
  (23.0, 12.850454871314776)
  (23.1, 12.83279788938383)
  (23.2, 12.78788880778966)
  (23.3, 12.748403923132862)
  (23.4, 12.733726295187221)
  (23.5, 12.789753790412536)
  (23.6, 12.811716709201777)
  (23.7, 12.939752043476886)
  (23.8, 12.902752883664862)
  (23.9, 12.98996275642173)
  (24.0, 13.00967680212182)
  (24.1, 12.960837252171839)
  (24.2, 12.909953124343774)
  (24.3, 12.939514698986953)
  (24.4, 13.004240353012795)
  (24.5, 12.931403834743547)
  (24.6, 12.852926107400908)
  (24.7, 12.849728069828428)
  (24.8, 12.810465843690062)
  (24.9, 12.8635120137135)
  (25.0, 12.899266944950789)
  (25.1, 12.870983672563316)
  (25.2, 12.941211353150832)
  (25.3, 12.988797764152014)
  (25.4, 12.993506593655898)
  (25.5, 12.951351267594697)
  (25.6, 12.935121318497954)
  (25.7, 12.929649569244425)
  (25.8, 12.917569086394591)
  (25.9, 12.9720634920847)
  (26.0, 13.018919188260359)
  (26.1, 12.969889593270572)
  (26.2, 12.882519692892334)
  (26.3, 12.89438545962138)
  (26.4, 12.863310431233513)
  (26.5, 12.831356579221723)
  (26.6, 12.81851135801065)
  (26.7, 12.772122332050873)
  (26.8, 12.80868580635827)
  (26.9, 12.753834743325589)
  (27.0, 12.81093392536949)
  (27.1, 12.805757321984041)
  (27.2, 12.755065464504625)
  (27.3, 12.748104949739345)
  (27.4, 12.683277620213298)
  (27.5, 12.686367432000587)
  (27.6, 12.728154770814596)
  (27.7, 12.68214721851143)
  (27.8, 12.746227649302252)
  (27.9, 12.767453116977784)
  (28.0, 12.815862236370288)
  (28.1, 12.897098992697659)
  (28.2, 12.932242615298884)
  (28.3, 12.997580755123284)
  (28.4, 12.980904360867175)
  (28.5, 13.047235614375756)
  (28.6, 13.038595278001297)
  (28.7, 12.935407434768788)
  (28.8, 12.866744356811164)
  (28.9, 12.852929334349652)
  (29.0, 12.853137111808389)
  (29.1, 12.79768693718399)
  (29.2, 12.754766733562882)
  (29.3, 12.824201071352075)
  (29.4, 12.91663190077861)
  (29.5, 13.016303454666803)
  (29.6, 13.02685207473488)
  (29.7, 12.954325329973491)
  (29.8, 12.985075186134328)
  (29.9, 13.070454913768467)
  (30.0, 13.139522507370293)
  (30.1, 13.09340636808791)
  (30.2, 13.107401131833232)
  (30.3, 13.039583473540592)
  (30.4, 12.998614647606933)
  (30.5, 12.957095984119155)
  (30.6, 13.011401325986567)
  (30.7, 13.088380226955207)
  (30.8, 13.086183793514616)
  (30.9, 13.059740869867502)
  (31.0, 13.087490148422383)
  (31.1, 12.968798669030278)
  (31.2, 12.980262643517973)
  (31.3, 13.04113099089466)
  (31.4, 13.089280311024073)
  (31.5, 13.069279818365358)
  (31.6, 13.054873733660042)
  (31.7, 13.079544353423081)
  (31.8, 13.07977235826271)
  (31.9, 13.1578381787972)
  (32.0, 13.152322787446614)
  (32.1, 13.171920668792623)
  (32.2, 13.149629852788191)
  (32.3, 13.122991944194688)
  (32.4, 13.202712360117054)
  (32.5, 13.162320322491173)
  (32.6, 13.108835557519473)
  (32.7, 13.128985418715338)
  (32.8, 13.197988416075782)
  (32.9, 13.238924424807497)
  (33.0, 13.150303068137978)
  (33.1, 13.15776398982248)
  (33.2, 13.168098932122199)
  (33.3, 13.119530901088066)
  (33.4, 13.156926402276973)
  (33.5, 13.124167309286221)
  (33.6, 13.007733411802317)
  (33.7, 13.082400820919947)
  (33.8, 12.992488257254076)
  (33.9, 12.992294410642815)
  (34.0, 12.999610359810207)
  (34.1, 12.994487743370716)
  (34.2, 12.90163751341318)
  (34.3, 12.91321282998392)
  (34.4, 12.954548711618598)
  (34.5, 12.937876130942046)
  (34.6, 12.869404826366125)
  (34.7, 12.916043061180147)
  (34.8, 12.82630724222996)
  (34.9, 12.771947655100815)
  (35.0, 12.82301466740358)
  (35.1, 12.91403249125617)
  (35.2, 12.874118757110947)
  (35.3, 12.900547820212347)
  (35.4, 12.801110755583242)
  (35.5, 12.829142540942845)
  (35.6, 12.891144277913114)
  (35.7, 12.843024333131686)
  (35.8, 12.873629878890187)
  (35.9, 12.852709659187338)
  (36.0, 12.81984079391516)
  (36.1, 12.730322186457245)
  (36.2, 12.737012726570704)
  (36.3, 12.793906827128858)
  (36.4, 12.748366730459246)
  (36.5, 12.74681803299382)
  (36.6, 12.696163525132713)
  (36.7, 12.757911810041918)
  (36.8, 12.749131914344659)
  (36.9, 12.72694696700538)
  (37.0, 12.769712283285664)
  (37.1, 12.738485544394758)
  (37.2, 12.639629773110677)
  (37.3, 12.56765633945854)
  (37.4, 12.543925197370623)
  (37.5, 12.532352074872284)
  (37.6, 12.565041833692442)
  (37.7, 12.577393526601915)
  (37.8, 12.605534462929999)
  (37.9, 12.60877720034581)
  (38.0, 12.672079561454044)
  (38.1, 12.740868559185897)
  (38.2, 12.852614789081546)
  (38.3, 12.841972033834638)
  (38.4, 12.815647299071953)
  (38.5, 12.810977046163533)
  (38.6, 12.835539813924225)
  (38.7, 12.741943057473453)
  (38.8, 12.735977461480864)
  (38.9, 12.705974511720736)
  (39.0, 12.701611597204293)
  (39.1, 12.685844343810134)
  (39.2, 12.7603122527389)
  (39.3, 12.874097559028385)
  (39.4, 12.878491230551695)
  (39.5, 12.73960648145204)
  (39.6, 12.695818197602962)
  (39.7, 12.757686572354489)
  (39.8, 12.801424828901066)
  (39.9, 12.802389425964382)
  (40.0, 12.76447231645488)
  (40.1, 12.715731517125988)
  (40.2, 12.765679315071438)
  (40.3, 12.796768686079256)
  (40.4, 12.776160495874663)
  (40.5, 12.69905842525413)
  (40.6, 12.776402727646852)
  (40.7, 12.747752597938039)
  (40.8, 12.805262032607788)
  (40.9, 12.852126044265633)
  (41.0, 12.887242991085216)
  (41.1, 12.865384821179088)
  (41.2, 12.909997004018685)
  (41.3, 12.898909863256527)
  (41.4, 12.900656333652188)
  (41.5, 12.90166275754596)
  (41.6, 12.884530477152168)
  (41.7, 12.914573669782776)
  (41.8, 13.015849853996714)
  (41.9, 13.010765562016449)
  (42.0, 12.908124060743495)
  (42.1, 12.828897918936727)
  (42.2, 12.912253687855301)
  (42.3, 12.842403177967743)
  (42.4, 12.747250943249298)
  (42.5, 12.742991822824372)
  (42.6, 12.796803443625734)
  (42.7, 12.88246660988486)
  (42.8, 12.945712557497892)
  (42.9, 12.976071408661975)
  (43.0, 13.075742010683609)
  (43.1, 13.136203814014378)
  (43.2, 13.106947439829442)
  (43.3, 13.100245783667168)
  (43.4, 13.09482723264804)
  (43.5, 13.034475413750032)
  (43.6, 13.08572574416391)
  (43.7, 13.09520498040926)
  (43.8, 13.069871092581325)
  (43.9, 13.05150860976264)
  (44.0, 13.056045690124387)
  (44.1, 13.06605372865043)
  (44.2, 13.049506100016092)
  (44.3, 13.136712871660714)
  (44.4, 13.13577259790904)
  (44.5, 13.001578514383297)
  (44.6, 12.94105607522058)
  (44.7, 12.913812276969637)
  (44.8, 12.936907228592645)
  (44.9, 12.933024340445295)
  (45.0, 12.89420507315272)
  (45.1, 12.925034814248894)
  (45.2, 13.042427764591077)
  (45.3, 13.097221879234544)
  (45.4, 13.024280015728902)
  (45.5, 12.927958043416476)
  (45.6, 12.963670324694808)
  (45.7, 13.036938622204758)
  (45.8, 13.034022371554059)
  (45.9, 12.947873716394813)
  (46.0, 12.910269018523946)
  (46.1, 12.837489565306242)
  (46.2, 12.80308650089509)
  (46.3, 12.775801395823908)
  (46.4, 12.855476119511907)
  (46.5, 12.854161231632634)
  (46.6, 12.81338999091768)
  (46.7, 12.824964694542594)
  (46.8, 12.749362301222485)
  (46.9, 12.783500597744194)
  (47.0, 12.933500597744194)
  (47.1, 12.94248614132957)
  (47.2, 12.953366608750557)
  (47.3, 12.930366878876146)
  (47.4, 12.809757225586836)
  (47.5, 12.78842374265341)
  (47.6, 12.843267974838216)
  (47.7, 12.898729939077446)
  (47.8, 12.917408943330642)
  (47.9, 12.861640732161616)
  (48.0, 12.85003175755548)
  (48.1, 12.835056253688508)
  (48.2, 12.829319060983947)
  (48.3, 12.856621969858663)
  (48.4, 12.900858683473821)
  (48.5, 12.903412532173641)
  (48.6, 12.93563489437391)
  (48.7, 12.851698217166804)
  (48.8, 12.772125552439897)
  (48.9, 12.9221255524399)
  (49.0, 12.925919384101451)
  (49.1, 12.93017460840416)
  (49.2, 12.859175100527857)
  (49.3, 12.808800347395515)
  (49.4, 12.833448793683461)
  (49.5, 12.745035413359851)
  (49.6, 12.860462182991272)
  (49.7, 12.904569288726911)
  (49.8, 12.862386208545368)
  (49.9, 12.868820771130874)
  (50.0, 12.894609391245005)
  (50.1, 12.939667260043974)
  (50.2, 12.984997682595102)
  (50.3, 13.005907850979755)
  (50.4, 13.058996142818737)
  (50.5, 13.115913346830265)
  (50.6, 13.224887308944863)
  (50.7, 13.253861216710705)
  (50.8, 13.31155301505884)
  (50.9, 13.317529365111499)
  (51.0, 13.283569644952133)
  (51.1, 13.287257111082614)
  (51.2, 13.239871309281773)
  (51.3, 13.238680183354896)
  (51.4, 13.28337534541153)
  (51.5, 13.371827556752347)
  (51.6, 13.46329570419418)
  (51.7, 13.512217086454362)
  (51.8, 13.469228598482369)
  (51.9, 13.472208382654491)
  (52.0, 13.42732289974444)
  (52.1, 13.404032904277878)
  (52.2, 13.353491837410136)
  (52.3, 13.355532052853974)
  (52.4, 13.274996123364428)
  (52.5, 13.250104138461168)
  (52.6, 13.215328905073445)
  (52.7, 13.166760440321971)
  (52.8, 13.235337421088264)
  (52.9, 13.161384524372538)
  (53.0, 13.184168566164509)
  (53.1, 13.074374682488111)
  (53.2, 12.974127891395451)
  (53.3, 12.959360525433935)
  (53.4, 12.912361216692798)
  (53.5, 12.978376242231512)
  (53.6, 13.039948158337168)
  (53.7, 13.039728108204715)
  (53.8, 13.083651265496977)
  (53.9, 13.149445728865578)
  (54.0, 13.087746862415667)
  (54.1, 13.034547587998503)
  (54.2, 12.99470727827539)
  (54.3, 12.98098485407407)
  (54.4, 12.959678135583708)
  (54.5, 12.896938714395109)
  (54.6, 12.89370958954232)
  (54.7, 12.824618825586235)
  (54.8, 12.840860603521497)
  (54.9, 12.817799317269541)
  (55.0, 12.924340917388353)
  (55.1, 12.909855195205663)
  (55.2, 12.856785540419498)
  (55.3, 12.904342334075203)
  (55.4, 12.928086033154148)
  (55.5, 12.889320191083314)
  (55.6, 12.915994868509772)
  (55.7, 12.852692397455753)
  (55.8, 12.83225230982883)
  (55.9, 12.827055513802216)
  (56.0, 12.854097862167981)
  (56.1, 12.909065282677632)
  (56.2, 12.950333622237642)
  (56.3, 12.999923921306978)
  (56.4, 13.061715725140866)
  (56.5, 13.109990563730616)
  (56.6, 13.165973129472516)
  (56.7, 13.223805749164217)
  (56.8, 13.184959825897977)
  (56.9, 13.207532864668433)
  (57.0, 13.313276696026657)
  (57.1, 13.218561694034879)
  (57.2, 13.187681033285601)
  (57.3, 13.11083136204441)
  (57.4, 13.11597610245696)
  (57.5, 13.12138908376549)
  (57.6, 13.211132805679329)
  (57.7, 13.18496352877869)
  (57.8, 13.193431525096482)
  (57.9, 13.234193211499127)
  (58.0, 13.198344864833382)
  (58.1, 13.17419866158664)
  (58.2, 13.124757338998652)
  (58.3, 13.101148293458197)
  (58.4, 13.07274217714827)
  (58.5, 13.073272930758757)
  (58.6, 13.049980553583863)
  (58.7, 13.105595475157562)
  (58.8, 13.122511312806115)
  (58.9, 13.181061268404761)
  (59.0, 13.244176967747919)
  (59.1, 13.254991377041412)
  (59.2, 13.251462845279608)
  (59.3, 13.193939423209429)
  (59.4, 13.093996098886304)
  (59.5, 13.115857168654719)
  (59.6, 13.021684220115054)
  (59.7, 12.997449454589963)
  (59.8, 12.9552799075538)
  (59.9, 13.019075738535413)
  (60.0, 13.001169870438272)
};
\addlegendentry{{}{$\Delta v_{des} = -3.0 \:m/s$}}

\addplot+[
  v2, no marks, very thick
] coordinates {
  (1.0e-6, 16.0)
  (1.0e-6, 16.0)
  (1.0e-6, 16.0)
  (0.1, 15.705804631707252)
  (0.2, 15.387529522957951)
  (0.3, 15.121748962420332)
  (0.4, 14.89833328538334)
  (0.5, 14.644881022769873)
  (0.6, 14.44671994068292)
  (0.7, 14.301735145771392)
  (0.8, 14.180509504854898)
  (0.9, 14.036444816393143)
  (1.0, 13.852624406795602)
  (1.1, 13.700456199813349)
  (1.2, 13.541032769800601)
  (1.3, 13.444986322054605)
  (1.4, 13.337581488738222)
  (1.5, 13.281201867602784)
  (1.6, 13.122237283245077)
  (1.7, 13.08903570415344)
  (1.8, 13.057586738671498)
  (1.9, 13.035190381628457)
  (2.0, 12.966190422808465)
  (2.1, 12.866904167935393)
  (2.2, 12.876083911233136)
  (2.3, 12.859539009267879)
  (2.4, 12.857240157339264)
  (2.5, 12.865231265968832)
  (2.6, 12.766609288505657)
  (2.7, 12.814231876292745)
  (2.8, 12.835885126123092)
  (2.9, 12.924087635056393)
  (3.0, 12.92663229485591)
  (3.1, 12.977513868989519)
  (3.2, 12.98096648120865)
  (3.3, 12.911858114630567)
  (3.4, 12.938329202519604)
  (3.5, 12.940808116058681)
  (3.6, 12.923584868491984)
  (3.7, 13.008875215173582)
  (3.8, 12.958539478310678)
  (3.9, 12.99195136313873)
  (4.0, 13.039862117991811)
  (4.1, 13.016057250547233)
  (4.2, 13.008230308566898)
  (4.3, 12.920605483488748)
  (4.4, 12.984633781399763)
  (4.5, 13.00253144124907)
  (4.6, 13.075588825526511)
  (4.7, 13.101805951545016)
  (4.8, 13.077219539994358)
  (4.9, 13.123849612187438)
  (5.0, 13.059796775249119)
  (5.1, 13.09322633054383)
  (5.2, 13.192888809653063)
  (5.3, 13.116589779226192)
  (5.4, 13.198165452925423)
  (5.5, 13.227281682522735)
  (5.6, 13.297648897244981)
  (5.7, 13.237323283641178)
  (5.8, 13.284411658560613)
  (5.9, 13.297229757495016)
  (6.0, 13.379703904085144)
  (6.1, 13.321943206463288)
  (6.2, 13.356096726346644)
  (6.3, 13.428415929831282)
  (6.4, 13.534744351832334)
  (6.5, 13.567954529041145)
  (6.6, 13.674347556194407)
  (6.7, 13.642662173010946)
  (6.8, 13.744836572140866)
  (6.9, 13.801975848649022)
  (7.0, 13.799629889552467)
  (7.1, 13.820905799610163)
  (7.2, 13.854249311545663)
  (7.3, 13.862795110421091)
  (7.4, 13.900870625529468)
  (7.5, 13.869392195306414)
  (7.6, 13.860152805036769)
  (7.7, 13.888522577162924)
  (7.8, 13.857152556539306)
  (7.9, 13.758975753707627)
  (8.0, 13.774590349508966)
  (8.1, 13.799493092250414)
  (8.2, 13.824639736947987)
  (8.3, 13.829681324215228)
  (8.4, 13.937693395978686)
  (8.5, 13.919952641674184)
  (8.6, 13.894881530818493)
  (8.7, 13.929426921024389)
  (8.8, 14.023904562889461)
  (8.9, 14.044424182845495)
  (9.0, 14.040269311788283)
  (9.1, 13.994459655875595)
  (9.2, 14.02668841403446)
  (9.3, 14.039183016782806)
  (9.4, 14.088027684868086)
  (9.5, 14.073578038741012)
  (9.6, 14.065183132395292)
  (9.7, 14.071188243327764)
  (9.8, 14.095549493789882)
  (9.9, 14.042802185871167)
  (10.0, 14.101488863458453)
  (10.1, 14.0354798404414)
  (10.2, 13.968379002490089)
  (10.3, 14.02380981392868)
  (10.4, 14.021457352648033)
  (10.5, 14.087555389554746)
  (10.6, 14.092934528963657)
  (10.7, 14.117712575490776)
  (10.8, 14.029454318546776)
  (10.9, 14.07204388933794)
  (11.0, 14.139883271457194)
  (11.1, 14.128812645546931)
  (11.2, 14.104150916473635)
  (11.3, 14.03467380476283)
  (11.4, 14.042069168688665)
  (11.5, 14.043536539518792)
  (11.6, 14.029461306950587)
  (11.7, 13.954683210255189)
  (11.8, 13.922980360794465)
  (11.9, 13.881882488473508)
  (12.0, 13.887014430746548)
  (12.1, 13.950899136324303)
  (12.2, 13.930919777111852)
  (12.3, 13.898359848366526)
  (12.4, 14.00731263125153)
  (12.5, 13.974925267877799)
  (12.6, 13.938184532110137)
  (12.7, 13.930906557360698)
  (12.8, 13.897834013955856)
  (12.9, 13.898920590968944)
  (13.0, 13.996985459196353)
  (13.1, 14.01434113836344)
  (13.2, 14.091299499947727)
  (13.3, 14.118719081881814)
  (13.4, 14.132846677414845)
  (13.5, 14.170065022416612)
  (13.6, 14.208377171433064)
  (13.7, 14.227936516241442)
  (13.8, 14.276056147229909)
  (13.9, 14.364185712371931)
  (14.0, 14.283935991217419)
  (14.1, 14.241165579225543)
  (14.2, 14.225901950650934)
  (14.3, 14.229167577759547)
  (14.4, 14.193715697061421)
  (14.5, 14.23190031459581)
  (14.6, 14.247150697853929)
  (14.7, 14.30100932546959)
  (14.8, 14.273241862323003)
  (14.9, 14.270813662889157)
  (15.0, 14.268433978662635)
  (15.1, 14.278459650993504)
  (15.2, 14.264380374827272)
  (15.3, 14.325286485069583)
  (15.4, 14.322669679895034)
  (15.5, 14.316447720053864)
  (15.6, 14.258977505184898)
  (15.7, 14.233028859318281)
  (15.8, 14.159507418656142)
  (15.9, 14.152388332991533)
  (16.0, 14.140775602907185)
  (16.1, 14.087105223788734)
  (16.2, 14.11709160401919)
  (16.3, 14.037379325491205)
  (16.4, 14.094886735791711)
  (16.5, 14.04468978686735)
  (16.6, 13.991624091010229)
  (16.7, 14.08316616709555)
  (16.8, 14.085481269499361)
  (16.9, 14.105054031908173)
  (17.0, 13.954788377300885)
  (17.1, 13.942068868940188)
  (17.2, 14.008990193780498)
  (17.3, 13.993261202109812)
  (17.4, 14.009752180674866)
  (17.5, 14.04889558274484)
  (17.6, 14.112762330023605)
  (17.7, 14.100946043459098)
  (17.8, 14.129461991985757)
  (17.9, 14.187816665754765)
  (18.0, 14.236604551043062)
  (18.1, 14.19798341929204)
  (18.2, 14.260795505581907)
  (18.3, 14.242990366086286)
  (18.4, 14.276839392948242)
  (18.5, 14.23889784269278)
  (18.6, 14.260557876718345)
  (18.7, 14.272247718669334)
  (18.8, 14.315252970665805)
  (18.9, 14.34763148711848)
  (19.0, 14.33976922820999)
  (19.1, 14.393425562367446)
  (19.2, 14.45527021076252)
  (19.3, 14.50194504322415)
  (19.4, 14.51834600060395)
  (19.5, 14.466773248116287)
  (19.6, 14.45597238689992)
  (19.7, 14.436484495961269)
  (19.8, 14.44607608353906)
  (19.9, 14.43074052810084)
  (20.0, 14.410578433229949)
  (20.1, 14.392085709670818)
  (20.2, 14.417117163258064)
  (20.3, 14.524183948106126)
  (20.4, 14.510693233742103)
  (20.5, 14.459456432868581)
  (20.6, 14.3239571191214)
  (20.7, 14.266981773226805)
  (20.8, 14.213995644661894)
  (20.9, 14.200530281983104)
  (21.0, 14.288457001661218)
  (21.1, 14.24620178155638)
  (21.2, 14.273863304046769)
  (21.3, 14.335577048678458)
  (21.4, 14.325758216626555)
  (21.5, 14.385541506174917)
  (21.6, 14.387251402205107)
  (21.7, 14.444923025839557)
  (21.8, 14.477173209441109)
  (21.9, 14.542827699265093)
  (22.0, 14.541065229233443)
  (22.1, 14.435553812419911)
  (22.2, 14.36281723286471)
  (22.3, 14.352852341190008)
  (22.4, 14.334018744820776)
  (22.5, 14.34587673059543)
  (22.6, 14.24295913072011)
  (22.7, 14.297107535073495)
  (22.8, 14.271658948434068)
  (22.9, 14.272848389636861)
  (23.0, 14.241847659023)
  (23.1, 14.22612380793104)
  (23.2, 14.182659093288589)
  (23.3, 14.14420907338551)
  (23.4, 14.129558091451404)
  (23.5, 14.185791998566565)
  (23.6, 14.207372017584253)
  (23.7, 14.334840502155144)
  (23.8, 14.297278328574997)
  (23.9, 14.384063525275417)
  (24.0, 14.403948527606468)
  (24.1, 14.355979764059768)
  (24.2, 14.305070536051476)
  (24.3, 14.33466310101132)
  (24.4, 14.399505923448263)
  (24.5, 14.327179333148385)
  (24.6, 14.24966590207692)
  (24.7, 14.246402226324689)
  (24.8, 14.207677032140786)
  (24.9, 14.26118562341817)
  (25.0, 14.29721575939251)
  (25.1, 14.269473975689671)
  (25.2, 14.339867134215284)
  (25.3, 14.388224796807302)
  (25.4, 14.39380026470945)
  (25.5, 14.352917832237209)
  (25.6, 14.337364393433907)
  (25.7, 14.332199364287808)
  (25.8, 14.320066398830559)
  (25.9, 14.374625324671113)
  (26.0, 14.421900971115535)
  (26.1, 14.373566121782492)
  (26.2, 14.287148067422885)
  (26.3, 14.299854035000466)
  (26.4, 14.269598490726187)
  (26.5, 14.237834818354573)
  (26.6, 14.224535193818843)
  (26.7, 14.177896722464068)
  (26.8, 14.214380289034965)
  (26.9, 14.159712050812773)
  (27.0, 14.216625007038772)
  (27.1, 14.21158232632314)
  (27.2, 14.161752524192693)
  (27.3, 14.155370333725415)
  (27.4, 14.091426686947134)
  (27.5, 14.094505957064651)
  (27.6, 14.135670949224952)
  (27.7, 14.088498357957288)
  (27.8, 14.150862950220821)
  (27.9, 14.170583116547256)
  (28.0, 14.217747211317358)
  (28.1, 14.298234425156421)
  (28.2, 14.333409147047012)
  (28.3, 14.39993508175294)
  (28.4, 14.384252187568393)
  (28.5, 14.451810151997014)
  (28.6, 14.44497320999168)
  (28.7, 14.343103612575398)
  (28.8, 14.275749645289194)
  (28.9, 14.262480482930679)
  (29.0, 14.26284798769137)
  (29.1, 14.207866944291208)
  (29.2, 14.16471042425149)
  (29.3, 14.233768526320672)
  (29.4, 14.325833129407453)
  (29.5, 14.425077173086086)
  (29.6, 14.43548742777348)
  (29.7, 14.363311422730435)
  (29.8, 14.39390649533047)
  (29.9, 14.479666483617914)
  (30.0, 14.54969373216749)
  (30.1, 14.504607096010417)
  (30.2, 14.5191437698494)
  (30.3, 14.452021305592767)
  (30.4, 14.41188445492437)
  (30.5, 14.371582537982475)
  (30.6, 14.427079558348737)
  (30.7, 14.505406051328666)
  (30.8, 14.505617618504669)
  (30.9, 14.480834230144444)
  (31.0, 14.510119051120151)
  (31.1, 14.392839003703267)
  (31.2, 14.405229580385368)
  (31.3, 14.466705166571565)
  (31.4, 14.51569142897128)
  (31.5, 14.497260211982052)
  (31.6, 14.484502682962074)
  (31.7, 14.51046650538741)
  (31.8, 14.511548019224104)
  (31.9, 14.59020493258441)
  (32.0, 14.58560679946878)
  (32.1, 14.606149068444918)
  (32.2, 14.584640834213824)
  (32.3, 14.55848288536205)
  (32.4, 14.638624399066904)
  (32.5, 14.599991143833453)
  (32.6, 14.547799132571736)
  (32.7, 14.569576112529749)
  (32.8, 14.640335784522982)
  (32.9, 14.683011277211829)
  (33.0, 14.596929576080756)
  (33.1, 14.606268745671773)
  (33.2, 14.618729390330888)
  (33.3, 14.572750740787155)
  (33.4, 14.612689761171946)
  (33.5, 14.582706505694162)
  (33.6, 14.468117606945935)
  (33.7, 14.543448223541509)
  (33.8, 14.454640227043761)
  (33.9, 14.454807493405896)
  (34.0, 14.462705668238646)
  (34.1, 14.458319902270555)
  (34.2, 14.365797537089335)
  (34.3, 14.37655093047793)
  (34.4, 14.417304044315033)
  (34.5, 14.401052289319583)
  (34.6, 14.3332576269738)
  (34.7, 14.380043465356083)
  (34.8, 14.290397591146887)
  (34.9, 14.23553640036721)
  (35.0, 14.285361469685004)
  (35.1, 14.37565245532042)
  (35.2, 14.335381284266381)
  (35.3, 14.361743393955882)
  (35.4, 14.262291711144076)
  (35.5, 14.289461948583071)
  (35.6, 14.350448262028406)
  (35.7, 14.302053749231014)
  (35.8, 14.332469728358962)
  (35.9, 14.311479921932664)
  (36.0, 14.27799998208668)
  (36.1, 14.18848424780764)
  (36.2, 14.19456773060857)
  (36.3, 14.249751166511315)
  (36.4, 14.202820173732652)
  (36.5, 14.199761542407167)
  (36.6, 14.14783652928644)
  (36.7, 14.208292202215258)
  (36.8, 14.198287164508438)
  (36.9, 14.17501691770703)
  (37.0, 14.2166449299611)
  (37.1, 14.184474627897451)
  (37.2, 14.08444385186997)
  (37.3, 14.010486683515607)
  (37.4, 13.984752868443303)
  (37.5, 13.971232371547465)
  (37.6, 14.001608677067864)
  (37.7, 14.011605685635455)
  (37.8, 14.037149354481363)
  (37.9, 14.038236232352999)
  (38.0, 14.098784384726969)
  (38.1, 14.164871439402283)
  (38.2, 14.274320176458954)
  (38.3, 14.26200646403774)
  (38.4, 14.234115341351535)
  (38.5, 14.227435131348356)
  (38.6, 14.25055826215545)
  (38.7, 14.155431110450879)
  (38.8, 14.147958983348195)
  (38.9, 14.117008533385578)
  (39.0, 14.111231401480888)
  (39.1, 14.094434054227206)
  (39.2, 14.167727830593913)
  (39.3, 14.280232834976898)
  (39.4, 14.284358016913359)
  (39.5, 14.144991619325188)
  (39.6, 14.100362062133021)
  (39.7, 14.160918631644709)
  (39.8, 14.203410467334608)
  (39.9, 14.203832865083992)
  (40.0, 14.164820859871096)
  (40.1, 14.115359298761817)
  (40.2, 14.16497431557959)
  (40.3, 14.195689894023424)
  (40.4, 14.174573338200938)
  (40.5, 14.097758262807183)
  (40.6, 14.175613431157574)
  (40.7, 14.147555234061953)
  (40.8, 14.205912925019334)
  (40.9, 14.254081665333286)
  (41.0, 14.290789942342972)
  (41.1, 14.270979395561968)
  (41.2, 14.317582085854447)
  (41.3, 14.308950555200616)
  (41.4, 14.31308393909055)
  (41.5, 14.316099978070692)
  (41.6, 14.300647521852232)
  (41.7, 14.332050375953546)
  (41.8, 14.434246184393995)
  (41.9, 14.43081921660177)
  (42.0, 14.329475953359912)
  (42.1, 14.250605516820519)
  (42.2, 14.334122866048688)
  (42.3, 14.26467732590203)
  (42.4, 14.16946844745801)
  (42.5, 14.1645637491315)
  (42.6, 14.217396698614095)
  (42.7, 14.302497834077482)
  (42.8, 14.364976119498163)
  (42.9, 14.394860724983388)
  (43.0, 14.494558179361372)
  (43.1, 14.555053873331353)
  (43.2, 14.526415083013893)
  (43.3, 14.520473790871971)
  (43.4, 14.515606517456657)
  (43.5, 14.456171412313994)
  (43.6, 14.508301854404301)
  (43.7, 14.519258205154538)
  (43.8, 14.495694313695962)
  (43.9, 14.479198304298507)
  (44.0, 14.48568709173851)
  (44.1, 14.497576460636306)
  (44.2, 14.483298640651036)
  (44.3, 14.572819353608178)
  (44.4, 14.575456279830748)
  (44.5, 14.445218195350185)
  (44.6, 14.387917115632863)
  (44.7, 14.363156808212809)
  (44.8, 14.388274415877367)
  (44.9, 14.386273913628214)
  (45.0, 14.349266375229181)
  (45.1, 14.381652333345041)
  (45.2, 14.500002522633856)
  (45.3, 14.55622601895519)
  (45.4, 14.485947682468819)
  (45.5, 14.392128824769898)
  (45.6, 14.430651005484009)
  (45.7, 14.507105533593286)
  (45.8, 14.50739691545975)
  (45.9, 14.423265758055118)
  (46.0, 14.387795693062712)
  (46.1, 14.317225900850138)
  (46.2, 14.283870936274878)
  (46.3, 14.25778215011161)
  (46.4, 14.33833159841643)
  (46.5, 14.3370816943647)
  (46.6, 14.29566571549004)
  (46.7, 14.30573537119437)
  (46.8, 14.228742325721857)
  (46.9, 14.260931328863437)
  (47.0, 14.410931328863436)
  (47.1, 14.418454302759548)
  (47.2, 14.428056276789583)
  (47.3, 14.402954933543926)
  (47.4, 14.279913135858715)
  (47.5, 14.25570705512325)
  (47.6, 14.307351418436989)
  (47.7, 14.360367431782388)
  (47.8, 14.376215991882384)
  (47.9, 14.317935683314765)
  (48.0, 14.304026532366814)
  (48.1, 14.287116995085082)
  (48.2, 14.279588000766315)
  (48.3, 14.305437382380507)
  (48.4, 14.348160351293906)
  (48.5, 14.349411689051566)
  (48.6, 14.379961692721492)
  (48.7, 14.294284809709996)
  (48.8, 14.21260331819665)
  (48.9, 14.36260331819665)
  (49.0, 14.364440650711508)
  (49.1, 14.367231588424797)
  (49.2, 14.29467854496419)
  (49.3, 14.242777505951514)
  (49.4, 14.2657005364573)
  (49.5, 14.1753272598903)
  (49.6, 14.288442152848717)
  (49.7, 14.329768185649598)
  (49.8, 14.28535081720539)
  (49.9, 14.289570114499051)
  (50.0, 14.313228687103727)
  (50.1, 14.356475960919896)
  (50.2, 14.400197258304214)
  (50.3, 14.420735658066407)
  (50.4, 14.47421702174402)
  (50.5, 14.531759374255904)
  (50.6, 14.64216997532468)
  (50.7, 14.672454188394791)
  (50.8, 14.731623921011069)
  (50.9, 14.739474632343757)
  (51.0, 14.707660130938512)
  (51.1, 14.713211629330738)
  (51.2, 14.66723557221445)
  (51.3, 14.666843253809928)
  (51.4, 14.712212048939646)
  (51.5, 14.801147994464124)
  (51.6, 14.894058098829111)
  (51.7, 14.94468067421278)
  (51.8, 14.904673167750634)
  (51.9, 14.910630845026173)
  (52.0, 14.869343422981618)
  (52.1, 14.849219556099197)
  (52.2, 14.802206380591912)
  (52.3, 14.807581857239382)
  (52.4, 14.73008813699149)
  (52.5, 14.707428720449444)
  (52.6, 14.674152849675203)
  (52.7, 14.6270829565944)
  (52.8, 14.696781899596056)
  (52.9, 14.624057080159275)
  (53.0, 14.647657191784791)
  (53.1, 14.538630007617337)
  (53.2, 14.439154666626296)
  (53.3, 14.424481084514982)
  (53.4, 14.377319634768678)
  (53.5, 14.44257046113718)
  (53.6, 14.503048828837157)
  (53.7, 14.502523732926369)
  (53.8, 14.546228492736807)
  (53.9, 14.612435976207735)
  (54.0, 14.551570397428172)
  (54.1, 14.498972186397271)
  (54.2, 14.459019902260254)
  (54.3, 14.4454184391485)
  (54.4, 14.424354145503397)
  (54.5, 14.361607194286572)
  (54.6, 14.357369991691387)
  (54.7, 14.286991397215758)
  (54.8, 14.30199442069694)
  (54.9, 14.277805473494839)
  (55.0, 14.38338986140212)
  (55.1, 14.368202471176987)
  (55.2, 14.314799844424682)
  (55.3, 14.362391789167203)
  (55.4, 14.385903779805206)
  (55.5, 14.346981126825474)
  (55.6, 14.373337027731397)
  (55.7, 14.30968827023099)
  (55.8, 14.288880831681892)
  (55.9, 14.283027205436516)
  (56.0, 14.309154650438748)
  (56.1, 14.363632865984037)
  (56.2, 14.404911833806738)
  (56.3, 14.454906315464562)
  (56.4, 14.517537311732077)
  (56.5, 14.567154153208799)
  (56.6, 14.625166154845639)
  (56.7, 14.684827157921193)
  (56.8, 14.64875784137575)
  (56.9, 14.674300304855263)
  (57.0, 14.783752588252153)
  (57.1, 14.692943144310021)
  (57.2, 14.665064990417912)
  (57.3, 14.590684700064571)
  (57.4, 14.597519982856582)
  (57.5, 14.60491920369924)
  (57.6, 14.697352185943968)
  (57.7, 14.673752167948559)
  (57.8, 14.684916478775662)
  (57.9, 14.728541191724597)
  (58.0, 14.695802141008246)
  (58.1, 14.673858858133224)
  (58.2, 14.626351014444841)
  (58.3, 14.6042534094059)
  (58.4, 14.576909691552046)
  (58.5, 14.578210391811787)
  (58.6, 14.555974145596169)
  (58.7, 14.612469611548205)
  (58.8, 14.630116622733606)
  (58.9, 14.689620868847935)
  (59.0, 14.753458679619415)
  (59.1, 14.76563900912121)
  (59.2, 14.763588362775257)
  (59.3, 14.708024795747733)
  (59.4, 14.609968963557439)
  (59.5, 14.632750157003535)
  (59.6, 14.540431043885668)
  (59.7, 14.516720550712446)
  (59.8, 14.474662970732)
  (59.9, 14.537890456774239)
  (60.0, 14.519805318653033)
};
\addlegendentry{{}{$\Delta v_{des} = -1.5 \:m/s$}}

\addplot+[
  v3, no marks, very thick
] coordinates {
  (1.0e-6, 16.0)
  (1.0e-6, 16.0)
  (1.0e-6, 16.0)
  (0.1, 15.802891724412126)
  (0.2, 15.570624197993727)
  (0.3, 15.38028134887409)
  (0.4, 15.224283507429252)
  (0.5, 15.032508740657336)
  (0.6, 14.888631211155419)
  (0.7, 14.792967087505088)
  (0.8, 14.71624662112286)
  (0.9, 14.613202943704168)
  (1.0, 14.466561083262377)
  (1.1, 14.34776085581159)
  (1.2, 14.218988932546308)
  (1.3, 14.15024071119899)
  (1.4, 14.06796987950795)
  (1.5, 14.034155324808012)
  (1.6, 13.896280669912013)
  (1.7, 13.881115203652334)
  (1.8, 13.86555090209177)
  (1.9, 13.857649562619628)
  (2.0, 13.802225820638442)
  (2.1, 13.714879560051322)
  (2.2, 13.73437091992426)
  (2.3, 13.727171679535617)
  (2.4, 13.733572458759946)
  (2.5, 13.749324641720346)
  (2.6, 13.657750579832301)
  (2.7, 13.711140165797056)
  (2.8, 13.738059865647744)
  (2.9, 13.830369357643237)
  (3.0, 13.837061917199435)
  (3.1, 13.891491756927483)
  (3.2, 13.898646267689665)
  (3.3, 13.832194289516648)
  (3.4, 13.860456090034434)
  (3.5, 13.864969158985028)
  (3.6, 13.849615306437915)
  (3.7, 13.936100812841573)
  (3.8, 13.887284778352038)
  (3.9, 13.921536405796836)
  (4.0, 13.970031204529246)
  (4.1, 13.947104452111322)
  (4.2, 13.94006328704244)
  (4.3, 13.853297610550728)
  (4.4, 13.918050946706993)
  (4.5, 13.936641528695334)
  (4.6, 14.010367329646147)
  (4.7, 14.03705812044291)
  (4.8, 14.013010340358083)
  (4.9, 14.060361099942078)
  (5.0, 13.996955141355405)
  (5.1, 14.030733774525002)
  (5.2, 14.130529053375383)
  (5.3, 14.054207709723068)
  (5.4, 14.13569728532718)
  (5.5, 14.164806739210134)
  (5.6, 14.235520155387821)
  (5.7, 14.175611550565321)
  (5.8, 14.223147924079328)
  (5.9, 14.236179335911318)
  (6.0, 14.318209931740105)
  (6.1, 14.260096278535759)
  (6.2, 14.293993860278675)
  (6.3, 14.366050335110344)
  (6.4, 14.471957930324306)
  (6.5, 14.505478888113217)
  (6.6, 14.612121907990435)
  (6.7, 14.581053459186023)
  (6.8, 14.683877210197904)
  (6.9, 14.742158292073617)
  (7.0, 14.741063505059632)
  (7.1, 14.763298482940204)
  (7.2, 14.797159397649585)
  (7.3, 14.806286282583581)
  (7.4, 14.845019473574732)
  (7.5, 14.814313360320428)
  (7.6, 14.805004775973282)
  (7.7, 14.833597008553667)
  (7.8, 14.802537627118063)
  (7.9, 14.70404992428404)
  (8.0, 14.718885802424504)
  (8.1, 14.743334738367919)
  (8.2, 14.767544520759762)
  (8.3, 14.771531046046592)
  (8.4, 14.878712726749885)
  (8.5, 14.860333381445162)
  (8.6, 14.834392402977267)
  (8.7, 14.867766939530458)
  (8.8, 14.961213702242764)
  (8.9, 14.981733293431963)
  (9.0, 14.977385368561505)
  (9.1, 14.931380470395673)
  (9.2, 14.963208836659856)
  (9.3, 14.97525267237591)
  (9.4, 15.023389546894066)
  (9.5, 15.008770951949728)
  (9.6, 15.000606650345167)
  (9.7, 15.006848180833012)
  (9.8, 15.031544360672639)
  (9.9, 14.979058703268189)
  (10.0, 15.037992470827723)
  (10.1, 14.972938147773338)
  (10.2, 14.906764144678984)
  (10.3, 14.962760070284352)
  (10.4, 14.961097062607442)
  (10.5, 15.027911438162345)
  (10.6, 15.034246412830544)
  (10.7, 15.060018761710818)
  (10.8, 14.972765737779547)
  (10.9, 15.015208475392742)
  (11.0, 15.08278830335214)
  (11.1, 15.071938801850301)
  (11.2, 15.046966445661894)
  (11.3, 14.977196934533724)
  (11.4, 14.984136429439479)
  (11.5, 14.984759301684605)
  (11.6, 14.969901059223515)
  (11.7, 14.894630090127837)
  (11.8, 14.862225329115972)
  (11.9, 14.819945509519256)
  (12.0, 14.823847372545591)
  (12.1, 14.886488589407406)
  (12.2, 14.865543943165298)
  (12.3, 14.83186044275366)
  (12.4, 14.939505781166066)
  (12.5, 14.90606588019508)
  (12.6, 14.868277263229185)
  (12.7, 14.85986237060267)
  (12.8, 14.82609052725865)
  (12.9, 14.826663873525934)
  (13.0, 14.924230777156126)
  (13.1, 14.941472911325077)
  (13.2, 15.018011433462572)
  (13.3, 15.044911997584194)
  (13.4, 15.058439756384237)
  (13.5, 15.094915739080156)
  (13.6, 15.132580145458457)
  (13.7, 15.151874642704186)
  (13.8, 15.199616018762697)
  (13.9, 15.287814061393957)
  (14.0, 15.208216628123372)
  (14.1, 15.165572603238779)
  (14.2, 15.150706725230677)
  (14.3, 15.154041082282994)
  (14.4, 15.118641529953308)
  (14.5, 15.15689233954627)
  (14.6, 15.172348635452657)
  (14.7, 15.226462465196931)
  (14.8, 15.199511875203466)
  (14.9, 15.197880561219991)
  (15.0, 15.195587556597737)
  (15.1, 15.205501464031103)
  (15.2, 15.191630046145772)
  (15.3, 15.252450881778662)
  (15.4, 15.2497602044109)
  (15.5, 15.243804145727887)
  (15.6, 15.186928264034245)
  (15.7, 15.161220211045123)
  (15.8, 15.087457514103773)
  (15.9, 15.080257304555229)
  (16.0, 15.068841678074872)
  (16.1, 15.01578202917677)
  (16.2, 15.046312222843467)
  (16.3, 14.967278771292921)
  (16.4, 15.02530171231913)
  (16.5, 14.9753741405644)
  (16.6, 14.922805762779443)
  (16.7, 15.014602032886673)
  (16.8, 15.017331270880549)
  (16.9, 15.037017117180003)
  (17.0, 14.887004697130106)
  (17.1, 14.873705645980683)
  (17.2, 14.94036204743081)
  (17.3, 14.92448034115269)
  (17.4, 14.940539657058107)
  (17.5, 14.97918176531153)
  (17.6, 15.042197153681947)
  (17.7, 15.029827208120365)
  (17.8, 15.08418750061644)
  (17.9, 15.167958040371266)
  (18.0, 15.243624432844573)
  (18.1, 15.231565931312415)
  (18.2, 15.320272347476065)
  (18.3, 15.328381526585737)
  (18.4, 15.38683281931053)
  (18.5, 15.373549043741422)
  (18.6, 15.418066763014949)
  (18.7, 15.451549296462494)
  (18.8, 15.515955247965188)
  (18.9, 15.570599125661504)
  (19.0, 15.584852107285826)
  (19.1, 15.659328222847103)
  (19.2, 15.741767204386951)
  (19.3, 15.80858736933746)
  (19.4, 15.844255933624366)
  (19.5, 15.810759275724008)
  (19.6, 15.816281007017672)
  (19.7, 15.811429302085006)
  (19.8, 15.834167557439004)
  (19.9, 15.831986825268533)
  (20.0, 15.823456091928243)
  (20.1, 15.816396910542574)
  (20.2, 15.853346182995773)
  (20.3, 15.971406611938669)
  (20.4, 15.96877992870645)
  (20.5, 15.928586840847537)
  (20.6, 15.803943258009772)
  (20.7, 15.755649670203182)
  (20.8, 15.709613303072244)
  (20.9, 15.702576340839927)
  (21.0, 15.795665088773355)
  (21.1, 15.75910854472682)
  (21.2, 15.792025444544796)
  (21.3, 15.859072214912125)
  (21.4, 15.856494518983546)
  (21.5, 15.923527105921954)
  (21.6, 15.93206985736574)
  (21.7, 15.995949630276057)
  (21.8, 16.035484609086506)
  (21.9, 16.108183574372184)
  (22.0, 16.11350485987506)
  (22.1, 16.014709403087707)
  (22.2, 15.94889483985986)
  (22.3, 15.945888271819586)
  (22.4, 15.933968417281877)
  (22.5, 15.951098603271193)
  (22.6, 15.854093683750946)
  (22.7, 15.912740515753926)
  (22.8, 15.892448741571515)
  (22.9, 15.897374241183037)
  (23.0, 15.869810841235719)
  (23.1, 15.858418709256757)
  (23.2, 15.818349157194625)
  (23.3, 15.782506473402439)
  (23.4, 15.768658045773162)
  (23.5, 15.825963926434754)
  (23.6, 15.847565127444767)
  (23.7, 15.974693092138978)
  (23.8, 15.936757768707727)
  (23.9, 16.023320347637)
  (24.0, 16.043931059906207)
  (24.1, 15.997780360123656)
  (24.2, 15.94705858123577)
  (24.3, 15.976855085454748)
  (24.4, 16.041982429192533)
  (24.5, 15.970531082129028)
  (24.6, 15.894581976303675)
  (24.7, 15.891071555997645)
  (24.8, 15.853085407756582)
  (24.9, 15.907167869920801)
  (25.0, 15.94341629636719)
  (25.1, 15.916296843814644)
  (25.2, 15.98662913563011)
  (25.3, 16.035897671810787)
  (25.4, 16.042473654448905)
  (25.5, 16.003200820443205)
  (25.6, 15.988194521311401)
  (25.7, 15.982908840716606)
  (25.8, 15.970013897572716)
  (25.9, 16.023974792219175)
  (26.0, 16.07120269169277)
  (26.1, 16.023218852453045)
  (26.2, 15.93753361650118)
  (26.3, 15.950764264178565)
  (26.4, 15.920972672277756)
  (26.5, 15.88861033716661)
  (26.6, 15.87363820912018)
  (26.7, 15.825676553391272)
  (26.8, 15.861133992726982)
  (26.9, 15.805880162533363)
  (27.0, 15.861605131019244)
  (27.1, 15.855908677001596)
  (27.2, 15.806631090736705)
  (27.3, 15.800332063913183)
  (27.4, 15.736983265392086)
  (27.5, 15.739188150444898)
  (27.6, 15.778485722018216)
  (27.7, 15.728566842706048)
  (27.8, 15.787300043199888)
  (27.9, 15.803768285637847)
  (28.0, 15.8481258195418)
  (28.1, 15.926625303453287)
  (28.2, 15.96107171807188)
  (28.3, 16.028719729355277)
  (28.4, 16.013761785815728)
  (28.5, 16.082362380356958)
  (28.6, 16.07742069838912)
  (28.7, 15.976581839744052)
  (28.8, 15.910214782102276)
  (28.9, 15.896676393670734)
  (29.0, 15.896139270566204)
  (29.1, 15.840753236650631)
  (29.2, 15.796054452509763)
  (29.3, 15.86336752917892)
  (29.4, 15.953708593896623)
  (29.5, 16.051112150136163)
  (29.6, 16.060106989487508)
  (29.7, 15.987260302558424)
  (29.8, 16.016352052757732)
  (29.9, 16.101439333116907)
  (30.0, 16.17166006789929)
  (30.1, 16.126797633971805)
  (30.2, 16.1407361285343)
  (30.3, 16.073208791240337)
  (30.4, 16.032865525770617)
  (30.5, 15.992955953687655)
  (30.6, 16.048801110347448)
  (30.7, 16.12768839220251)
  (30.8, 16.130076137897046)
  (30.9, 16.106242973247497)
  (31.0, 16.13626125813158)
  (31.1, 16.019482460385714)
  (31.2, 16.031642026255454)
  (31.3, 16.092386508201795)
  (31.4, 16.1409847076971)
  (31.5, 16.12328343439775)
  (31.6, 16.111367350038243)
  (31.7, 16.137608631421624)
  (31.8, 16.138263163104)
  (31.9, 16.2160785216689)
  (32.0, 16.211108000694768)
  (32.1, 16.231302336612618)
  (32.2, 16.20916951550672)
  (32.3, 16.181912535503173)
  (32.4, 16.26086940413687)
  (32.5, 16.223076946764593)
  (32.6, 16.171001631314727)
  (32.7, 16.193427010692602)
  (32.8, 16.26502298613338)
  (32.9, 16.30846658306341)
  (33.0, 16.22433794897758)
  (33.1, 16.234639421135313)
  (33.2, 16.248436299234566)
  (33.3, 16.20449416361508)
  (33.4, 16.246421920989953)
  (33.5, 16.21876619297861)
  (33.6, 16.10510248345919)
  (33.7, 16.179628799954685)
  (33.8, 16.090707635673688)
  (33.9, 16.089698109040057)
  (34.0, 16.09681420564758)
  (34.1, 16.091931158174333)
  (34.2, 15.99833286156618)
  (34.3, 16.006329021435935)
  (34.4, 16.044764216885504)
  (34.5, 16.027788544057092)
  (34.6, 15.959714098247842)
  (34.7, 16.00547508988457)
  (34.8, 15.914759649862317)
  (34.9, 15.85799358154347)
  (35.0, 15.904852023899645)
  (35.1, 15.99304300079863)
  (35.2, 15.95127963632133)
  (35.3, 15.97664292546675)
  (35.4, 15.87630368787106)
  (35.5, 15.901332125450647)
  (35.6, 15.959989188526391)
  (35.7, 15.910444409306642)
  (35.8, 15.93987642496156)
  (35.9, 15.91811227978633)
  (36.0, 15.883048333834855)
  (36.1, 15.792933769550158)
  (36.2, 15.797519645567386)
  (36.3, 15.849532047963514)
  (36.4, 15.799976652780213)
  (36.5, 15.794151336307069)
  (36.6, 15.739875824721327)
  (36.7, 15.797989666119047)
  (36.8, 15.785787827603341)
  (36.9, 15.760566577592591)
  (37.0, 15.800190114823465)
  (37.1, 15.766340475384283)
  (37.2, 15.664287865394675)
  (37.3, 15.587076352059334)
  (37.4, 15.558105517662252)
  (37.5, 15.541490946373772)
  (37.6, 15.568255416769388)
  (37.7, 15.574635030498817)
  (37.8, 15.596228115409625)
  (37.9, 15.594097901708459)
  (38.0, 15.650519677516643)
  (38.1, 15.712597532996798)
  (38.2, 15.818684770310467)
  (38.3, 15.803978229173827)
  (38.4, 15.773812655294636)
  (38.5, 15.764130891227913)
  (38.6, 15.785104760482232)
  (38.7, 15.687655001642499)
  (38.8, 15.67785824329591)
  (38.9, 15.64542877323817)
  (39.0, 15.637429626477543)
  (39.1, 15.6189916189258)
  (39.2, 15.69040717881825)
  (39.3, 15.800859569178357)
  (39.4, 15.804452829951344)
  (39.5, 15.66416810644158)
  (39.6, 15.618023823709903)
  (39.7, 15.67632670138145)
  (39.8, 15.716657301176673)
  (39.9, 15.715969958572337)
  (40.0, 15.674970622405304)
  (40.1, 15.624064298561535)
  (40.2, 15.67280351613185)
  (40.3, 15.702556175055179)
  (40.4, 15.680241273329784)
  (40.5, 15.603401633197404)
  (40.6, 15.68154568445299)
  (40.7, 15.653862286358677)
  (40.8, 15.712948426749964)
  (40.9, 15.762486380662448)
  (41.0, 15.800933400954305)
  (41.1, 15.783475850706497)
  (41.2, 15.832285641164919)
  (41.3, 15.8264821952626)
  (41.4, 15.833277810717389)
  (41.5, 15.838336259110257)
  (41.6, 15.824387418387664)
  (41.7, 15.856784116312376)
  (41.8, 15.959282464054732)
  (41.9, 15.95718228611855)
  (42.0, 15.856586285755895)
  (42.1, 15.777068127029581)
  (42.2, 15.859665517377296)
  (42.3, 15.789640539586117)
  (42.4, 15.693183776306405)
  (42.5, 15.686196917614263)
  (42.6, 15.736488678712435)
  (42.7, 15.819684646909183)
  (42.8, 15.879952569397842)
  (42.9, 15.90804405002775)
  (43.0, 16.00666018639572)
  (43.1, 16.066033229390513)
  (43.2, 16.037059140194962)
  (43.3, 16.030944119371277)
  (43.4, 16.025556590178397)
  (43.5, 15.966091713350519)
  (43.6, 16.01812328241393)
  (43.7, 16.029798297958706)
  (43.8, 16.007333331612234)
  (43.9, 15.99204744131028)
  (44.0, 15.99984593932381)
  (44.1, 16.01291710097989)
  (44.2, 16.00035065804396)
  (44.3, 16.091628655587968)
  (44.4, 16.097760802364323)
  (44.5, 15.971511448809352)
  (44.6, 15.917184898570277)
  (44.7, 15.894371004244327)
  (44.8, 15.920804384479457)
  (44.9, 15.919933286684593)
  (45.0, 15.883978841686304)
  (45.1, 15.9170951559181)
  (45.2, 16.03534044191221)
  (45.3, 16.092114868525844)
  (45.4, 16.024120664369246)
  (45.5, 15.932382165947422)
  (45.6, 15.973474267840833)
  (45.7, 16.05303576301727)
  (45.8, 16.056436616396205)
  (45.9, 15.973729788627637)
  (46.0, 15.9399075288903)
  (46.1, 15.871141181986765)
  (46.2, 15.838002766645294)
  (46.3, 15.812416741718458)
  (46.4, 15.893081553136764)
  (46.5, 15.890823658209381)
  (46.6, 15.847441937244117)
  (46.7, 15.854383638299758)
  (46.8, 15.774496310034541)
  (46.9, 15.803065993794023)
  (47.0, 15.953065993794025)
  (47.1, 15.95777674977263)
  (47.2, 15.964858418529785)
  (47.3, 15.936078002784372)
  (47.4, 15.808912555002536)
  (47.5, 15.779992218177)
  (47.6, 15.826507208284783)
  (47.7, 15.87553750432181)
  (47.8, 15.886880352232042)
  (47.9, 15.824577434648605)
  (48.0, 15.806970666398763)
  (48.1, 15.786915814703711)
  (48.2, 15.776468079028742)
  (48.3, 15.799906499533543)
  (48.4, 15.84014579639689)
  (48.5, 15.839223301622935)
  (48.6, 15.867065803858244)
  (48.7, 15.778582227523607)
  (48.8, 15.693562589997148)
  (48.9, 15.84101315477933)
  (49.0, 15.839894090595502)
  (49.1, 15.840420970270797)
  (49.2, 15.765457318488973)
  (49.3, 15.711168727107296)
  (49.4, 15.731415430859524)
  (49.5, 15.638035963465589)
  (49.6, 15.747641785398532)
  (49.7, 15.784811736727088)
  (49.8, 15.737022225221178)
  (49.9, 15.73788248613214)
  (50.0, 15.758297966653094)
  (50.1, 15.798748716705457)
  (50.2, 15.839941972060583)
  (50.3, 15.859675561716616)
  (50.4, 15.913381303423476)
  (50.5, 15.971407733619776)
  (50.6, 16.083362222071393)
  (50.7, 16.114904737755296)
  (50.8, 16.175459566086708)
  (50.9, 16.185128830278476)
  (51.0, 16.15539609638771)
  (51.1, 16.162547415873217)
  (51.2, 16.11745664324874)
  (51.3, 16.117047229275798)
  (51.4, 16.16217107416775)
  (51.5, 16.25053726833622)
  (51.6, 16.34410201511852)
  (51.7, 16.395620453322444)
  (51.8, 16.358128028375635)
  (51.9, 16.366513632045955)
  (52.0, 16.32840087382686)
  (52.1, 16.310809621315425)
  (52.2, 16.26676252105635)
  (52.3, 16.274815954580667)
  (52.4, 16.199565700891576)
  (52.5, 16.178073456449944)
  (52.6, 16.144985649482663)
  (52.7, 16.098125164426964)
  (52.8, 16.167563384552746)
  (52.9, 16.094714732699348)
  (53.0, 16.11768383511639)
  (53.1, 16.00797921220071)
  (53.2, 15.907904333094592)
  (53.3, 15.891800848024099)
  (53.4, 15.842933718892532)
  (53.5, 15.905745227220459)
  (53.6, 15.96339482466734)
  (53.7, 15.961149793504076)
  (53.8, 16.003292690745145)
  (53.9, 16.068813755003887)
  (54.0, 16.007828200547085)
  (54.1, 15.954826162423165)
  (54.2, 15.913547828871106)
  (54.3, 15.898980867715881)
  (54.4, 15.87715718124278)
  (54.5, 15.813357248353572)
  (54.6, 15.80677164244215)
  (54.7, 15.733724903114203)
  (54.8, 15.746195291280376)
  (54.9, 15.719686330667422)
  (55.0, 15.823241951389635)
  (55.1, 15.806410375860946)
  (55.2, 15.751895496046567)
  (55.3, 15.798910624594654)
  (55.4, 15.821507044337203)
  (55.5, 15.781789547758235)
  (55.6, 15.807154549144409)
  (55.7, 15.742497423790827)
  (55.8, 15.72068009965485)
  (55.9, 15.713454242998898)
  (56.0, 15.737891517481394)
  (56.1, 15.7912862297998)
  (56.2, 15.832172410753762)
  (56.3, 15.882304550291163)
  (56.4, 15.945644332551698)
  (56.5, 15.996614045044534)
  (56.6, 16.05685484609468)
  (56.7, 16.118413871394278)
  (56.8, 16.085437731390705)
  (56.9, 16.114275368590334)
  (57.0, 16.22793986013131)
  (57.1, 16.141498190669232)
  (57.2, 16.116754560494435)
  (57.3, 16.04477013012439)
  (57.4, 16.052967062625864)
  (57.5, 16.062112881750444)
  (57.6, 16.157214670404773)
  (57.7, 16.136076943088227)
  (57.8, 16.14985708400029)
  (57.9, 16.196296505768025)
  (58.0, 16.166661723597585)
  (58.1, 16.14662124903971)
  (58.2, 16.100665273548408)
  (58.3, 16.079585030185967)
  (58.4, 16.052691020085955)
  (58.5, 16.05408945175259)
  (58.6, 16.03236167995283)
  (58.7, 16.089169868068975)
  (58.8, 16.106948075407956)
  (58.9, 16.16689728260889)
  (59.0, 16.23087354865879)
  (59.1, 16.24402970750781)
  (59.2, 16.24309235167851)
  (59.3, 16.189270267459225)
  (59.4, 16.092874970703868)
  (59.5, 16.116081699117586)
  (59.6, 16.02544721316439)
  (59.7, 16.001714132735604)
  (59.8, 15.95914170173347)
  (59.9, 16.021012965307)
  (60.0, 16.002138256614366)
};
\addlegendentry{{}{$\Delta v_{des} = 0.0 \:m/s$}}

\addplot+[
  v4, no marks, very thick
] coordinates {
  (1.0e-6, 16.0)
  (1.0e-6, 16.0)
  (1.0e-6, 16.0)
  (0.1, 15.88461094903816)
  (0.2, 15.725436099195424)
  (0.3, 15.599525289504555)
  (0.4, 15.501303054744396)
  (0.5, 15.362570765361065)
  (0.6, 15.265247132488444)
  (0.7, 15.211815410073156)
  (0.8, 15.17300924312453)
  (0.9, 15.104783241013344)
  (1.0, 14.989505805818503)
  (1.1, 14.898656123055073)
  (1.2, 14.795427614425654)
  (1.3, 14.749188981181254)
  (1.4, 14.687478553407097)
  (1.5, 14.671888220952578)
  (1.6, 14.550915396614663)
  (1.7, 14.549878851584824)
  (1.8, 14.546434445574489)
  (1.9, 14.54938780748468)
  (2.0, 14.504004166338797)
  (2.1, 14.425219952281756)
  (2.2, 14.45181696709808)
  (2.3, 14.450839946878222)
  (2.4, 14.462906282633593)
  (2.5, 14.483476093548239)
  (2.6, 14.396082820516165)
  (2.7, 14.452520246376656)
  (2.8, 14.48203563786884)
  (2.9, 14.575856572565879)
  (3.0, 14.584109218661904)
  (3.1, 14.639569731970564)
  (3.2, 14.647921601206185)
  (3.3, 14.58171126954459)
  (3.4, 14.609456581438476)
  (3.5, 14.613714724543822)
  (3.6, 14.597986233374895)
  (3.7, 14.6835021461332)
  (3.8, 14.634026631971254)
  (3.9, 14.667028073121026)
  (4.0, 14.714053504164362)
  (4.1, 14.689945716514744)
  (4.2, 14.681671288177684)
  (4.3, 14.59376852003952)
  (4.4, 14.657313291862597)
  (4.5, 14.67466971749362)
  (4.6, 14.747154800019453)
  (4.7, 14.772421787480143)
  (4.8, 14.747019020352884)
  (4.9, 14.793205070305614)
  (5.0, 14.728566362642958)
  (5.1, 14.760874714755843)
  (5.2, 14.859008642036697)
  (5.3, 14.780869700586873)
  (5.4, 14.86052006127819)
  (5.5, 14.88785084568327)
  (5.6, 14.957103255265944)
  (5.7, 14.89578193428828)
  (5.8, 14.941957366701718)
  (5.9, 14.953411571147727)
  (6.0, 15.033287483719201)
  (6.1, 14.973083421394271)
  (6.2, 15.005000096429198)
  (6.3, 15.07506720361301)
  (6.4, 15.178832473157224)
  (6.5, 15.210817170496718)
  (6.6, 15.315859365928453)
  (6.7, 15.283468676371152)
  (6.8, 15.385002869068217)
  (6.9, 15.442374979799773)
  (7.0, 15.440435269949935)
  (7.1, 15.461570088984674)
  (7.2, 15.493945350810986)
  (7.3, 15.501624714013568)
  (7.4, 15.53896749550159)
  (7.5, 15.506949487711326)
  (7.6, 15.4956382537089)
  (7.7, 15.522474133198529)
  (7.8, 15.489722845478756)
  (7.9, 15.38904462352776)
  (8.0, 15.401344680113406)
  (8.1, 15.423529395241156)
  (8.2, 15.445082412704213)
  (8.3, 15.446318923500012)
  (8.4, 15.550941456580986)
  (8.5, 15.530132281360473)
  (8.6, 15.501587395661344)
  (8.7, 15.532132960778016)
  (8.8, 15.622861755452004)
  (8.9, 15.641460341234042)
  (9.0, 15.63503376212315)
  (9.1, 15.58695269144341)
  (9.2, 15.616562336504188)
  (9.3, 15.62634399315531)
  (9.4, 15.672020238134415)
  (9.5, 15.655351507122743)
  (9.6, 15.645455461719667)
  (9.7, 15.64997584204522)
  (9.8, 15.673028822382385)
  (9.9, 15.618839711975202)
  (10.0, 15.696997800514612)
  (10.1, 15.651758990394562)
  (10.2, 15.604173691119108)
  (10.3, 15.677002146829937)
  (10.4, 15.691774546257099)
  (10.5, 15.774265819045812)
  (10.6, 15.796132245695171)
  (10.7, 15.836749372353479)
  (10.8, 15.763685206511571)
  (10.9, 15.817371166580237)
  (11.0, 15.89545978767307)
  (11.1, 15.89546278212809)
  (11.2, 15.879780567745524)
  (11.3, 15.818677071301977)
  (11.4, 15.833302700289188)
  (11.5, 15.840465341722583)
  (11.6, 15.831756457434194)
  (11.7, 15.762609785580127)
  (11.8, 15.735416826834882)
  (11.9, 15.697118589528857)
  (12.0, 15.704488449450174)
  (12.1, 15.770233989103017)
  (12.2, 15.752580893544694)
  (12.3, 15.721574420013239)
  (12.4, 15.831252428716489)
  (12.5, 15.800067003293757)
  (12.6, 15.764194334267872)
  (12.7, 15.757232834842155)
  (12.8, 15.725306181777494)
  (12.9, 15.727717667301116)
  (13.0, 15.826902071778155)
  (13.1, 15.846178563005537)
  (13.2, 15.924058822987373)
  (13.3, 15.951970152210116)
  (13.4, 15.966167715700903)
  (13.5, 16.002881763257246)
  (13.6, 16.040719865177753)
  (13.7, 16.06053878623386)
  (13.8, 16.108431559216765)
  (13.9, 16.197224183061433)
  (14.0, 16.11886320760438)
  (14.1, 16.076464334366005)
  (14.2, 16.062014252493622)
  (14.3, 16.06512414008911)
  (14.4, 16.02931363758371)
  (14.5, 16.0670091524049)
  (14.6, 16.081963446731965)
  (14.7, 16.135500955563597)
  (14.8, 16.108595743994087)
  (14.9, 16.10683481395479)
  (15.0, 16.103335497489294)
  (15.1, 16.111664264846176)
  (15.2, 16.096518661710046)
  (15.3, 16.155576872668842)
  (15.4, 16.15104143637994)
  (15.5, 16.14358045628189)
  (15.6, 16.085525160662076)
  (15.7, 16.058099767646627)
  (15.8, 15.981936602478502)
  (15.9, 15.972483588856786)
  (16.0, 15.959112480090822)
  (16.1, 15.904563465451949)
  (16.2, 15.93347706050397)
  (16.3, 15.852945010109071)
  (16.4, 15.909237058538247)
  (16.5, 15.857232398443827)
  (16.6, 15.802840445601728)
  (16.7, 15.892498702677685)
  (16.8, 15.893242929247979)
  (16.9, 15.9105518852233)
  (17.0, 15.758301201509349)
  (17.1, 15.74178151911253)
  (17.2, 15.80559156382601)
  (17.3, 15.786977164821847)
  (17.4, 15.799970474418135)
  (17.5, 15.835457383517664)
  (17.6, 15.894898125579571)
  (17.7, 15.879280159227925)
  (17.8, 15.90491228311177)
  (17.9, 15.96071167572176)
  (18.0, 16.008994953930337)
  (18.1, 15.97018343797658)
  (18.2, 16.03319885089769)
  (18.3, 16.016148213554747)
  (18.4, 16.05034922445825)
  (18.5, 16.013462990004452)
  (18.6, 16.035327313419653)
  (18.7, 16.0468201303955)
  (18.8, 16.089929238552546)
  (18.9, 16.12382777427654)
  (19.0, 16.117917205470704)
  (19.1, 16.172949753492635)
  (19.2, 16.236424262734687)
  (19.3, 16.284728258348167)
  (19.4, 16.302380914585754)
  (19.5, 16.251463776025588)
  (19.6, 16.240359354911373)
  (19.7, 16.219517319263097)
  (19.8, 16.226905341127434)
  (19.9, 16.20991023386766)
  (20.0, 16.18714965447867)
  (20.1, 16.166436637046626)
  (20.2, 16.190278963754327)
  (20.3, 16.295651264983338)
  (20.4, 16.28055717544776)
  (20.5, 16.228395890936884)
  (20.6, 16.092342201591713)
  (20.7, 16.03333759376612)
  (20.8, 15.977091795548784)
  (20.9, 15.96031542908048)
  (21.0, 16.04404059266953)
  (21.1, 15.998308677154776)
  (21.2, 16.02245752911334)
  (21.3, 16.08101207091291)
  (21.4, 16.07015789296308)
  (21.5, 16.129232716576254)
  (21.6, 16.130022970321992)
  (21.7, 16.18643592076539)
  (21.8, 16.218704571984365)
  (21.9, 16.284367526024003)
  (22.0, 16.282835570824147)
  (22.1, 16.17745115523093)
  (22.2, 16.10542301341872)
  (22.3, 16.0965165565975)
  (22.4, 16.07892553069014)
  (22.5, 16.09061313972879)
  (22.6, 15.988355840014876)
  (22.7, 16.04204175366271)
  (22.8, 16.016921629796617)
  (22.9, 16.01721887297305)
  (23.0, 15.985197124879495)
  (23.1, 15.969536501883034)
  (23.2, 15.925366830956163)
  (23.3, 15.885606592448676)
  (23.4, 15.86801092348265)
  (23.5, 15.921716507227577)
  (23.6, 15.939811224953152)
  (23.7, 16.063548429696105)
  (23.8, 16.022269045130482)
  (23.9, 16.10563723014069)
  (24.0, 16.123123568486527)
  (24.1, 16.073956378243704)
  (24.2, 16.020358727794083)
  (24.3, 16.047414849979916)
  (24.4, 16.10989016465931)
  (24.5, 16.03585583585564)
  (24.6, 15.95745557445392)
  (24.7, 15.951619939778768)
  (24.8, 15.911396540249669)
  (24.9, 15.963340254476373)
  (25.0, 15.997507678881368)
  (25.1, 15.968371007161016)
  (25.2, 16.036771550915994)
  (25.3, 16.08415561376339)
  (25.4, 16.08890147507452)
  (25.5, 16.04786606253808)
  (25.6, 16.031176781911153)
  (25.7, 16.024276334669878)
  (25.8, 16.00982906271278)
  (25.9, 16.062299706061655)
  (26.0, 16.108078763544686)
  (26.1, 16.058688696815018)
  (26.2, 15.971663100129945)
  (26.3, 15.983624754994745)
  (26.4, 15.952608457577586)
  (26.5, 15.919073784137762)
  (26.6, 15.902979748919655)
  (26.7, 15.853940666765237)
  (26.8, 15.88836971852258)
  (26.9, 15.832118345778612)
  (27.0, 15.886892397734272)
  (27.1, 15.88026985406562)
  (27.2, 15.830101132290725)
  (27.3, 15.822951613360908)
  (27.4, 15.758784187211473)
  (27.5, 15.760209577890398)
  (27.6, 15.798755266091282)
  (27.7, 15.748106008183303)
  (27.8, 15.806141853590702)
  (27.9, 15.821930117900987)
  (28.0, 15.865630203647822)
  (28.1, 15.943490730984799)
  (28.2, 15.977312361826304)
  (28.3, 16.044354860064733)
  (28.4, 16.028806573092776)
  (28.5, 16.09684073347009)
  (28.6, 16.091346940449757)
  (28.7, 15.989977541202512)
  (28.8, 15.923109717883069)
  (28.9, 15.909095286019353)
  (29.0, 15.908100883055534)
  (29.1, 15.852274470550084)
  (29.2, 15.80715595489729)
  (29.3, 15.874068020136104)
  (29.4, 15.964017612963179)
  (29.5, 16.061037555106854)
  (29.6, 16.069656264651915)
  (29.7, 15.996447105812702)
  (29.8, 16.02519487680055)
  (29.9, 16.10994925794116)
  (30.0, 16.179844504388385)
  (30.1, 16.13466492858249)
  (30.2, 16.148301108678588)
  (30.3, 16.080482327841793)
  (30.4, 16.039862355789353)
  (30.5, 15.999688609521339)
  (30.6, 16.05528146563506)
  (30.7, 16.133923355174005)
  (30.8, 16.136071508263406)
  (30.9, 16.112007860710527)
  (31.0, 16.1418055087405)
  (31.1, 16.024813334416493)
  (31.2, 16.036772161191212)
  (31.3, 16.097323026539172)
  (31.4, 16.145732794635684)
  (31.5, 16.127848639031285)
  (31.6, 16.115757297223904)
  (31.7, 16.14183042533866)
  (31.8, 16.142322455919896)
  (31.9, 16.21998155156481)
  (32.0, 16.21485860162379)
  (32.1, 16.234906598236144)
  (32.2, 16.212632623391944)
  (32.3, 16.185240573415363)
  (32.4, 16.26406829540955)
  (32.5, 16.22614987873766)
  (32.6, 16.173954406767287)
  (32.7, 16.196265437386405)
  (32.8, 16.26775103559683)
  (32.9, 16.311087135397518)
  (33.0, 16.22685441150098)
  (33.1, 16.237057468096044)
  (33.2, 16.250759600165555)
  (33.3, 16.2067261994638)
  (33.4, 16.24856698700247)
  (33.5, 16.220827028142434)
  (33.6, 16.107082808444297)
  (33.7, 16.181533375684413)
  (33.8, 16.092538344156868)
  (33.9, 16.091458979801544)
  (34.0, 16.09850791593033)
  (34.1, 16.093560184171903)
  (34.2, 15.999899730601632)
  (34.3, 16.00783714261755)
  (34.4, 16.04621570838046)
  (34.5, 16.0291851390381)
  (34.6, 15.961058040683172)
  (34.7, 16.006769007887932)
  (34.8, 15.916004990221502)
  (34.9, 15.85919295866513)
  (35.0, 15.906007606370883)
  (35.1, 15.994156012794903)
  (35.2, 15.952350960436961)
  (35.3, 15.977674436799123)
  (35.4, 15.87729668295579)
  (35.5, 15.902288736793896)
  (35.6, 15.960910583339505)
  (35.7, 15.91133150740899)
  (35.8, 15.940730809623238)
  (35.9, 15.918934982306324)
  (36.0, 15.883840653924707)
  (36.1, 15.793697022248645)
  (36.2, 15.798255371220755)
  (36.3, 15.85024121629536)
  (36.4, 15.800659968815129)
  (36.5, 15.794809975451033)
  (36.6, 15.740510704495897)
  (36.7, 15.798601878948432)
  (36.8, 15.78637793981217)
  (36.9, 15.761135436370052)
  (37.0, 15.800738583715987)
  (37.1, 15.766869136630488)
  (37.2, 15.664797556815095)
  (37.3, 15.587568107223182)
  (37.4, 15.558580222417524)
  (37.5, 15.541949283532267)
  (37.6, 15.568698001277303)
  (37.7, 15.575062325062808)
  (37.8, 15.59664063011784)
  (37.9, 15.59449608837866)
  (38.0, 15.650904039495568)
  (38.1, 15.712968404911134)
  (38.2, 15.819042470137438)
  (38.3, 15.804322965691103)
  (38.4, 15.774144933130257)
  (38.5, 15.76445122928004)
  (38.6, 15.785413608979965)
  (38.7, 15.687952728420017)
  (38.8, 15.678145446198679)
  (38.9, 15.645705843275405)
  (39.0, 15.63769698169318)
  (39.1, 15.619249614327316)
  (39.2, 15.690656174001903)
  (39.3, 15.801099758431636)
  (39.4, 15.804684344055774)
  (39.5, 15.664391253026924)
  (39.6, 15.61823911806813)
  (39.7, 15.67653448658253)
  (39.8, 15.716857757668615)
  (39.9, 15.716163290139132)
  (40.0, 15.67515708319792)
  (40.1, 15.624244184489715)
  (40.2, 15.67297712063667)
  (40.3, 15.702723660572103)
  (40.4, 15.680402821852923)
  (40.5, 15.603557479562538)
  (40.6, 15.68169611040526)
  (40.7, 15.654007401425401)
  (40.8, 15.71308844552365)
  (40.9, 15.762621426230115)
  (41.0, 15.801063604448116)
  (41.1, 15.783601351497273)
  (41.2, 15.832406624114999)
  (41.3, 15.826598782479541)
  (41.4, 15.833390166571803)
  (41.5, 15.83844453191986)
  (41.6, 15.824491752760673)
  (41.7, 15.8568846655297)
  (41.8, 15.95937934298961)
  (41.9, 15.957275559725982)
  (42.0, 15.856676089578679)
  (42.1, 15.777154652928065)
  (42.2, 15.859748932276478)
  (42.3, 15.789720907990452)
  (42.4, 15.69326124818954)
  (42.5, 15.686271648227285)
  (42.6, 15.736560768583555)
  (42.7, 15.81975416477384)
  (42.8, 15.880019567474095)
  (42.9, 15.908108591789318)
  (43.0, 16.006722349317837)
  (43.1, 16.066093058277175)
  (43.2, 16.03711669759256)
  (43.3, 16.030999503322143)
  (43.4, 16.025609885146746)
  (43.5, 15.9661430001554)
  (43.6, 16.0181726581562)
  (43.7, 16.029845815803)
  (43.8, 16.007379057554935)
  (43.9, 15.992091450163946)
  (44.0, 15.999888300298252)
  (44.1, 16.012957873457363)
  (44.2, 16.000389897841586)
  (44.3, 16.091666423791015)
  (44.4, 16.09779712978238)
  (44.5, 15.971546388820883)
  (44.6, 15.91721853531348)
  (44.7, 15.894403399090981)
  (44.8, 15.920835588417004)
  (44.9, 15.919963337760958)
  (45.0, 15.88400778267747)
  (45.1, 15.917123035057712)
  (45.2, 16.035367291748756)
  (45.3, 16.092140704804375)
  (45.4, 16.024145514954718)
  (45.5, 15.93240608041278)
  (45.6, 15.973497296833608)
  (45.7, 16.053057932708956)
  (45.8, 16.056457946428026)
  (45.9, 15.973750310287578)
  (46.0, 15.939927284770903)
  (46.1, 15.871160205336526)
  (46.2, 15.838021093715636)
  (46.3, 15.81243440218718)
  (46.4, 15.893098574357996)
  (46.5, 15.890840053844544)
  (46.6, 15.847457730542384)
  (46.7, 15.854398856128524)
  (46.8, 15.774510972633557)
  (46.9, 15.80308012946733)
  (47.0, 15.953080129467331)
  (47.1, 15.95779036000866)
  (47.2, 15.964871522411293)
  (47.3, 15.936090618500447)
  (47.4, 15.808924703276231)
  (47.5, 15.780003927017988)
  (47.6, 15.826518495908603)
  (47.7, 15.875548382279975)
  (47.8, 15.886890831712101)
  (47.9, 15.82458752942408)
  (48.0, 15.80698039493509)
  (48.1, 15.786925191464878)
  (48.2, 15.776477118023509)
  (48.3, 15.799915213574845)
  (48.4, 15.840154195768546)
  (48.5, 15.83923139536459)
  (48.6, 15.867073603142387)
  (48.7, 15.778589741563927)
  (48.8, 15.693569833797808)
  (48.9, 15.841020142248038)
  (49.0, 15.83990082376773)
  (49.1, 15.84042745845315)
  (49.2, 15.765463570571976)
  (49.3, 15.711174754897135)
  (49.4, 15.731421244628974)
  (49.5, 15.638041570014515)
  (49.6, 15.747647195650401)
  (49.7, 15.784816953543713)
  (49.8, 15.737027254194665)
  (49.9, 15.737887335665917)
  (50.0, 15.75830264312141)
  (50.1, 15.79875322563419)
  (50.2, 15.839946318204852)
  (50.3, 15.859679749722828)
  (50.4, 15.913385338475383)
  (50.5, 15.971411619801398)
  (50.6, 16.08336596330103)
  (50.7, 16.11490833648444)
  (50.8, 16.17546302693503)
  (50.9, 16.185132157028303)
  (51.0, 16.15539929400369)
  (51.1, 16.16255049005071)
  (51.2, 16.117459598595214)
  (51.3, 16.117050071338063)
  (51.4, 16.162173807296515)
  (51.5, 16.250539895824442)
  (51.6, 16.3441045393745)
  (51.7, 16.395622876679152)
  (51.8, 16.358130353947317)
  (51.9, 16.366515864420634)
  (52.0, 16.328403016601744)
  (52.1, 16.310811678686168)
  (52.2, 16.266764496691632)
  (52.3, 16.27481785236184)
  (52.4, 16.19956752377551)
  (52.5, 16.17807520838582)
  (52.6, 16.14498733350287)
  (52.7, 16.098126783564055)
  (52.8, 16.167564941848212)
  (52.9, 16.094716229742172)
  (53.0, 16.117685275017212)
  (53.1, 16.00798059690499)
  (53.2, 15.907905665794729)
  (53.3, 15.891802131606003)
  (53.4, 15.842934955310037)
  (53.5, 15.90574641862441)
  (53.6, 15.963395972178573)
  (53.7, 15.9611508982783)
  (53.8, 16.00329375439139)
  (53.9, 16.06881477873877)
  (54.0, 16.007829185394435)
  (54.1, 15.954827110284501)
  (54.2, 15.913548741487855)
  (54.3, 15.898981746661255)
  (54.4, 15.877158027848074)
  (54.5, 15.81335806393681)
  (54.6, 15.806772428498894)
  (54.7, 15.733725660748936)
  (54.8, 15.746196021898808)
  (54.9, 15.719687035170928)
  (55.0, 15.823242630838616)
  (55.1, 15.80641103066573)
  (55.2, 15.751896127176737)
  (55.3, 15.798911233141455)
  (55.4, 15.821507630913157)
  (55.5, 15.78179011306558)
  (55.6, 15.807155094108298)
  (55.7, 15.742497949048639)
  (55.8, 15.72068060615128)
  (55.9, 15.713454731479192)
  (56.0, 15.737891988610333)
  (56.1, 15.791286684115526)
  (56.2, 15.832172848690702)
  (56.3, 15.882304972316849)
  (56.4, 15.945644739098103)
  (56.5, 15.996614436500298)
  (56.6, 16.056855222880174)
  (56.7, 16.118414233899152)
  (56.8, 16.085438079997587)
  (56.9, 16.114275703913915)
  (57.0, 16.2279401826089)
  (57.1, 16.14149850052968)
  (57.2, 16.116754858424095)
  (57.3, 16.04477041663532)
  (57.4, 16.052967338302192)
  (57.5, 16.0621131469859)
  (57.6, 16.157214925577616)
  (57.7, 16.136077188407235)
  (57.8, 16.14985731988311)
  (57.9, 16.19629673255436)
  (58.0, 16.166661941562563)
  (58.1, 16.14662145857291)
  (58.2, 16.10066547500611)
  (58.3, 16.079585223945514)
  (58.4, 16.052691206470556)
  (58.5, 16.054089631078487)
  (58.6, 16.03236185248558)
  (58.7, 16.089170034092408)
  (58.8, 16.106948235100838)
  (58.9, 16.1668974361924)
  (59.0, 16.230873696300797)
  (59.1, 16.244029849370097)
  (59.2, 16.24309248797382)
  (59.3, 16.189270398406943)
  (59.4, 16.09287509656471)
  (59.5, 16.11608182017598)
  (59.6, 16.02544732958357)
  (59.7, 16.0017142447682)
  (59.8, 15.959141809563496)
  (59.9, 16.021013069124297)
  (60.0, 16.00213835652315)
};
\addlegendentry{{}{$\Delta v_{des} = 1.5 \:m/s$}}

\addplot+[
  v5, no marks, very thick
] coordinates {
  (1.0e-6, 16.0)
  (1.0e-6, 16.0)
  (1.0e-6, 16.0)
  (0.1, 15.950962305585357)
  (0.2, 15.851502826996372)
  (0.3, 15.778323764579062)
  (0.4, 15.72744816964699)
  (0.5, 15.632307940644036)
  (0.6, 15.573033759431672)
  (0.7, 15.554025144929424)
  (0.8, 15.54590243168333)
  (0.9, 15.505720204825728)
  (1.0, 15.415495419182545)
  (1.1, 15.346746008290854)
  (1.2, 15.2635680974877)
  (1.3, 15.234729088818002)
  (1.4, 15.188732775205139)
  (1.5, 15.186809623779599)
  (1.6, 15.078368880786678)
  (1.7, 15.087432905074753)
  (1.8, 15.092297311542682)
  (1.9, 15.102459289806543)
  (2.0, 15.063596338954984)
  (2.1, 14.990054446423345)
  (2.2, 15.020647484868379)
  (2.3, 15.022902798128053)
  (2.4, 15.037747655137656)
  (2.5, 15.06037273192174)
  (2.6, 14.97449839999312)
  (2.7, 15.03150610784519)
  (2.8, 15.061213070647618)
  (2.9, 15.154282843439058)
  (3.0, 15.161842568642456)
  (3.1, 15.216176832143434)
  (3.2, 15.223569719890264)
  (3.3, 15.155592108828396)
  (3.4, 15.180956658886414)
  (3.5, 15.183090816348503)
  (3.6, 15.165165858537152)
  (3.7, 15.248006571269496)
  (3.8, 15.19613383782836)
  (3.9, 15.226271592180552)
  (4.0, 15.27026868196438)
  (4.1, 15.243394802583357)
  (4.2, 15.232340480428519)
  (4.3, 15.141765020117077)
  (4.4, 15.202619992033199)
  (4.5, 15.217275182304524)
  (4.6, 15.287071504655676)
  (4.7, 15.309502786440385)
  (4.8, 15.281334638317507)
  (4.9, 15.324934582718566)
  (5.0, 15.257660555696946)
  (5.1, 15.287170272298102)
  (5.2, 15.382361753581995)
  (5.3, 15.301151232963965)
  (5.4, 15.377745735087366)
  (5.5, 15.402069680863962)
  (5.6, 15.468577047282196)
  (5.7, 15.404546598698087)
  (5.8, 15.448078253988903)
  (5.9, 15.456721317371983)
  (6.0, 15.533346028590227)
  (6.1, 15.469939278824258)
  (6.2, 15.498764506903706)
  (6.3, 15.56574125138395)
  (6.4, 15.666298126280596)
  (6.5, 15.69552670192735)
  (6.6, 15.79776540101845)
  (6.7, 15.777907252342098)
  (6.8, 15.89117726316981)
  (6.9, 15.960624069500549)
  (7.0, 15.970328941967336)
  (7.1, 16.001906622095294)
  (7.2, 16.04339161268791)
  (7.3, 16.05968685956712)
  (7.4, 16.105135902851266)
  (7.5, 16.080848457446717)
  (7.6, 16.075381639931887)
  (7.7, 16.10792727949415)
  (7.8, 16.08053790534714)
  (7.9, 15.983804637859294)
  (8.0, 15.99882461668039)
  (8.1, 16.02380517208226)
  (8.2, 16.047153569847712)
  (8.3, 16.049700759557012)
  (8.4, 16.15559417706194)
  (8.5, 16.136079283753514)
  (8.6, 16.10817711758131)
  (8.7, 16.13865465522865)
  (8.8, 16.229235300642184)
  (8.9, 16.248747785909597)
  (9.0, 16.242712045134237)
  (9.1, 16.194733589111173)
  (9.2, 16.22391373435136)
  (9.3, 16.23298713144557)
  (9.4, 16.277436929517126)
  (9.5, 16.259968003482324)
  (9.6, 16.249505755129)
  (9.7, 16.253258831212563)
  (9.8, 16.275464381866406)
  (9.9, 16.220170445531615)
  (10.0, 16.276109340423126)
  (10.1, 16.20920144727422)
  (10.2, 16.140977041602962)
  (10.3, 16.194146883244454)
  (10.4, 16.189754630799687)
  (10.5, 16.253773786015213)
  (10.6, 16.2576073130047)
  (10.7, 16.280828187480616)
  (10.8, 16.190923608060906)
  (10.9, 16.22865335754281)
  (11.0, 16.291249701797984)
  (11.1, 16.276146975176566)
  (11.2, 16.245956165754095)
  (11.3, 16.17095677696664)
  (11.4, 16.172383150616902)
  (11.5, 16.16682206797953)
  (11.6, 16.145865170096986)
  (11.7, 16.06496298224922)
  (11.8, 16.026613069345494)
  (11.9, 15.977635886949182)
  (12.0, 15.974803054016723)
  (12.1, 16.03071281280525)
  (12.2, 16.003472268770757)
  (12.3, 15.963270329423304)
  (12.4, 16.064149392081845)
  (12.5, 16.02431523250046)
  (12.6, 15.980170537960703)
  (12.7, 15.96530211996008)
  (12.8, 15.925773750796711)
  (12.9, 15.920910647055992)
  (13.0, 16.013086092310683)
  (13.1, 16.025484660994124)
  (13.2, 16.096721308039736)
  (13.3, 16.11814498335322)
  (13.4, 16.126069770580433)
  (13.5, 16.156735339481056)
  (13.6, 16.18871703135431)
  (13.7, 16.202865704539796)
  (13.8, 16.24528822455735)
  (13.9, 16.32877655281577)
  (14.0, 16.245234988631196)
  (14.1, 16.19793349133404)
  (14.2, 16.178810063346205)
  (14.3, 16.177440418249965)
  (14.4, 16.137321495660352)
  (14.5, 16.170903065470174)
  (14.6, 16.181873751086492)
  (14.7, 16.231571148431836)
  (14.8, 16.20093786677631)
  (14.9, 16.195612615795174)
  (15.0, 16.188688814183312)
  (15.1, 16.19372837926502)
  (15.2, 16.175416400055727)
  (15.3, 16.2314398569309)
  (15.4, 16.22395506953621)
  (15.5, 16.21366255748994)
  (15.6, 16.15289016565593)
  (15.7, 16.12288168801602)
  (15.8, 16.044247738924607)
  (15.9, 16.032452308109168)
  (16.0, 16.016831323683565)
  (16.1, 15.960122723130384)
  (16.2, 15.986979158396379)
  (16.3, 15.904455698224691)
  (16.4, 15.958859691509284)
  (16.5, 15.905017094621511)
  (16.6, 15.84887285613008)
  (16.7, 15.936860647208809)
  (16.8, 15.935967769121785)
  (16.9, 15.951700057409129)
  (17.0, 15.79792615588619)
  (17.1, 15.779981502499124)
  (17.2, 15.842422316459869)
  (17.3, 15.822471839197467)
  (17.4, 15.834182239786166)
  (17.5, 15.868429707631972)
  (17.6, 15.926667994502356)
  (17.7, 15.909878475423165)
  (17.8, 15.934385692965508)
  (17.9, 15.989096399822543)
  (18.0, 16.036320250841186)
  (18.1, 15.99647967610748)
  (18.2, 16.058512058140476)
  (18.3, 16.040503990001316)
  (18.4, 16.07378679927401)
  (18.5, 16.036011387033117)
  (18.6, 16.057026217152213)
  (18.7, 16.06769825930027)
  (18.8, 16.110016001557817)
  (18.9, 16.14314707532314)
  (19.0, 16.136493747981937)
  (19.1, 16.19081292786499)
  (19.2, 16.253594462808717)
  (19.3, 16.301224540981668)
  (19.4, 16.31822397822263)
  (19.5, 16.26667748329151)
  (19.6, 16.25497438372909)
  (19.7, 16.233558437670375)
  (19.8, 16.240397234016257)
  (19.9, 16.2228736901212)
  (20.0, 16.199606989104982)
  (20.1, 16.178409677880428)
  (20.2, 16.201788342984667)
  (20.3, 16.306712983186102)
  (20.4, 16.291180210190618)
  (20.5, 16.238598825608175)
  (20.6, 16.102145529570034)
  (20.7, 16.04276655310253)
  (20.8, 15.986164640121578)
  (20.9, 15.96904921260763)
  (21.0, 16.052449023343474)
  (21.1, 16.006398930727798)
  (21.2, 16.030244264242395)
  (21.3, 16.088505358354983)
  (21.4, 16.077365692714057)
  (21.5, 16.136166468325985)
  (21.6, 16.1366901830681)
  (21.7, 16.19284680916989)
  (21.8, 16.224866401962462)
  (21.9, 16.29028854462044)
  (22.0, 16.288522373026556)
  (22.1, 16.182913074205764)
  (22.2, 16.11067311247202)
  (22.3, 16.101565761366857)
  (22.4, 16.083781852284016)
  (22.5, 16.09528455720571)
  (22.6, 15.992849008573197)
  (22.7, 16.046366725115806)
  (22.8, 16.02108306685066)
  (22.9, 16.02122369946327)
  (23.0, 15.98905122847217)
  (23.1, 15.973246425231913)
  (23.2, 15.928938377108794)
  (23.3, 15.889046026677597)
  (23.4, 15.87132408462926)
  (23.5, 15.92490843634674)
  (23.6, 15.942885169610296)
  (23.7, 16.06650836446688)
  (23.8, 16.02511662346452)
  (23.9, 16.108377549204533)
  (24.0, 16.125759049960166)
  (24.1, 16.07649070519147)
  (24.2, 16.022796670723675)
  (24.3, 16.04976099966955)
  (24.4, 16.112147529774276)
  (24.5, 16.03802677542116)
  (24.6, 15.959544538594686)
  (24.7, 15.953631175736462)
  (24.8, 15.913333022822602)
  (24.9, 15.96520530566052)
  (25.0, 15.999303258114264)
  (25.1, 15.970099272301532)
  (25.2, 16.038435379245424)
  (25.3, 16.085756607580297)
  (25.4, 16.09044147018613)
  (25.5, 16.049347331409965)
  (25.6, 16.0326019954135)
  (25.7, 16.025647782463714)
  (25.8, 16.01114884012946)
  (25.9, 16.063569894427026)
  (26.0, 16.10930075556095)
  (26.1, 16.059863923895513)
  (26.2, 15.972793764559004)
  (26.3, 15.984713239908091)
  (26.4, 15.953656245347844)
  (26.5, 15.920082624142117)
  (26.6, 15.90395132502564)
  (26.7, 15.854876464261313)
  (26.8, 15.88927137288823)
  (26.9, 15.832986888069737)
  (27.0, 15.887729381615614)
  (27.1, 15.88107610957171)
  (27.2, 15.830877824645734)
  (27.3, 15.823700095696715)
  (27.4, 15.759505521025241)
  (27.5, 15.760905064977246)
  (27.6, 15.79942582588594)
  (27.7, 15.748752357403426)
  (27.8, 15.806765090132462)
  (27.9, 15.822530821000425)
  (28.0, 15.866209122913585)
  (28.1, 15.944048481994695)
  (28.2, 15.977849416917186)
  (28.3, 16.04487186012943)
  (28.4, 16.029304023025816)
  (28.5, 16.097319427219364)
  (28.6, 16.09180735444317)
  (28.7, 15.990420391509666)
  (28.8, 15.923535991803345)
  (28.9, 15.909505803387662)
  (29.0, 15.908496266340693)
  (29.1, 15.85265528043721)
  (29.2, 15.807522875817764)
  (29.3, 15.87442167260845)
  (29.4, 15.9643583137216)
  (29.5, 16.06136556518453)
  (29.6, 16.069971832660613)
  (29.7, 15.996750684438117)
  (29.8, 16.025487078485725)
  (29.9, 16.11023044991648)
  (30.0, 16.180114932501446)
  (30.1, 16.134924869555274)
  (30.2, 16.148551053417506)
  (30.3, 16.080722636378162)
  (30.4, 16.0400935158768)
  (30.5, 15.999911035965084)
  (30.6, 16.055495551400206)
  (30.7, 16.13412932905818)
  (30.8, 16.136269562392254)
  (30.9, 16.112198296564355)
  (31.0, 16.141988652089374)
  (31.1, 16.024989425539815)
  (31.2, 16.036941618017973)
  (31.3, 16.097486084718938)
  (31.4, 16.145889625777865)
  (31.5, 16.127999426747085)
  (31.6, 16.115902293684677)
  (31.7, 16.141969865485972)
  (31.8, 16.142456526699796)
  (31.9, 16.220110459263896)
  (32.0, 16.214982473082824)
  (32.1, 16.235025634800166)
  (32.2, 16.212746996521663)
  (32.3, 16.185350484226767)
  (32.4, 16.26417393970243)
  (32.5, 16.226251361920887)
  (32.6, 16.174051920632216)
  (32.7, 16.196359173874942)
  (32.8, 16.267841125986603)
  (32.9, 16.311173674907696)
  (33.0, 16.226937512757342)
  (33.1, 16.237137318589728)
  (33.2, 16.25083632116531)
  (33.3, 16.206799906002715)
  (33.4, 16.248637821000703)
  (33.5, 16.220895080115127)
  (33.6, 16.10714820132261)
  (33.7, 16.181596266748294)
  (33.8, 16.092598795602832)
  (33.9, 16.091517124744)
  (34.0, 16.098563842819953)
  (34.1, 16.093613974816193)
  (34.2, 15.999951468493235)
  (34.3, 16.007886940365278)
  (34.4, 16.04626363595847)
  (34.5, 16.029231253704513)
  (34.6, 15.961102416561715)
  (34.7, 16.006811731785177)
  (34.8, 15.916046109931887)
  (34.9, 15.85923256053811)
  (35.0, 15.906045762031987)
  (35.1, 15.994192762682275)
  (35.2, 15.952386333708327)
  (35.3, 15.97770849538437)
  (35.4, 15.877329469678966)
  (35.5, 15.90232032208185)
  (35.6, 15.960941005743553)
  (35.7, 15.911360797310758)
  (35.8, 15.94075901931049)
  (35.9, 15.918962145840037)
  (36.0, 15.883866814227922)
  (36.1, 15.79372222274968)
  (36.2, 15.79827966278655)
  (36.3, 15.850264630950758)
  (36.4, 15.800682529844432)
  (36.5, 15.794831721669413)
  (36.6, 15.74053166620302)
  (36.7, 15.798622092218478)
  (36.8, 15.786397423348022)
  (36.9, 15.761154218147881)
  (37.0, 15.800756692251666)
  (37.1, 15.766886591151383)
  (37.2, 15.664814384987027)
  (37.3, 15.587584343174772)
  (37.4, 15.558595895399648)
  (37.5, 15.541964416091787)
  (37.6, 15.56871261372011)
  (37.7, 15.575076432668077)
  (37.8, 15.596654249728987)
  (37.9, 15.59450923491503)
  (38.0, 15.650916729577688)
  (38.1, 15.712980649588788)
  (38.2, 15.819054279910596)
  (38.3, 15.804334347454239)
  (38.4, 15.774155903545742)
  (38.5, 15.764461805481268)
  (38.6, 15.785423805832986)
  (38.7, 15.687962558070398)
  (38.8, 15.678154928386016)
  (38.9, 15.645714990910216)
  (39.0, 15.637705808578481)
  (39.1, 15.619258132184816)
  (39.2, 15.690664394704747)
  (39.3, 15.801107688395053)
  (39.4, 15.804691987598245)
  (39.5, 15.664398620305708)
  (39.6, 15.6182462260966)
  (39.7, 15.676541346687907)
  (39.8, 15.716864375808976)
  (39.9, 15.716169673042982)
  (40.0, 15.675163239256625)
  (40.1, 15.624250123473308)
  (40.2, 15.672982852233636)
  (40.3, 15.702729190145657)
  (40.4, 15.680408155411996)
  (40.5, 15.60356262486064)
  (40.6, 15.681701076744606)
  (40.7, 15.654012192422316)
  (40.8, 15.713093068263227)
  (40.9, 15.762625884776325)
  (41.0, 15.80106790313053)
  (41.1, 15.783605494917458)
  (41.2, 15.832410618376418)
  (41.3, 15.826602631613772)
  (41.4, 15.833393876005745)
  (41.5, 15.838448106550398)
  (41.6, 15.824495197362213)
  (41.7, 15.856887985162967)
  (41.8, 15.959382541447281)
  (41.9, 15.95727863915266)
  (42.0, 15.856679054449433)
  (42.1, 15.777157509577286)
  (42.2, 15.859751686215306)
  (42.3, 15.78972356134858)
  (42.4, 15.693263805918438)
  (42.5, 15.686274115452646)
  (42.6, 15.736563148624382)
  (42.7, 15.819756459899496)
  (42.8, 15.880021779408612)
  (42.9, 15.908110722628333)
  (43.0, 16.006724401619238)
  (43.1, 16.06609503352021)
  (43.2, 16.03711859784224)
  (43.3, 16.031001331815375)
  (43.4, 16.02561164467215)
  (43.5, 15.966144693381247)
  (43.6, 16.0181742882883)
  (43.7, 16.029847384596607)
  (43.8, 16.007380567188942)
  (43.9, 15.992092903108308)
  (44.0, 15.999889698837947)
  (44.1, 16.01295921955291)
  (44.2, 16.0003911933358)
  (44.3, 16.09166767070064)
  (44.4, 16.097798329124604)
  (44.5, 15.971547542358008)
  (44.6, 15.91721964582333)
  (44.7, 15.894404468599744)
  (44.8, 15.920836618608043)
  (44.9, 15.919964329890428)
  (45.0, 15.884008738157622)
  (45.1, 15.917123955480976)
  (45.2, 16.035368178189728)
  (45.3, 16.092141557782885)
  (45.4, 16.024146335390732)
  (45.5, 15.932406869942945)
  (45.6, 15.973498057130044)
  (45.7, 16.053058664635717)
  (45.8, 16.05645865063357)
  (45.9, 15.973750987804877)
  (46.0, 15.939927937006143)
  (46.1, 15.871160833387403)
  (46.2, 15.83802169877899)
  (46.3, 15.812434985242819)
  (46.4, 15.893099136309015)
  (46.5, 15.890840595141974)
  (46.6, 15.847458251953796)
  (46.7, 15.854399358540938)
  (46.8, 15.774511456715185)
  (46.9, 15.803080596152629)
  (47.0, 15.95308059615263)
  (47.1, 15.957790809346768)
  (47.2, 15.964871955032232)
  (47.3, 15.936091035004718)
  (47.4, 15.808925104348008)
  (47.5, 15.780004313582)
  (47.6, 15.826518868566232)
  (47.7, 15.875548741412597)
  (47.8, 15.88689117768907)
  (47.9, 15.824587862700128)
  (48.0, 15.806980716119847)
  (48.1, 15.78692550103587)
  (48.2, 15.776477416443235)
  (48.3, 15.799915501266318)
  (48.4, 15.840154473071289)
  (48.5, 15.839231662577038)
  (48.6, 15.867073860633404)
  (48.7, 15.778589989637691)
  (48.8, 15.693570072949688)
  (48.9, 15.84102037293719)
  (49.0, 15.839901046061359)
  (49.1, 15.840427672658505)
  (49.2, 15.76546377698258)
  (49.3, 15.711174953902765)
  (49.4, 15.731421436568782)
  (49.5, 15.638041755112997)
  (49.6, 15.747647374268192)
  (49.7, 15.784817125775296)
  (49.8, 15.737027420224667)
  (49.9, 15.73788749577177)
  (50.0, 15.75830279751356)
  (50.1, 15.79875337449507)
  (50.2, 15.839946461691449)
  (50.3, 15.859679887988545)
  (50.4, 15.91338547169136)
  (50.5, 15.971411748102465)
  (50.6, 16.083366086816554)
  (50.7, 16.114908455295353)
  (50.8, 16.175463141193852)
  (50.9, 16.1851322668599)
  (51.0, 16.155399399571976)
  (51.1, 16.16255059154371)
  (51.2, 16.117459696165046)
  (51.3, 16.11705016516785)
  (51.4, 16.162173897529897)
  (51.5, 16.25053998257013)
  (51.6, 16.344104622712006)
  (51.7, 16.395622956685504)
  (51.8, 16.35813043072533)
  (51.9, 16.366515938121776)
  (52.0, 16.328403087344775)
  (52.1, 16.310811746609616)
  (52.2, 16.266764561916602)
  (52.3, 16.27481791501648)
  (52.4, 16.199567583957442)
  (52.5, 16.178075266225424)
  (52.6, 16.144987389100255)
  (52.7, 16.098126837019347)
  (52.8, 16.167564993261824)
  (52.9, 16.094716279166562)
  (53.0, 16.117685322555072)
  (53.1, 16.007980642620556)
  (53.2, 15.907905709793395)
  (53.3, 15.891802173983049)
  (53.4, 15.842934996129964)
  (53.5, 15.905746457958227)
  (53.6, 15.963396010063287)
  (53.7, 15.961150934752068)
  (53.8, 16.003293789507328)
  (53.9, 16.068814812537042)
  (54.0, 16.007829217908853)
  (54.1, 15.954827141577837)
  (54.2, 15.913548771617602)
  (54.3, 15.898981775679355)
  (54.4, 15.877158055798475)
  (54.5, 15.813358090863028)
  (54.6, 15.806772454450304)
  (54.7, 15.733725685762005)
  (54.8, 15.74619604601994)
  (54.9, 15.719687058429882)
  (55.0, 15.823242653270405)
  (55.1, 15.806411052283897)
  (55.2, 15.751896148013298)
  (55.3, 15.798911253232433)
  (55.4, 15.821507650278773)
  (55.5, 15.781790131729018)
  (55.6, 15.807155112100103)
  (55.7, 15.742497966389855)
  (55.8, 15.720680622873097)
  (55.9, 15.71345474760621)
  (56.0, 15.7378920041645)
  (56.1, 15.791286699114613)
  (56.2, 15.832172863149047)
  (56.3, 15.88230498624989)
  (56.4, 15.945644752520101)
  (56.5, 15.996614449424085)
  (56.6, 16.056855235319624)
  (56.7, 16.118414245867136)
  (56.8, 16.085438091506727)
  (56.9, 16.11427571498451)
  (57.0, 16.22794019325539)
  (57.1, 16.141498510759615)
  (57.2, 16.116754868260145)
  (57.3, 16.04477042609438)
  (57.4, 16.052967347403552)
  (57.5, 16.062113155742555)
  (57.6, 16.15721493400206)
  (57.7, 16.136077196506356)
  (57.8, 16.149857327670702)
  (57.9, 16.196296740041632)
  (58.0, 16.166661948758602)
  (58.1, 16.14662146549058)
  (58.2, 16.10066548165717)
  (58.3, 16.07958523034242)
  (58.4, 16.05269121262398)
  (58.5, 16.054089636998867)
  (58.6, 16.032361858181684)
  (58.7, 16.08917003957361)
  (58.8, 16.106948240373036)
  (58.9, 16.166897441262904)
  (59.0, 16.230873701175145)
  (59.1, 16.24402985405363)
  (59.2, 16.243092492473558)
  (59.3, 16.189270402730138)
  (59.4, 16.09287510071996)
  (59.5, 16.116081824172678)
  (59.6, 16.025447333427106)
  (59.7, 16.001714248466914)
  (59.8, 15.959141813123464)
  (59.9, 16.02101307255179)
  (60.0, 16.002138359821604)
};
\addlegendentry{{}{$\Delta v_{des} = 3.0 \:m/s$}}

\end{axis}
\begin{axis}[
  legend style = {at={(1.6, 1.0)}, anchor=north east},
  xmin = {0},
  xmax = {60},
  ymax = {35},
  grid=both,
  ymin = {0}
]

\addplot+[
  c1, no marks, very thick
] coordinates {
  (1.0e-6, 28.999999999999996)
  (1.0e-6, 28.999999999999996)
  (1.0e-6, 28.999999999999996)
  (0.1, 28.1)
  (0.2, 27.200000000000003)
  (0.3, 26.300000000000004)
  (0.4, 25.400000000000006)
  (0.5, 24.500000000000004)
  (0.6, 23.600000000000005)
  (0.7, 22.70000000000001)
  (0.8, 21.80000000000001)
  (0.9, 20.900000000000013)
  (1.0, 20.000000000000014)
  (1.1, 19.100000000000016)
  (1.2, 18.200000000000017)
  (1.3, 17.30000000000002)
  (1.4, 16.40000000000002)
  (1.5, 15.500000000000018)
  (1.6, 14.60000000000002)
  (1.7, 13.700000000000019)
  (1.8, 12.800000000000018)
  (1.9, 11.900000000000018)
  (2.0, 11.000000000000018)
  (2.1, 10.100000000000017)
  (2.2, 9.537830835596951)
  (2.3, 9.149408471722747)
  (2.4, 8.891869853248092)
  (2.5, 8.725334329258098)
  (2.6, 8.567804205841494)
  (2.7, 8.532193316295661)
  (2.8, 8.518770240877236)
  (2.9, 8.566269034511224)
  (3.0, 8.593459504329314)
  (3.1, 8.663632793849475)
  (3.2, 8.962298432447781)
  (3.3, 9.222214253289318)
  (3.4, 9.522214253289318)
  (3.5, 9.815180291653874)
  (3.6, 10.09758813417331)
  (3.7, 10.397588134173311)
  (3.8, 10.662898699377209)
  (3.9, 10.96289869937721)
  (4.0, 11.26289869937721)
  (4.1, 11.538663905643466)
  (4.2, 11.821044525713754)
  (4.3, 12.06271436968846)
  (4.4, 12.36271436968846)
  (4.5, 12.654637339344479)
  (4.6, 12.954637339344478)
  (4.7, 13.249695828846452)
  (4.8, 13.518723344618985)
  (4.9, 13.818723344618984)
  (5.0, 14.06603490778206)
  (5.1, 14.359108206777329)
  (5.2, 14.659108206777331)
  (5.3, 14.895751319876787)
  (5.4, 15.195751319876788)
  (5.5, 15.4818996427825)
  (5.6, 15.781899642782498)
  (5.7, 16.021958953792595)
  (5.8, 16.312901473760427)
  (5.9, 16.584905312807003)
  (6.0, 16.884905312807003)
  (6.1, 17.11754622768247)
  (6.2, 17.39313226723828)
  (6.3, 17.685839374737906)
  (6.4, 17.985839374737907)
  (6.5, 18.257400424919275)
  (6.6, 18.557400424919273)
  (6.7, 18.793447280058565)
  (6.8, 19.093091838334576)
  (6.9, 19.36942731386082)
  (7.0, 19.613841135232583)
  (7.1, 19.86630117228116)
  (7.2, 20.121010479662637)
  (7.3, 20.36045202017507)
  (7.4, 20.611410100034213)
  (7.5, 20.824704560556594)
  (7.6, 21.04372765185469)
  (7.7, 21.278243691939583)
  (7.8, 21.479642643468388)
  (7.9, 21.642507982235603)
  (8.0, 21.856655499082702)
  (8.1, 22.072326244337237)
  (8.2, 22.283772767669312)
  (8.3, 22.48134584876585)
  (8.4, 22.726881390756773)
  (8.5, 22.906925277895624)
  (8.6, 23.078770881967234)
  (8.7, 23.275726950414896)
  (8.8, 23.49915878975519)
  (8.9, 23.683964752991315)
  (9.0, 23.85226209234052)
  (9.1, 23.99563557393834)
  (9.2, 24.173320466157715)
  (9.3, 24.337309168687245)
  (9.4, 24.51519323861887)
  (9.5, 24.65859342381755)
  (9.6, 24.8015364145029)
  (9.7, 24.94771336205873)
  (9.8, 25.099373116039718)
  (9.9, 25.2086885589376)
  (10.0, 25.369582870091133)
  (10.1, 25.46573714769894)
  (10.2, 25.55724173289795)
  (10.3, 25.705544020588338)
  (10.4, 25.82185685984686)
  (10.5, 25.96891528093617)
  (10.6, 26.08279924636844)
  (10.7, 26.20304607402964)
  (10.8, 26.26354266362614)
  (10.9, 26.384242019036147)
  (11.0, 26.51437481569676)
  (11.1, 26.60280462561123)
  (11.2, 26.680581252800344)
  (11.3, 26.732864038240972)
  (11.4, 26.820208073373323)
  (11.5, 26.901240964930366)
  (11.6, 26.971803894686285)
  (11.7, 27.009649738515396)
  (11.8, 27.06596205578049)
  (11.9, 27.11434702674479)
  (12.0, 27.183253428168218)
  (12.1, 27.279138862583515)
  (12.2, 27.331212938149747)
  (12.3, 27.374495268862404)
  (12.4, 27.48606383677635)
  (12.5, 27.52526533920536)
  (12.6, 27.56017439914359)
  (12.7, 27.60765602644722)
  (12.8, 27.64083955426576)
  (12.9, 27.6894352835122)
  (13.0, 27.78471464169814)
  (13.1, 27.838373572451957)
  (13.2, 27.91972643199878)
  (13.3, 27.97453299486136)
  (13.4, 28.02097024432567)
  (13.5, 28.077200780846308)
  (13.6, 28.132574418646943)
  (13.7, 28.177565200421217)
  (13.8, 28.235264391945446)
  (13.9, 28.312128936965056)
  (14.0, 28.30418215253194)
  (14.1, 28.313009026314894)
  (14.2, 28.334660925331747)
  (14.3, 28.363983616023496)
  (14.4, 28.372771620557728)
  (14.5, 28.417294828839076)
  (14.6, 28.44943118992668)
  (14.7, 28.499890140153365)
  (14.8, 28.509175635650653)
  (14.9, 28.530152297849273)
  (15.0, 28.54940049850832)
  (15.1, 28.573736671375435)
  (15.2, 28.585532964091904)
  (15.3, 28.63367440294118)
  (15.4, 28.649240052842668)
  (15.5, 28.662634923260796)
  (15.6, 28.650054067170537)
  (15.7, 28.65217837235248)
  (15.8, 28.629327842082656)
  (15.9, 28.639309786682418)
  (16.0, 28.646758578935962)
  (16.1, 28.633072330825044)
  (16.2, 28.66065309930574)
  (16.3, 28.632944898715174)
  (16.4, 28.673273957025735)
  (16.5, 28.6588771643109)
  (16.6, 28.642908214574458)
  (16.7, 28.698613880869814)
  (16.8, 28.70926863410887)
  (16.9, 28.727791907046946)
  (17.0, 28.661109591724088)
  (17.1, 28.662198694244985)
  (17.2, 28.703113700171535)
  (17.3, 28.7023248110724)
  (17.4, 28.717035568608473)
  (17.5, 28.742636816005508)
  (17.6, 28.779827846445276)
  (17.7, 28.77907486313609)
  (17.8, 28.798690696388967)
  (17.9, 28.83306701709476)
  (18.0, 28.863322850528448)
  (18.1, 28.849701623943652)
  (18.2, 28.886822876357016)
  (18.3, 28.883577807835447)
  (18.4, 28.905770072928203)
  (18.5, 28.892155659635396)
  (18.6, 28.90777824899867)
  (18.7, 28.917987133987914)
  (18.8, 28.943802677721568)
  (18.9, 28.964771028128673)
  (19.0, 28.96561968761558)
  (19.1, 28.996791561014728)
  (19.2, 29.031957307642624)
  (19.3, 29.059316912707086)
  (19.4, 29.07116405027811)
  (19.5, 29.04858228976991)
  (19.6, 29.045841973016216)
  (19.7, 29.038128839765758)
  (19.8, 29.04444340781513)
  (19.9, 29.038448405512018)
  (20.0, 29.029487914518427)
  (20.1, 29.021480442972894)
  (20.2, 29.03568147549923)
  (20.3, 29.090520288394437)
  (20.4, 29.08490899912508)
  (20.5, 28.18490899912508)
  (20.6, 27.284908999125083)
  (20.7, 26.384908999125088)
  (20.8, 25.484908999125086)
  (20.9, 24.584908999125087)
  (21.0, 23.68490899912509)
  (21.1, 22.784908999125093)
  (21.2, 21.88490899912509)
  (21.3, 20.984908999125093)
  (21.4, 20.084908999125094)
  (21.5, 19.184908999125096)
  (21.6, 19.430296403815603)
  (21.7, 19.700513631118472)
  (21.8, 19.95631423238039)
  (21.9, 20.226056743665698)
  (22.0, 20.459780252124567)
  (22.1, 20.63820879459702)
  (22.2, 20.828626156386196)
  (22.3, 21.046338189513026)
  (22.4, 21.25614731462249)
  (22.5, 21.47689200588808)
  (22.6, 21.637233526868027)
  (22.7, 21.87088980769069)
  (22.8, 22.062071237823872)
  (22.9, 22.262049591834202)
  (23.0, 22.442180767545228)
  (23.1, 22.626478923684083)
  (23.2, 22.792652071737557)
  (23.3, 22.956907845627363)
  (23.4, 23.128177837361566)
  (23.5, 23.331220868137166)
  (23.6, 23.513127391995326)
  (23.7, 23.744224296575045)
  (23.8, 23.889961108338046)
  (23.9, 24.0939008377848)
  (24.0, 24.261703094396605)
  (24.1, 24.392489678679087)
  (24.2, 24.516927334575595)
  (24.3, 24.677590332386192)
  (24.4, 24.852416787115835)
  (24.5, 24.95567196649129)
  (24.6, 25.05263106923069)
  (24.7, 25.18183171951443)
  (24.8, 25.290256460545383)
  (24.9, 25.44106367431453)
  (25.0, 25.579769362635123)
  (25.1, 25.683554330298787)
  (25.2, 25.832598126016567)
  (25.3, 25.968095190729226)
  (25.4, 26.079177434952854)
  (25.5, 26.164137935988308)
  (25.6, 26.257922910452194)
  (25.7, 26.353421712616235)
  (25.8, 26.442067623716664)
  (25.9, 26.561134117973797)
  (26.0, 26.674085231862467)
  (26.1, 26.736709920128426)
  (26.2, 26.77755258646688)
  (26.3, 26.864925026608038)
  (26.4, 26.928171600018498)
  (26.5, 26.987492966165142)
  (26.6, 27.05294164122109)
  (26.7, 27.099430465062557)
  (26.8, 26.199430465062562)
  (26.9, 25.29943046506256)
  (27.0, 24.39943046506256)
  (27.1, 23.499430465062563)
  (27.2, 22.599430465062564)
  (27.3, 21.699430465062566)
  (27.4, 20.799430465062567)
  (27.5, 21.016337235581204)
  (27.6, 21.24846609404766)
  (27.7, 21.432973863203024)
  (27.8, 21.667871722581182)
  (27.9, 21.878700265233284)
  (28.0, 22.100078213667235)
  (28.1, 22.335338305995872)
  (28.2, 22.545635159497138)
  (28.3, 22.769139833053387)
  (28.4, 22.94819793596586)
  (28.5, 23.165125097624976)
  (28.6, 23.34206771031161)
  (28.7, 23.467192844608782)
  (28.8, 23.604931830812088)
  (28.9, 23.76480707216219)
  (29.0, 23.927329639076067)
  (29.1, 24.05867884909399)
  (29.2, 24.191280561077047)
  (29.3, 24.375919365192832)
  (29.4, 24.568808433762694)
  (29.5, 24.762097196652945)
  (29.6, 24.90808757371039)
  (29.7, 25.009533454653678)
  (29.8, 25.157900529339976)
  (29.9, 25.3308381369922)
  (30.0, 25.493235167712452)
  (30.1, 25.59491967785334)
  (30.2, 25.722264202991706)
  (30.3, 25.805493955295844)
  (30.4, 25.89860911465939)
  (30.5, 25.988447554183093)
  (30.6, 26.122751657240933)
  (30.7, 26.265597288453964)
  (30.8, 26.367341049051667)
  (30.9, 25.46734104905167)
  (31.0, 24.56734104905167)
  (31.1, 23.66734104905167)
  (31.2, 22.767341049051673)
  (31.3, 21.867341049051674)
  (31.4, 20.967341049051676)
  (31.5, 21.179189998245114)
  (31.6, 21.390227614612563)
  (31.7, 21.616662803321184)
  (31.8, 21.826988162831576)
  (31.9, 22.07224906443459)
  (32.0, 22.27322447825094)
  (32.1, 22.482968285387297)
  (32.2, 22.66795506022199)
  (32.3, 22.846336227705937)
  (32.4, 23.073727322420645)
  (32.5, 23.239616793239996)
  (32.6, 23.39412862807939)
  (32.7, 23.581554597873797)
  (32.8, 23.789880320730415)
  (32.9, 23.980834033378887)
  (33.0, 24.104445897517294)
  (33.1, 24.270700547351193)
  (33.2, 24.434912901382468)
  (33.3, 24.56650243423648)
  (33.4, 24.73688391879645)
  (33.5, 24.868962820787203)
  (33.6, 24.954076963892977)
  (33.7, 25.12885702476231)
  (33.8, 25.21869178907776)
  (33.9, 25.3483409414185)
  (34.0, 25.47847837134895)
  (34.1, 25.599128044711676)
  (34.2, 25.671917180779335)
  (34.3, 25.791653094707407)
  (34.4, 25.923297327057316)
  (34.5, 26.02409877717584)
  (34.6, 26.096033568059237)
  (34.7, 26.221451161575885)
  (34.8, 26.275676851608488)
  (34.9, 25.37567685160849)
  (35.0, 24.475676851608487)
  (35.1, 23.575676851608492)
  (35.2, 22.675676851608493)
  (35.3, 21.775676851608495)
  (35.4, 21.92969933077858)
  (35.5, 22.141823034568752)
  (35.6, 22.367369626617837)
  (35.7, 22.53568298817821)
  (35.8, 22.739335165828322)
  (35.9, 22.91392498792161)
  (36.0, 23.077939019077014)
  (36.1, 23.210398482666854)
  (36.2, 23.385783188086616)
  (36.3, 23.581200761853715)
  (36.4, 23.72248389163415)
  (36.5, 23.881561492910688)
  (36.6, 24.012669350129077)
  (36.7, 24.19594324102264)
  (36.8, 24.340747481178013)
  (36.9, 24.475310524677116)
  (37.0, 24.638523056270373)
  (37.1, 24.761610961671092)
  (37.2, 24.846841108311615)
  (37.3, 24.940471841259296)
  (37.4, 25.054423822133163)
  (37.5, 25.171033155689873)
  (37.6, 25.305912716806315)
  (37.7, 25.42738197182175)
  (37.8, 25.553204290522338)
  (37.9, 25.66400347834484)
  (38.0, 25.8008845951711)
  (38.1, 24.900884595171103)
  (38.2, 24.0008845951711)
  (38.3, 23.100884595171106)
  (38.4, 22.200884595171107)
  (38.5, 22.388850704169755)
  (38.6, 22.5884366463934)
  (38.7, 22.725336258353135)
  (38.8, 22.901622561368512)
  (38.9, 23.06286821783322)
  (39.0, 23.232437816462806)
  (39.1, 23.39307953855638)
  (39.2, 23.594872579918345)
  (39.3, 23.812998349144685)
  (39.4, 23.97473925852162)
  (39.5, 24.06086262398806)
  (39.6, 24.189530222519494)
  (39.7, 24.3665478133897)
  (39.8, 24.531303851773618)
  (39.9, 24.672179681695948)
  (40.0, 24.789328309608866)
  (40.1, 24.89779140911271)
  (40.2, 25.052362418464245)
  (40.3, 25.194209614879597)
  (40.4, 25.306732556172385)
  (40.5, 25.388524914938312)
  (40.6, 24.48852491493831)
  (40.7, 23.588524914938315)
  (40.8, 22.688524914938313)
  (40.9, 22.89565788974302)
  (41.0, 23.09396828088738)
  (41.1, 23.26092713669251)
  (41.2, 23.457177956658462)
  (41.3, 23.622760783885642)
  (41.4, 23.790873162424514)
  (41.5, 23.95444008648555)
  (41.6, 24.10481966848918)
  (41.7, 24.274578495836952)
  (41.8, 24.475900820259188)
  (41.9, 24.62186587108692)
  (42.0, 24.71488009386451)
  (42.1, 24.814210802087565)
  (42.2, 23.914210802087567)
  (42.3, 23.014210802087568)
  (42.4, 23.14312441573355)
  (42.5, 23.312362096066717)
  (42.6, 23.50651712722454)
  (42.7, 23.713791220862927)
  (42.8, 23.906468728078174)
  (42.9, 24.079743734962612)
  (43.0, 24.284736785189594)
  (43.1, 24.46702419004757)
  (43.2, 24.60177934613751)
  (43.3, 24.744039022883438)
  (43.4, 24.882921824475925)
  (43.5, 24.991064386005714)
  (43.6, 24.09106438600572)
  (43.7, 23.191064386005717)
  (43.8, 22.291064386005722)
  (43.9, 22.478833516464817)
  (44.0, 22.674284783016123)
  (44.1, 22.868702485163006)
  (44.2, 23.04665176192648)
  (44.3, 23.272634124639154)
  (44.4, 23.45300695784658)
  (44.5, 23.563403574185045)
  (44.6, 23.704945616347718)
  (44.7, 23.85806565587691)
  (44.8, 24.031894916093005)
  (44.9, 24.188509898803037)
  (45.0, 24.32384294548072)
  (45.1, 24.489772639624228)
  (45.2, 24.694783152604625)
  (45.3, 24.866092174937286)
  (45.4, 24.971671332425835)
  (45.5, 25.061317746138133)
  (45.6, 25.21328511503481)
  (45.7, 25.38115544819438)
  (45.8, 24.481155448194382)
  (45.9, 23.581155448194384)
  (46.0, 22.681155448194385)
  (46.1, 22.8334009303875)
  (46.2, 22.999149324444076)
  (46.3, 23.164684998374245)
  (46.4, 23.37942806456489)
  (46.5, 23.549588664681348)
  (46.6, 23.69541604387468)
  (46.7, 23.862350075636755)
  (46.8, 23.98218799667958)
  (46.9, 24.152024526505)
  (47.0, 24.389307996381405)
  (47.1, 24.54070571147332)
  (47.2, 24.689615079843325)
  (47.3, 24.81695711908114)
  (47.4, 24.89129511021278)
  (47.5, 25.010491410676313)
  (47.6, 25.16374242453037)
  (47.7, 24.263742424530367)
  (47.8, 23.363742424530372)
  (47.9, 23.504106370229398)
  (48.0, 23.66261685198926)
  (48.1, 23.81605691912712)
  (48.2, 23.970455772691757)
  (48.3, 24.13803646474795)
  (48.4, 24.310482589515267)
  (48.5, 24.458918027861625)
  (48.6, 24.618067582966905)
  (48.7, 24.71557217823487)
  (48.8, 23.81557217823487)
  (48.9, 22.91557217823487)
  (49.0, 23.095111806714105)
  (49.1, 23.271745170313135)
  (49.2, 23.4069086219919)
  (49.3, 23.548139797301197)
  (49.4, 23.722568989569766)
  (49.5, 23.83663771176297)
  (49.6, 24.04794728473853)
  (49.7, 24.220057398481313)
  (49.8, 24.346249840141972)
  (49.9, 24.492844905046)
  (50.0, 24.64561112105151)
  (50.1, 24.804915859310736)
  (50.2, 24.961233740412297)
  (50.3, 25.103482144897153)
  (50.4, 25.259290614582326)
  (50.5, 24.35929061458233)
  (50.6, 23.45929061458233)
  (50.7, 22.55929061458233)
  (50.8, 22.78188797364524)
  (50.9, 22.97580858428424)
  (51.0, 23.14627544509498)
  (51.1, 23.331061767985936)
  (51.2, 23.485930576798815)
  (51.3, 23.658901845707764)
  (51.4, 23.85078791510339)
  (51.5, 24.06079945696328)
  (51.6, 24.270233485307095)
  (51.7, 24.455483781158353)
  (51.8, 24.59271811271223)
  (51.9, 24.74870334748707)
  (52.0, 24.877633609398668)
  (52.1, 25.012720532479374)
  (52.2, 25.13067186339468)
  (52.3, 25.2706481613828)
  (52.4, 24.3706481613828)
  (52.5, 23.470648161382805)
  (52.6, 22.570648161382802)
  (52.7, 22.739894335143088)
  (52.8, 22.963052004614006)
  (52.9, 23.11188282924112)
  (53.0, 23.304135364023647)
  (53.1, 23.42641294783528)
  (53.2, 23.54877771226636)
  (53.3, 23.70857643548138)
  (53.4, 23.848120303781965)
  (53.5, 24.03942673842201)
  (53.6, 24.22484683362402)
  (53.7, 24.376966144640694)
  (53.8, 24.54753384158836)
  (53.9, 24.726341931771287)
  (54.0, 24.838596837384916)
  (54.1, 24.9507928998713)
  (54.2, 25.064923596633786)
  (54.3, 25.188617049490954)
  (54.4, 25.305084514425115)
  (54.5, 25.396983257593394)
  (54.6, 24.496983257593396)
  (54.7, 23.5969832575934)
  (54.8, 22.6969832575934)
  (54.9, 22.866517375943392)
  (55.0, 23.09721016217175)
  (55.1, 23.26481796556735)
  (55.2, 23.409737046476764)
  (55.3, 23.60131557839406)
  (55.4, 23.77730831851573)
  (55.5, 23.918583278974232)
  (55.6, 24.08843118163972)
  (55.7, 24.20974005665438)
  (55.8, 24.348408384538214)
  (55.9, 24.490616434260442)
  (56.0, 24.645014221771003)
  (56.1, 24.810441268889388)
  (56.2, 24.966327876439166)
  (56.3, 25.123499849613573)
  (56.4, 24.223499849613574)
  (56.5, 23.323499849613576)
  (56.6, 22.423499849613577)
  (56.7, 22.64811452280548)
  (56.8, 22.822273201571434)
  (56.9, 23.0232361177701)
  (57.0, 23.26305645584901)
  (57.1, 23.399980301652562)
  (57.2, 23.563125050477694)
  (57.3, 23.698590297018356)
  (57.4, 23.869743060514672)
  (57.5, 24.03761837940286)
  (57.6, 24.24473032627431)
  (57.7, 24.390598616551774)
  (57.8, 24.549959578865188)
  (57.9, 24.721953747136805)
  (58.0, 24.85244680321957)
  (58.1, 24.98379043546035)
  (58.2, 25.098341574006106)
  (58.3, 25.22139701812194)
  (58.4, 24.321397018121942)
  (58.5, 23.421397018121944)
  (58.6, 23.583914320762037)
  (58.7, 23.781709211060804)
  (58.8, 23.956608741029157)
  (58.9, 24.148897799846054)
  (59.0, 24.339813656656272)
  (59.1, 24.50194826657433)
  (59.2, 24.653287548566986)
  (59.3, 23.753287548566988)
  (59.4, 22.85328754856699)
  (59.5, 23.05095002469142)
  (59.6, 23.188080608670067)
  (59.7, 23.354064666620843)
  (59.8, 23.50663388388456)
  (59.9, 23.7073000011923)
  (60.0, 23.86427195574845)
};
\addlegendentry{{}{$\Delta v_{des} = -5.0 \:m/s$}}

\addplot+[
  c2, no marks, very thick
] coordinates {
  (1.0e-6, 28.999999999999996)
  (1.0e-6, 28.999999999999996)
  (1.0e-6, 28.999999999999996)
  (0.1, 28.1)
  (0.2, 27.200000000000003)
  (0.3, 26.300000000000004)
  (0.4, 25.400000000000006)
  (0.5, 24.500000000000004)
  (0.6, 23.600000000000005)
  (0.7, 22.70000000000001)
  (0.8, 21.80000000000001)
  (0.9, 20.900000000000013)
  (1.0, 20.000000000000014)
  (1.1, 19.100000000000016)
  (1.2, 18.200000000000017)
  (1.3, 17.30000000000002)
  (1.4, 16.40000000000002)
  (1.5, 15.500000000000018)
  (1.6, 14.60000000000002)
  (1.7, 13.700000000000019)
  (1.8, 12.800000000000018)
  (1.9, 11.900000000000018)
  (2.0, 11.211658652850783)
  (2.1, 10.72034611069504)
  (2.2, 10.423157361982181)
  (2.3, 10.20698699965286)
  (2.4, 10.067334684733666)
  (2.5, 9.984773368979354)
  (2.6, 9.88905315961512)
  (2.7, 9.899053142526157)
  (2.8, 10.199053142526157)
  (2.9, 10.499053142526158)
  (3.0, 10.7941363629086)
  (3.1, 11.0941363629086)
  (3.2, 11.388766178211627)
  (3.3, 11.644282880398173)
  (3.4, 11.943865584549052)
  (3.5, 12.23168690642434)
  (3.6, 12.508536801597264)
  (3.7, 12.808536801597269)
  (3.8, 13.06738847970728)
  (3.9, 13.364795567309043)
  (4.0, 13.664795567309044)
  (4.1, 13.932597099560512)
  (4.2, 14.206513594220736)
  (4.3, 14.439188333433334)
  (4.4, 14.739188333433335)
  (4.5, 15.021001138907188)
  (4.6, 15.32100113890719)
  (4.7, 15.60463481222893)
  (4.8, 15.861584322959818)
  (4.9, 16.15226411622328)
  (5.0, 16.386171424563962)
  (5.1, 16.665268724883386)
  (5.2, 16.965268724883387)
  (5.3, 17.186360843919104)
  (5.4, 17.4828744874848)
  (5.5, 17.75201288728084)
  (5.6, 18.040330050138316)
  (5.7, 18.261775142878868)
  (5.8, 18.533494459586812)
  (5.9, 18.785490379848323)
  (6.0, 19.068402064671787)
  (6.1, 19.279442307923397)
  (6.2, 19.53284331877386)
  (6.3, 19.802625594276236)
  (6.4, 20.086803373792183)
  (6.5, 20.333699631540185)
  (6.6, 20.61407717902238)
  (6.7, 20.823835233468866)
  (6.8, 21.09663428686053)
  (6.9, 21.345318117964254)
  (7.0, 21.56138285489406)
  (7.1, 21.784945111771762)
  (7.2, 22.01018997523823)
  (7.3, 22.219608358780707)
  (7.4, 22.440069153441687)
  (7.5, 22.62236236992512)
  (7.6, 22.810064825949684)
  (7.7, 23.01293635733014)
  (7.8, 23.18232135905546)
  (7.9, 23.31297035787531)
  (8.0, 23.494886184170625)
  (8.1, 23.678106769874375)
  (8.2, 23.856901593980922)
  (8.3, 24.021663640360337)
  (8.4, 24.234311822153263)
  (8.5, 24.381211993829588)
  (8.6, 24.519962796200197)
  (8.7, 24.683927121749534)
  (8.8, 24.87438538383094)
  (8.9, 25.02615073083494)
  (9.0, 25.161525094893825)
  (9.1, 25.27218027579308)
  (9.2, 25.417467279588408)
  (9.3, 25.5492566245504)
  (9.4, 25.695211339382528)
  (9.5, 25.806915198941535)
  (9.6, 25.918541802224443)
  (9.7, 26.033794093354615)
  (9.8, 26.15491894984755)
  (9.9, 26.234079953601974)
  (10.0, 26.365357714616838)
  (10.1, 26.432258806823995)
  (10.2, 26.49510094656117)
  (10.3, 26.615342518848124)
  (10.4, 26.7040113455707)
  (10.5, 26.82394998862512)
  (10.6, 26.91114554813839)
  (10.7, 27.0052409082068)
  (10.8, 27.040103539034718)
  (10.9, 27.13585478097383)
  (11.0, 27.241545971324044)
  (11.1, 27.306015367840654)
  (11.2, 27.360423101501066)
  (11.3, 27.389947255649478)
  (11.4, 27.45519472874409)
  (11.5, 27.514693234568366)
  (11.6, 27.564290263811852)
  (11.7, 27.581752502583505)
  (11.8, 27.618322700504667)
  (11.9, 27.64754950563494)
  (12.0, 27.69788350589927)
  (12.1, 27.77572622342023)
  (12.2, 27.810224406572527)
  (12.3, 27.83647291097451)
  (12.4, 27.9315512479898)
  (12.5, 27.954672001204354)
  (12.6, 27.974028498361378)
  (12.7, 28.00647689604126)
  (12.8, 28.025110691489207)
  (12.9, 28.05964832081774)
  (13.0, 28.141323155275746)
  (13.1, 28.181752361423413)
  (13.2, 28.250301939086217)
  (13.3, 28.292683429548074)
  (13.4, 28.327100471051043)
  (13.5, 28.371715037945915)
  (13.6, 28.41585338685985)
  (13.7, 28.449980259651994)
  (13.8, 28.497188287616705)
  (13.9, 28.563909554359345)
  (14.0, 28.546138096880874)
  (14.1, 28.545536479626158)
  (14.2, 28.55812337424273)
  (14.3, 28.578718720780163)
  (14.4, 28.579098143993996)
  (14.5, 28.615538139628214)
  (14.6, 28.639874800578085)
  (14.7, 28.68281864995068)
  (14.8, 28.68485011628631)
  (14.9, 28.698856276448574)
  (15.0, 28.71139826865241)
  (15.1, 28.72928408080602)
  (15.2, 28.73487314384375)
  (15.3, 28.777049634491505)
  (15.4, 28.786861478641846)
  (15.5, 28.794726125437432)
  (15.6, 28.776831380113244)
  (15.7, 28.773863681355706)
  (15.8, 28.746125884419683)
  (15.9, 28.751429238405198)
  (16.0, 28.75438326185873)
  (16.1, 28.73638009087468)
  (16.2, 28.75982395242566)
  (16.3, 28.728133900726046)
  (16.4, 28.76465283438399)
  (16.5, 28.74658370518193)
  (16.6, 28.72709597715797)
  (16.7, 28.779430293537363)
  (16.8, 28.786830386556137)
  (16.9, 28.802227127870434)
  (17.0, 28.732538998953277)
  (17.1, 28.730764131208744)
  (17.2, 28.76893009696293)
  (17.3, 28.765491464092367)
  (17.4, 28.777659716969413)
  (17.5, 28.800817372074963)
  (17.6, 28.835657333496385)
  (17.7, 28.832639804960372)
  (17.8, 28.850083373741125)
  (17.9, 28.882371499213473)
  (18.0, 28.91061702742639)
  (18.1, 28.895061592727522)
  (18.2, 28.930330550319734)
  (18.3, 28.925302136210732)
  (18.4, 28.94578488782758)
  (18.5, 28.930527369173223)
  (18.6, 28.944576681002992)
  (18.7, 28.95327447054135)
  (18.8, 28.977639549539617)
  (18.9, 28.997213434560233)
  (19.0, 28.99672228712254)
  (19.1, 29.02660966122527)
  (19.2, 29.06054006099312)
  (19.3, 29.086711263464977)
  (19.4, 29.097416257846128)
  (19.5, 29.073738699110372)
  (19.6, 29.06995082728747)
  (19.7, 29.061234099174378)
  (19.8, 29.066587665179696)
  (19.9, 29.05967107615246)
  (20.0, 29.04982794110236)
  (20.1, 29.04097535549465)
  (20.2, 29.054367093081627)
  (20.3, 29.108429100993643)
  (20.4, 29.10206910531606)
  (20.5, 29.07714298070594)
  (20.6, 29.01028623156572)
  (20.7, 28.982104511227078)
  (20.8, 28.955348450422868)
  (20.9, 28.94837503167518)
  (21.0, 28.99162678393591)
  (21.1, 28.96993631506875)
  (21.2, 28.98322109945631)
  (21.3, 29.01361401763883)
  (21.4, 29.00915372915944)
  (21.5, 29.0396363087943)
  (21.6, 29.040840560371112)
  (21.7, 29.069821301800626)
  (21.8, 29.086613251612114)
  (21.9, 29.12003018650423)
  (22.0, 29.119742233627804)
  (22.1, 29.067509835422772)
  (22.2, 29.032075439598145)
  (22.3, 29.02828903595593)
  (22.4, 29.020147338641863)
  (22.5, 29.02664741477858)
  (22.6, 28.976128060610517)
  (22.7, 29.003739497269436)
  (22.8, 28.991816047078636)
  (22.9, 28.99262094015053)
  (23.0, 28.977238649636494)
  (23.1, 28.970071894136517)
  (23.2, 28.948653970211556)
  (23.3, 28.929503251342577)
  (23.4, 28.921489904994893)
  (23.5, 28.949133865869758)
  (23.6, 28.958823405115414)
  (23.7, 29.02127003789695)
  (23.8, 29.000947872152516)
  (23.9, 29.043011141780415)
  (24.0, 29.05197096070289)
  (24.1, 29.027566390657643)
  (24.2, 29.001021570105923)
  (24.3, 29.014889796656142)
  (24.4, 29.04640382210485)
  (24.5, 29.009543635050434)
  (24.6, 28.970622944752037)
  (24.7, 28.968124336171897)
  (24.8, 28.948426420544628)
  (24.9, 28.974879089067485)
  (25.0, 28.992315910164372)
  (25.1, 28.978018674416912)
  (25.2, 29.012536181580085)
  (25.3, 29.036400969243473)
  (25.4, 29.03885520930696)
  (25.5, 29.01840729828389)
  (25.6, 29.010201759492272)
  (25.7, 29.006915430959154)
  (25.8, 28.99986173932776)
  (25.9, 29.02628723113114)
  (26.0, 29.049262476405538)
  (26.1, 29.024570882404216)
  (26.2, 28.981146531612993)
  (26.3, 28.987376819310207)
  (26.4, 28.972084087591888)
  (26.5, 28.955585558227554)
  (26.6, 28.94786625280369)
  (26.7, 28.92369549395613)
  (26.8, 28.941353651949807)
  (26.9, 28.913576079046898)
  (27.0, 28.94142471314111)
  (27.1, 28.938431511862433)
  (27.2, 28.91366682818184)
  (27.3, 28.91051331753032)
  (27.4, 28.878850419943582)
  (27.5, 28.880123317207396)
  (27.6, 28.89992988445061)
  (27.7, 28.875021944966488)
  (27.8, 28.90456537901437)
  (27.9, 28.912819751706216)
  (28.0, 28.934977518427395)
  (28.1, 28.97410144303572)
  (28.2, 28.991028523630487)
  (28.3, 29.02449632898005)
  (28.4, 29.01654236168196)
  (28.5, 29.050415912294064)
  (28.6, 29.04740969314404)
  (28.7, 28.99648585998579)
  (28.8, 28.963009574207064)
  (28.9, 28.956098721122732)
  (29.0, 28.95572399530804)
  (29.1, 28.927930372664374)
  (29.2, 28.905610463404)
  (29.3, 28.93940224825946)
  (29.4, 28.984543179990684)
  (29.5, 29.033019819417763)
  (29.6, 29.03711150534566)
  (29.7, 29.00028291995173)
  (29.8, 29.014578487880392)
  (29.9, 29.056825480777434)
  (30.0, 29.091497664573538)
  (30.1, 29.06853316096242)
  (30.2, 29.075062335714414)
  (30.3, 29.040854366828697)
  (30.4, 29.02037073168062)
  (30.5, 29.000190244327005)
  (30.6, 29.027972945945464)
  (30.7, 29.0671766096568)
  (30.8, 29.068004041446887)
  (30.9, 29.055732400410957)
  (31.0, 29.07044068732413)
  (31.1, 29.011713570144043)
  (31.2, 29.017674307962082)
  (31.3, 29.04790956385889)
  (31.4, 29.07196857319305)
  (31.5, 29.062807415166)
  (31.6, 29.056580392914718)
  (31.7, 29.06946294008703)
  (31.8, 29.06951915706742)
  (31.9, 29.108166037122338)
  (32.0, 29.10531410680782)
  (32.1, 29.11506694398925)
  (32.2, 29.10364258589447)
  (32.3, 29.08970188417294)
  (32.4, 29.12892071513143)
  (32.5, 29.109666372575642)
  (32.6, 29.083335957457397)
  (32.7, 29.094343403091905)
  (32.8, 29.12991147330313)
  (32.9, 29.151315392459267)
  (33.0, 29.108893724152946)
  (33.1, 29.11380868676123)
  (33.2, 29.120467206424323)
  (33.3, 29.098247926999793)
  (33.4, 29.119034053804487)
  (33.5, 29.104978469662306)
  (33.6, 28.204978469662308)
  (33.7, 27.30497846966231)
  (33.8, 26.40497846966231)
  (33.9, 25.504978469662312)
  (34.0, 24.604978469662314)
  (34.1, 24.748907829261565)
  (34.2, 24.84471679679784)
  (34.3, 24.987074641105558)
  (34.4, 25.141066023704433)
  (34.5, 25.263962277166872)
  (34.6, 25.357650866541032)
  (34.7, 25.504404787220786)
  (34.8, 25.57968052263187)
  (34.9, 25.668114505164226)
  (35.0, 25.804794565621627)
  (35.1, 25.95904694815814)
  (35.2, 26.045422497299903)
  (35.3, 26.162005988981146)
  (35.4, 26.21269225236515)
  (35.5, 26.322662410702346)
  (35.6, 26.44652478153327)
  (35.7, 26.513511862467446)
  (35.8, 26.61695935287952)
  (35.9, 26.69206248178412)
  (36.0, 26.757700024632676)
  (36.1, 26.793041348768558)
  (36.2, 26.87294303056242)
  (36.3, 26.974021593031996)
  (36.4, 27.021912670756)
  (36.5, 27.08917086044351)
  (36.6, 27.129838855487257)
  (36.7, 27.224352973603118)
  (36.8, 27.28153354185579)
  (36.9, 27.330020716633214)
  (37.0, 27.408802348368255)
  (37.1, 27.44881977398783)
  (37.2, 27.45272540785766)
  (37.3, 27.467101346477026)
  (37.4, 27.503744112498214)
  (37.5, 27.544773308508884)
  (37.6, 27.605754524289473)
  (37.7, 27.65483499026091)
  (37.8, 27.70987592590797)
  (37.9, 26.80987592590797)
  (38.0, 25.909875925907972)
  (38.1, 25.009875925907973)
  (38.2, 25.191724907289128)
  (38.3, 25.310200599591248)
  (38.4, 25.417444323435962)
  (38.5, 25.531417461313485)
  (38.6, 25.65734789258339)
  (38.7, 25.720861128598187)
  (38.8, 25.82463565837518)
  (38.9, 25.913906710175365)
  (39.0, 26.012200508945146)
  (39.1, 26.102216087688326)
  (39.2, 26.234134240754507)
  (39.3, 26.382814350319396)
  (39.4, 26.475445308378355)
  (39.5, 26.49330086745506)
  (39.6, 26.555162358581832)
  (39.7, 26.66648058201638)
  (39.8, 26.76627607799278)
  (39.9, 26.84304782981372)
  (40.0, 26.897142821448444)
  (40.1, 26.943778093807808)
  (40.2, 27.037799342268094)
  (40.3, 27.120045617070033)
  (40.4, 27.174013168399206)
  (40.5, 27.19849184433655)
  (40.6, 27.298281724794755)
  (40.7, 27.343101739150505)
  (40.8, 27.42926840059748)
  (40.9, 27.508701580887458)
  (41.0, 26.60870158088746)
  (41.1, 25.70870158088746)
  (41.2, 25.843839222323382)
  (41.3, 25.948626148451453)
  (41.4, 26.05651972793547)
  (41.5, 26.16044975235355)
  (41.6, 26.251829914014984)
  (41.7, 26.363339182166705)
  (41.8, 26.507044087714757)
  (41.9, 26.59583450869596)
  (42.0, 26.632518131483796)
  (42.1, 26.676713943750446)
  (42.2, 26.799107180218087)
  (42.3, 26.842716338060956)
  (42.4, 25.94271633806096)
  (42.5, 26.04150528904137)
  (42.6, 26.16586679391765)
  (42.7, 26.3038202135587)
  (42.8, 26.427579236109203)
  (42.9, 26.532500087409822)
  (43.0, 26.6698942996205)
  (43.1, 26.785113313593975)
  (43.2, 26.853547192724218)
  (43.3, 26.93062229616171)
  (43.4, 27.00540257276974)
  (43.5, 26.10540257276974)
  (43.6, 26.2337915612289)
  (43.7, 26.33907241577957)
  (43.8, 26.424258763844716)
  (43.9, 26.50995817064742)
  (44.0, 26.60421737743672)
  (44.1, 26.698263620300683)
  (44.2, 25.798263620300684)
  (44.3, 25.956024589599785)
  (44.4, 26.068300791237093)
  (44.5, 26.111150468291864)
  (44.6, 26.18628787060276)
  (44.7, 26.273894287619278)
  (44.8, 26.383021679913956)
  (44.9, 26.475604819951457)
  (45.0, 26.547730315166824)
  (45.1, 26.65144907083546)
  (45.2, 26.795029867736524)
  (45.3, 26.905433529728302)
  (45.4, 26.950904246801688)
  (45.5, 26.05090424680169)
  (45.6, 26.174837291156592)
  (45.7, 26.315024671034276)
  (45.8, 26.414327533451853)
  (45.9, 26.467553386021216)
  (46.0, 26.54199703618401)
  (46.1, 25.641997036184012)
  (46.2, 25.739667215522783)
  (46.3, 25.837699156079996)
  (46.4, 25.985539694679982)
  (46.5, 26.08902612753145)
  (46.6, 26.16880987961168)
  (46.7, 26.270546997756504)
  (46.8, 26.325884778097684)
  (46.9, 26.432297064485226)
  (47.0, 26.606859175411266)
  (47.1, 26.695767543796165)
  (47.2, 26.783093414297557)
  (47.3, 26.849787433364185)
  (47.4, 26.86457217136869)
  (47.5, 26.92566568363532)
  (47.6, 27.02193870094674)
  (47.7, 27.117104057078336)
  (47.8, 27.191116905263012)
  (47.9, 27.226000623332393)
  (48.0, 27.280903403813756)
  (48.1, 27.332377692307972)
  (48.2, 26.432377692307977)
  (48.3, 25.532377692307975)
  (48.4, 25.668557471095774)
  (48.5, 25.781009087939832)
  (48.6, 25.904578449631057)
  (48.7, 25.966874139715934)
  (48.8, 26.027453302036495)
  (48.9, 26.20094514040094)
  (49.0, 26.297555957493536)
  (49.1, 26.392004777880235)
  (49.2, 26.445787895923747)
  (49.3, 26.50687166983538)
  (49.4, 26.602330823941795)
  (49.5, 26.63830433636881)
  (49.6, 26.772969725980577)
  (49.7, 26.869004532488184)
  (49.8, 26.92008272264986)
  (49.9, 26.99294346958556)
  (50.0, 27.073175728928575)
  (50.1, 27.161101405403965)
  (50.2, 27.24715106254433)
  (50.3, 27.3202780939778)
  (50.4, 27.408231012194584)
  (50.5, 26.508231012194585)
  (50.6, 25.608231012194587)
  (50.7, 25.74316800546574)
  (50.8, 25.88933847454945)
  (50.9, 26.0069656653065)
  (51.0, 26.101592622185645)
  (51.1, 26.211246623233247)
  (51.2, 26.29158842032506)
  (51.3, 26.390937071690274)
  (51.4, 26.50996371265612)
  (51.5, 26.64774284201896)
  (51.6, 26.785453873829002)
  (51.7, 26.89954015284495)
  (51.8, 26.966411889076053)
  (51.9, 27.0532522098117)
  (52.0, 27.114108301442563)
  (52.1, 27.18241171444185)
  (52.2, 27.23481843059222)
  (52.3, 26.33481843059223)
  (52.4, 26.39847078706778)
  (52.5, 26.485547952493707)
  (52.6, 26.56367856623757)
  (52.7, 26.63180969765425)
  (52.8, 26.75501631386841)
  (52.9, 25.85501631386841)
  (53.0, 25.97874924681627)
  (53.1, 26.032930142745965)
  (53.2, 26.08822782524065)
  (53.3, 26.181989002563604)
  (53.4, 26.25623225904258)
  (53.5, 26.383150778279187)
  (53.6, 26.50471245085522)
  (53.7, 26.593580662032302)
  (53.8, 26.701779484493493)
  (53.9, 26.818981243973727)
  (54.0, 26.87035586401951)
  (54.1, 26.922884310129515)
  (54.2, 26.97855018004689)
  (54.3, 27.044958478533854)
  (54.4, 27.105249454475185)
  (54.5, 27.14212137670135)
  (54.6, 27.205190247078832)
  (54.7, 26.30519024707883)
  (54.8, 25.40519024707883)
  (54.9, 25.510596069464057)
  (55.0, 25.677610927993893)
  (55.1, 25.781541035561045)
  (55.2, 25.863321211440944)
  (55.3, 25.99249690423146)
  (55.4, 26.1064880691832)
  (55.5, 26.18631236519099)
  (55.6, 26.295539748092608)
  (55.7, 26.356864992454696)
  (55.8, 26.43654985230656)
  (55.9, 26.52065496105352)
  (56.0, 26.617814114303105)
  (56.1, 26.726795218057852)
  (56.2, 26.826971146671376)
  (56.3, 26.929246797803188)
  (56.4, 27.035671861277706)
  (56.5, 27.133533312822138)
  (56.6, 27.233681924625877)
  (56.7, 27.33221167655015)
  (56.8, 27.381252213154845)
  (56.9, 27.458865961479614)
  (57.0, 26.55886596147962)
  (57.1, 25.65886596147962)
  (57.2, 24.758865961479625)
  (57.3, 24.865700196928433)
  (57.4, 25.008485991143104)
  (57.5, 25.148144557620775)
  (57.6, 25.327217172701314)
  (57.7, 25.445106159625922)
  (57.8, 25.57677442876607)
  (57.9, 25.721328739634245)
  (58.0, 25.824606803559977)
  (58.1, 25.92910744535994)
  (58.2, 26.01719126777116)
  (58.3, 26.114212601012024)
  (58.4, 26.205009893131223)
  (58.5, 26.306685098404067)
  (58.6, 26.393701317943904)
  (58.7, 26.516873701938735)
  (58.8, 26.61773904517991)
  (58.9, 26.736820354477057)
  (59.0, 26.855232517404826)
  (59.1, 26.945614037886607)
  (59.2, 27.02622160386818)
  (59.3, 27.077680734901648)
  (59.4, 27.10507421758086)
  (59.5, 27.189488930411077)
  (59.6, 27.214561327341645)
  (59.7, 27.27050614166574)
  (59.8, 27.314666075626217)
  (59.9, 27.408729365287876)
  (60.0, 27.460308414770406)
};
\addlegendentry{{}{$\Delta v_{des} = -2.5 \:m/s$}}

\addplot+[
  c3, no marks, very thick
] coordinates {
  (1.0e-6, 28.999999999999996)
  (1.0e-6, 28.999999999999996)
  (1.0e-6, 28.999999999999996)
  (0.1, 28.1)
  (0.2, 27.200000000000003)
  (0.3, 26.300000000000004)
  (0.4, 25.400000000000006)
  (0.5, 24.500000000000004)
  (0.6, 23.600000000000005)
  (0.7, 22.70000000000001)
  (0.8, 21.80000000000001)
  (0.9, 20.900000000000013)
  (1.0, 20.000000000000014)
  (1.1, 19.100000000000016)
  (1.2, 18.200000000000017)
  (1.3, 17.30000000000002)
  (1.4, 16.40000000000002)
  (1.5, 15.500000000000018)
  (1.6, 14.60000000000002)
  (1.7, 13.700000000000019)
  (1.8, 12.9094825150097)
  (1.9, 12.370399939433739)
  (2.0, 11.967753251750144)
  (2.1, 11.661980148561609)
  (2.2, 11.491715451012809)
  (2.3, 11.367313007214348)
  (2.4, 11.295936671074982)
  (2.5, 11.595936671074982)
  (2.6, 11.84219936484639)
  (2.7, 12.14219936484639)
  (2.8, 12.44219936484639)
  (2.9, 12.74219936484639)
  (3.0, 13.03125473652976)
  (3.1, 13.33125473652976)
  (3.2, 13.618912817443665)
  (3.3, 13.866973739553837)
  (3.4, 14.158670418213045)
  (3.5, 14.43807781948736)
  (3.6, 14.705990511648414)
  (3.7, 15.005990511648415)
  (3.8, 15.254751139622636)
  (3.9, 15.5415563925954)
  (4.0, 15.833841480075554)
  (4.1, 16.089771236624223)
  (4.2, 16.351243853472916)
  (4.3, 16.570875801481858)
  (4.4, 16.862789551892597)
  (4.5, 17.130324213424746)
  (4.6, 17.423402925376212)
  (4.7, 17.691318030864423)
  (4.8, 17.931867967443154)
  (4.9, 18.20553974108318)
  (5.0, 18.421722670266643)
  (5.1, 18.682551706660803)
  (5.2, 18.973727918894337)
  (5.3, 19.174985850642397)
  (5.4, 19.451163325580065)
  (5.5, 19.69921058039104)
  (5.6, 19.965776714730115)
  (5.7, 20.164746576383248)
  (5.8, 20.413510297043914)
  (5.9, 20.64189633813239)
  (6.0, 20.90062403298903)
  (6.1, 21.086800920380046)
  (6.2, 21.31493989308867)
  (6.3, 21.558913723144176)
  (6.4, 21.81668763980445)
  (6.5, 22.036543910849698)
  (6.6, 22.289407187057797)
  (6.7, 22.471063122891554)
  (6.8, 22.71547047884328)
  (6.9, 22.935242380836375)
  (7.0, 23.121993150793323)
  (7.1, 23.31599154807185)
  (7.2, 23.511413878315793)
  (7.3, 23.690766688418936)
  (7.4, 23.881004526931182)
  (7.5, 24.032895915415473)
  (7.6, 24.190190831753725)
  (7.7, 24.362647000426243)
  (7.8, 24.50157016959809)
  (7.9, 24.60186115345803)
  (8.0, 24.75368578424895)
  (8.1, 24.906900598956515)
  (8.2, 25.05578911231064)
  (8.3, 25.190779486823967)
  (8.4, 25.37385934891322)
  (8.5, 25.49123924000426)
  (8.6, 25.600773409799913)
  (8.7, 25.735863990356908)
  (8.8, 25.897714674435402)
  (8.9, 26.02106379117093)
  (9.0, 26.12836019819131)
  (9.1, 26.21133951606138)
  (9.2, 26.32943786580216)
  (9.3, 26.434418981616602)
  (9.4, 26.553995258439535)
  (9.5, 26.639713108167623)
  (9.6, 26.725853744172756)
  (9.7, 26.816119892814502)
  (9.8, 26.91274763408532)
  (9.9, 26.967884442163776)
  (10.0, 27.075722869261995)
  (10.1, 27.119626316969654)
  (10.2, 27.160076908665324)
  (10.3, 27.258531008585685)
  (10.4, 27.325867713599987)
  (10.5, 27.42500225903802)
  (10.6, 27.491844328035743)
  (10.7, 27.56610762110966)
  (10.8, 27.58163726846289)
  (10.9, 27.658670309992583)
  (11.0, 27.746118393575404)
  (11.1, 27.792794544225565)
  (11.2, 27.829932298193413)
  (11.3, 27.842716107941733)
  (11.4, 27.891783042709573)
  (11.5, 27.9355822536618)
  (11.6, 27.969959690419596)
  (11.7, 27.972686001983675)
  (11.8, 27.99504011648409)
  (11.9, 28.010524211697486)
  (12.0, 28.047584920498625)
  (12.1, 28.11257943263067)
  (12.2, 28.134606118975128)
  (12.3, 28.14880842158765)
  (12.4, 28.232262754390714)
  (12.5, 28.244084727493778)
  (12.6, 28.2525466934002)
  (12.7, 28.274495112699455)
  (12.8, 28.282995437508387)
  (12.9, 28.307768638813144)
  (13.0, 28.380019057693342)
  (13.1, 28.411307354704064)
  (13.2, 28.47103258293802)
  (13.3, 28.504871124456194)
  (13.4, 28.53104271427053)
  (13.5, 28.567706860997756)
  (13.6, 28.6041719211527)
  (13.7, 28.630894574142136)
  (13.8, 28.670966707314545)
  (13.9, 28.73080205888092)
  (14.0, 28.70637352696038)
  (14.1, 28.699394491957783)
  (14.2, 28.705860227781855)
  (14.3, 28.720572075250157)
  (14.4, 28.715291852109246)
  (14.5, 28.746299405955106)
  (14.6, 28.765401872809548)
  (14.7, 28.803309623836522)
  (14.8, 28.800486585935076)
  (14.9, 28.809834020799364)
  (15.0, 28.817899527061023)
  (15.1, 28.831484801804702)
  (15.2, 28.832940208469978)
  (15.3, 28.871148779002294)
  (15.4, 28.877137279513594)
  (15.5, 28.881330912956983)
  (15.6, 28.859912224831035)
  (15.7, 28.853570880954425)
  (15.8, 28.822598000302527)
  (15.9, 28.824807050393513)
  (16.0, 28.824790813195364)
  (16.1, 28.803937178832225)
  (16.2, 28.824651512348023)
  (16.3, 28.79033617989701)
  (16.4, 28.824344799448887)
  (16.5, 28.80385779335776)
  (16.6, 28.782054783437584)
  (16.7, 28.832172190982867)
  (16.8, 28.837433409696683)
  (16.9, 28.850776662624785)
  (17.0, 28.779115427414094)
  (17.1, 28.775461531312704)
  (17.2, 28.81182478485579)
  (17.3, 28.80664941081851)
  (17.4, 28.81715198840268)
  (17.5, 28.838709489849787)
  (17.6, 28.8720105542082)
  (17.7, 28.86751138490295)
  (17.8, 28.883534255191503)
  (17.9, 28.914457190000213)
  (18.0, 28.941388937631036)
  (18.1, 28.924569904352264)
  (18.2, 28.958629184130512)
  (18.3, 28.952436504350924)
  (18.4, 28.971803539728697)
  (18.5, 28.95547396976259)
  (18.6, 28.9684970830622)
  (18.7, 28.976209506357865)
  (18.8, 28.999629006498065)
  (18.9, 29.018294052210738)
  (19.0, 29.016929903336848)
  (19.1, 29.045980509482064)
  (19.2, 29.07910634346235)
  (19.3, 29.1045037232814)
  (19.4, 29.11446517208976)
  (19.5, 29.090074381133217)
  (19.6, 29.085604806320823)
  (19.7, 29.076235101499204)
  (19.8, 29.080963512146965)
  (19.9, 29.073447508903076)
  (20.0, 29.063030380387303)
  (20.1, 29.053628291618256)
  (20.2, 29.06649389323011)
  (20.3, 29.120050958974947)
  (20.4, 29.11320435307761)
  (20.5, 29.087812309909882)
  (20.6, 29.020510293667893)
  (20.7, 28.9919048343948)
  (20.8, 28.964743787879282)
  (20.9, 28.95738320116981)
  (21.0, 29.000264015622953)
  (21.1, 28.978216293933237)
  (21.2, 28.99115937649017)
  (21.3, 29.02122424931879)
  (21.4, 29.016448486889058)
  (21.5, 29.046628814559647)
  (21.6, 29.047542428080096)
  (21.7, 29.076244581127693)
  (21.8, 29.09276872691132)
  (21.9, 29.12592858186263)
  (22.0, 29.125393439177337)
  (22.1, 29.07292422042821)
  (22.2, 29.03726414971845)
  (22.3, 29.033262269852656)
  (22.4, 29.024914127677427)
  (22.5, 29.031216497270492)
  (22.6, 28.980507511181784)
  (22.7, 29.007938135356287)
  (22.8, 28.99584084344918)
  (22.9, 28.996479299521013)
  (23.0, 28.980937442745)
  (23.1, 28.97361796459385)
  (23.2, 28.952053733674752)
  (23.3, 28.932763056201555)
  (23.4, 28.92461578005817)
  (23.5, 28.95213142124941)
  (23.6, 28.961697556090122)
  (23.7, 29.02402574673333)
  (23.8, 29.003589284287077)
  (23.9, 29.04554322844587)
  (24.0, 29.05439779071553)
  (24.1, 29.029892246603424)
  (24.2, 29.003250897417665)
  (24.3, 29.01702685555042)
  (24.4, 29.048452304906604)
  (24.5, 29.011506936477023)
  (24.6, 28.972504917628502)
  (24.7, 28.969928663162445)
  (24.8, 28.950156324698554)
  (24.9, 28.97653778582216)
  (25.0, 28.993906143520462)
  (25.1, 28.97954315189441)
  (25.2, 29.013997715596886)
  (25.3, 29.037801942948853)
  (25.4, 29.040197988901046)
  (25.5, 29.01969428707662)
  (25.6, 29.011435388552588)
  (25.7, 29.008097956146994)
  (25.8, 29.00099529442884)
  (25.9, 29.02737387842289)
  (26.0, 29.050304034061735)
  (26.1, 29.025569118780943)
  (26.2, 28.982103354436937)
  (26.3, 28.98829412467692)
  (26.4, 28.97296348323942)
  (26.5, 28.956428668420685)
  (26.6, 28.948674634208285)
  (26.7, 28.924470603778932)
  (26.8, 28.942096939491332)
  (26.9, 28.91428879490353)
  (27.0, 28.942108199108027)
  (27.1, 28.939086885684866)
  (27.2, 28.914295254529222)
  (27.3, 28.911115970737832)
  (27.4, 28.87942836514327)
  (27.5, 28.8806776451927)
  (27.6, 28.900461557350276)
  (27.7, 28.875531843970073)
  (27.8, 28.905054449809967)
  (27.9, 28.913288783718322)
  (28.0, 28.93542731625981)
  (28.1, 28.97453275302691)
  (28.2, 28.99144203368674)
  (28.3, 29.024892743784307)
  (28.4, 29.016922331174566)
  (28.5, 29.050780131679605)
  (28.6, 29.047758762357763)
  (28.7, 28.996820413737062)
  (28.8, 28.96333028914683)
  (28.9, 28.95640621559728)
  (29.0, 28.956018823369433)
  (29.1, 28.92821305655111)
  (29.2, 28.905881536848014)
  (29.3, 28.939662213884592)
  (29.4, 28.984792455566307)
  (29.5, 29.03325879649322)
  (29.6, 29.037340559774943)
  (29.7, 29.000502459719563)
  (29.8, 29.014788942874677)
  (29.9, 29.05702721405396)
  (30.0, 29.09169100101099)
  (30.1, 29.06871842122805)
  (30.2, 29.075239875486652)
  (30.3, 29.041024502865866)
  (30.4, 29.020533797747873)
  (30.5, 29.00034654854637)
  (30.6, 29.028122782224223)
  (30.7, 29.067320227806377)
  (30.8, 29.068141675337717)
  (30.9, 29.055864298906208)
  (31.0, 29.070567096385613)
  (31.1, 29.01183471024245)
  (31.2, 29.017790429258568)
  (31.3, 29.048020871316403)
  (31.4, 29.07207525193302)
  (31.5, 29.0629096466425)
  (31.6, 29.05667836655564)
  (31.7, 29.069556835850033)
  (31.8, 29.06960913948311)
  (31.9, 29.108252269268526)
  (32.0, 29.105396730635004)
  (32.1, 29.115146111501574)
  (32.2, 29.1037184383466)
  (32.3, 29.089774564117715)
  (32.4, 29.128990359624705)
  (32.5, 29.109733096612093)
  (32.6, 29.08339988904801)
  (32.7, 29.09440466635662)
  (32.8, 29.1299701767064)
  (32.9, 29.15137163395716)
  (33.0, 29.108947601790177)
  (33.1, 29.113860309764114)
  (33.2, 29.120516668049035)
  (33.3, 29.098295316319053)
  (33.4, 29.119079462183752)
  (33.5, 29.105021975837186)
  (33.6, 29.048007466491423)
  (33.7, 29.085269329257216)
  (33.8, 29.040689936937415)
  (33.9, 29.04021317526329)
  (34.0, 29.04379978537662)
  (34.1, 29.041373539615826)
  (34.2, 28.99459732180592)
  (34.3, 28.9987876286398)
  (34.4, 29.01817411411334)
  (34.5, 29.009776380357017)
  (34.6, 28.97585679133205)
  (34.7, 28.99898254125052)
  (34.8, 28.95376961562689)
  (34.9, 28.925709447913484)
  (35.0, 28.949573570947333)
  (35.1, 28.993982044588535)
  (35.2, 28.973218929238353)
  (35.3, 28.9860978633569)
  (35.4, 28.93606608899969)
  (35.5, 28.948924549175093)
  (35.6, 28.97852797508409)
  (35.7, 28.95389568762524)
  (35.8, 28.96884977790439)
  (35.9, 28.95813361023688)
  (36.0, 28.940806628225374)
  (36.1, 28.896022304282763)
  (36.2, 28.898786896333014)
  (36.3, 28.92523429034575)
  (36.4, 28.900756661901703)
  (36.5, 28.898248883387716)
  (36.6, 28.87151358125482)
  (36.7, 28.90109226560592)
  (36.8, 28.895346611500802)
  (36.9, 28.88310653559755)
  (37.0, 28.90333648694232)
  (37.1, 28.886714727886684)
  (37.2, 28.8360626012526)
  (37.3, 28.798083891139598)
  (37.4, 28.784419027114048)
  (37.5, 28.776984790246146)
  (37.6, 28.79125481199919)
  (37.7, 28.795216115606557)
  (37.8, 28.806733981063484)
  (37.9, 28.806297549008175)
  (38.0, 28.83511782616963)
  (38.1, 28.866580310300034)
  (38.2, 28.919861414025988)
  (38.3, 28.91246817959247)
  (38.4, 28.897382602614407)
  (38.5, 28.89261353070735)
  (38.6, 28.903193698078383)
  (38.7, 28.854505733371784)
  (38.8, 28.849895436521823)
  (38.9, 28.833983674719054)
  (39.0, 28.830364497868942)
  (39.1, 28.821532940098706)
  (39.2, 28.85766490071115)
  (39.3, 28.91309904319105)
  (39.4, 28.914810678426903)
  (39.5, 28.844578035110203)
  (39.6, 28.821784258987044)
  (39.7, 28.85133279089717)
  (39.8, 28.87171548907177)
  (39.9, 28.871471795924528)
  (40.0, 28.85106984224921)
  (40.1, 28.825820881328465)
  (40.2, 28.850528977111022)
  (40.3, 28.865593345568332)
  (40.4, 28.85453551656618)
  (40.5, 28.81627163334992)
  (40.6, 28.855709979505505)
  (40.7, 28.84199936690236)
  (40.8, 28.87174464415178)
  (40.9, 28.8965465201845)
  (41.0, 28.9156728007532)
  (41.1, 28.906754803919597)
  (41.2, 28.93102137821181)
  (41.3, 28.92786821490708)
  (41.4, 28.931038737438755)
  (41.5, 28.933333834062005)
  (41.6, 28.92612293711193)
  (41.7, 28.942127669773058)
  (41.8, 28.9931149278869)
  (41.9, 28.991589076807053)
  (42.0, 28.94083933248901)
  (42.1, 28.90086771528006)
  (42.2, 28.94215401459184)
  (42.3, 28.90693112910705)
  (42.4, 28.858668223891446)
  (42.5, 28.8553909414536)
  (42.6, 28.880763056484042)
  (42.7, 28.922444508485075)
  (42.8, 28.952450607897262)
  (42.9, 28.966233376430445)
  (43.0, 29.0152268629709)
  (43.1, 29.044407751646833)
  (43.2, 29.029324712870217)
  (43.3, 29.025749185218704)
  (43.4, 29.022570388952488)
  (43.5, 28.992383232094852)
  (43.6, 29.018080291164825)
  (43.7, 29.023509322541138)
  (43.8, 29.01186312129262)
  (43.9, 29.003866565798532)
  (44.0, 29.007456771848812)
  (44.1, 29.01368077318392)
  (44.2, 29.00707352333759)
  (44.3, 29.052426276748516)
  (44.4, 29.055049933322206)
  (44.5, 28.991490701304404)
  (44.6, 28.964146628990342)
  (44.7, 28.952679735817735)
  (44.8, 28.96588868565027)
  (44.9, 28.96538820598727)
  (45.0, 28.94735059827019)
  (45.1, 28.963929560795798)
  (45.2, 29.022999549874406)
  (45.3, 29.051098741013234)
  (45.4, 29.016723723746757)
  (45.5, 28.970615129930454)
  (45.6, 28.99111542396091)
  (45.7, 29.030767502475268)
  (45.8, 29.032192123626874)
  (45.9, 28.990568184857146)
  (46.0, 28.97355577618581)
  (46.1, 28.93914493286531)
  (46.2, 28.922698863528435)
  (46.3, 28.910100108217772)
  (46.4, 28.950679416428)
  (46.5, 28.949601388821144)
  (46.6, 28.927964342909586)
  (46.7, 28.93158506374138)
  (46.8, 28.89176908507045)
  (46.9, 28.90636777983668)
  (47.0, 28.99183257524766)
  (47.1, 28.99364960905145)
  (47.2, 28.99666455853585)
  (47.3, 28.981755592291325)
  (47.4, 28.917735707432804)
  (47.5, 28.903145892436658)
  (47.6, 28.926350255996766)
  (47.7, 28.9507009123759)
  (47.8, 28.956100504336284)
  (47.9, 28.92466283394875)
  (48.0, 28.915729233316203)
  (48.1, 28.905619359360383)
  (48.2, 28.90036563628971)
  (48.3, 28.91208222697653)
  (48.4, 28.93214136657812)
  (48.5, 28.93152555991345)
  (48.6, 28.945300772099362)
  (48.7, 28.90085436409219)
  (48.8, 28.85835991937498)
  (48.9, 28.93232062246582)
  (49.0, 28.931614947165595)
  (49.1, 28.931740878125368)
  (49.2, 28.89412595502724)
  (49.3, 28.867036786542492)
  (49.4, 28.877353625115443)
  (49.5, 28.830796224786205)
  (49.6, 28.885979642410373)
  (49.7, 28.90463399040551)
  (49.8, 28.880711865872147)
  (49.9, 28.881237074731967)
  (50.0, 28.891533775927414)
  (50.1, 28.911792022796618)
  (50.2, 28.93231913920208)
  (50.3, 28.94202036186571)
  (50.4, 28.968668516940394)
  (50.5, 28.997365132332284)
  (50.6, 29.052916705265798)
  (50.7, 29.0680675895885)
  (50.8, 29.097696249685146)
  (50.9, 29.101812167909337)
  (51.0, 29.086242506512587)
  (51.1, 29.089189944079656)
  (51.2, 29.06603138645505)
  (51.3, 29.06531166598893)
  (51.4, 29.087380712757497)
  (51.5, 29.13101891568934)
  (51.6, 29.177152015597397)
  (51.7, 29.202176396394762)
  (51.8, 29.18267392664518)
  (51.9, 29.18617980229288)
  (52.0, 29.166456796119803)
  (52.1, 29.157063454534764)
  (52.2, 29.134487420418374)
  (52.3, 29.138038576531585)
  (52.4, 29.099947662732045)
  (52.5, 29.088856777677154)
  (52.6, 29.072014125243236)
  (52.7, 29.048348509242114)
  (52.8, 29.082918808106022)
  (52.9, 29.046240113270624)
  (53.0, 29.057598416161277)
  (53.1, 29.0025866323579)
  (53.2, 28.95259185181888)
  (53.3, 28.944785063071297)
  (53.4, 28.920621474045024)
  (53.5, 28.952396468847763)
  (53.6, 28.98143448641516)
  (53.7, 28.980395450557037)
  (53.8, 29.001551491397578)
  (53.9, 29.034309559960004)
  (54.0, 29.00369314515611)
  (54.1, 28.977186147829528)
  (54.2, 28.956646444310422)
  (54.3, 28.949544981860416)
  (54.4, 28.938839228603783)
  (54.5, 28.907185129784978)
  (54.6, 28.90427573579349)
  (54.7, 28.868135858968476)
  (54.8, 28.874920979413723)
  (54.9, 28.86216198037161)
  (55.0, 28.91448351559998)
  (55.1, 28.906331007115988)
  (55.2, 28.879366313680926)
  (55.3, 28.903289670496235)
  (55.4, 28.914869758925185)
  (55.5, 28.89522698998659)
  (55.6, 28.908212966744074)
  (55.7, 28.876113474798046)
  (55.8, 28.86558551780834)
  (55.9, 28.862394308849847)
  (56.0, 28.875036442534878)
  (56.1, 28.902076277689332)
  (56.2, 28.922713417146294)
  (56.3, 28.94786717302051)
  (56.4, 28.979505899567698)
  (56.5, 29.00482388628721)
  (56.6, 29.03468114562102)
  (56.7, 29.065094708095167)
  (56.8, 29.04814899503618)
  (56.9, 29.062185292693258)
  (57.0, 29.1186017773183)
  (57.1, 29.074809151115133)
  (57.2, 29.06201826389774)
  (57.3, 29.025664742553893)
  (57.4, 29.029542762846564)
  (57.5, 29.03388940303509)
  (57.6, 29.081206917125677)
  (57.7, 29.070255117838705)
  (57.8, 29.076811659846523)
  (57.9, 29.099689833969094)
  (58.0, 29.0844748588312)
  (58.1, 29.074117863806595)
  (58.2, 29.05084830524052)
  (58.3, 29.040103921055707)
  (58.4, 29.026497371961845)
  (58.5, 29.027091472992087)
  (58.6, 29.016124304549365)
  (58.7, 29.04446923843208)
  (58.8, 29.053199946885726)
  (58.9, 29.082992564356797)
  (59.0, 29.114710365091256)
  (59.1, 29.120937034837567)
  (59.2, 29.120113963142966)
  (59.3, 29.09286462147223)
  (59.4, 29.04441807219347)
  (59.5, 29.05593583122601)
  (59.6, 29.01049761410677)
  (59.7, 28.9986747128912)
  (59.8, 28.977475462473123)
  (59.9, 29.008578879413395)
  (60.0, 28.999181133541512)
};
\addlegendentry{{}{$\Delta v_{des} = 0.0 \:m/s$}}

\addplot+[
  c4, no marks, very thick
] coordinates {
  (1.0e-6, 28.999999999999996)
  (1.0e-6, 28.999999999999996)
  (1.0e-6, 28.999999999999996)
  (0.1, 28.1)
  (0.2, 27.200000000000003)
  (0.3, 26.300000000000004)
  (0.4, 25.400000000000006)
  (0.5, 24.500000000000004)
  (0.6, 23.600000000000005)
  (0.7, 22.70000000000001)
  (0.8, 21.80000000000001)
  (0.9, 20.900000000000013)
  (1.0, 20.000000000000014)
  (1.1, 19.100000000000016)
  (1.2, 18.200000000000017)
  (1.3, 17.30000000000002)
  (1.4, 16.40000000000002)
  (1.5, 15.500000000000018)
  (1.6, 14.60000000000002)
  (1.7, 13.941091760287009)
  (1.8, 13.47890988804553)
  (1.9, 13.153303636408918)
  (2.0, 12.898453743642534)
  (2.1, 12.698758149598047)
  (2.2, 12.998758149598048)
  (2.3, 13.285296698588963)
  (2.4, 13.576776305204717)
  (2.5, 13.870582207189821)
  (2.6, 14.108813842238506)
  (2.7, 14.408813842238505)
  (2.8, 14.700451847358295)
  (2.9, 15.000451847358296)
  (3.0, 15.279213227238623)
  (3.1, 15.579213227238624)
  (3.2, 15.855281645745292)
  (3.3, 16.091128462237496)
  (3.4, 16.370072668017542)
  (3.5, 16.63606581168167)
  (3.6, 16.889921602702206)
  (3.7, 17.189921602702206)
  (3.8, 17.423153564718667)
  (3.9, 17.693840864493573)
  (4.0, 17.969298471813755)
  (4.1, 18.20766553895019)
  (4.2, 18.450947788944248)
  (4.3, 18.65174085568328)
  (4.4, 18.92430281454119)
  (4.5, 19.171732506614006)
  (4.6, 19.444033682383548)
  (4.7, 19.69041017602418)
  (4.8, 19.908750013920667)
  (4.9, 20.15964259109241)
  (5.0, 20.352362509370852)
  (5.1, 20.589263863866567)
  (5.2, 20.855890165841256)
  (5.3, 21.03187005135734)
  (5.4, 21.28239620319799)
  (5.5, 21.504142182373347)
  (5.6, 21.743880193875647)
  (5.7, 21.915437171580407)
  (5.8, 22.136487312461288)
  (5.9, 22.336677261737897)
  (6.0, 22.566826179442742)
  (6.1, 22.723938949386465)
  (6.2, 22.92284095131244)
  (6.3, 23.1372542680659)
  (6.4, 23.365101948876063)
  (6.5, 23.55463421743666)
  (6.6, 23.776953867349004)
  (6.7, 23.92773713040657)
  (6.8, 24.141255066504012)
  (6.9, 24.329890386404408)
  (7.0, 24.48538291782547)
  (7.1, 24.64815662816451)
  (7.2, 24.812379832413832)
  (7.3, 24.960575118419158)
  (7.4, 25.11978038939634)
  (7.5, 25.240741871397386)
  (7.6, 25.367373720179096)
  (7.7, 25.509426774561906)
  (7.8, 25.61816563999676)
  (7.9, 25.6886277423831)
  (8.0, 25.81112346489518)
  (8.1, 25.93533219714254)
  (8.2, 26.055544206492794)
  (8.3, 26.16221344468853)
  (8.4, 26.31738296026345)
  (8.5, 26.407115875139905)
  (8.6, 26.489489887796974)
  (8.7, 26.597932839444656)
  (8.8, 26.733571183309603)
  (8.9, 26.831069589902302)
  (9.0, 26.912998537411017)
  (9.1, 26.97114036224567)
  (9.2, 27.064995316562854)
  (9.3, 27.146225195234745)
  (9.4, 27.242576163594)
  (9.5, 27.30555407935468)
  (9.6, 27.36952316802804)
  (9.7, 27.438176861749866)
  (9.8, 27.51373341861347)
  (9.9, 27.548318552747425)
  (10.0, 27.63620994992716)
  (10.1, 27.660643815169372)
  (10.2, 27.682230768480885)
  (10.3, 27.762417150089952)
  (10.4, 27.811952530018818)
  (10.5, 27.893805080650875)
  (10.6, 27.94381501818092)
  (10.7, 28.001747563318407)
  (10.8, 28.00142373210832)
  (10.9, 28.063167746025975)
  (11.0, 28.13577308403522)
  (11.1, 28.168027629571384)
  (11.2, 28.19121865996761)
  (11.3, 28.1905306893109)
  (11.4, 28.226619821429928)
  (11.5, 28.257868452079233)
  (11.6, 28.280117241115022)
  (11.7, 28.271136051564955)
  (11.8, 28.282228370383876)
  (11.9, 28.286856304076412)
  (12.0, 28.313460048329045)
  (12.1, 28.36835915492662)
  (12.2, 28.380611668382496)
  (12.3, 28.38539618900516)
  (12.4, 28.45978416025199)
  (12.5, 28.462813986079418)
  (12.6, 28.462816926861283)
  (12.7, 28.47662982812697)
  (12.8, 28.477294609467727)
  (12.9, 28.494532361680278)
  (13.0, 28.559523488205006)
  (13.1, 28.583783964194055)
  (13.2, 28.636736742105217)
  (13.3, 28.664030098437998)
  (13.4, 28.683894826436234)
  (13.5, 28.714487387713305)
  (13.6, 28.745101455744802)
  (13.7, 28.766186594097405)
  (13.8, 28.80083318314437)
  (13.9, 28.855440205193673)
  (14.0, 28.825963799125237)
  (14.1, 28.814154920516042)
  (14.2, 28.815990414389418)
  (14.3, 28.826256913495904)
  (14.4, 28.81670521772724)
  (14.5, 28.8436171089257)
  (14.6, 28.85877743872187)
  (14.7, 28.89289598624881)
  (14.8, 28.886423863253256)
  (14.9, 28.89227254195163)
  (15.0, 28.896979084074033)
  (15.1, 28.90734011641048)
  (15.2, 28.905698889135852)
  (15.3, 28.940937268393675)
  (15.4, 28.94406594274242)
  (15.5, 28.945515643897505)
  (15.6, 28.92146474857429)
  (15.7, 28.912605094050342)
  (15.8, 28.879218840830827)
  (15.9, 28.879120907482896)
  (16.0, 28.876891440817378)
  (16.1, 28.85391501164637)
  (16.2, 28.87259767870437)
  (16.3, 28.836329271821388)
  (16.4, 28.868471242485054)
  (16.5, 28.846187171867218)
  (16.6, 28.822664114764073)
  (16.7, 28.871135258153874)
  (16.8, 28.874808826973897)
  (16.9, 28.886628415368083)
  (17.0, 28.81350371756212)
  (17.1, 28.80845663094756)
  (17.2, 28.8434837428283)
  (17.3, 28.837021560259156)
  (17.4, 28.846290380293468)
  (17.5, 28.86666302274723)
  (17.6, 28.898824926820904)
  (17.7, 28.893229297089544)
  (17.8, 28.90820109326704)
  (17.9, 28.938114286935054)
  (18.0, 28.964074565876746)
  (18.1, 28.94632139944172)
  (18.2, 28.979486614471842)
  (18.3, 28.972433628114846)
  (18.4, 28.99097640757181)
  (18.5, 28.97385500381942)
  (18.6, 28.986120299392457)
  (18.7, 28.99310519651109)
  (18.8, 29.015826673615674)
  (18.9, 29.03382093499723)
  (19.0, 29.031812560893883)
  (19.1, 29.060245778948183)
  (19.2, 29.09277807660534)
  (19.3, 29.1176046849274)
  (19.4, 29.12701777310702)
  (19.5, 29.102101049296262)
  (19.6, 29.097128856054816)
  (19.7, 29.087277772620848)
  (19.8, 29.09154536963247)
  (19.9, 29.08358757770302)
  (20.0, 29.072747442755887)
  (20.1, 29.06294043816441)
  (20.2, 29.07541838156166)
  (20.3, 29.128603440784772)
  (20.4, 29.121398367919134)
  (20.5, 29.095663130986747)
  (20.6, 29.02803316043091)
  (20.7, 28.999115627837895)
  (20.8, 28.971656342210174)
  (20.9, 28.964010658684447)
  (21.0, 29.006618347005567)
  (21.1, 28.984307593840214)
  (21.2, 28.996999110866575)
  (21.3, 29.02682248747802)
  (21.4, 29.021814497632604)
  (21.5, 29.051772343732186)
  (21.6, 29.05247203644158)
  (21.7, 29.080969148624288)
  (21.8, 29.097296200991174)
  (21.9, 29.130266864371535)
  (22.0, 29.129549817174517)
  (22.1, 29.076906332421366)
  (22.2, 29.04108020435686)
  (22.3, 29.0369197780305)
  (22.4, 29.028419740619263)
  (22.5, 29.034576649823585)
  (22.6, 28.98372814922835)
  (22.7, 29.01102575199386)
  (22.8, 28.99880057127183)
  (22.9, 28.999316589784964)
  (23.0, 28.9836573534185)
  (23.1, 28.976225533219072)
  (23.2, 28.954553682586145)
  (23.3, 28.93516005785533)
  (23.4, 28.926914271488396)
  (23.5, 28.9543355312131)
  (23.6, 28.963810902029042)
  (23.7, 29.026051980380164)
  (23.8, 29.005531456416964)
  (23.9, 29.047404996910007)
  (24.0, 29.056182149511542)
  (24.1, 29.0316023467411)
  (24.2, 29.00489000947071)
  (24.3, 29.018598113710688)
  (24.4, 29.049958425605876)
  (24.5, 29.01295041716636)
  (24.6, 28.973888592487523)
  (24.7, 28.971255241116506)
  (24.8, 28.95142817659627)
  (24.9, 28.977757276811648)
  (25.0, 28.995075292011936)
  (25.1, 28.98066394939284)
  (25.2, 29.01507223065798)
  (25.3, 29.038831928427754)
  (25.4, 29.04118518512793)
  (25.5, 29.020640461606675)
  (25.6, 29.012342329292764)
  (25.7, 29.008967322128836)
  (25.8, 29.001828654881724)
  (25.9, 29.028172749956553)
  (26.0, 29.05106975377471)
  (26.1, 29.026302987109432)
  (26.2, 28.98280677425036)
  (26.3, 28.988968490259648)
  (26.4, 28.973609976843584)
  (26.5, 28.95704848442245)
  (26.6, 28.949268917260323)
  (26.7, 28.92504042538962)
  (26.8, 28.942643365335634)
  (26.9, 28.914812744553284)
  (27.0, 28.942610659165684)
  (27.1, 28.9395686780205)
  (27.2, 28.91475723549648)
  (27.3, 28.911559003782727)
  (27.4, 28.879853233416608)
  (27.5, 28.881085150699196)
  (27.6, 28.900852407494607)
  (27.7, 28.875906686644537)
  (27.8, 28.905413980314844)
  (27.9, 28.91363358246802)
  (28.0, 28.93575797482089)
  (28.1, 28.97484982012563)
  (28.2, 28.991746015087227)
  (28.3, 29.025184157578565)
  (28.4, 29.017201655205838)
  (28.5, 29.05104787706202)
  (28.6, 29.04801537016466)
  (28.7, 28.997066350601518)
  (28.8, 28.963566052530634)
  (28.9, 28.95663226009662)
  (29.0, 28.956235556312336)
  (29.1, 28.928420861875484)
  (29.2, 28.90608080693819)
  (29.3, 28.939853318253835)
  (29.4, 28.984975701346816)
  (29.5, 29.03343447154027)
  (29.6, 29.037508940404)
  (29.7, 29.000663845864484)
  (29.8, 29.014943650569116)
  (29.9, 29.0571755102003)
  (30.0, 29.09183312444553)
  (30.1, 29.06885460768999)
  (30.2, 29.075370386451386)
  (30.3, 29.041149571196826)
  (30.4, 29.020653668809423)
  (30.5, 29.000461448851276)
  (30.6, 29.028232927834882)
  (30.7, 29.06742580236894)
  (30.8, 29.068242850779235)
  (30.9, 29.055961258174456)
  (31.0, 29.07066002029494)
  (31.1, 29.011923760867834)
  (31.2, 29.017875790500234)
  (31.3, 29.048102693848428)
  (31.4, 29.072153671843374)
  (31.5, 29.062984797322887)
  (31.6, 29.056750387259026)
  (31.7, 29.069625858867408)
  (31.8, 29.069675285764596)
  (31.9, 29.10831565869603)
  (32.0, 29.105457467559358)
  (32.1, 29.11520430766387)
  (32.2, 29.103774197585704)
  (32.3, 29.089827991226596)
  (32.4, 29.12904155535528)
  (32.5, 29.10978214549883)
  (32.6, 29.08344688519358)
  (32.7, 29.09444970100321)
  (32.8, 29.13001332958766)
  (32.9, 29.151412977081886)
  (33.0, 29.108987207232214)
  (33.1, 29.11389825781684)
  (33.2, 29.12055302726604)
  (33.3, 29.098330152178566)
  (33.4, 29.11911284184932)
  (33.5, 29.10505395718805)
  (33.6, 29.048038110044153)
  (33.7, 29.085298698491087)
  (33.8, 29.040718080139257)
  (33.9, 29.040240149008294)
  (34.0, 29.04382563831544)
  (34.1, 29.04139831792189)
  (34.2, 28.994621070406804)
  (34.3, 28.998810395087848)
  (34.4, 29.018195938618472)
  (34.5, 29.009797300079185)
  (34.6, 28.975876844533822)
  (34.7, 28.999001766734462)
  (34.8, 28.95378804565648)
  (34.9, 28.925727118961802)
  (35.0, 28.949590516384347)
  (35.1, 28.993998292485838)
  (35.2, 28.97323450522675)
  (35.3, 28.986112796605077)
  (35.4, 28.936080405208113)
  (35.5, 28.9489382768976)
  (35.6, 28.978541137758558)
  (35.7, 28.95390830684586)
  (35.8, 28.968861877436506)
  (35.9, 28.958145210710022)
  (36.0, 28.9408177507546)
  (36.1, 28.89603296938165)
  (36.2, 28.89879712484713)
  (36.3, 28.925244100026863)
  (36.4, 28.900766068796194)
  (36.5, 28.898257905013804)
  (36.6, 28.871522233487728)
  (36.7, 28.90110056455291)
  (36.8, 28.89535457054462)
  (36.9, 28.88311416885413)
  (37.0, 28.903343808143998)
  (37.1, 28.886721749161243)
  (37.2, 28.83606933538309)
  (37.3, 28.798090351315338)
  (37.4, 28.784425225516987)
  (37.5, 28.77699073784095)
  (37.6, 28.791260519120815)
  (37.7, 28.795221591634377)
  (37.8, 28.806739235263457)
  (37.9, 28.806302590110796)
  (38.0, 28.83512266282689)
  (38.1, 28.866584950214023)
  (38.2, 28.91986586458126)
  (38.3, 28.9124724475093)
  (38.4, 28.897386695522066)
  (38.5, 28.89261745604479)
  (38.6, 28.903197462785755)
  (38.7, 28.854509343852985)
  (38.8, 28.849898899841133)
  (38.9, 28.833986996942393)
  (39.0, 28.8303676849684)
  (39.1, 28.82153599761895)
  (39.2, 28.857667834034732)
  (39.3, 28.913101856914167)
  (39.4, 28.914813376763618)
  (39.5, 28.84458062277269)
  (39.6, 28.82178674128619)
  (39.7, 28.85133517236254)
  (39.8, 28.871717773501505)
  (39.9, 28.87147398707505)
  (40.0, 28.851071943931604)
  (40.1, 28.825822897377666)
  (40.2, 28.85053091123163)
  (40.3, 28.865595200887483)
  (40.4, 28.854537296176012)
  (40.5, 28.816273340423283)
  (40.6, 28.85571161727542)
  (40.7, 28.842000937909024)
  (40.8, 28.871746151208015)
  (40.9, 28.896547965703522)
  (41.0, 28.915674187095497)
  (41.1, 28.906756133394975)
  (41.2, 28.931022653203364)
  (41.3, 28.927869437515927)
  (41.4, 28.931039909833455)
  (41.5, 28.933334958289077)
  (41.6, 28.926124015139347)
  (41.7, 28.94212870353249)
  (41.8, 28.993115919125653)
  (41.9, 28.991590027058233)
  (42.0, 28.940840243453646)
  (42.1, 28.900868588779833)
  (42.2, 28.942154852316193)
  (42.3, 28.906931932373976)
  (42.4, 28.85866899423872)
  (42.5, 28.85539168038822)
  (42.6, 28.88076376529719)
  (42.7, 28.92244518832832)
  (42.8, 28.952451259834156)
  (42.9, 28.966234001523112)
  (43.0, 29.015227462287907)
  (43.1, 29.04440832612543)
  (43.2, 29.02932526346791)
  (43.3, 29.025749712963858)
  (43.4, 29.022570894801685)
  (43.5, 28.992383716963445)
  (43.6, 29.018080755985704)
  (43.7, 29.023509768092055)
  (43.8, 29.011863548362065)
  (43.9, 29.003866975174446)
  (44.0, 29.00745716427825)
  (44.1, 29.01368114936237)
  (44.2, 29.007073883927994)
  (44.3, 29.052426622407015)
  (44.4, 29.055050264599885)
  (44.5, 28.991491018795827)
  (44.6, 28.96414693335575)
  (44.7, 28.95268002763536)
  (44.8, 28.965888965451693)
  (44.9, 28.965388474251515)
  (45.0, 28.947350855473548)
  (45.1, 28.963929807414114)
  (45.2, 29.022999786325858)
  (45.3, 29.05109896765719)
  (45.4, 29.01672394096268)
  (45.5, 28.97061533814257)
  (45.6, 28.991115623583518)
  (45.7, 29.030767693845224)
  (45.8, 29.032192307052842)
  (45.9, 28.990568360667773)
  (46.0, 28.973555944728602)
  (46.1, 28.939145094452986)
  (46.2, 28.922699018471732)
  (46.3, 28.910100256800757)
  (46.4, 28.950679558919724)
  (46.5, 28.94960152544669)
  (46.6, 28.927964473911082)
  (46.7, 28.931585189362423)
  (46.8, 28.891769205530085)
  (46.9, 28.906367895367374)
  (47.0, 28.99183268604393)
  (47.1, 28.99364971526692)
  (47.2, 28.99666466035908)
  (47.3, 28.981755689902634)
  (47.4, 28.917735801012643)
  (47.5, 28.903145982177087)
  (47.6, 28.92635034206088)
  (47.7, 28.950700994905805)
  (47.8, 28.95610058346854)
  (47.9, 28.924662909821418)
  (48.0, 28.915729306073718)
  (48.1, 28.905619429133413)
  (48.2, 28.900365703203676)
  (48.3, 28.912082291150075)
  (48.4, 28.93214142812029)
  (48.5, 28.93152561892688)
  (48.6, 28.94530082868812)
  (48.7, 28.900854418352573)
  (48.8, 28.858359971413055)
  (48.9, 28.932320672381987)
  (49.0, 28.931614995030692)
  (49.1, 28.931740924023824)
  (49.2, 28.89412599903982)
  (49.3, 28.86703682875374)
  (49.4, 28.877353665603934)
  (49.5, 28.83079626362048)
  (49.6, 28.885979679665677)
  (49.7, 28.904634026137323)
  (49.8, 28.880711900139943)
  (49.9, 28.881237107599212)
  (50.0, 28.891533807451275)
  (50.1, 28.91179205303062)
  (50.2, 28.932319168196404)
  (50.3, 28.94202038966865)
  (50.4, 28.968668543599755)
  (50.5, 28.99736515789207)
  (50.6, 29.052916729768228)
  (50.7, 29.068067613071477)
  (50.8, 29.09769627218956)
  (50.9, 29.101812189473087)
  (51.0, 29.086242527174615)
  (51.1, 29.089189963879054)
  (51.2, 29.066031405427584)
  (51.3, 29.065311684171014)
  (51.4, 29.087380730182126)
  (51.5, 29.13101893238641)
  (51.6, 29.177152031594147)
  (51.7, 29.202176411717375)
  (51.8, 29.182673941320406)
  (51.9, 29.186179816349306)
  (52.0, 29.16645680958331)
  (52.1, 29.15706346743151)
  (52.2, 29.134487432772744)
  (52.3, 29.138038588367596)
  (52.4, 29.099947674071267)
  (52.5, 29.088856788542298)
  (52.6, 29.072014135654644)
  (52.7, 29.048348519219488)
  (52.8, 29.08291881766847)
  (52.9, 29.046240122433982)
  (53.0, 29.057598424943645)
  (53.1, 29.00258664077469)
  (53.2, 28.952591859887296)
  (53.3, 28.94478507080748)
  (53.4, 28.920621481462916)
  (53.5, 28.952396475961216)
  (53.6, 28.981434493235714)
  (53.7, 28.980395457095895)
  (53.8, 29.001551497666412)
  (53.9, 29.034309565969398)
  (54.0, 29.003693150915957)
  (54.1, 28.977186153350946)
  (54.2, 28.9566464496039)
  (54.3, 28.94954498693583)
  (54.4, 28.938839233470272)
  (54.5, 28.907185134451364)
  (54.6, 28.904275740268638)
  (54.7, 28.86813586326027)
  (54.8, 28.874920983530338)
  (54.9, 28.86216198432008)
  (55.0, 28.914483519387378)
  (55.1, 28.90633101074805)
  (55.2, 28.87936631716415)
  (55.3, 28.903289673837115)
  (55.4, 28.914869762129204)
  (55.5, 28.89522699305919)
  (55.6, 28.908212969690904)
  (55.7, 28.87611347762409)
  (55.8, 28.865585520518945)
  (55.9, 28.862394311449833)
  (56.0, 28.8750364450288)
  (56.1, 28.902076280081392)
  (56.2, 28.922713419440374)
  (56.3, 28.947867175220416)
  (56.4, 28.97950590167706)
  (56.5, 29.004823888309478)
  (56.6, 29.034681147559564)
  (56.7, 29.065094709953208)
  (56.8, 29.048148996816817)
  (56.9, 29.06218529439985)
  (57.0, 29.118601778953813)
  (57.1, 29.074809152682143)
  (57.2, 29.062018265399402)
  (57.3, 29.025664743993012)
  (57.4, 29.029542764225983)
  (57.5, 29.033889404357254)
  (57.6, 29.08120691839293)
  (57.7, 29.070255119053076)
  (57.8, 29.07681166101028)
  (57.9, 29.09968983508431)
  (58.0, 29.084474859899785)
  (58.1, 29.074117864830583)
  (58.2, 29.050848306221805)
  (58.3, 29.040103921996174)
  (58.4, 29.026497372863233)
  (58.5, 29.027091473856082)
  (58.6, 29.016124305377506)
  (58.7, 29.044469239225897)
  (58.8, 29.053199947646544)
  (58.9, 29.082992565085952)
  (59.0, 29.114710365789982)
  (59.1, 29.120937035507037)
  (59.2, 29.12011396378438)
  (59.3, 29.092864622086775)
  (59.4, 29.04441807278234)
  (59.5, 29.0559358317904)
  (59.6, 29.010497614647676)
  (59.7, 28.998674713409695)
  (59.8, 28.977475462970162)
  (59.9, 29.008578879889914)
  (60.0, 28.999181133998295)
};
\addlegendentry{{}{$\Delta v_{des} = 2.5 \:m/s$}}

\addplot+[
  c5, no marks, very thick
] coordinates {
  (1.0e-6, 28.999999999999996)
  (1.0e-6, 28.999999999999996)
  (1.0e-6, 28.999999999999996)
  (0.1, 28.1)
  (0.2, 27.200000000000003)
  (0.3, 26.300000000000004)
  (0.4, 25.400000000000006)
  (0.5, 24.500000000000004)
  (0.6, 23.600000000000005)
  (0.7, 22.70000000000001)
  (0.8, 21.80000000000001)
  (0.9, 20.900000000000013)
  (1.0, 20.000000000000014)
  (1.1, 19.100000000000016)
  (1.2, 18.200000000000017)
  (1.3, 17.30000000000002)
  (1.4, 16.40000000000002)
  (1.5, 15.562294679091018)
  (1.6, 14.927965203102426)
  (1.7, 14.526323488142722)
  (1.8, 14.239478543458853)
  (1.9, 14.039786495547935)
  (2.0, 14.305848296222933)
  (2.1, 14.551412817596923)
  (2.2, 14.845288942424384)
  (2.3, 15.123336493180952)
  (2.4, 15.405841410170726)
  (2.5, 15.690166019615459)
  (2.6, 15.918391665548247)
  (2.7, 16.21401690661222)
  (2.8, 16.494622563870095)
  (2.9, 16.794622563870096)
  (3.0, 17.06111454420014)
  (3.1, 17.348498006329088)
  (3.2, 17.611131546140346)
  (3.3, 17.83298223077157)
  (3.4, 18.09746605142289)
  (3.5, 18.348420477605742)
  (3.6, 18.58668940534184)
  (3.7, 18.871930094809013)
  (3.8, 19.088396602269412)
  (3.9, 19.341858467071788)
  (4.0, 19.59952583152711)
  (4.1, 19.819525515982164)
  (4.2, 20.043976092073954)
  (4.3, 20.2254638705851)
  (4.4, 20.478382109868313)
  (4.5, 20.705617680057355)
  (4.6, 20.95725967445158)
  (4.7, 21.18244291034325)
  (4.8, 21.37914755176566)
  (4.9, 21.60806391710709)
  (5.0, 21.778374032311053)
  (5.1, 21.992633284930022)
  (5.2, 22.236254823213887)
  (5.3, 22.388785247935317)
  (5.4, 22.615730246717426)
  (5.5, 22.813533329705685)
  (5.6, 23.029078963345604)
  (5.7, 23.17615237447674)
  (5.8, 23.372669989166592)
  (5.9, 23.54813138863179)
  (6.0, 23.75344236114691)
  (6.1, 23.885528195385337)
  (6.2, 24.059470234284348)
  (6.3, 24.24886999878415)
  (6.4, 24.451619254620088)
  (6.5, 24.615945781054062)
  (6.6, 24.813094540752726)
  (6.7, 24.938657086129144)
  (6.8, 25.12714664086678)
  (6.9, 25.290766544731454)
  (7.0, 25.42135232656836)
  (7.1, 25.559443423121174)
  (7.2, 25.699198214572867)
  (7.3, 25.823147471145226)
  (7.4, 25.958386844909597)
  (7.5, 26.055641116530463)
  (7.6, 26.158939834352626)
  (7.7, 26.278022085698034)
  (7.8, 26.364116269583736)
  (7.9, 26.412352192682295)
  (8.0, 26.513136206862267)
  (8.1, 26.61601293176232)
  (8.2, 26.715270932858022)
  (8.3, 26.801375932037676)
  (8.4, 26.936403287846407)
  (8.5, 27.00630658490757)
  (8.6, 27.069313246550077)
  (8.7, 27.158861564433128)
  (8.8, 27.27601767967939)
  (8.9, 27.355389642313252)
  (9.0, 27.419625294260992)
  (9.1, 27.460532281265696)
  (9.2, 27.53764759134943)
  (9.3, 27.602557679894336)
  (9.4, 27.683025585692704)
  (9.5, 27.730524329472583)
  (9.6, 27.779468014490238)
  (9.7, 27.833538219532368)
  (9.8, 27.89493603835417)
  (9.9, 27.91576781029477)
  (10.0, 27.990362279719243)
  (10.1, 28.001867473867318)
  (10.2, 28.010973606946447)
  (10.3, 28.079115805858997)
  (10.4, 28.116955344449437)
  (10.5, 28.187491058028527)
  (10.6, 28.226514769493498)
  (10.7, 28.27382163710393)
  (10.8, 28.263213942879275)
  (10.9, 28.315068585846756)
  (11.0, 28.378100395540432)
  (11.1, 28.401078639540653)
  (11.2, 28.415322295841488)
  (11.3, 28.406013380772112)
  (11.4, 28.433817604536582)
  (11.5, 28.457072864302216)
  (11.6, 28.47161446351241)
  (11.7, 28.455209853476187)
  (11.8, 28.459176099323468)
  (11.9, 28.456948381341306)
  (12.0, 28.476961257401786)
  (12.1, 28.52550926147923)
  (12.2, 28.531623961712405)
  (12.3, 28.530504683083322)
  (12.4, 28.599218570026455)
  (12.5, 28.59675495605254)
  (12.6, 28.59148073302726)
  (12.7, 28.600225793335422)
  (12.8, 28.59601657234986)
  (12.9, 28.60857340218874)
  (13.0, 28.669061119881277)
  (13.1, 28.68896744737995)
  (13.2, 28.73772946868371)
  (13.3, 28.760977562594253)
  (13.4, 28.776948790762894)
  (13.5, 28.803797218799318)
  (13.6, 28.830807016355838)
  (13.7, 28.848422936291964)
  (13.8, 28.879734018607177)
  (13.9, 28.93112981914413)
  (14.0, 28.89855587202977)
  (14.1, 28.883785776984237)
  (14.2, 28.882784772140386)
  (14.3, 28.89033020305405)
  (14.4, 28.878165872123915)
  (14.5, 28.902574488231945)
  (14.6, 28.91532708711548)
  (14.7, 28.947132881517465)
  (14.8, 28.938434990037553)
  (14.9, 28.942150920256978)
  (15.0, 28.944811153624034)
  (15.1, 28.953209079147513)
  (15.2, 28.949683482097544)
  (15.3, 28.98311538860075)
  (15.4, 28.984505607553448)
  (15.5, 28.984288117159917)
  (15.6, 28.958638661053072)
  (15.7, 28.948250294689117)
  (15.8, 28.913399657181177)
  (15.9, 28.911902462019825)
  (16.0, 28.90833112634689)
  (16.1, 28.884068143304518)
  (16.2, 28.901519927702108)
  (16.3, 28.86406866607533)
  (16.4, 28.895080495347056)
  (16.5, 28.87170876331241)
  (16.6, 28.847144974966216)
  (16.7, 28.89462031960723)
  (16.8, 28.89733381946327)
  (16.9, 28.90823228103564)
  (17.0, 28.834223081929515)
  (17.1, 28.828334169330734)
  (17.2, 28.86255411809287)
  (17.3, 28.855314754230534)
  (17.4, 28.86383859661149)
  (17.5, 28.883495938715843)
  (17.6, 28.914970270718914)
  (17.7, 28.908712971579508)
  (17.8, 28.923050605132698)
  (17.9, 28.95235468384064)
  (18.0, 28.977729037002646)
  (18.1, 28.95941255698954)
  (18.2, 28.99203870586359)
  (18.3, 28.98446708718562)
  (18.4, 29.002513039577476)
  (18.5, 28.984914418653453)
  (18.6, 28.99672305849255)
  (18.7, 29.003269609945328)
  (18.8, 29.025570569465234)
  (18.9, 29.04316077117701)
  (19.0, 29.0407643801518)
  (19.1, 29.068825785786554)
  (19.2, 29.101000673125895)
  (19.3, 29.125483614356604)
  (19.4, 29.134566561365883)
  (19.5, 29.1093332284465)
  (19.6, 29.10405848784674)
  (19.7, 29.09391766673048)
  (19.8, 29.097907926391102)
  (19.9, 29.089684267857606)
  (20.0, 29.078589588313427)
  (20.1, 29.068538942497064)
  (20.2, 29.080783644605948)
  (20.3, 29.13374489438149)
  (20.4, 29.126324171664606)
  (20.5, 29.100382485516)
  (20.6, 29.032555244382493)
  (20.7, 29.003450004039237)
  (20.8, 28.975811341104)
  (20.9, 28.967994193328554)
  (21.0, 29.010437624773733)
  (21.1, 28.987968693058086)
  (21.2, 29.000508933453727)
  (21.3, 29.03018709474044)
  (21.4, 29.025039468814754)
  (21.5, 29.054863544157985)
  (21.6, 29.055434618306478)
  (21.7, 29.083808455397392)
  (21.8, 29.100017015003594)
  (21.9, 29.13287394002845)
  (22.0, 29.132047538850998)
  (22.1, 29.079299295304136)
  (22.2, 29.043373345890277)
  (22.3, 29.039117615840663)
  (22.4, 29.030526275260222)
  (22.5, 29.036595751474387)
  (22.6, 28.98566339389303)
  (22.7, 29.01288104428004)
  (22.8, 29.000578997869308)
  (22.9, 29.001021428675234)
  (23.0, 28.985291646015284)
  (23.1, 28.97779230846775)
  (23.2, 28.956055779826816)
  (23.3, 28.93660028628951)
  (23.4, 28.92829529869082)
  (23.5, 28.955659839367968)
  (23.6, 28.96508066593985)
  (23.7, 29.027269395347822)
  (23.8, 29.006698356526726)
  (23.9, 29.048523580945528)
  (24.0, 29.057254217265275)
  (24.1, 29.032629792273408)
  (24.2, 29.005874798607717)
  (24.3, 29.019542130257143)
  (24.4, 29.050863302284725)
  (24.5, 29.01381765506829)
  (24.6, 28.974719894973198)
  (24.7, 28.97205223623448)
  (24.8, 28.95219228921725)
  (24.9, 28.978489928339123)
  (25.0, 28.99577769548046)
  (25.1, 28.981337301638305)
  (25.2, 29.015717774778157)
  (25.3, 29.039450717812464)
  (25.4, 29.041778265616156)
  (25.5, 29.021208895369956)
  (25.6, 29.01288719070643)
  (25.7, 29.00948960811741)
  (25.8, 29.002329308396803)
  (25.9, 29.028652682317926)
  (26.0, 29.05152976843675)
  (26.1, 29.026743865485752)
  (26.2, 28.983229359281214)
  (26.3, 28.989373619713813)
  (26.4, 28.97399836109233)
  (26.5, 28.95742084111015)
  (26.6, 28.94962593414846)
  (26.7, 28.925382746287156)
  (26.8, 28.94297163053846)
  (26.9, 28.91512750657519)
  (27.0, 28.942912510783366)
  (27.1, 28.939858113038518)
  (27.2, 28.915034768430214)
  (27.3, 28.911825153402866)
  (27.4, 28.880108470250462)
  (27.5, 28.88132995659607)
  (27.6, 28.901087207467768)
  (27.7, 28.876131869951053)
  (27.8, 28.905629964688885)
  (27.9, 28.913840716622385)
  (28.0, 28.93595661416522)
  (28.1, 28.975040294330544)
  (28.2, 28.99192862801146)
  (28.3, 29.025359220484606)
  (28.4, 29.017369455174766)
  (28.5, 29.0512087211603)
  (28.6, 29.048169523380285)
  (28.7, 28.997214093275694)
  (28.8, 28.96370768352306)
  (28.9, 28.956768052514228)
  (29.0, 28.956365754864734)
  (29.1, 28.928545697219676)
  (29.2, 28.906200514804144)
  (29.3, 28.939968120630933)
  (29.4, 28.985085782748794)
  (29.5, 29.033540004899713)
  (29.6, 29.03761009172038)
  (29.7, 29.000760795325032)
  (29.8, 29.015036588032082)
  (29.9, 29.05726459600841)
  (30.0, 29.091918502080695)
  (30.1, 29.068936418773106)
  (30.2, 29.07544878806347)
  (30.3, 29.041224703230277)
  (30.4, 29.020725678665954)
  (30.5, 29.000530472607434)
  (30.6, 29.02829909528896)
  (30.7, 29.067489223845502)
  (30.8, 29.068303629562532)
  (30.9, 29.056019504168976)
  (31.0, 29.0707158421233)
  (31.1, 29.011977255895125)
  (31.2, 29.01792706920242)
  (31.3, 29.048151846741334)
  (31.4, 29.072200780680372)
  (31.5, 29.06302994223749)
  (31.6, 29.056793651905593)
  (31.7, 29.069667322717933)
  (31.8, 29.069715021478178)
  (31.9, 29.10835373828992)
  (32.0, 29.1054939537208)
  (32.1, 29.11523926751952)
  (32.2, 29.103807693515073)
  (32.3, 29.089860086182252)
  (32.4, 29.129072309862135)
  (32.5, 29.10981161033951)
  (32.6, 29.0834751168985)
  (32.7, 29.094476754384356)
  (32.8, 29.13003925254351)
  (32.9, 29.151437812870338)
  (33.0, 29.109010999150215)
  (33.1, 29.113921054098952)
  (33.2, 29.12057486909442)
  (33.3, 29.098351078887877)
  (33.4, 29.119132893786613)
  (33.5, 29.10507316912305)
  (33.6, 29.048056518330846)
  (33.7, 29.085316341263187)
  (33.8, 29.04073498640403)
  (33.9, 29.04025635275197)
  (34.0, 29.043841168763777)
  (34.1, 29.041413202812517)
  (34.2, 28.994635336728905)
  (34.3, 28.998824071407338)
  (34.4, 29.018209049090515)
  (34.5, 29.009809867026735)
  (34.6, 28.97588889094217)
  (34.7, 28.999013315913324)
  (34.8, 28.953799116987337)
  (34.9, 28.92573773435494)
  (35.0, 28.94960069588594)
  (35.1, 28.99400805295919)
  (35.2, 28.973243862068934)
  (35.3, 28.98612176733844)
  (35.4, 28.93608900527154)
  (35.5, 28.948946523444093)
  (35.6, 28.978549044867815)
  (35.7, 28.953915887490027)
  (35.8, 28.968869145892008)
  (35.9, 28.958152179369502)
  (36.0, 28.940824432302374)
  (36.1, 28.896039376140703)
  (36.2, 28.89880326933989)
  (36.3, 28.925249992917248)
  (36.4, 28.900771719723632)
  (36.5, 28.898263324501894)
  (36.6, 28.87152743107309)
  (36.7, 28.901105549911545)
  (36.8, 28.89535935171586)
  (36.9, 28.883118754317735)
  (37.0, 28.903348206149303)
  (37.1, 28.886725966993684)
  (37.2, 28.83607338072174)
  (37.3, 28.79809423208333)
  (37.4, 28.784428949032275)
  (37.5, 28.776994310690263)
  (37.6, 28.7912639475126)
  (37.7, 28.795224881203033)
  (37.8, 28.806742391575252)
  (37.9, 28.806305618410345)
  (38.0, 28.835125568311625)
  (38.1, 28.866587737510777)
  (38.2, 28.919868538126078)
  (38.3, 28.912475011339218)
  (38.4, 28.89738915422015)
  (38.5, 28.892619814079783)
  (38.6, 28.90319972432677)
  (38.7, 28.854511512746978)
  (38.8, 28.849900980331775)
  (38.9, 28.833988992673618)
  (39.0, 28.83036959952777)
  (39.1, 28.821537834337267)
  (39.2, 28.85766959614542)
  (39.3, 28.913103547178263)
  (39.4, 28.914814997712604)
  (39.5, 28.84458217723726)
  (39.6, 28.82178823245672)
  (39.7, 28.85133660296004)
  (39.8, 28.8717191458076)
  (39.9, 28.871475303346298)
  (40.0, 28.85107320645742)
  (40.1, 28.825824108461767)
  (40.2, 28.850532073099462)
  (40.3, 28.865596315417584)
  (40.4, 28.854538365225878)
  (40.5, 28.816274365898938)
  (40.6, 28.855712601118988)
  (40.7, 28.842001881646464)
  (40.8, 28.87174705652906)
  (40.9, 28.896548834057832)
  (41.0, 28.915675019901077)
  (41.1, 28.90675693203937)
  (41.2, 28.93102341911815)
  (41.3, 28.927870171963296)
  (41.4, 28.931040614116103)
  (41.5, 28.933335633636403)
  (41.6, 28.926124662733542)
  (41.7, 28.942129324533944)
  (41.8, 28.99311651458403)
  (41.9, 28.991590597894497)
  (42.0, 28.94084079068964)
  (42.1, 28.900869113509877)
  (42.2, 28.942155355555172)
  (42.3, 28.906932414913626)
  (42.4, 28.85866945700284)
  (42.5, 28.855392124282076)
  (42.6, 28.880764191096436)
  (42.7, 28.922445596724717)
  (42.8, 28.95245165146661)
  (42.9, 28.96623437702967)
  (43.0, 29.015227822310475)
  (43.1, 29.04440867122704)
  (43.2, 29.02932559422375)
  (43.3, 29.025750029991684)
  (43.4, 29.02257119867614)
  (43.5, 28.992384008234403)
  (43.6, 29.01808103521356)
  (43.7, 29.023510035744028)
  (43.8, 29.011863804911826)
  (43.9, 29.00386722109532)
  (44.0, 29.007457400019018)
  (44.1, 29.013681375340816)
  (44.2, 29.007074100542372)
  (44.3, 29.05242683005148)
  (44.4, 29.05505046360548)
  (44.5, 28.991491209519722)
  (44.6, 28.964147116194567)
  (44.7, 28.952680202936463)
  (44.8, 28.965889133534407)
  (44.9, 28.965388635403595)
  (45.0, 28.947351009981112)
  (45.1, 28.963929955563025)
  (45.2, 29.022999928367312)
  (45.3, 29.051099103807072)
  (45.4, 29.016724071448937)
  (45.5, 28.970615463220046)
  (45.6, 28.991115743501094)
  (45.7, 29.030767808805255)
  (45.8, 29.032192417240744)
  (45.9, 28.990568466280973)
  (46.0, 28.97355604597586)
  (46.1, 28.939145191522154)
  (46.2, 28.922699111549477)
  (46.3, 28.910100346057725)
  (46.4, 28.95067964451754)
  (46.5, 28.949601607520567)
  (46.6, 28.92796455260648)
  (46.7, 28.931585264825664)
  (46.8, 28.891769277892752)
  (46.9, 28.906367964769125)
  (47.0, 28.99183275260161)
  (47.1, 28.99364977907281)
  (47.2, 28.996664721526464)
  (47.3, 28.981755748539825)
  (47.4, 28.917735857228045)
  (47.5, 28.903146036086074)
  (47.6, 28.926350393761425)
  (47.7, 28.95070104448328)
  (47.8, 28.956100631004976)
  (47.9, 28.92466295539975)
  (48.0, 28.915729349780705)
  (48.1, 28.905619471047558)
  (48.2, 28.90036574340032)
  (48.3, 28.912082329700493)
  (48.4, 28.932141465089984)
  (48.5, 28.93152565437751)
  (48.6, 28.945300862682192)
  (48.7, 28.90085445094794)
  (48.8, 28.85836000267343)
  (48.9, 28.932320702367694)
  (49.0, 28.93161502378428)
  (49.1, 28.931740951596005)
  (49.2, 28.894126025479117)
  (49.3, 28.86703685411094)
  (49.4, 28.87735368992623)
  (49.5, 28.830796286949056)
  (49.6, 28.885979702045734)
  (49.7, 28.904634047602187)
  (49.8, 28.880711920725343)
  (49.9, 28.881237127343272)
  (50.0, 28.891533826388336)
  (50.1, 28.91179207119284)
  (50.2, 28.932319185613917)
  (50.3, 28.94202040637047)
  (50.4, 28.968668559614606)
  (50.5, 28.997365173246386)
  (50.6, 29.052916744487362)
  (50.7, 29.0680676271782)
  (50.8, 29.097696285708437)
  (50.9, 29.101812202426892)
  (51.0, 29.086242539586735)
  (51.1, 29.08918997577297)
  (51.2, 29.06603141682478)
  (51.3, 29.06531169509338)
  (51.4, 29.08738074064947)
  (51.5, 29.131018942416695)
  (51.6, 29.177152041203733)
  (51.7, 29.202176420921994)
  (51.8, 29.182673950136113)
  (51.9, 29.186179824793285)
  (52.0, 29.16645681767111)
  (52.1, 29.157063475178848)
  (52.2, 29.134487440194267)
  (52.3, 29.13803859547773)
  (52.4, 29.099947680882963)
  (52.5, 29.088856795069212)
  (52.6, 29.07201414190898)
  (52.7, 29.048348525213093)
  (52.8, 29.082918823412825)
  (52.9, 29.04624012793859)
  (53.0, 29.05759843021939)
  (53.1, 29.002586645830817)
  (53.2, 28.95259186473415)
  (53.3, 28.944785075454757)
  (53.4, 28.920621485918982)
  (53.5, 28.952396480234405)
  (53.6, 28.981434497332952)
  (53.7, 28.98039546102392)
  (53.8, 29.001551501432225)
  (53.9, 29.034309569579356)
  (54.0, 29.003693154376013)
  (54.1, 28.977186156667774)
  (54.2, 28.956646452783804)
  (54.3, 28.94954498998474)
  (54.4, 28.93883923639368)
  (54.5, 28.90718513725457)
  (54.6, 28.904275742956955)
  (54.7, 28.86813586583845)
  (54.8, 28.87492098600328)
  (54.9, 28.86216198669201)
  (55.0, 28.914483521662557)
  (55.1, 28.90633101292992)
  (55.2, 28.8793663192566)
  (55.3, 28.903289675844057)
  (55.4, 28.914869764053922)
  (55.5, 28.895226994904966)
  (55.6, 28.908212971461133)
  (55.7, 28.876113479321763)
  (55.8, 28.865585522147256)
  (55.9, 28.862394313011706)
  (56.0, 28.87503644652696)
  (56.1, 28.90207628151835)
  (56.2, 28.92271342081847)
  (56.3, 28.947867176541948)
  (56.4, 28.9795059029442)
  (56.5, 29.00482388952429)
  (56.6, 29.034681148724086)
  (56.7, 29.065094711069374)
  (56.8, 29.048148997886482)
  (56.9, 29.062185295425028)
  (57.0, 29.118601779936302)
  (57.1, 29.074809153623473)
  (57.2, 29.06201826630148)
  (57.3, 29.025664744857526)
  (57.4, 29.029542765054625)
  (57.5, 29.033889405151502)
  (57.6, 29.081206919154194)
  (57.7, 29.070255119782583)
  (57.8, 29.076811661709378)
  (57.9, 29.09968983575425)
  (58.0, 29.084474860541714)
  (58.1, 29.07411786544572)
  (58.2, 29.050848306811297)
  (58.3, 29.040103922561144)
  (58.4, 29.026497373404727)
  (58.5, 29.0270914743751)
  (58.6, 29.01612430587499)
  (58.7, 29.044469239702757)
  (58.8, 29.053199948103586)
  (58.9, 29.08299256552398)
  (59.0, 29.114710366209728)
  (59.1, 29.120937035909208)
  (59.2, 29.120113964169704)
  (59.3, 29.092864622455952)
  (59.4, 29.044418073136093)
  (59.5, 29.05593583212945)
  (59.6, 29.01049761497261)
  (59.7, 28.99867471372117)
  (59.8, 28.977475463268757)
  (59.9, 29.008578880176174)
  (60.0, 28.9991811342727)
};
\addlegendentry{{}{$\Delta v_{des} = 5.0 \:m/s$}}

\end{axis}

\end{tikzpicture}



==> figs/turing_blackwhite.tex <==
% https://tex.stackexchange.com/questions/8238/plot-a-matrix-of-real-values-with-tikz-pgf-like-imshow-in-matlab
\begin{figure}
\centering
\includegraphics[width=\columnwidth]{figs/turing_blackwhite.png}
% \begin{tikzpicture}
% \begin{axis}[
%   width=\columnwidth, height=\columnwidth,
% xlabel=Response ID, ylabel=Scenario number,
% %   tick align=inside, 
% %   unbounded coords=jump,
% %   xmin=-1, xmax=22, 
% %   ymin=-1, ymax=10,
%   colormap/blackwhite]
%   \addplot[mark=square*,only marks, scatter, scatter src=explicit,
%   mark size=10]
%   coordinates {
% ( 0 , 0 ) [0]
% ( 0 , 1 ) [1]
% ( 0 , 2 ) [1]
% ( 0 , 3 ) [1]
% ( 0 , 4 ) [0]
% ( 0 , 5 ) [0]
% ( 0 , 6 ) [0]
% ( 0 , 7 ) [0]
% ( 0 , 8 ) [0]
% ( 0 , 9 ) [1]
% ( 1 , 0 ) [1]
% ( 1 , 1 ) [1]
% ( 1 , 2 ) [1]
% ( 1 , 3 ) [1]
% ( 1 , 4 ) [0]
% ( 1 , 5 ) [0]
% ( 1 , 6 ) [0]
% ( 1 , 7 ) [1]
% ( 1 , 8 ) [0]
% ( 1 , 9 ) [1]
% ( 2 , 0 ) [0]
% ( 2 , 1 ) [1]
% ( 2 , 2 ) [0]
% ( 2 , 3 ) [1]
% ( 2 , 4 ) [1]
% ( 2 , 5 ) [0]
% ( 2 , 6 ) [1]
% ( 2 , 7 ) [0]
% ( 2 , 8 ) [0]
% ( 2 , 9 ) [1]
% ( 3 , 0 ) [1]
% ( 3 , 1 ) [1]
% ( 3 , 2 ) [1]
% ( 3 , 3 ) [1]
% ( 3 , 4 ) [1]
% ( 3 , 5 ) [1]
% ( 3 , 6 ) [0]
% ( 3 , 7 ) [1]
% ( 3 , 8 ) [1]
% ( 3 , 9 ) [1]
% ( 4 , 0 ) [1]
% ( 4 , 1 ) [1]
% ( 4 , 2 ) [0]
% ( 4 , 3 ) [1]
% ( 4 , 4 ) [1]
% ( 4 , 5 ) [1]
% ( 4 , 6 ) [1]
% ( 4 , 7 ) [1]
% ( 4 , 8 ) [0]
% ( 4 , 9 ) [1]
% ( 5 , 0 ) [0]
% ( 5 , 1 ) [0]
% ( 5 , 2 ) [1]
% ( 5 , 3 ) [0]
% ( 5 , 4 ) [1]
% ( 5 , 5 ) [0]
% ( 5 , 6 ) [1]
% ( 5 , 7 ) [0]
% ( 5 , 8 ) [1]
% ( 5 , 9 ) [1]
% ( 6 , 0 ) [0]
% ( 6 , 1 ) [0]
% ( 6 , 2 ) [0]
% ( 6 , 3 ) [1]
% ( 6 , 4 ) [0]
% ( 6 , 5 ) [0]
% ( 6 , 6 ) [1]
% ( 6 , 7 ) [0]
% ( 6 , 8 ) [0]
% ( 6 , 9 ) [0]
% ( 7 , 0 ) [1]
% ( 7 , 1 ) [1]
% ( 7 , 2 ) [0]
% ( 7 , 3 ) [0]
% ( 7 , 4 ) [1]
% ( 7 , 5 ) [1]
% ( 7 , 6 ) [1]
% ( 7 , 7 ) [1]
% ( 7 , 8 ) [0]
% ( 7 , 9 ) [1]
% ( 8 , 0 ) [1]
% ( 8 , 1 ) [1]
% ( 8 , 2 ) [1]
% ( 8 , 3 ) [1]
% ( 8 , 4 ) [0]
% ( 8 , 5 ) [0]
% ( 8 , 6 ) [0]
% ( 8 , 7 ) [1]
% ( 8 , 8 ) [0]
% ( 8 , 9 ) [1]
% ( 9 , 0 ) [0]
% ( 9 , 1 ) [1]
% ( 9 , 2 ) [1]
% ( 9 , 3 ) [1]
% ( 9 , 4 ) [0]
% ( 9 , 5 ) [0]
% ( 9 , 6 ) [0]
% ( 9 , 7 ) [0]
% ( 9 , 8 ) [0]
% ( 9 , 9 ) [1]
% ( 10 , 0 ) [1]
% ( 10 , 1 ) [1]
% ( 10 , 2 ) [1]
% ( 10 , 3 ) [1]
% ( 10 , 4 ) [1]
% ( 10 , 5 ) [1]
% ( 10 , 6 ) [0]
% ( 10 , 7 ) [1]
% ( 10 , 8 ) [0]
% ( 10 , 9 ) [1]
% ( 11 , 0 ) [1]
% ( 11 , 1 ) [1]
% ( 11 , 2 ) [0]
% ( 11 , 3 ) [1]
% ( 11 , 4 ) [0]
% ( 11 , 5 ) [1]
% ( 11 , 6 ) [0]
% ( 11 , 7 ) [1]
% ( 11 , 8 ) [0]
% ( 11 , 9 ) [1]
% ( 12 , 0 ) [0]
% ( 12 , 1 ) [0]
% ( 12 , 2 ) [1]
% ( 12 , 3 ) [0]
% ( 12 , 4 ) [1]
% ( 12 , 5 ) [0]
% ( 12 , 6 ) [1]
% ( 12 , 7 ) [0]
% ( 12 , 8 ) [1]
% ( 12 , 9 ) [0]
% ( 13 , 0 ) [1]
% ( 13 , 1 ) [1]
% ( 13 , 2 ) [1]
% ( 13 , 3 ) [1]
% ( 13 , 4 ) [1]
% ( 13 , 5 ) [0]
% ( 13 , 6 ) [1]
% ( 13 , 7 ) [0]
% ( 13 , 8 ) [1]
% ( 13 , 9 ) [0]
% ( 14 , 0 ) [0]
% ( 14 , 1 ) [0]
% ( 14 , 2 ) [1]
% ( 14 , 3 ) [1]
% ( 14 , 4 ) [1]
% ( 14 , 5 ) [0]
% ( 14 , 6 ) [1]
% ( 14 , 7 ) [0]
% ( 14 , 8 ) [0]
% ( 14 , 9 ) [0]
% ( 15 , 0 ) [0]
% ( 15 , 1 ) [0]
% ( 15 , 2 ) [0]
% ( 15 , 3 ) [0]
% ( 15 , 4 ) [0]
% ( 15 , 5 ) [1]
% ( 15 , 6 ) [1]
% ( 15 , 7 ) [1]
% ( 15 , 8 ) [0]
% ( 15 , 9 ) [0]
% ( 16 , 0 ) [1]
% ( 16 , 1 ) [0]
% ( 16 , 2 ) [1]
% ( 16 , 3 ) [1]
% ( 16 , 4 ) [1]
% ( 16 , 5 ) [1]
% ( 16 , 6 ) [1]
% ( 16 , 7 ) [1]
% ( 16 , 8 ) [0]
% ( 16 , 9 ) [0]
% ( 17 , 0 ) [0]
% ( 17 , 1 ) [0]
% ( 17 , 2 ) [0]
% ( 17 , 3 ) [0]
% ( 17 , 4 ) [1]
% ( 17 , 5 ) [0]
% ( 17 , 6 ) [1]
% ( 17 , 7 ) [1]
% ( 17 , 8 ) [0]
% ( 17 , 9 ) [1]
% ( 18 , 0 ) [1]
% ( 18 , 1 ) [1]
% ( 18 , 2 ) [1]
% ( 18 , 3 ) [1]
% ( 18 , 4 ) [0]
% ( 18 , 5 ) [1]
% ( 18 , 6 ) [0]
% ( 18 , 7 ) [0]
% ( 18 , 8 ) [0]
% ( 18 , 9 ) [0]
% ( 19 , 0 ) [0]
% ( 19 , 1 ) [0]
% ( 19 , 2 ) [0]
% ( 19 , 3 ) [1]
% ( 19 , 4 ) [1]
% ( 19 , 5 ) [0]
% ( 19 , 6 ) [0]
% ( 19 , 7 ) [1]
% ( 19 , 8 ) [0]
% ( 19 , 9 ) [0]
% ( 20 , 0 ) [1]
% ( 20 , 1 ) [1]
% ( 20 , 2 ) [1]
% ( 20 , 3 ) [1]
% ( 20 , 4 ) [1]
% ( 20 , 5 ) [1]
% ( 20 , 6 ) [0]
% ( 20 , 7 ) [1]
% ( 20 , 8 ) [1]
% ( 20 , 9 ) [1]
%   };
% \end{axis}
% \end{tikzpicture}
\caption{Driving Turing test results based on survey responses gathered from 21 human respondents who were shown 10 videos that included both real and synthetic human driving trajectories. They were asked to identify whether they were seeing real driving or driving synthesized using our driver models. The black squares indicate misclassification.}
\label{fig:turing}
\end{figure}

==> figs/undesirable.tex <==
% \begin{figure}
%     \centering
%     \begin{tikzpicture}
%     \begin{axis}
%     [enlargelimits=0.0,
%     height = 0.6 \columnwidth,
%     width = \columnwidth,
%     xlabel=\scriptsize Horizon (\si{s}),
%     ylabel=\scriptsize Cumulative undesirable instances,
%     legend cell align=left,
%         legend style={
%           draw=none,
%           at={(0.5,-0.38)},
%           anchor=north,
%           legend columns=3,
%           /tikz/every even column/.append style={column sep=0.2cm}
%           },
%           ymin = -5,
%     scaled x ticks={real:10},
%     xtick scale label code/.code={}
%     ]
%         \addplot[red, ultra thick] 
%           	table[x=step, y=idmpf, col sep=comma]{results/undesirable_cumsum.csv};
%           \addplot[pink, thick] 
%           	table[x=step, y=lit, col sep=comma]{results/undesirable_cumsum.csv};
%           \addplot[teal, thick] 
%           	table[x=step, y=gail, col sep=comma]{results/undesirable_cumsum.csv};
%           \addplot[gray, thick] 
%           	table[x=step, y=ca, col sep=comma]{results/undesirable_cumsum.csv};
%           \addplot[olive, thick] 
%           	table[x=step, y=cv, col sep=comma]{results/undesirable_cumsum.csv};
          
%           	\legend{Hybrid (ours),Default,GAIL,Const Acc,Const Speed}
%     \end{axis}
%     \end{tikzpicture}
%     \caption{\footnotesize Cumulative number of undesirable instances summed over all vehicles over a 5 \si{s} time horizon using different driving models in a congested scenario from the NGSIM dataset. IDM based models, including ours, result in no collisions, off-the-road driving, or hard decelerations.
%     }
%     \setlength{\belowcaptionskip}{-15pt}
%     \label{fig:undes_cumsum}
% \end{figure}

\begin{figure}
    \centering
    \includegraphics[width=\columnwidth]{figs/undesirable.png}
    
%     \begin{tikzpicture}[]
% \begin{axis}[legend style = {{draw=none,at={(0.5,-0.2)},anchor=north,legend columns=3,
%           /tikz/every even column/.append style={column sep=0.2cm}}}, ymin=-5, ylabel = {\scriptsize Cumulative Undesirable Instances}, enlargelimits = {0.0}, xlabel = {\scriptsize Horizon (s)}, {scaled x ticks={real:10},xtick scale label code/.code={}}]\addplot+ [mark = {none}, red,ultra thick,solid]coordinates {
% (1, 0)
% (2, 0)
% (3, 0)
% (4, 0)
% (5, 0)
% (6, 0)
% (7, 0)
% (8, 0)
% (9, 0)
% (10, 0)
% (11, 0)
% (12, 0)
% (13, 0)
% (14, 0)
% (15, 0)
% (16, 0)
% (17, 0)
% (18, 0)
% (19, 0)
% (20, 0)
% (21, 0)
% (22, 0)
% (23, 0)
% (24, 0)
% (25, 0)
% (26, 0)
% (27, 0)
% (28, 0)
% (29, 0)
% (30, 0)
% (31, 0)
% (32, 0)
% (33, 0)
% (34, 0)
% (35, 0)
% (36, 0)
% (37, 0)
% (38, 0)
% (39, 0)
% (40, 0)
% (41, 0)
% (42, 0)
% (43, 0)
% (44, 0)
% (45, 0)
% (46, 0)
% (47, 0)
% (48, 0)
% (49, 0)
% (50, 0)
% };
% \addlegendentry{$\mathrm{IDM}_{\theta}$ (ours)}
% \addplot+ [mark = {none}, brown,thick,solid]coordinates {
% (1, 0)
% (2, 0)
% (3, 0)
% (4, 0)
% (5, 0)
% (6, 0)
% (7, 0)
% (8, 0)
% (9, 0)
% (10, 0)
% (11, 0)
% (12, 0)
% (13, 0)
% (14, 0)
% (15, 0)
% (16, 0)
% (17, 0)
% (18, 0)
% (19, 0)
% (20, 0)
% (21, 0)
% (22, 0)
% (23, 0)
% (24, 0)
% (25, 0)
% (26, 0)
% (27, 0)
% (28, 0)
% (29, 0)
% (30, 0)
% (31, 0)
% (32, 0)
% (33, 0)
% (34, 0)
% (35, 0)
% (36, 0)
% (37, 0)
% (38, 0)
% (39, 0)
% (40, 0)
% (41, 0)
% (42, 0)
% (43, 0)
% (44, 0)
% (45, 0)
% (46, 0)
% (47, 0)
% (48, 0)
% (49, 0)
% (50, 0)
% };
% \addlegendentry{Non-linear fit}
% \addplot+ [mark = {none}, pink,thick,solid]coordinates {
% (1, 0)
% (2, 0)
% (3, 0)
% (4, 0)
% (5, 0)
% (6, 0)
% (7, 0)
% (8, 0)
% (9, 0)
% (10, 0)
% (11, 0)
% (12, 0)
% (13, 0)
% (14, 0)
% (15, 0)
% (16, 0)
% (17, 0)
% (18, 0)
% (19, 0)
% (20, 0)
% (21, 0)
% (22, 0)
% (23, 0)
% (24, 0)
% (25, 0)
% (26, 0)
% (27, 0)
% (28, 0)
% (29, 0)
% (30, 0)
% (31, 0)
% (32, 0)
% (33, 0)
% (34, 0)
% (35, 0)
% (36, 0)
% (37, 0)
% (38, 0)
% (39, 0)
% (40, 0)
% (41, 0)
% (42, 0)
% (43, 0)
% (44, 0)
% (45, 0)
% (46, 0)
% (47, 0)
% (48, 0)
% (49, 0)
% (50, 0)
% };
% \addlegendentry{Default}
% \addplot+ [mark = {none}, teal,thick,solid]coordinates {
% (1, 1)
% (2, 2)
% (3, 4)
% (4, 6)
% (5, 6)
% (6, 9)
% (7, 12)
% (8, 15)
% (9, 15)
% (10, 16)
% (11, 19)
% (12, 20)
% (13, 20)
% (14, 21)
% (15, 21)
% (16, 21)
% (17, 21)
% (18, 21)
% (19, 22)
% (20, 23)
% (21, 23)
% (22, 23)
% (23, 23)
% (24, 23)
% (25, 23)
% (26, 24)
% (27, 24)
% (28, 25)
% (29, 25)
% (30, 25)
% (31, 25)
% (32, 25)
% (33, 25)
% (34, 25)
% (35, 26)
% (36, 27)
% (37, 29)
% (38, 32)
% (39, 33)
% (40, 34)
% (41, 35)
% (42, 36)
% (43, 37)
% (44, 38)
% (45, 39)
% (46, 40)
% (47, 41)
% (48, 42)
% (49, 43)
% (50, 45)
% };
% \addlegendentry{GAIL}
% \addplot+ [mark = {none}, olive,thick,solid]coordinates {
% (1, 0)
% (2, 0)
% (3, 0)
% (4, 0)
% (5, 0)
% (6, 0)
% (7, 0)
% (8, 0)
% (9, 0)
% (10, 0)
% (11, 0)
% (12, 0)
% (13, 0)
% (14, 0)
% (15, 0)
% (16, 0)
% (17, 0)
% (18, 0)
% (19, 0)
% (20, 2)
% (21, 4)
% (22, 6)
% (23, 10)
% (24, 14)
% (25, 18)
% (26, 22)
% (27, 26)
% (28, 30)
% (29, 34)
% (30, 38)
% (31, 42)
% (32, 46)
% (33, 50)
% (34, 54)
% (35, 58)
% (36, 62)
% (37, 66)
% (38, 70)
% (39, 74)
% (40, 78)
% (41, 82)
% (42, 86)
% (43, 90)
% (44, 94)
% (45, 98)
% (46, 102)
% (47, 106)
% (48, 110)
% (49, 114)
% (50, 118)
% };
% \addlegendentry{Const Vel}
% \addplot+ [mark = {none}, gray,thick,solid]coordinates {
% (1, 0)
% (2, 0)
% (3, 0)
% (4, 0)
% (5, 0)
% (6, 0)
% (7, 0)
% (8, 0)
% (9, 0)
% (10, 0)
% (11, 0)
% (12, 0)
% (13, 0)
% (14, 0)
% (15, 0)
% (16, 0)
% (17, 0)
% (18, 0)
% (19, 0)
% (20, 0)
% (21, 2)
% (22, 4)
% (23, 8)
% (24, 12)
% (25, 16)
% (26, 20)
% (27, 24)
% (28, 28)
% (29, 32)
% (30, 36)
% (31, 40)
% (32, 44)
% (33, 48)
% (34, 52)
% (35, 56)
% (36, 60)
% (37, 64)
% (38, 68)
% (39, 72)
% (40, 76)
% (41, 80)
% (42, 84)
% (43, 88)
% (44, 92)
% (45, 96)
% (46, 100)
% (47, 104)
% (48, 108)
% (49, 112)
% (50, 116)
% };
% \addlegendentry{Const Acc}
% \end{axis}

% \end{tikzpicture}

    \caption{\footnotesize Cumulative number of undesirable instances summed over all vehicles over a 5 \si{s} time horizon using different driving models in a congested scenario from the NGSIM dataset. IDM based models, including ours, result in no collisions, off-the-road driving, or hard decelerations.
    }
    \setlength{\belowcaptionskip}{-15pt}
    \label{fig:undes_cumsum}
\end{figure}
